A unified framework for polycrystal plasticity with grain boundary evolution

Plastic deformation in polycrystals is governed by the interplay between intra-granular slip and grain boundary-mediated plasticity. However, while the role played by bulk dislocations is relatively well-understood, the contribution of grain boundaries (GBs) has only recently begun to be studied. GB plasticity is known to play a key role along with bulk plasticity under a wide range of conditions, such as dynamic recovery, superplasticity, severe plastic deformation , etc., and developing models capable of simultaneously capturing GB and bulk plasticity has become a topic of high relevance. In this paper we develop a thermodynamically-consistent polycrystal plasticity model capable of simulating a variety of grain boundary-mediated plastic processes in conjunction with bulk dislocation slip. The model starts from the description of a single crystal and creates lattice strain-free polycrystalline configurations by using a specially-designed multiplicative decomposition developed by the authors. This leads to the introduction of a particular class of geometrically necessary dislocations (GND) that define fundamental GB features such as misorientation and inclination. The evolution of the system is based on an energy functional that uses a non-standard function of the GND tensor to account for the grain boundary energy, as well as for the standard elastic energy. Our implementation builds on smooth descriptions of GBs inspired on diffuse-interface models of grain evolution for numerical convenience. We demonstrate the generality and potential of the methodology by simulating a wide variety of phenomena such as shear-induced GB sliding, coupled GB motion, curvature-induced grain rotation and shrinkage, and polygonization via dislocation sub-grain formation.

==> Figures/kwc_1d/phi_anal.txt <==
-1.09592e+01 9.99990e-01
-1.01781e+01 9.99980e-01
-9.72122e+00 9.99970e-01
-9.39704e+00 9.99960e-01
-9.14559e+00 9.99950e-01
-8.94014e+00 9.99940e-01
-8.76643e+00 9.99930e-01
-8.61595e+00 9.99920e-01
-8.48323e+00 9.99910e-01
-8.36450e+00 9.99900e-01
-8.25710e+00 9.99890e-01
-8.15905e+00 9.99880e-01
-8.06885e+00 9.99870e-01
-7.98534e+00 9.99860e-01
-7.90759e+00 9.99850e-01
-7.83487e+00 9.99840e-01
-7.76655e+00 9.99830e-01
-7.70214e+00 9.99820e-01
-7.64121e+00 9.99810e-01
-7.58341e+00 9.99800e-01
-7.52843e+00 9.99790e-01
-7.47601e+00 9.99780e-01
-7.42592e+00 9.99770e-01
-7.37796e+00 9.99760e-01
-7.33196e+00 9.99750e-01
-7.28776e+00 9.99740e-01
-7.24523e+00 9.99730e-01
-7.20425e+00 9.99720e-01
-7.16471e+00 9.99710e-01
-7.12650e+00 9.99700e-01
-7.08955e+00 9.99690e-01
-7.05378e+00 9.99680e-01
-7.01910e+00 9.99670e-01
-6.98546e+00 9.99660e-01
-6.95280e+00 9.99650e-01
-6.92105e+00 9.99640e-01
-6.89018e+00 9.99630e-01
-6.86012e+00 9.99620e-01
-6.83085e+00 9.99610e-01
-6.80232e+00 9.99600e-01
-6.77450e+00 9.99590e-01
-6.74734e+00 9.99580e-01
-6.72083e+00 9.99570e-01
-6.69492e+00 9.99560e-01
-6.66960e+00 9.99550e-01
-6.64483e+00 9.99540e-01
-6.62060e+00 9.99530e-01
-6.59687e+00 9.99520e-01
-6.57364e+00 9.99510e-01
-6.55087e+00 9.99500e-01
-6.52855e+00 9.99490e-01
-6.50667e+00 9.99480e-01
-6.48521e+00 9.99470e-01
-6.46414e+00 9.99460e-01
-6.44347e+00 9.99450e-01
-6.42316e+00 9.99440e-01
-6.40322e+00 9.99430e-01
-6.38362e+00 9.99420e-01
-6.36436e+00 9.99410e-01
-6.34542e+00 9.99400e-01
-6.32679e+00 9.99390e-01
-6.30847e+00 9.99380e-01
-6.29044e+00 9.99370e-01
-6.27269e+00 9.99360e-01
-6.25522e+00 9.99350e-01
-6.23801e+00 9.99340e-01
-6.22107e+00 9.99330e-01
-6.20437e+00 9.99320e-01
-6.18792e+00 9.99310e-01
-6.17171e+00 9.99300e-01
-6.15572e+00 9.99290e-01
-6.13996e+00 9.99280e-01
-6.12442e+00 9.99270e-01
-6.10909e+00 9.99260e-01
-6.09396e+00 9.99250e-01
-6.07904e+00 9.99240e-01
-6.06431e+00 9.99230e-01
-6.04977e+00 9.99220e-01
-6.03541e+00 9.99210e-01
-6.02124e+00 9.99200e-01
-6.00724e+00 9.99190e-01
-5.99341e+00 9.99180e-01
-5.97975e+00 9.99170e-01
-5.96626e+00 9.99160e-01
-5.95292e+00 9.99150e-01
-5.93974e+00 9.99140e-01
-5.92671e+00 9.99130e-01
-5.91383e+00 9.99120e-01
-5.90110e+00 9.99110e-01
-5.88851e+00 9.99100e-01
-5.87606e+00 9.99090e-01
-5.86374e+00 9.99080e-01
-5.85156e+00 9.99070e-01
-5.83951e+00 9.99060e-01
-5.82758e+00 9.99050e-01
-5.81578e+00 9.99040e-01
-5.80410e+00 9.99030e-01
-5.79255e+00 9.99020e-01
-5.78111e+00 9.99010e-01
-5.76978e+00 9.99000e-01
-5.75857e+00 9.98990e-01
-5.74747e+00 9.98980e-01
-5.73647e+00 9.98970e-01
-5.72558e+00 9.98960e-01
-5.71480e+00 9.98950e-01
-5.70412e+00 9.98940e-01
-5.69354e+00 9.98930e-01
-5.68306e+00 9.98920e-01
-5.67267e+00 9.98910e-01
-5.66238e+00 9.98900e-01
-5.65218e+00 9.98890e-01
-5.64207e+00 9.98880e-01
-5.63206e+00 9.98870e-01
-5.62213e+00 9.98860e-01
-5.61229e+00 9.98850e-01
-5.60253e+00 9.98840e-01
-5.59286e+00 9.98830e-01
-5.58327e+00 9.98820e-01
-5.57376e+00 9.98810e-01
-5.56433e+00 9.98800e-01
-5.55498e+00 9.98790e-01
-5.54570e+00 9.98780e-01
-5.53650e+00 9.98770e-01
-5.52738e+00 9.98760e-01
-5.51833e+00 9.98750e-01
-5.50935e+00 9.98740e-01
-5.50044e+00 9.98730e-01
-5.49160e+00 9.98720e-01
-5.48283e+00 9.98710e-01
-5.47413e+00 9.98700e-01
-5.46549e+00 9.98690e-01
-5.45693e+00 9.98680e-01
-5.44842e+00 9.98670e-01
-5.43998e+00 9.98660e-01
-5.43160e+00 9.98650e-01
-5.42329e+00 9.98640e-01
-5.41503e+00 9.98630e-01
-5.40683e+00 9.98620e-01
-5.39870e+00 9.98610e-01
-5.39062e+00 9.98600e-01
-5.38260e+00 9.98590e-01
-5.37464e+00 9.98580e-01
-5.36673e+00 9.98570e-01
-5.35887e+00 9.98560e-01
-5.35108e+00 9.98550e-01
-5.34333e+00 9.98540e-01
-5.33564e+00 9.98530e-01
-5.32800e+00 9.98520e-01
-5.32041e+00 9.98510e-01
-5.31287e+00 9.98500e-01
-5.30539e+00 9.98490e-01
-5.29795e+00 9.98480e-01
-5.29056e+00 9.98470e-01
-5.28322e+00 9.98460e-01
-5.27592e+00 9.98450e-01
-5.26868e+00 9.98440e-01
-5.26148e+00 9.98430e-01
-5.25432e+00 9.98420e-01
-5.24721e+00 9.98410e-01
-5.24015e+00 9.98400e-01
-5.23313e+00 9.98390e-01
-5.22615e+00 9.98380e-01
-5.21921e+00 9.98370e-01
-5.21232e+00 9.98360e-01
-5.20547e+00 9.98350e-01
-5.19866e+00 9.98340e-01
-5.19189e+00 9.98330e-01
-5.18517e+00 9.98320e-01
-5.17848e+00 9.98310e-01
-5.17183e+00 9.98300e-01
-5.16522e+00 9.98290e-01
-5.15865e+00 9.98280e-01
-5.15212e+00 9.98270e-01
-5.14562e+00 9.98260e-01
-5.13917e+00 9.98250e-01
-5.13274e+00 9.98240e-01
-5.12636e+00 9.98230e-01
-5.12001e+00 9.98220e-01
-5.11370e+00 9.98210e-01
-5.10742e+00 9.98200e-01
-5.10118e+00 9.98190e-01
-5.09497e+00 9.98180e-01
-5.08879e+00 9.98170e-01
-5.08265e+00 9.98160e-01
-5.07655e+00 9.98150e-01
-5.07047e+00 9.98140e-01
-5.06443e+00 9.98130e-01
-5.05842e+00 9.98120e-01
-5.05244e+00 9.98110e-01
-5.04649e+00 9.98100e-01
-5.04058e+00 9.98090e-01
-5.03469e+00 9.98080e-01
-5.02884e+00 9.98070e-01
-5.02302e+00 9.98060e-01
-5.01722e+00 9.98050e-01
-5.01146e+00 9.98040e-01
-5.00572e+00 9.98030e-01
-5.00002e+00 9.98020e-01
-4.99434e+00 9.98010e-01
-4.98869e+00 9.98000e-01
-4.98307e+00 9.97990e-01
-4.97748e+00 9.97980e-01
-4.97192e+00 9.97970e-01
-4.96638e+00 9.97960e-01
-4.96087e+00 9.97950e-01
-4.95538e+00 9.97940e-01
-4.94993e+00 9.97930e-01
-4.94450e+00 9.97920e-01
-4.93909e+00 9.97910e-01
-4.93371e+00 9.97900e-01
-4.92836e+00 9.97890e-01
-4.92303e+00 9.97880e-01
-4.91773e+00 9.97870e-01
-4.91245e+00 9.97860e-01
-4.90720e+00 9.97850e-01
-4.90197e+00 9.97840e-01
-4.89676e+00 9.97830e-01
-4.89158e+00 9.97820e-01
-4.88642e+00 9.97810e-01
-4.88129e+00 9.97800e-01
-4.87618e+00 9.97790e-01
-4.87109e+00 9.97780e-01
-4.86603e+00 9.97770e-01
-4.86099e+00 9.97760e-01
-4.85597e+00 9.97750e-01
-4.85097e+00 9.97740e-01
-4.84599e+00 9.97730e-01
-4.84104e+00 9.97720e-01
-4.83611e+00 9.97710e-01
-4.83120e+00 9.97700e-01
-4.82631e+00 9.97690e-01
-4.82144e+00 9.97680e-01
-4.81660e+00 9.97670e-01
-4.81177e+00 9.97660e-01
-4.80696e+00 9.97650e-01
-4.80218e+00 9.97640e-01
-4.79741e+00 9.97630e-01
-4.79267e+00 9.97620e-01
-4.78794e+00 9.97610e-01
-4.78324e+00 9.97600e-01
-4.77855e+00 9.97590e-01
-4.77389e+00 9.97580e-01
-4.76924e+00 9.97570e-01
-4.76461e+00 9.97560e-01
-4.76000e+00 9.97550e-01
-4.75541e+00 9.97540e-01
-4.75084e+00 9.97530e-01
-4.74629e+00 9.97520e-01
-4.74175e+00 9.97510e-01
-4.73724e+00 9.97500e-01
-4.73274e+00 9.97490e-01
-4.72826e+00 9.97480e-01
-4.72380e+00 9.97470e-01
-4.71935e+00 9.97460e-01
-4.71492e+00 9.97450e-01
-4.71051e+00 9.97440e-01
-4.70612e+00 9.97430e-01
-4.70174e+00 9.97420e-01
-4.69738e+00 9.97410e-01
-4.69304e+00 9.97400e-01
-4.68872e+00 9.97390e-01
-4.68441e+00 9.97380e-01
-4.68011e+00 9.97370e-01
-4.67584e+00 9.97360e-01
-4.67158e+00 9.97350e-01
-4.66733e+00 9.97340e-01
-4.66310e+00 9.97330e-01
-4.65889e+00 9.97320e-01
-4.65469e+00 9.97310e-01
-4.65051e+00 9.97300e-01
-4.64635e+00 9.97290e-01
-4.64220e+00 9.97280e-01
-4.63806e+00 9.97270e-01
-4.63394e+00 9.97260e-01
-4.62984e+00 9.97250e-01
-4.62575e+00 9.97240e-01
-4.62167e+00 9.97230e-01
-4.61761e+00 9.97220e-01
-4.61356e+00 9.97210e-01
-4.60953e+00 9.97200e-01
-4.60551e+00 9.97190e-01
-4.60151e+00 9.97180e-01
-4.59752e+00 9.97170e-01
-4.59355e+00 9.97160e-01
-4.58959e+00 9.97150e-01
-4.58564e+00 9.97140e-01
-4.58171e+00 9.97130e-01
-4.57779e+00 9.97120e-01
-4.57388e+00 9.97110e-01
-4.56999e+00 9.97100e-01
-4.56611e+00 9.97090e-01
-4.56224e+00 9.97080e-01
-4.55839e+00 9.97070e-01
-4.55455e+00 9.97060e-01
-4.55072e+00 9.97050e-01
-4.54691e+00 9.97040e-01
-4.54311e+00 9.97030e-01
-4.53932e+00 9.97020e-01
-4.53555e+00 9.97010e-01
-4.53179e+00 9.97000e-01
-4.52804e+00 9.96990e-01
-4.52430e+00 9.96980e-01
-4.52057e+00 9.96970e-01
-4.51686e+00 9.96960e-01
-4.51316e+00 9.96950e-01
-4.50947e+00 9.96940e-01
-4.50579e+00 9.96930e-01
-4.50213e+00 9.96920e-01
-4.49848e+00 9.96910e-01
-4.49484e+00 9.96900e-01
-4.49121e+00 9.96890e-01
-4.48759e+00 9.96880e-01
-4.48398e+00 9.96870e-01
-4.48039e+00 9.96860e-01
-4.47681e+00 9.96850e-01
-4.47323e+00 9.96840e-01
-4.46967e+00 9.96830e-01
-4.46612e+00 9.96820e-01
-4.46259e+00 9.96810e-01
-4.45906e+00 9.96800e-01
-4.45554e+00 9.96790e-01
-4.45204e+00 9.96780e-01
-4.44854e+00 9.96770e-01
-4.44506e+00 9.96760e-01
-4.44159e+00 9.96750e-01
-4.43813e+00 9.96740e-01
-4.43467e+00 9.96730e-01
-4.43123e+00 9.96720e-01
-4.42780e+00 9.96710e-01
-4.42438e+00 9.96700e-01
-4.42097e+00 9.96690e-01
-4.41757e+00 9.96680e-01
-4.41418e+00 9.96670e-01
-4.41081e+00 9.96660e-01
-4.40744e+00 9.96650e-01
-4.40408e+00 9.96640e-01
-4.40073e+00 9.96630e-01
-4.39739e+00 9.96620e-01
-4.39406e+00 9.96610e-01
-4.39074e+00 9.96600e-01
-4.38743e+00 9.96590e-01
-4.38413e+00 9.96580e-01
-4.38084e+00 9.96570e-01
-4.37756e+00 9.96560e-01
-4.37429e+00 9.96550e-01
-4.37103e+00 9.96540e-01
-4.36778e+00 9.96530e-01
-4.36453e+00 9.96520e-01
-4.36130e+00 9.96510e-01
-4.35808e+00 9.96500e-01
-4.35486e+00 9.96490e-01
-4.35166e+00 9.96480e-01
-4.34846e+00 9.96470e-01
-4.34527e+00 9.96460e-01
-4.34209e+00 9.96450e-01
-4.33892e+00 9.96440e-01
-4.33576e+00 9.96430e-01
-4.33261e+00 9.96420e-01
-4.32947e+00 9.96410e-01
-4.32633e+00 9.96400e-01
-4.32321e+00 9.96390e-01
-4.32009e+00 9.96380e-01
-4.31698e+00 9.96370e-01
-4.31388e+00 9.96360e-01
-4.31079e+00 9.96350e-01
-4.30771e+00 9.96340e-01
-4.30463e+00 9.96330e-01
-4.30156e+00 9.96320e-01
-4.29851e+00 9.96310e-01
-4.29546e+00 9.96300e-01
-4.29242e+00 9.96290e-01
-4.28938e+00 9.96280e-01
-4.28636e+00 9.96270e-01
-4.28334e+00 9.96260e-01
-4.28033e+00 9.96250e-01
-4.27733e+00 9.96240e-01
-4.27434e+00 9.96230e-01
-4.27135e+00 9.96220e-01
-4.26837e+00 9.96210e-01
-4.26541e+00 9.96200e-01
-4.26244e+00 9.96190e-01
-4.25949e+00 9.96180e-01
-4.25654e+00 9.96170e-01
-4.25361e+00 9.96160e-01
-4.25067e+00 9.96150e-01
-4.24775e+00 9.96140e-01
-4.24484e+00 9.96130e-01
-4.24193e+00 9.96120e-01
-4.23903e+00 9.96110e-01
-4.23613e+00 9.96100e-01
-4.23325e+00 9.96090e-01
-4.23037e+00 9.96080e-01
-4.22750e+00 9.96070e-01
-4.22464e+00 9.96060e-01
-4.22178e+00 9.96050e-01
-4.21893e+00 9.96040e-01
-4.21609e+00 9.96030e-01
-4.21325e+00 9.96020e-01
-4.21043e+00 9.96010e-01
-4.20760e+00 9.96000e-01
-4.20479e+00 9.95990e-01
-4.20198e+00 9.95980e-01
-4.19918e+00 9.95970e-01
-4.19639e+00 9.95960e-01
-4.19361e+00 9.95950e-01
-4.19083e+00 9.95940e-01
-4.18805e+00 9.95930e-01
-4.18529e+00 9.95920e-01
-4.18253e+00 9.95910e-01
-4.17978e+00 9.95900e-01
-4.17703e+00 9.95890e-01
-4.17430e+00 9.95880e-01
-4.17156e+00 9.95870e-01
-4.16884e+00 9.95860e-01
-4.16612e+00 9.95850e-01
-4.16341e+00 9.95840e-01
-4.16070e+00 9.95830e-01
-4.15800e+00 9.95820e-01
-4.15531e+00 9.95810e-01
-4.15262e+00 9.95800e-01
-4.14994e+00 9.95790e-01
-4.14727e+00 9.95780e-01
-4.14460e+00 9.95770e-01
-4.14194e+00 9.95760e-01
-4.13929e+00 9.95750e-01
-4.13664e+00 9.95740e-01
-4.13400e+00 9.95730e-01
-4.13136e+00 9.95720e-01
-4.12873e+00 9.95710e-01
-4.12611e+00 9.95700e-01
-4.12349e+00 9.95690e-01
-4.12088e+00 9.95680e-01
-4.11827e+00 9.95670e-01
-4.11567e+00 9.95660e-01
-4.11308e+00 9.95650e-01
-4.11049e+00 9.95640e-01
-4.10791e+00 9.95630e-01
-4.10534e+00 9.95620e-01
-4.10277e+00 9.95610e-01
-4.10020e+00 9.95600e-01
-4.09764e+00 9.95590e-01
-4.09509e+00 9.95580e-01
-4.09254e+00 9.95570e-01
-4.09000e+00 9.95560e-01
-4.08747e+00 9.95550e-01
-4.08494e+00 9.95540e-01
-4.08242e+00 9.95530e-01
-4.07990e+00 9.95520e-01
-4.07738e+00 9.95510e-01
-4.07488e+00 9.95500e-01
-4.07238e+00 9.95490e-01
-4.06988e+00 9.95480e-01
-4.06739e+00 9.95470e-01
-4.06491e+00 9.95460e-01
-4.06243e+00 9.95450e-01
-4.05995e+00 9.95440e-01
-4.05748e+00 9.95430e-01
-4.05502e+00 9.95420e-01
-4.05256e+00 9.95410e-01
-4.05011e+00 9.95400e-01
-4.04766e+00 9.95390e-01
-4.04522e+00 9.95380e-01
-4.04279e+00 9.95370e-01
-4.04035e+00 9.95360e-01
-4.03793e+00 9.95350e-01
-4.03551e+00 9.95340e-01
-4.03309e+00 9.95330e-01
-4.03068e+00 9.95320e-01
-4.02828e+00 9.95310e-01
-4.02588e+00 9.95300e-01
-4.02348e+00 9.95290e-01
-4.02109e+00 9.95280e-01
-4.01871e+00 9.95270e-01
-4.01633e+00 9.95260e-01
-4.01395e+00 9.95250e-01
-4.01158e+00 9.95240e-01
-4.00922e+00 9.95230e-01
-4.00686e+00 9.95220e-01
-4.00450e+00 9.95210e-01
-4.00215e+00 9.95200e-01
-3.99981e+00 9.95190e-01
-3.99747e+00 9.95180e-01
-3.99513e+00 9.95170e-01
-3.99280e+00 9.95160e-01
-3.99047e+00 9.95150e-01
-3.98815e+00 9.95140e-01
-3.98584e+00 9.95130e-01
-3.98352e+00 9.95120e-01
-3.98122e+00 9.95110e-01
-3.97892e+00 9.95100e-01
-3.97662e+00 9.95090e-01
-3.97433e+00 9.95080e-01
-3.97204e+00 9.95070e-01
-3.96975e+00 9.95060e-01
-3.96748e+00 9.95050e-01
-3.96520e+00 9.95040e-01
-3.96293e+00 9.95030e-01
-3.96067e+00 9.95020e-01
-3.95841e+00 9.95010e-01
-3.95615e+00 9.95000e-01
-3.95390e+00 9.94990e-01
-3.95165e+00 9.94980e-01
-3.94941e+00 9.94970e-01
-3.94717e+00 9.94960e-01
-3.94494e+00 9.94950e-01
-3.94271e+00 9.94940e-01
-3.94048e+00 9.94930e-01
-3.93826e+00 9.94920e-01
-3.93605e+00 9.94910e-01
-3.93384e+00 9.94900e-01
-3.93163e+00 9.94890e-01
-3.92942e+00 9.94880e-01
-3.92723e+00 9.94870e-01
-3.92503e+00 9.94860e-01
-3.92284e+00 9.94850e-01
-3.92066e+00 9.94840e-01
-3.91847e+00 9.94830e-01
-3.91630e+00 9.94820e-01
-3.91412e+00 9.94810e-01
-3.91195e+00 9.94800e-01
-3.90979e+00 9.94790e-01
-3.90763e+00 9.94780e-01
-3.90547e+00 9.94770e-01
-3.90332e+00 9.94760e-01
-3.90117e+00 9.94750e-01
-3.89903e+00 9.94740e-01
-3.89689e+00 9.94730e-01
-3.89475e+00 9.94720e-01
-3.89262e+00 9.94710e-01
-3.89049e+00 9.94700e-01
-3.88836e+00 9.94690e-01
-3.88624e+00 9.94680e-01
-3.88413e+00 9.94670e-01
-3.88202e+00 9.94660e-01
-3.87991e+00 9.94650e-01
-3.87780e+00 9.94640e-01
-3.87570e+00 9.94630e-01
-3.87361e+00 9.94620e-01
-3.87151e+00 9.94610e-01
-3.86942e+00 9.94600e-01
-3.86734e+00 9.94590e-01
-3.86526e+00 9.94580e-01
-3.86318e+00 9.94570e-01
-3.86111e+00 9.94560e-01
-3.85904e+00 9.94550e-01
-3.85697e+00 9.94540e-01
-3.85491e+00 9.94530e-01
-3.85285e+00 9.94520e-01
-3.85080e+00 9.94510e-01
-3.84875e+00 9.94500e-01
-3.84670e+00 9.94490e-01
-3.84466e+00 9.94480e-01
-3.84262e+00 9.94470e-01
-3.84058e+00 9.94460e-01
-3.83855e+00 9.94450e-01
-3.83652e+00 9.94440e-01
-3.83450e+00 9.94430e-01
-3.83247e+00 9.94420e-01
-3.83046e+00 9.94410e-01
-3.82844e+00 9.94400e-01
-3.82643e+00 9.94390e-01
-3.82443e+00 9.94380e-01
-3.82242e+00 9.94370e-01
-3.82042e+00 9.94360e-01
-3.81843e+00 9.94350e-01
-3.81643e+00 9.94340e-01
-3.81444e+00 9.94330e-01
-3.81246e+00 9.94320e-01
-3.81048e+00 9.94310e-01
-3.80850e+00 9.94300e-01
-3.80652e+00 9.94290e-01
-3.80455e+00 9.94280e-01
-3.80258e+00 9.94270e-01
-3.80062e+00 9.94260e-01
-3.79866e+00 9.94250e-01
-3.79670e+00 9.94240e-01
-3.79474e+00 9.94230e-01
-3.79279e+00 9.94220e-01
-3.79084e+00 9.94210e-01
-3.78890e+00 9.94200e-01
-3.78696e+00 9.94190e-01
-3.78502e+00 9.94180e-01
-3.78309e+00 9.94170e-01
-3.78115e+00 9.94160e-01
-3.77923e+00 9.94150e-01
-3.77730e+00 9.94140e-01
-3.77538e+00 9.94130e-01
-3.77346e+00 9.94120e-01
-3.77155e+00 9.94110e-01
-3.76964e+00 9.94100e-01
-3.76773e+00 9.94090e-01
-3.76582e+00 9.94080e-01
-3.76392e+00 9.94070e-01
-3.76202e+00 9.94060e-01
-3.76013e+00 9.94050e-01
-3.75823e+00 9.94040e-01
-3.75635e+00 9.94030e-01
-3.75446e+00 9.94020e-01
-3.75258e+00 9.94010e-01
-3.75070e+00 9.94000e-01
-3.74882e+00 9.93990e-01
-3.74695e+00 9.93980e-01
-3.74508e+00 9.93970e-01
-3.74321e+00 9.93960e-01
-3.74135e+00 9.93950e-01
-3.73948e+00 9.93940e-01
-3.73763e+00 9.93930e-01
-3.73577e+00 9.93920e-01
-3.73392e+00 9.93910e-01
-3.73207e+00 9.93900e-01
-3.73022e+00 9.93890e-01
-3.72838e+00 9.93880e-01
-3.72654e+00 9.93870e-01
-3.72471e+00 9.93860e-01
-3.72287e+00 9.93850e-01
-3.72104e+00 9.93840e-01
-3.71921e+00 9.93830e-01
-3.71739e+00 9.93820e-01
-3.71557e+00 9.93810e-01
-3.71375e+00 9.93800e-01
-3.71193e+00 9.93790e-01
-3.71012e+00 9.93780e-01
-3.70831e+00 9.93770e-01
-3.70650e+00 9.93760e-01
-3.70470e+00 9.93750e-01
-3.70289e+00 9.93740e-01
-3.70110e+00 9.93730e-01
-3.69930e+00 9.93720e-01
-3.69751e+00 9.93710e-01
-3.69572e+00 9.93700e-01
-3.69393e+00 9.93690e-01
-3.69214e+00 9.93680e-01
-3.69036e+00 9.93670e-01
-3.68858e+00 9.93660e-01
-3.68681e+00 9.93650e-01
-3.68504e+00 9.93640e-01
-3.68326e+00 9.93630e-01
-3.68150e+00 9.93620e-01
-3.67973e+00 9.93610e-01
-3.67797e+00 9.93600e-01
-3.67621e+00 9.93590e-01
-3.67445e+00 9.93580e-01
-3.67270e+00 9.93570e-01
-3.67095e+00 9.93560e-01
-3.66920e+00 9.93550e-01
-3.66746e+00 9.93540e-01
-3.66571e+00 9.93530e-01
-3.66397e+00 9.93520e-01
-3.66223e+00 9.93510e-01
-3.66050e+00 9.93500e-01
-3.65877e+00 9.93490e-01
-3.65704e+00 9.93480e-01
-3.65531e+00 9.93470e-01
-3.65359e+00 9.93460e-01
-3.65186e+00 9.93450e-01
-3.65014e+00 9.93440e-01
-3.64843e+00 9.93430e-01
-3.64671e+00 9.93420e-01
-3.64500e+00 9.93410e-01
-3.64329e+00 9.93400e-01
-3.64159e+00 9.93390e-01
-3.63988e+00 9.93380e-01
-3.63818e+00 9.93370e-01
-3.63649e+00 9.93360e-01
-3.63479e+00 9.93350e-01
-3.63310e+00 9.93340e-01
-3.63141e+00 9.93330e-01
-3.62972e+00 9.93320e-01
-3.62803e+00 9.93310e-01
-3.62635e+00 9.93300e-01
-3.62467e+00 9.93290e-01
-3.62299e+00 9.93280e-01
-3.62131e+00 9.93270e-01
-3.61964e+00 9.93260e-01
-3.61797e+00 9.93250e-01
-3.61630e+00 9.93240e-01
-3.61464e+00 9.93230e-01
-3.61297e+00 9.93220e-01
-3.61131e+00 9.93210e-01
-3.60965e+00 9.93200e-01
-3.60800e+00 9.93190e-01
-3.60634e+00 9.93180e-01
-3.60469e+00 9.93170e-01
-3.60304e+00 9.93160e-01
-3.60140e+00 9.93150e-01
-3.59975e+00 9.93140e-01
-3.59811e+00 9.93130e-01
-3.59647e+00 9.93120e-01
-3.59484e+00 9.93110e-01
-3.59320e+00 9.93100e-01
-3.59157e+00 9.93090e-01
-3.58994e+00 9.93080e-01
-3.58831e+00 9.93070e-01
-3.58669e+00 9.93060e-01
-3.58507e+00 9.93050e-01
-3.58345e+00 9.93040e-01
-3.58183e+00 9.93030e-01
-3.58021e+00 9.93020e-01
-3.57860e+00 9.93010e-01
-3.57699e+00 9.93000e-01
-3.57538e+00 9.92990e-01
-3.57377e+00 9.92980e-01
-3.57217e+00 9.92970e-01
-3.57057e+00 9.92960e-01
-3.56897e+00 9.92950e-01
-3.56737e+00 9.92940e-01
-3.56578e+00 9.92930e-01
-3.56418e+00 9.92920e-01
-3.56259e+00 9.92910e-01
-3.56100e+00 9.92900e-01
-3.55942e+00 9.92890e-01
-3.55783e+00 9.92880e-01
-3.55625e+00 9.92870e-01
-3.55467e+00 9.92860e-01
-3.55310e+00 9.92850e-01
-3.55152e+00 9.92840e-01
-3.54995e+00 9.92830e-01
-3.54838e+00 9.92820e-01
-3.54681e+00 9.92810e-01
-3.54524e+00 9.92800e-01
-3.54368e+00 9.92790e-01
-3.54212e+00 9.92780e-01
-3.54056e+00 9.92770e-01
-3.53900e+00 9.92760e-01
-3.53745e+00 9.92750e-01
-3.53589e+00 9.92740e-01
-3.53434e+00 9.92730e-01
-3.53279e+00 9.92720e-01
-3.53125e+00 9.92710e-01
-3.52970e+00 9.92700e-01
-3.52816e+00 9.92690e-01
-3.52662e+00 9.92680e-01
-3.52508e+00 9.92670e-01
-3.52354e+00 9.92660e-01
-3.52201e+00 9.92650e-01
-3.52048e+00 9.92640e-01
-3.51895e+00 9.92630e-01
-3.51742e+00 9.92620e-01
-3.51589e+00 9.92610e-01
-3.51437e+00 9.92600e-01
-3.51285e+00 9.92590e-01
-3.51133e+00 9.92580e-01
-3.50981e+00 9.92570e-01
-3.50829e+00 9.92560e-01
-3.50678e+00 9.92550e-01
-3.50527e+00 9.92540e-01
-3.50376e+00 9.92530e-01
-3.50225e+00 9.92520e-01
-3.50075e+00 9.92510e-01
-3.49924e+00 9.92500e-01
-3.49774e+00 9.92490e-01
-3.49624e+00 9.92480e-01
-3.49474e+00 9.92470e-01
-3.49325e+00 9.92460e-01
-3.49176e+00 9.92450e-01
-3.49026e+00 9.92440e-01
-3.48877e+00 9.92430e-01
-3.48729e+00 9.92420e-01
-3.48580e+00 9.92410e-01
-3.48432e+00 9.92400e-01
-3.48284e+00 9.92390e-01
-3.48136e+00 9.92380e-01
-3.47988e+00 9.92370e-01
-3.47840e+00 9.92360e-01
-3.47693e+00 9.92350e-01
-3.47546e+00 9.92340e-01
-3.47399e+00 9.92330e-01
-3.47252e+00 9.92320e-01
-3.47105e+00 9.92310e-01
-3.46959e+00 9.92300e-01
-3.46812e+00 9.92290e-01
-3.46666e+00 9.92280e-01
-3.46520e+00 9.92270e-01
-3.46375e+00 9.92260e-01
-3.46229e+00 9.92250e-01
-3.46084e+00 9.92240e-01
-3.45939e+00 9.92230e-01
-3.45794e+00 9.92220e-01
-3.45649e+00 9.92210e-01
-3.45505e+00 9.92200e-01
-3.45360e+00 9.92190e-01
-3.45216e+00 9.92180e-01
-3.45072e+00 9.92170e-01
-3.44928e+00 9.92160e-01
-3.44785e+00 9.92150e-01
-3.44641e+00 9.92140e-01
-3.44498e+00 9.92130e-01
-3.44355e+00 9.92120e-01
-3.44212e+00 9.92110e-01
-3.44069e+00 9.92100e-01
-3.43927e+00 9.92090e-01
-3.43784e+00 9.92080e-01
-3.43642e+00 9.92070e-01
-3.43500e+00 9.92060e-01
-3.43358e+00 9.92050e-01
-3.43216e+00 9.92040e-01
-3.43075e+00 9.92030e-01
-3.42934e+00 9.92020e-01
-3.42793e+00 9.92010e-01
-3.42652e+00 9.92000e-01
-3.42511e+00 9.91990e-01
-3.42370e+00 9.91980e-01
-3.42230e+00 9.91970e-01
-3.42090e+00 9.91960e-01
-3.41949e+00 9.91950e-01
-3.41810e+00 9.91940e-01
-3.41670e+00 9.91930e-01
-3.41530e+00 9.91920e-01
-3.41391e+00 9.91910e-01
-3.41252e+00 9.91900e-01
-3.41113e+00 9.91890e-01
-3.40974e+00 9.91880e-01
-3.40835e+00 9.91870e-01
-3.40697e+00 9.91860e-01
-3.40558e+00 9.91850e-01
-3.40420e+00 9.91840e-01
-3.40282e+00 9.91830e-01
-3.40144e+00 9.91820e-01
-3.40007e+00 9.91810e-01
-3.39869e+00 9.91800e-01
-3.39732e+00 9.91790e-01
-3.39595e+00 9.91780e-01
-3.39458e+00 9.91770e-01
-3.39321e+00 9.91760e-01
-3.39184e+00 9.91750e-01
-3.39048e+00 9.91740e-01
-3.38911e+00 9.91730e-01
-3.38775e+00 9.91720e-01
-3.38639e+00 9.91710e-01
-3.38503e+00 9.91700e-01
-3.38367e+00 9.91690e-01
-3.38232e+00 9.91680e-01
-3.38097e+00 9.91670e-01
-3.37961e+00 9.91660e-01
-3.37826e+00 9.91650e-01
-3.37691e+00 9.91640e-01
-3.37557e+00 9.91630e-01
-3.37422e+00 9.91620e-01
-3.37288e+00 9.91610e-01
-3.37154e+00 9.91600e-01
-3.37019e+00 9.91590e-01
-3.36886e+00 9.91580e-01
-3.36752e+00 9.91570e-01
-3.36618e+00 9.91560e-01
-3.36485e+00 9.91550e-01
-3.36352e+00 9.91540e-01
-3.36218e+00 9.91530e-01
-3.36085e+00 9.91520e-01
-3.35953e+00 9.91510e-01
-3.35820e+00 9.91500e-01
-3.35687e+00 9.91490e-01
-3.35555e+00 9.91480e-01
-3.35423e+00 9.91470e-01
-3.35291e+00 9.91460e-01
-3.35159e+00 9.91450e-01
-3.35027e+00 9.91440e-01
-3.34896e+00 9.91430e-01
-3.34764e+00 9.91420e-01
-3.34633e+00 9.91410e-01
-3.34502e+00 9.91400e-01
-3.34371e+00 9.91390e-01
-3.34240e+00 9.91380e-01
-3.34110e+00 9.91370e-01
-3.33979e+00 9.91360e-01
-3.33849e+00 9.91350e-01
-3.33719e+00 9.91340e-01
-3.33588e+00 9.91330e-01
-3.33459e+00 9.91320e-01
-3.33329e+00 9.91310e-01
-3.33199e+00 9.91300e-01
-3.33070e+00 9.91290e-01
-3.32940e+00 9.91280e-01
-3.32811e+00 9.91270e-01
-3.32682e+00 9.91260e-01
-3.32553e+00 9.91250e-01
-3.32425e+00 9.91240e-01
-3.32296e+00 9.91230e-01
-3.32168e+00 9.91220e-01
-3.32039e+00 9.91210e-01
-3.31911e+00 9.91200e-01
-3.31783e+00 9.91190e-01
-3.31656e+00 9.91180e-01
-3.31528e+00 9.91170e-01
-3.31400e+00 9.91160e-01
-3.31273e+00 9.91150e-01
-3.31146e+00 9.91140e-01
-3.31019e+00 9.91130e-01
-3.30892e+00 9.91120e-01
-3.30765e+00 9.91110e-01
-3.30638e+00 9.91100e-01
-3.30511e+00 9.91090e-01
-3.30385e+00 9.91080e-01
-3.30259e+00 9.91070e-01
-3.30133e+00 9.91060e-01
-3.30007e+00 9.91050e-01
-3.29881e+00 9.91040e-01
-3.29755e+00 9.91030e-01
-3.29630e+00 9.91020e-01
-3.29504e+00 9.91010e-01
-3.29379e+00 9.91000e-01
-3.29254e+00 9.90990e-01
-3.29129e+00 9.90980e-01
-3.29004e+00 9.90970e-01
-3.28879e+00 9.90960e-01
-3.28755e+00 9.90950e-01
-3.28630e+00 9.90940e-01
-3.28506e+00 9.90930e-01
-3.28382e+00 9.90920e-01
-3.28258e+00 9.90910e-01
-3.28134e+00 9.90900e-01
-3.28010e+00 9.90890e-01
-3.27886e+00 9.90880e-01
-3.27763e+00 9.90870e-01
-3.27640e+00 9.90860e-01
-3.27516e+00 9.90850e-01
-3.27393e+00 9.90840e-01
-3.27270e+00 9.90830e-01
-3.27147e+00 9.90820e-01
-3.27025e+00 9.90810e-01
-3.26902e+00 9.90800e-01
-3.26780e+00 9.90790e-01
-3.26658e+00 9.90780e-01
-3.26535e+00 9.90770e-01
-3.26413e+00 9.90760e-01
-3.26291e+00 9.90750e-01
-3.26170e+00 9.90740e-01
-3.26048e+00 9.90730e-01
-3.25927e+00 9.90720e-01
-3.25805e+00 9.90710e-01
-3.25684e+00 9.90700e-01
-3.25563e+00 9.90690e-01
-3.25442e+00 9.90680e-01
-3.25321e+00 9.90670e-01
-3.25200e+00 9.90660e-01
-3.25080e+00 9.90650e-01
-3.24959e+00 9.90640e-01
-3.24839e+00 9.90630e-01
-3.24719e+00 9.90620e-01
-3.24599e+00 9.90610e-01
-3.24479e+00 9.90600e-01
-3.24359e+00 9.90590e-01
-3.24239e+00 9.90580e-01
-3.24120e+00 9.90570e-01
-3.24000e+00 9.90560e-01
-3.23881e+00 9.90550e-01
-3.23762e+00 9.90540e-01
-3.23643e+00 9.90530e-01
-3.23524e+00 9.90520e-01
-3.23405e+00 9.90510e-01
-3.23286e+00 9.90500e-01
-3.23168e+00 9.90490e-01
-3.23049e+00 9.90480e-01
-3.22931e+00 9.90470e-01
-3.22813e+00 9.90460e-01
-3.22695e+00 9.90450e-01
-3.22577e+00 9.90440e-01
-3.22459e+00 9.90430e-01
-3.22341e+00 9.90420e-01
-3.22224e+00 9.90410e-01
-3.22106e+00 9.90400e-01
-3.21989e+00 9.90390e-01
-3.21872e+00 9.90380e-01
-3.21755e+00 9.90370e-01
-3.21638e+00 9.90360e-01
-3.21521e+00 9.90350e-01
-3.21404e+00 9.90340e-01
-3.21288e+00 9.90330e-01
-3.21171e+00 9.90320e-01
-3.21055e+00 9.90310e-01
-3.20939e+00 9.90300e-01
-3.20822e+00 9.90290e-01
-3.20706e+00 9.90280e-01
-3.20591e+00 9.90270e-01
-3.20475e+00 9.90260e-01
-3.20359e+00 9.90250e-01
-3.20244e+00 9.90240e-01
-3.20128e+00 9.90230e-01
-3.20013e+00 9.90220e-01
-3.19898e+00 9.90210e-01
-3.19783e+00 9.90200e-01
-3.19668e+00 9.90190e-01
-3.19553e+00 9.90180e-01
-3.19438e+00 9.90170e-01
-3.19324e+00 9.90160e-01
-3.19209e+00 9.90150e-01
-3.19095e+00 9.90140e-01
-3.18981e+00 9.90130e-01
-3.18867e+00 9.90120e-01
-3.18753e+00 9.90110e-01
-3.18639e+00 9.90100e-01
-3.18525e+00 9.90090e-01
-3.18411e+00 9.90080e-01
-3.18298e+00 9.90070e-01
-3.18184e+00 9.90060e-01
-3.18071e+00 9.90050e-01
-3.17958e+00 9.90040e-01
-3.17845e+00 9.90030e-01
-3.17732e+00 9.90020e-01
-3.17619e+00 9.90010e-01
-3.17506e+00 9.90000e-01
-3.17394e+00 9.89990e-01
-3.17281e+00 9.89980e-01
-3.17169e+00 9.89970e-01
-3.17056e+00 9.89960e-01
-3.16944e+00 9.89950e-01
-3.16832e+00 9.89940e-01
-3.16720e+00 9.89930e-01
-3.16608e+00 9.89920e-01
-3.16497e+00 9.89910e-01
-3.16385e+00 9.89900e-01
-3.16273e+00 9.89890e-01
-3.16162e+00 9.89880e-01
-3.16051e+00 9.89870e-01
-3.15939e+00 9.89860e-01
-3.15828e+00 9.89850e-01
-3.15717e+00 9.89840e-01
-3.15607e+00 9.89830e-01
-3.15496e+00 9.89820e-01
-3.15385e+00 9.89810e-01
-3.15275e+00 9.89800e-01
-3.15164e+00 9.89790e-01
-3.15054e+00 9.89780e-01
-3.14944e+00 9.89770e-01
-3.14834e+00 9.89760e-01
-3.14724e+00 9.89750e-01
-3.14614e+00 9.89740e-01
-3.14504e+00 9.89730e-01
-3.14394e+00 9.89720e-01
-3.14285e+00 9.89710e-01
-3.14175e+00 9.89700e-01
-3.14066e+00 9.89690e-01
-3.13957e+00 9.89680e-01
-3.13848e+00 9.89670e-01
-3.13738e+00 9.89660e-01
-3.13630e+00 9.89650e-01
-3.13521e+00 9.89640e-01
-3.13412e+00 9.89630e-01
-3.13303e+00 9.89620e-01
-3.13195e+00 9.89610e-01
-3.13086e+00 9.89600e-01
-3.12978e+00 9.89590e-01
-3.12870e+00 9.89580e-01
-3.12762e+00 9.89570e-01
-3.12654e+00 9.89560e-01
-3.12546e+00 9.89550e-01
-3.12438e+00 9.89540e-01
-3.12331e+00 9.89530e-01
-3.12223e+00 9.89520e-01
-3.12116e+00 9.89510e-01
-3.12008e+00 9.89500e-01
-3.11901e+00 9.89490e-01
-3.11794e+00 9.89480e-01
-3.11687e+00 9.89470e-01
-3.11580e+00 9.89460e-01
-3.11473e+00 9.89450e-01
-3.11366e+00 9.89440e-01
-3.11259e+00 9.89430e-01
-3.11153e+00 9.89420e-01
-3.11046e+00 9.89410e-01
-3.10940e+00 9.89400e-01
-3.10834e+00 9.89390e-01
-3.10728e+00 9.89380e-01
-3.10622e+00 9.89370e-01
-3.10516e+00 9.89360e-01
-3.10410e+00 9.89350e-01
-3.10304e+00 9.89340e-01
-3.10198e+00 9.89330e-01
-3.10093e+00 9.89320e-01
-3.09987e+00 9.89310e-01
-3.09882e+00 9.89300e-01
-3.09777e+00 9.89290e-01
-3.09671e+00 9.89280e-01
-3.09566e+00 9.89270e-01
-3.09461e+00 9.89260e-01
-3.09357e+00 9.89250e-01
-3.09252e+00 9.89240e-01
-3.09147e+00 9.89230e-01
-3.09043e+00 9.89220e-01
-3.08938e+00 9.89210e-01
-3.08834e+00 9.89200e-01
-3.08729e+00 9.89190e-01
-3.08625e+00 9.89180e-01
-3.08521e+00 9.89170e-01
-3.08417e+00 9.89160e-01
-3.08313e+00 9.89150e-01
-3.08209e+00 9.89140e-01
-3.08106e+00 9.89130e-01
-3.08002e+00 9.89120e-01
-3.07898e+00 9.89110e-01
-3.07795e+00 9.89100e-01
-3.07692e+00 9.89090e-01
-3.07588e+00 9.89080e-01
-3.07485e+00 9.89070e-01
-3.07382e+00 9.89060e-01
-3.07279e+00 9.89050e-01
-3.07176e+00 9.89040e-01
-3.07074e+00 9.89030e-01
-3.06971e+00 9.89020e-01
-3.06868e+00 9.89010e-01
-3.06766e+00 9.89000e-01
-3.06664e+00 9.88990e-01
-3.06561e+00 9.88980e-01
-3.06459e+00 9.88970e-01
-3.06357e+00 9.88960e-01
-3.06255e+00 9.88950e-01
-3.06153e+00 9.88940e-01
-3.06051e+00 9.88930e-01
-3.05949e+00 9.88920e-01
-3.05848e+00 9.88910e-01
-3.05746e+00 9.88900e-01
-3.05645e+00 9.88890e-01
-3.05543e+00 9.88880e-01
-3.05442e+00 9.88870e-01
-3.05341e+00 9.88860e-01
-3.05240e+00 9.88850e-01
-3.05139e+00 9.88840e-01
-3.05038e+00 9.88830e-01
-3.04937e+00 9.88820e-01
-3.04836e+00 9.88810e-01
-3.04735e+00 9.88800e-01
-3.04635e+00 9.88790e-01
-3.04534e+00 9.88780e-01
-3.04434e+00 9.88770e-01
-3.04334e+00 9.88760e-01
-3.04234e+00 9.88750e-01
-3.04133e+00 9.88740e-01
-3.04033e+00 9.88730e-01
-3.03933e+00 9.88720e-01
-3.03834e+00 9.88710e-01
-3.03734e+00 9.88700e-01
-3.03634e+00 9.88690e-01
-3.03535e+00 9.88680e-01
-3.03435e+00 9.88670e-01
-3.03336e+00 9.88660e-01
-3.03236e+00 9.88650e-01
-3.03137e+00 9.88640e-01
-3.03038e+00 9.88630e-01
-3.02939e+00 9.88620e-01
-3.02840e+00 9.88610e-01
-3.02741e+00 9.88600e-01
-3.02642e+00 9.88590e-01
-3.02543e+00 9.88580e-01
-3.02445e+00 9.88570e-01
-3.02346e+00 9.88560e-01
-3.02248e+00 9.88550e-01
-3.02149e+00 9.88540e-01
-3.02051e+00 9.88530e-01
-3.01953e+00 9.88520e-01
-3.01855e+00 9.88510e-01
-3.01757e+00 9.88500e-01
-3.01659e+00 9.88490e-01
-3.01561e+00 9.88480e-01
-3.01463e+00 9.88470e-01
-3.01366e+00 9.88460e-01
-3.01268e+00 9.88450e-01
-3.01170e+00 9.88440e-01
-3.01073e+00 9.88430e-01
-3.00976e+00 9.88420e-01
-3.00878e+00 9.88410e-01
-3.00781e+00 9.88400e-01
-3.00684e+00 9.88390e-01
-3.00587e+00 9.88380e-01
-3.00490e+00 9.88370e-01
-3.00393e+00 9.88360e-01
-3.00296e+00 9.88350e-01
-3.00200e+00 9.88340e-01
-3.00103e+00 9.88330e-01
-3.00007e+00 9.88320e-01
-2.99910e+00 9.88310e-01
-2.99814e+00 9.88300e-01
-2.99718e+00 9.88290e-01
-2.99621e+00 9.88280e-01
-2.99525e+00 9.88270e-01
-2.99429e+00 9.88260e-01
-2.99333e+00 9.88250e-01
-2.99237e+00 9.88240e-01
-2.99142e+00 9.88230e-01
-2.99046e+00 9.88220e-01
-2.98950e+00 9.88210e-01
-2.98855e+00 9.88200e-01
-2.98759e+00 9.88190e-01
-2.98664e+00 9.88180e-01
-2.98569e+00 9.88170e-01
-2.98473e+00 9.88160e-01
-2.98378e+00 9.88150e-01
-2.98283e+00 9.88140e-01
-2.98188e+00 9.88130e-01
-2.98093e+00 9.88120e-01
-2.97999e+00 9.88110e-01
-2.97904e+00 9.88100e-01
-2.97809e+00 9.88090e-01
-2.97715e+00 9.88080e-01
-2.97620e+00 9.88070e-01
-2.97526e+00 9.88060e-01
-2.97431e+00 9.88050e-01
-2.97337e+00 9.88040e-01
-2.97243e+00 9.88030e-01
-2.97149e+00 9.88020e-01
-2.97055e+00 9.88010e-01
-2.96961e+00 9.88000e-01
-2.96867e+00 9.87990e-01
-2.96773e+00 9.87980e-01
-2.96679e+00 9.87970e-01
-2.96586e+00 9.87960e-01
-2.96492e+00 9.87950e-01
-2.96399e+00 9.87940e-01
-2.96305e+00 9.87930e-01
-2.96212e+00 9.87920e-01
-2.96119e+00 9.87910e-01
-2.96026e+00 9.87900e-01
-2.95933e+00 9.87890e-01
-2.95840e+00 9.87880e-01
-2.95747e+00 9.87870e-01
-2.95654e+00 9.87860e-01
-2.95561e+00 9.87850e-01
-2.95468e+00 9.87840e-01
-2.95376e+00 9.87830e-01
-2.95283e+00 9.87820e-01
-2.95191e+00 9.87810e-01
-2.95098e+00 9.87800e-01
-2.95006e+00 9.87790e-01
-2.94914e+00 9.87780e-01
-2.94821e+00 9.87770e-01
-2.94729e+00 9.87760e-01
-2.94637e+00 9.87750e-01
-2.94545e+00 9.87740e-01
-2.94453e+00 9.87730e-01
-2.94362e+00 9.87720e-01
-2.94270e+00 9.87710e-01
-2.94178e+00 9.87700e-01
-2.94087e+00 9.87690e-01
-2.93995e+00 9.87680e-01
-2.93904e+00 9.87670e-01
-2.93812e+00 9.87660e-01
-2.93721e+00 9.87650e-01
-2.93630e+00 9.87640e-01
-2.93539e+00 9.87630e-01
-2.93448e+00 9.87620e-01
-2.93357e+00 9.87610e-01
-2.93266e+00 9.87600e-01
-2.93175e+00 9.87590e-01
-2.93084e+00 9.87580e-01
-2.92994e+00 9.87570e-01
-2.92903e+00 9.87560e-01
-2.92812e+00 9.87550e-01
-2.92722e+00 9.87540e-01
-2.92632e+00 9.87530e-01
-2.92541e+00 9.87520e-01
-2.92451e+00 9.87510e-01
-2.92361e+00 9.87500e-01
-2.92271e+00 9.87490e-01
-2.92181e+00 9.87480e-01
-2.92091e+00 9.87470e-01
-2.92001e+00 9.87460e-01
-2.91911e+00 9.87450e-01
-2.91821e+00 9.87440e-01
-2.91731e+00 9.87430e-01
-2.91642e+00 9.87420e-01
-2.91552e+00 9.87410e-01
-2.91463e+00 9.87400e-01
-2.91373e+00 9.87390e-01
-2.91284e+00 9.87380e-01
-2.91195e+00 9.87370e-01
-2.91106e+00 9.87360e-01
-2.91017e+00 9.87350e-01
-2.90927e+00 9.87340e-01
-2.90839e+00 9.87330e-01
-2.90750e+00 9.87320e-01
-2.90661e+00 9.87310e-01
-2.90572e+00 9.87300e-01
-2.90483e+00 9.87290e-01
-2.90395e+00 9.87280e-01
-2.90306e+00 9.87270e-01
-2.90218e+00 9.87260e-01
-2.90129e+00 9.87250e-01
-2.90041e+00 9.87240e-01
-2.89953e+00 9.87230e-01
-2.89864e+00 9.87220e-01
-2.89776e+00 9.87210e-01
-2.89688e+00 9.87200e-01
-2.89600e+00 9.87190e-01
-2.89512e+00 9.87180e-01
-2.89424e+00 9.87170e-01
-2.89337e+00 9.87160e-01
-2.89249e+00 9.87150e-01
-2.89161e+00 9.87140e-01
-2.89074e+00 9.87130e-01
-2.88986e+00 9.87120e-01
-2.88899e+00 9.87110e-01
-2.88811e+00 9.87100e-01
-2.88724e+00 9.87090e-01
-2.88637e+00 9.87080e-01
-2.88549e+00 9.87070e-01
-2.88462e+00 9.87060e-01
-2.88375e+00 9.87050e-01
-2.88288e+00 9.87040e-01
-2.88201e+00 9.87030e-01
-2.88115e+00 9.87020e-01
-2.88028e+00 9.87010e-01
-2.87941e+00 9.87000e-01
-2.87854e+00 9.86990e-01
-2.87768e+00 9.86980e-01
-2.87681e+00 9.86970e-01
-2.87595e+00 9.86960e-01
-2.87508e+00 9.86950e-01
-2.87422e+00 9.86940e-01
-2.87336e+00 9.86930e-01
-2.87250e+00 9.86920e-01
-2.87164e+00 9.86910e-01
-2.87078e+00 9.86900e-01
-2.86992e+00 9.86890e-01
-2.86906e+00 9.86880e-01
-2.86820e+00 9.86870e-01
-2.86734e+00 9.86860e-01
-2.86648e+00 9.86850e-01
-2.86563e+00 9.86840e-01
-2.86477e+00 9.86830e-01
-2.86391e+00 9.86820e-01
-2.86306e+00 9.86810e-01
-2.86221e+00 9.86800e-01
-2.86135e+00 9.86790e-01
-2.86050e+00 9.86780e-01
-2.85965e+00 9.86770e-01
-2.85880e+00 9.86760e-01
-2.85795e+00 9.86750e-01
-2.85710e+00 9.86740e-01
-2.85625e+00 9.86730e-01
-2.85540e+00 9.86720e-01
-2.85455e+00 9.86710e-01
-2.85370e+00 9.86700e-01
-2.85285e+00 9.86690e-01
-2.85201e+00 9.86680e-01
-2.85116e+00 9.86670e-01
-2.85032e+00 9.86660e-01
-2.84947e+00 9.86650e-01
-2.84863e+00 9.86640e-01
-2.84779e+00 9.86630e-01
-2.84694e+00 9.86620e-01
-2.84610e+00 9.86610e-01
-2.84526e+00 9.86600e-01
-2.84442e+00 9.86590e-01
-2.84358e+00 9.86580e-01
-2.84274e+00 9.86570e-01
-2.84190e+00 9.86560e-01
-2.84106e+00 9.86550e-01
-2.84023e+00 9.86540e-01
-2.83939e+00 9.86530e-01
-2.83855e+00 9.86520e-01
-2.83772e+00 9.86510e-01
-2.83688e+00 9.86500e-01
-2.83605e+00 9.86490e-01
-2.83521e+00 9.86480e-01
-2.83438e+00 9.86470e-01
-2.83355e+00 9.86460e-01
-2.83272e+00 9.86450e-01
-2.83188e+00 9.86440e-01
-2.83105e+00 9.86430e-01
-2.83022e+00 9.86420e-01
-2.82939e+00 9.86410e-01
-2.82857e+00 9.86400e-01
-2.82774e+00 9.86390e-01
-2.82691e+00 9.86380e-01
-2.82608e+00 9.86370e-01
-2.82526e+00 9.86360e-01
-2.82443e+00 9.86350e-01
-2.82361e+00 9.86340e-01
-2.82278e+00 9.86330e-01
-2.82196e+00 9.86320e-01
-2.82113e+00 9.86310e-01
-2.82031e+00 9.86300e-01
-2.81949e+00 9.86290e-01
-2.81867e+00 9.86280e-01
-2.81785e+00 9.86270e-01
-2.81702e+00 9.86260e-01
-2.81620e+00 9.86250e-01
-2.81539e+00 9.86240e-01
-2.81457e+00 9.86230e-01
-2.81375e+00 9.86220e-01
-2.81293e+00 9.86210e-01
-2.81211e+00 9.86200e-01
-2.81130e+00 9.86190e-01
-2.81048e+00 9.86180e-01
-2.80967e+00 9.86170e-01
-2.80885e+00 9.86160e-01
-2.80804e+00 9.86150e-01
-2.80723e+00 9.86140e-01
-2.80641e+00 9.86130e-01
-2.80560e+00 9.86120e-01
-2.80479e+00 9.86110e-01
-2.80398e+00 9.86100e-01
-2.80317e+00 9.86090e-01
-2.80236e+00 9.86080e-01
-2.80155e+00 9.86070e-01
-2.80074e+00 9.86060e-01
-2.79993e+00 9.86050e-01
-2.79912e+00 9.86040e-01
-2.79832e+00 9.86030e-01
-2.79751e+00 9.86020e-01
-2.79671e+00 9.86010e-01
-2.79590e+00 9.86000e-01
-2.79510e+00 9.85990e-01
-2.79429e+00 9.85980e-01
-2.79349e+00 9.85970e-01
-2.79269e+00 9.85960e-01
-2.79188e+00 9.85950e-01
-2.79108e+00 9.85940e-01
-2.79028e+00 9.85930e-01
-2.78948e+00 9.85920e-01
-2.78868e+00 9.85910e-01
-2.78788e+00 9.85900e-01
-2.78708e+00 9.85890e-01
-2.78628e+00 9.85880e-01
-2.78548e+00 9.85870e-01
-2.78469e+00 9.85860e-01
-2.78389e+00 9.85850e-01
-2.78309e+00 9.85840e-01
-2.78230e+00 9.85830e-01
-2.78150e+00 9.85820e-01
-2.78071e+00 9.85810e-01
-2.77992e+00 9.85800e-01
-2.77912e+00 9.85790e-01
-2.77833e+00 9.85780e-01
-2.77754e+00 9.85770e-01
-2.77675e+00 9.85760e-01
-2.77596e+00 9.85750e-01
-2.77516e+00 9.85740e-01
-2.77437e+00 9.85730e-01
-2.77359e+00 9.85720e-01
-2.77280e+00 9.85710e-01
-2.77201e+00 9.85700e-01
-2.77122e+00 9.85690e-01
-2.77043e+00 9.85680e-01
-2.76965e+00 9.85670e-01
-2.76886e+00 9.85660e-01
-2.76807e+00 9.85650e-01
-2.76729e+00 9.85640e-01
-2.76651e+00 9.85630e-01
-2.76572e+00 9.85620e-01
-2.76494e+00 9.85610e-01
-2.76416e+00 9.85600e-01
-2.76337e+00 9.85590e-01
-2.76259e+00 9.85580e-01
-2.76181e+00 9.85570e-01
-2.76103e+00 9.85560e-01
-2.76025e+00 9.85550e-01
-2.75947e+00 9.85540e-01
-2.75869e+00 9.85530e-01
-2.75791e+00 9.85520e-01
-2.75713e+00 9.85510e-01
-2.75636e+00 9.85500e-01
-2.75558e+00 9.85490e-01
-2.75480e+00 9.85480e-01
-2.75403e+00 9.85470e-01
-2.75325e+00 9.85460e-01
-2.75248e+00 9.85450e-01
-2.75170e+00 9.85440e-01
-2.75093e+00 9.85430e-01
-2.75016e+00 9.85420e-01
-2.74938e+00 9.85410e-01
-2.74861e+00 9.85400e-01
-2.74784e+00 9.85390e-01
-2.74707e+00 9.85380e-01
-2.74630e+00 9.85370e-01
-2.74553e+00 9.85360e-01
-2.74476e+00 9.85350e-01
-2.74399e+00 9.85340e-01
-2.74322e+00 9.85330e-01
-2.74245e+00 9.85320e-01
-2.74169e+00 9.85310e-01
-2.74092e+00 9.85300e-01
-2.74015e+00 9.85290e-01
-2.73939e+00 9.85280e-01
-2.73862e+00 9.85270e-01
-2.73786e+00 9.85260e-01
-2.73709e+00 9.85250e-01
-2.73633e+00 9.85240e-01
-2.73557e+00 9.85230e-01
-2.73480e+00 9.85220e-01
-2.73404e+00 9.85210e-01
-2.73328e+00 9.85200e-01
-2.73252e+00 9.85190e-01
-2.73176e+00 9.85180e-01
-2.73100e+00 9.85170e-01
-2.73024e+00 9.85160e-01
-2.72948e+00 9.85150e-01
-2.72872e+00 9.85140e-01
-2.72796e+00 9.85130e-01
-2.72721e+00 9.85120e-01
-2.72645e+00 9.85110e-01
-2.72569e+00 9.85100e-01
-2.72494e+00 9.85090e-01
-2.72418e+00 9.85080e-01
-2.72343e+00 9.85070e-01
-2.72267e+00 9.85060e-01
-2.72192e+00 9.85050e-01
-2.72116e+00 9.85040e-01
-2.72041e+00 9.85030e-01
-2.71966e+00 9.85020e-01
-2.71891e+00 9.85010e-01
-2.71815e+00 9.85000e-01
-2.71740e+00 9.84990e-01
-2.71665e+00 9.84980e-01
-2.71590e+00 9.84970e-01
-2.71515e+00 9.84960e-01
-2.71440e+00 9.84950e-01
-2.71366e+00 9.84940e-01
-2.71291e+00 9.84930e-01
-2.71216e+00 9.84920e-01
-2.71141e+00 9.84910e-01
-2.71067e+00 9.84900e-01
-2.70992e+00 9.84890e-01
-2.70918e+00 9.84880e-01
-2.70843e+00 9.84870e-01
-2.70769e+00 9.84860e-01
-2.70694e+00 9.84850e-01
-2.70620e+00 9.84840e-01
-2.70545e+00 9.84830e-01
-2.70471e+00 9.84820e-01
-2.70397e+00 9.84810e-01
-2.70323e+00 9.84800e-01
-2.70249e+00 9.84790e-01
-2.70175e+00 9.84780e-01
-2.70101e+00 9.84770e-01
-2.70027e+00 9.84760e-01
-2.69953e+00 9.84750e-01
-2.69879e+00 9.84740e-01
-2.69805e+00 9.84730e-01
-2.69731e+00 9.84720e-01
-2.69658e+00 9.84710e-01
-2.69584e+00 9.84700e-01
-2.69510e+00 9.84690e-01
-2.69437e+00 9.84680e-01
-2.69363e+00 9.84670e-01
-2.69290e+00 9.84660e-01
-2.69216e+00 9.84650e-01
-2.69143e+00 9.84640e-01
-2.69070e+00 9.84630e-01
-2.68996e+00 9.84620e-01
-2.68923e+00 9.84610e-01
-2.68850e+00 9.84600e-01
-2.68777e+00 9.84590e-01
-2.68704e+00 9.84580e-01
-2.68630e+00 9.84570e-01
-2.68557e+00 9.84560e-01
-2.68485e+00 9.84550e-01
-2.68412e+00 9.84540e-01
-2.68339e+00 9.84530e-01
-2.68266e+00 9.84520e-01
-2.68193e+00 9.84510e-01
-2.68120e+00 9.84500e-01
-2.68048e+00 9.84490e-01
-2.67975e+00 9.84480e-01
-2.67903e+00 9.84470e-01
-2.67830e+00 9.84460e-01
-2.67758e+00 9.84450e-01
-2.67685e+00 9.84440e-01
-2.67613e+00 9.84430e-01
-2.67540e+00 9.84420e-01
-2.67468e+00 9.84410e-01
-2.67396e+00 9.84400e-01
-2.67324e+00 9.84390e-01
-2.67251e+00 9.84380e-01
-2.67179e+00 9.84370e-01
-2.67107e+00 9.84360e-01
-2.67035e+00 9.84350e-01
-2.66963e+00 9.84340e-01
-2.66891e+00 9.84330e-01
-2.66819e+00 9.84320e-01
-2.66747e+00 9.84310e-01
-2.66676e+00 9.84300e-01
-2.66604e+00 9.84290e-01
-2.66532e+00 9.84280e-01
-2.66461e+00 9.84270e-01
-2.66389e+00 9.84260e-01
-2.66317e+00 9.84250e-01
-2.66246e+00 9.84240e-01
-2.66174e+00 9.84230e-01
-2.66103e+00 9.84220e-01
-2.66032e+00 9.84210e-01
-2.65960e+00 9.84200e-01
-2.65889e+00 9.84190e-01
-2.65818e+00 9.84180e-01
-2.65746e+00 9.84170e-01
-2.65675e+00 9.84160e-01
-2.65604e+00 9.84150e-01
-2.65533e+00 9.84140e-01
-2.65462e+00 9.84130e-01
-2.65391e+00 9.84120e-01
-2.65320e+00 9.84110e-01
-2.65249e+00 9.84100e-01
-2.65178e+00 9.84090e-01
-2.65108e+00 9.84080e-01
-2.65037e+00 9.84070e-01
-2.64966e+00 9.84060e-01
-2.64895e+00 9.84050e-01
-2.64825e+00 9.84040e-01
-2.64754e+00 9.84030e-01
-2.64684e+00 9.84020e-01
-2.64613e+00 9.84010e-01
-2.64543e+00 9.84000e-01
-2.64472e+00 9.83990e-01
-2.64402e+00 9.83980e-01
-2.64332e+00 9.83970e-01
-2.64261e+00 9.83960e-01
-2.64191e+00 9.83950e-01
-2.64121e+00 9.83940e-01
-2.64051e+00 9.83930e-01
-2.63981e+00 9.83920e-01
-2.63911e+00 9.83910e-01
-2.63841e+00 9.83900e-01
-2.63771e+00 9.83890e-01
-2.63701e+00 9.83880e-01
-2.63631e+00 9.83870e-01
-2.63561e+00 9.83860e-01
-2.63491e+00 9.83850e-01
-2.63421e+00 9.83840e-01
-2.63352e+00 9.83830e-01
-2.63282e+00 9.83820e-01
-2.63212e+00 9.83810e-01
-2.63143e+00 9.83800e-01
-2.63073e+00 9.83790e-01
-2.63004e+00 9.83780e-01
-2.62934e+00 9.83770e-01
-2.62865e+00 9.83760e-01
-2.62796e+00 9.83750e-01
-2.62726e+00 9.83740e-01
-2.62657e+00 9.83730e-01
-2.62588e+00 9.83720e-01
-2.62519e+00 9.83710e-01
-2.62449e+00 9.83700e-01
-2.62380e+00 9.83690e-01
-2.62311e+00 9.83680e-01
-2.62242e+00 9.83670e-01
-2.62173e+00 9.83660e-01
-2.62104e+00 9.83650e-01
-2.62035e+00 9.83640e-01
-2.61967e+00 9.83630e-01
-2.61898e+00 9.83620e-01
-2.61829e+00 9.83610e-01
-2.61760e+00 9.83600e-01
-2.61692e+00 9.83590e-01
-2.61623e+00 9.83580e-01
-2.61554e+00 9.83570e-01
-2.61486e+00 9.83560e-01
-2.61417e+00 9.83550e-01
-2.61349e+00 9.83540e-01
-2.61280e+00 9.83530e-01
-2.61212e+00 9.83520e-01
-2.61143e+00 9.83510e-01
-2.61075e+00 9.83500e-01
-2.61007e+00 9.83490e-01
-2.60939e+00 9.83480e-01
-2.60870e+00 9.83470e-01
-2.60802e+00 9.83460e-01
-2.60734e+00 9.83450e-01
-2.60666e+00 9.83440e-01
-2.60598e+00 9.83430e-01
-2.60530e+00 9.83420e-01
-2.60462e+00 9.83410e-01
-2.60394e+00 9.83400e-01
-2.60326e+00 9.83390e-01
-2.60259e+00 9.83380e-01
-2.60191e+00 9.83370e-01
-2.60123e+00 9.83360e-01
-2.60055e+00 9.83350e-01
-2.59988e+00 9.83340e-01
-2.59920e+00 9.83330e-01
-2.59853e+00 9.83320e-01
-2.59785e+00 9.83310e-01
-2.59717e+00 9.83300e-01
-2.59650e+00 9.83290e-01
-2.59583e+00 9.83280e-01
-2.59515e+00 9.83270e-01
-2.59448e+00 9.83260e-01
-2.59381e+00 9.83250e-01
-2.59313e+00 9.83240e-01
-2.59246e+00 9.83230e-01
-2.59179e+00 9.83220e-01
-2.59112e+00 9.83210e-01
-2.59045e+00 9.83200e-01
-2.58978e+00 9.83190e-01
-2.58911e+00 9.83180e-01
-2.58844e+00 9.83170e-01
-2.58777e+00 9.83160e-01
-2.58710e+00 9.83150e-01
-2.58643e+00 9.83140e-01
-2.58576e+00 9.83130e-01
-2.58509e+00 9.83120e-01
-2.58443e+00 9.83110e-01
-2.58376e+00 9.83100e-01
-2.58309e+00 9.83090e-01
-2.58243e+00 9.83080e-01
-2.58176e+00 9.83070e-01
-2.58110e+00 9.83060e-01
-2.58043e+00 9.83050e-01
-2.57977e+00 9.83040e-01
-2.57910e+00 9.83030e-01
-2.57844e+00 9.83020e-01
-2.57777e+00 9.83010e-01
-2.57711e+00 9.83000e-01
-2.57645e+00 9.82990e-01
-2.57579e+00 9.82980e-01
-2.57512e+00 9.82970e-01
-2.57446e+00 9.82960e-01
-2.57380e+00 9.82950e-01
-2.57314e+00 9.82940e-01
-2.57248e+00 9.82930e-01
-2.57182e+00 9.82920e-01
-2.57116e+00 9.82910e-01
-2.57050e+00 9.82900e-01
-2.56984e+00 9.82890e-01
-2.56918e+00 9.82880e-01
-2.56853e+00 9.82870e-01
-2.56787e+00 9.82860e-01
-2.56721e+00 9.82850e-01
-2.56656e+00 9.82840e-01
-2.56590e+00 9.82830e-01
-2.56524e+00 9.82820e-01
-2.56459e+00 9.82810e-01
-2.56393e+00 9.82800e-01
-2.56328e+00 9.82790e-01
-2.56262e+00 9.82780e-01
-2.56197e+00 9.82770e-01
-2.56131e+00 9.82760e-01
-2.56066e+00 9.82750e-01
-2.56001e+00 9.82740e-01
-2.55935e+00 9.82730e-01
-2.55870e+00 9.82720e-01
-2.55805e+00 9.82710e-01
-2.55740e+00 9.82700e-01
-2.55675e+00 9.82690e-01
-2.55610e+00 9.82680e-01
-2.55545e+00 9.82670e-01
-2.55480e+00 9.82660e-01
-2.55415e+00 9.82650e-01
-2.55350e+00 9.82640e-01
-2.55285e+00 9.82630e-01
-2.55220e+00 9.82620e-01
-2.55155e+00 9.82610e-01
-2.55090e+00 9.82600e-01
-2.55026e+00 9.82590e-01
-2.54961e+00 9.82580e-01
-2.54896e+00 9.82570e-01
-2.54832e+00 9.82560e-01
-2.54767e+00 9.82550e-01
-2.54702e+00 9.82540e-01
-2.54638e+00 9.82530e-01
-2.54573e+00 9.82520e-01
-2.54509e+00 9.82510e-01
-2.54445e+00 9.82500e-01
-2.54380e+00 9.82490e-01
-2.54316e+00 9.82480e-01
-2.54252e+00 9.82470e-01
-2.54187e+00 9.82460e-01
-2.54123e+00 9.82450e-01
-2.54059e+00 9.82440e-01
-2.53995e+00 9.82430e-01
-2.53931e+00 9.82420e-01
-2.53867e+00 9.82410e-01
-2.53803e+00 9.82400e-01
-2.53739e+00 9.82390e-01
-2.53675e+00 9.82380e-01
-2.53611e+00 9.82370e-01
-2.53547e+00 9.82360e-01
-2.53483e+00 9.82350e-01
-2.53419e+00 9.82340e-01
-2.53355e+00 9.82330e-01
-2.53291e+00 9.82320e-01
-2.53228e+00 9.82310e-01
-2.53164e+00 9.82300e-01
-2.53100e+00 9.82290e-01
-2.53037e+00 9.82280e-01
-2.52973e+00 9.82270e-01
-2.52910e+00 9.82260e-01
-2.52846e+00 9.82250e-01
-2.52783e+00 9.82240e-01
-2.52719e+00 9.82230e-01
-2.52656e+00 9.82220e-01
-2.52593e+00 9.82210e-01
-2.52529e+00 9.82200e-01
-2.52466e+00 9.82190e-01
-2.52403e+00 9.82180e-01
-2.52339e+00 9.82170e-01
-2.52276e+00 9.82160e-01
-2.52213e+00 9.82150e-01
-2.52150e+00 9.82140e-01
-2.52087e+00 9.82130e-01
-2.52024e+00 9.82120e-01
-2.51961e+00 9.82110e-01
-2.51898e+00 9.82100e-01
-2.51835e+00 9.82090e-01
-2.51772e+00 9.82080e-01
-2.51709e+00 9.82070e-01
-2.51646e+00 9.82060e-01
-2.51584e+00 9.82050e-01
-2.51521e+00 9.82040e-01
-2.51458e+00 9.82030e-01
-2.51395e+00 9.82020e-01
-2.51333e+00 9.82010e-01
-2.51270e+00 9.82000e-01
-2.51208e+00 9.81990e-01
-2.51145e+00 9.81980e-01
-2.51082e+00 9.81970e-01
-2.51020e+00 9.81960e-01
-2.50958e+00 9.81950e-01
-2.50895e+00 9.81940e-01
-2.50833e+00 9.81930e-01
-2.50770e+00 9.81920e-01
-2.50708e+00 9.81910e-01
-2.50646e+00 9.81900e-01
-2.50584e+00 9.81890e-01
-2.50521e+00 9.81880e-01
-2.50459e+00 9.81870e-01
-2.50397e+00 9.81860e-01
-2.50335e+00 9.81850e-01
-2.50273e+00 9.81840e-01
-2.50211e+00 9.81830e-01
-2.50149e+00 9.81820e-01
-2.50087e+00 9.81810e-01
-2.50025e+00 9.81800e-01
-2.49963e+00 9.81790e-01
-2.49901e+00 9.81780e-01
-2.49839e+00 9.81770e-01
-2.49778e+00 9.81760e-01
-2.49716e+00 9.81750e-01
-2.49654e+00 9.81740e-01
-2.49592e+00 9.81730e-01
-2.49531e+00 9.81720e-01
-2.49469e+00 9.81710e-01
-2.49407e+00 9.81700e-01
-2.49346e+00 9.81690e-01
-2.49284e+00 9.81680e-01
-2.49223e+00 9.81670e-01
-2.49161e+00 9.81660e-01
-2.49100e+00 9.81650e-01
-2.49039e+00 9.81640e-01
-2.48977e+00 9.81630e-01
-2.48916e+00 9.81620e-01
-2.48855e+00 9.81610e-01
-2.48793e+00 9.81600e-01
-2.48732e+00 9.81590e-01
-2.48671e+00 9.81580e-01
-2.48610e+00 9.81570e-01
-2.48549e+00 9.81560e-01
-2.48488e+00 9.81550e-01
-2.48427e+00 9.81540e-01
-2.48365e+00 9.81530e-01
-2.48304e+00 9.81520e-01
-2.48244e+00 9.81510e-01
-2.48183e+00 9.81500e-01
-2.48122e+00 9.81490e-01
-2.48061e+00 9.81480e-01
-2.48000e+00 9.81470e-01
-2.47939e+00 9.81460e-01
-2.47878e+00 9.81450e-01
-2.47818e+00 9.81440e-01
-2.47757e+00 9.81430e-01
-2.47696e+00 9.81420e-01
-2.47636e+00 9.81410e-01
-2.47575e+00 9.81400e-01
-2.47515e+00 9.81390e-01
-2.47454e+00 9.81380e-01
-2.47394e+00 9.81370e-01
-2.47333e+00 9.81360e-01
-2.47273e+00 9.81350e-01
-2.47212e+00 9.81340e-01
-2.47152e+00 9.81330e-01
-2.47091e+00 9.81320e-01
-2.47031e+00 9.81310e-01
-2.46971e+00 9.81300e-01
-2.46911e+00 9.81290e-01
-2.46850e+00 9.81280e-01
-2.46790e+00 9.81270e-01
-2.46730e+00 9.81260e-01
-2.46670e+00 9.81250e-01
-2.46610e+00 9.81240e-01
-2.46550e+00 9.81230e-01
-2.46490e+00 9.81220e-01
-2.46430e+00 9.81210e-01
-2.46370e+00 9.81200e-01
-2.46310e+00 9.81190e-01
-2.46250e+00 9.81180e-01
-2.46190e+00 9.81170e-01
-2.46130e+00 9.81160e-01
-2.46071e+00 9.81150e-01
-2.46011e+00 9.81140e-01
-2.45951e+00 9.81130e-01
-2.45891e+00 9.81120e-01
-2.45832e+00 9.81110e-01
-2.45772e+00 9.81100e-01
-2.45712e+00 9.81090e-01
-2.45653e+00 9.81080e-01
-2.45593e+00 9.81070e-01
-2.45534e+00 9.81060e-01
-2.45474e+00 9.81050e-01
-2.45415e+00 9.81040e-01
-2.45355e+00 9.81030e-01
-2.45296e+00 9.81020e-01
-2.45237e+00 9.81010e-01
-2.45177e+00 9.81000e-01
-2.45118e+00 9.80990e-01
-2.45059e+00 9.80980e-01
-2.45000e+00 9.80970e-01
-2.44940e+00 9.80960e-01
-2.44881e+00 9.80950e-01
-2.44822e+00 9.80940e-01
-2.44763e+00 9.80930e-01
-2.44704e+00 9.80920e-01
-2.44645e+00 9.80910e-01
-2.44586e+00 9.80900e-01
-2.44527e+00 9.80890e-01
-2.44468e+00 9.80880e-01
-2.44409e+00 9.80870e-01
-2.44350e+00 9.80860e-01
-2.44291e+00 9.80850e-01
-2.44232e+00 9.80840e-01
-2.44174e+00 9.80830e-01
-2.44115e+00 9.80820e-01
-2.44056e+00 9.80810e-01
-2.43997e+00 9.80800e-01
-2.43939e+00 9.80790e-01
-2.43880e+00 9.80780e-01
-2.43822e+00 9.80770e-01
-2.43763e+00 9.80760e-01
-2.43704e+00 9.80750e-01
-2.43646e+00 9.80740e-01
-2.43587e+00 9.80730e-01
-2.43529e+00 9.80720e-01
-2.43470e+00 9.80710e-01
-2.43412e+00 9.80700e-01
-2.43354e+00 9.80690e-01
-2.43295e+00 9.80680e-01
-2.43237e+00 9.80670e-01
-2.43179e+00 9.80660e-01
-2.43120e+00 9.80650e-01
-2.43062e+00 9.80640e-01
-2.43004e+00 9.80630e-01
-2.42946e+00 9.80620e-01
-2.42888e+00 9.80610e-01
-2.42830e+00 9.80600e-01
-2.42772e+00 9.80590e-01
-2.42714e+00 9.80580e-01
-2.42656e+00 9.80570e-01
-2.42598e+00 9.80560e-01
-2.42540e+00 9.80550e-01
-2.42482e+00 9.80540e-01
-2.42424e+00 9.80530e-01
-2.42366e+00 9.80520e-01
-2.42308e+00 9.80510e-01
-2.42250e+00 9.80500e-01
-2.42193e+00 9.80490e-01
-2.42135e+00 9.80480e-01
-2.42077e+00 9.80470e-01
-2.42019e+00 9.80460e-01
-2.41962e+00 9.80450e-01
-2.41904e+00 9.80440e-01
-2.41847e+00 9.80430e-01
-2.41789e+00 9.80420e-01
-2.41731e+00 9.80410e-01
-2.41674e+00 9.80400e-01
-2.41616e+00 9.80390e-01
-2.41559e+00 9.80380e-01
-2.41502e+00 9.80370e-01
-2.41444e+00 9.80360e-01
-2.41387e+00 9.80350e-01
-2.41329e+00 9.80340e-01
-2.41272e+00 9.80330e-01
-2.41215e+00 9.80320e-01
-2.41158e+00 9.80310e-01
-2.41100e+00 9.80300e-01
-2.41043e+00 9.80290e-01
-2.40986e+00 9.80280e-01
-2.40929e+00 9.80270e-01
-2.40872e+00 9.80260e-01
-2.40815e+00 9.80250e-01
-2.40758e+00 9.80240e-01
-2.40701e+00 9.80230e-01
-2.40644e+00 9.80220e-01
-2.40587e+00 9.80210e-01
-2.40530e+00 9.80200e-01
-2.40473e+00 9.80190e-01
-2.40416e+00 9.80180e-01
-2.40359e+00 9.80170e-01
-2.40302e+00 9.80160e-01
-2.40246e+00 9.80150e-01
-2.40189e+00 9.80140e-01
-2.40132e+00 9.80130e-01
-2.40075e+00 9.80120e-01
-2.40019e+00 9.80110e-01
-2.39962e+00 9.80100e-01
-2.39906e+00 9.80090e-01
-2.39849e+00 9.80080e-01
-2.39792e+00 9.80070e-01
-2.39736e+00 9.80060e-01
-2.39679e+00 9.80050e-01
-2.39623e+00 9.80040e-01
-2.39566e+00 9.80030e-01
-2.39510e+00 9.80020e-01
-2.39454e+00 9.80010e-01
-2.39397e+00 9.80000e-01
-2.39341e+00 9.79990e-01
-2.39285e+00 9.79980e-01
-2.39228e+00 9.79970e-01
-2.39172e+00 9.79960e-01
-2.39116e+00 9.79950e-01
-2.39060e+00 9.79940e-01
-2.39004e+00 9.79930e-01
-2.38947e+00 9.79920e-01
-2.38891e+00 9.79910e-01
-2.38835e+00 9.79900e-01
-2.38779e+00 9.79890e-01
-2.38723e+00 9.79880e-01
-2.38667e+00 9.79870e-01
-2.38611e+00 9.79860e-01
-2.38555e+00 9.79850e-01
-2.38499e+00 9.79840e-01
-2.38444e+00 9.79830e-01
-2.38388e+00 9.79820e-01
-2.38332e+00 9.79810e-01
-2.38276e+00 9.79800e-01
-2.38220e+00 9.79790e-01
-2.38165e+00 9.79780e-01
-2.38109e+00 9.79770e-01
-2.38053e+00 9.79760e-01
-2.37997e+00 9.79750e-01
-2.37942e+00 9.79740e-01
-2.37886e+00 9.79730e-01
-2.37831e+00 9.79720e-01
-2.37775e+00 9.79710e-01
-2.37720e+00 9.79700e-01
-2.37664e+00 9.79690e-01
-2.37609e+00 9.79680e-01
-2.37553e+00 9.79670e-01
-2.37498e+00 9.79660e-01
-2.37442e+00 9.79650e-01
-2.37387e+00 9.79640e-01
-2.37332e+00 9.79630e-01
-2.37276e+00 9.79620e-01
-2.37221e+00 9.79610e-01
-2.37166e+00 9.79600e-01
-2.37111e+00 9.79590e-01
-2.37055e+00 9.79580e-01
-2.37000e+00 9.79570e-01
-2.36945e+00 9.79560e-01
-2.36890e+00 9.79550e-01
-2.36835e+00 9.79540e-01
-2.36780e+00 9.79530e-01
-2.36725e+00 9.79520e-01
-2.36670e+00 9.79510e-01
-2.36615e+00 9.79500e-01
-2.36560e+00 9.79490e-01
-2.36505e+00 9.79480e-01
-2.36450e+00 9.79470e-01
-2.36395e+00 9.79460e-01
-2.36340e+00 9.79450e-01
-2.36285e+00 9.79440e-01
-2.36231e+00 9.79430e-01
-2.36176e+00 9.79420e-01
-2.36121e+00 9.79410e-01
-2.36066e+00 9.79400e-01
-2.36012e+00 9.79390e-01
-2.35957e+00 9.79380e-01
-2.35902e+00 9.79370e-01
-2.35848e+00 9.79360e-01
-2.35793e+00 9.79350e-01
-2.35739e+00 9.79340e-01
-2.35684e+00 9.79330e-01
-2.35630e+00 9.79320e-01
-2.35575e+00 9.79310e-01
-2.35521e+00 9.79300e-01
-2.35466e+00 9.79290e-01
-2.35412e+00 9.79280e-01
-2.35358e+00 9.79270e-01
-2.35303e+00 9.79260e-01
-2.35249e+00 9.79250e-01
-2.35195e+00 9.79240e-01
-2.35140e+00 9.79230e-01
-2.35086e+00 9.79220e-01
-2.35032e+00 9.79210e-01
-2.34978e+00 9.79200e-01
-2.34923e+00 9.79190e-01
-2.34869e+00 9.79180e-01
-2.34815e+00 9.79170e-01
-2.34761e+00 9.79160e-01
-2.34707e+00 9.79150e-01
-2.34653e+00 9.79140e-01
-2.34599e+00 9.79130e-01
-2.34545e+00 9.79120e-01
-2.34491e+00 9.79110e-01
-2.34437e+00 9.79100e-01
-2.34383e+00 9.79090e-01
-2.34329e+00 9.79080e-01
-2.34276e+00 9.79070e-01
-2.34222e+00 9.79060e-01
-2.34168e+00 9.79050e-01
-2.34114e+00 9.79040e-01
-2.34060e+00 9.79030e-01
-2.34007e+00 9.79020e-01
-2.33953e+00 9.79010e-01
-2.33899e+00 9.79000e-01
-2.33846e+00 9.78990e-01
-2.33792e+00 9.78980e-01
-2.33738e+00 9.78970e-01
-2.33685e+00 9.78960e-01
-2.33631e+00 9.78950e-01
-2.33578e+00 9.78940e-01
-2.33524e+00 9.78930e-01
-2.33471e+00 9.78920e-01
-2.33417e+00 9.78910e-01
-2.33364e+00 9.78900e-01
-2.33311e+00 9.78890e-01
-2.33257e+00 9.78880e-01
-2.33204e+00 9.78870e-01
-2.33151e+00 9.78860e-01
-2.33097e+00 9.78850e-01
-2.33044e+00 9.78840e-01
-2.32991e+00 9.78830e-01
-2.32938e+00 9.78820e-01
-2.32884e+00 9.78810e-01
-2.32831e+00 9.78800e-01
-2.32778e+00 9.78790e-01
-2.32725e+00 9.78780e-01
-2.32672e+00 9.78770e-01
-2.32619e+00 9.78760e-01
-2.32566e+00 9.78750e-01
-2.32513e+00 9.78740e-01
-2.32460e+00 9.78730e-01
-2.32407e+00 9.78720e-01
-2.32354e+00 9.78710e-01
-2.32301e+00 9.78700e-01
-2.32248e+00 9.78690e-01
-2.32195e+00 9.78680e-01
-2.32142e+00 9.78670e-01
-2.32089e+00 9.78660e-01
-2.32037e+00 9.78650e-01
-2.31984e+00 9.78640e-01
-2.31931e+00 9.78630e-01
-2.31878e+00 9.78620e-01
-2.31826e+00 9.78610e-01
-2.31773e+00 9.78600e-01
-2.31720e+00 9.78590e-01
-2.31668e+00 9.78580e-01
-2.31615e+00 9.78570e-01
-2.31563e+00 9.78560e-01
-2.31510e+00 9.78550e-01
-2.31458e+00 9.78540e-01
-2.31405e+00 9.78530e-01
-2.31353e+00 9.78520e-01
-2.31300e+00 9.78510e-01
-2.31248e+00 9.78500e-01
-2.31195e+00 9.78490e-01
-2.31143e+00 9.78480e-01
-2.31091e+00 9.78470e-01
-2.31038e+00 9.78460e-01
-2.30986e+00 9.78450e-01
-2.30934e+00 9.78440e-01
-2.30881e+00 9.78430e-01
-2.30829e+00 9.78420e-01
-2.30777e+00 9.78410e-01
-2.30725e+00 9.78400e-01
-2.30673e+00 9.78390e-01
-2.30621e+00 9.78380e-01
-2.30568e+00 9.78370e-01
-2.30516e+00 9.78360e-01
-2.30464e+00 9.78350e-01
-2.30412e+00 9.78340e-01
-2.30360e+00 9.78330e-01
-2.30308e+00 9.78320e-01
-2.30256e+00 9.78310e-01
-2.30204e+00 9.78300e-01
-2.30152e+00 9.78290e-01
-2.30100e+00 9.78280e-01
-2.30049e+00 9.78270e-01
-2.29997e+00 9.78260e-01
-2.29945e+00 9.78250e-01
-2.29893e+00 9.78240e-01
-2.29841e+00 9.78230e-01
-2.29790e+00 9.78220e-01
-2.29738e+00 9.78210e-01
-2.29686e+00 9.78200e-01
-2.29635e+00 9.78190e-01
-2.29583e+00 9.78180e-01
-2.29531e+00 9.78170e-01
-2.29480e+00 9.78160e-01
-2.29428e+00 9.78150e-01
-2.29376e+00 9.78140e-01
-2.29325e+00 9.78130e-01
-2.29273e+00 9.78120e-01
-2.29222e+00 9.78110e-01
-2.29170e+00 9.78100e-01
-2.29119e+00 9.78090e-01
-2.29068e+00 9.78080e-01
-2.29016e+00 9.78070e-01
-2.28965e+00 9.78060e-01
-2.28913e+00 9.78050e-01
-2.28862e+00 9.78040e-01
-2.28811e+00 9.78030e-01
-2.28760e+00 9.78020e-01
-2.28708e+00 9.78010e-01
-2.28657e+00 9.78000e-01
-2.28606e+00 9.77990e-01
-2.28555e+00 9.77980e-01
-2.28504e+00 9.77970e-01
-2.28452e+00 9.77960e-01
-2.28401e+00 9.77950e-01
-2.28350e+00 9.77940e-01
-2.28299e+00 9.77930e-01
-2.28248e+00 9.77920e-01
-2.28197e+00 9.77910e-01
-2.28146e+00 9.77900e-01
-2.28095e+00 9.77890e-01
-2.28044e+00 9.77880e-01
-2.27993e+00 9.77870e-01
-2.27942e+00 9.77860e-01
-2.27891e+00 9.77850e-01
-2.27841e+00 9.77840e-01
-2.27790e+00 9.77830e-01
-2.27739e+00 9.77820e-01
-2.27688e+00 9.77810e-01
-2.27637e+00 9.77800e-01
-2.27587e+00 9.77790e-01
-2.27536e+00 9.77780e-01
-2.27485e+00 9.77770e-01
-2.27434e+00 9.77760e-01
-2.27384e+00 9.77750e-01
-2.27333e+00 9.77740e-01
-2.27283e+00 9.77730e-01
-2.27232e+00 9.77720e-01
-2.27181e+00 9.77710e-01
-2.27131e+00 9.77700e-01
-2.27080e+00 9.77690e-01
-2.27030e+00 9.77680e-01
-2.26979e+00 9.77670e-01
-2.26929e+00 9.77660e-01
-2.26878e+00 9.77650e-01
-2.26828e+00 9.77640e-01
-2.26778e+00 9.77630e-01
-2.26727e+00 9.77620e-01
-2.26677e+00 9.77610e-01
-2.26627e+00 9.77600e-01
-2.26576e+00 9.77590e-01
-2.26526e+00 9.77580e-01
-2.26476e+00 9.77570e-01
-2.26426e+00 9.77560e-01
-2.26375e+00 9.77550e-01
-2.26325e+00 9.77540e-01
-2.26275e+00 9.77530e-01
-2.26225e+00 9.77520e-01
-2.26175e+00 9.77510e-01
-2.26125e+00 9.77500e-01
-2.26075e+00 9.77490e-01
-2.26025e+00 9.77480e-01
-2.25975e+00 9.77470e-01
-2.25925e+00 9.77460e-01
-2.25875e+00 9.77450e-01
-2.25825e+00 9.77440e-01
-2.25775e+00 9.77430e-01
-2.25725e+00 9.77420e-01
-2.25675e+00 9.77410e-01
-2.25625e+00 9.77400e-01
-2.25575e+00 9.77390e-01
-2.25525e+00 9.77380e-01
-2.25475e+00 9.77370e-01
-2.25426e+00 9.77360e-01
-2.25376e+00 9.77350e-01
-2.25326e+00 9.77340e-01
-2.25276e+00 9.77330e-01
-2.25227e+00 9.77320e-01
-2.25177e+00 9.77310e-01
-2.25127e+00 9.77300e-01
-2.25078e+00 9.77290e-01
-2.25028e+00 9.77280e-01
-2.24979e+00 9.77270e-01
-2.24929e+00 9.77260e-01
-2.24880e+00 9.77250e-01
-2.24830e+00 9.77240e-01
-2.24780e+00 9.77230e-01
-2.24731e+00 9.77220e-01
-2.24682e+00 9.77210e-01
-2.24632e+00 9.77200e-01
-2.24583e+00 9.77190e-01
-2.24533e+00 9.77180e-01
-2.24484e+00 9.77170e-01
-2.24435e+00 9.77160e-01
-2.24385e+00 9.77150e-01
-2.24336e+00 9.77140e-01
-2.24287e+00 9.77130e-01
-2.24237e+00 9.77120e-01
-2.24188e+00 9.77110e-01
-2.24139e+00 9.77100e-01
-2.24090e+00 9.77090e-01
-2.24041e+00 9.77080e-01
-2.23991e+00 9.77070e-01
-2.23942e+00 9.77060e-01
-2.23893e+00 9.77050e-01
-2.23844e+00 9.77040e-01
-2.23795e+00 9.77030e-01
-2.23746e+00 9.77020e-01
-2.23697e+00 9.77010e-01
-2.23648e+00 9.77000e-01
-2.23599e+00 9.76990e-01
-2.23550e+00 9.76980e-01
-2.23501e+00 9.76970e-01
-2.23452e+00 9.76960e-01
-2.23403e+00 9.76950e-01
-2.23354e+00 9.76940e-01
-2.23305e+00 9.76930e-01
-2.23257e+00 9.76920e-01
-2.23208e+00 9.76910e-01
-2.23159e+00 9.76900e-01
-2.23110e+00 9.76890e-01
-2.23062e+00 9.76880e-01
-2.23013e+00 9.76870e-01
-2.22964e+00 9.76860e-01
-2.22915e+00 9.76850e-01
-2.22867e+00 9.76840e-01
-2.22818e+00 9.76830e-01
-2.22769e+00 9.76820e-01
-2.22721e+00 9.76810e-01
-2.22672e+00 9.76800e-01
-2.22624e+00 9.76790e-01
-2.22575e+00 9.76780e-01
-2.22527e+00 9.76770e-01
-2.22478e+00 9.76760e-01
-2.22430e+00 9.76750e-01
-2.22381e+00 9.76740e-01
-2.22333e+00 9.76730e-01
-2.22284e+00 9.76720e-01
-2.22236e+00 9.76710e-01
-2.22188e+00 9.76700e-01
-2.22139e+00 9.76690e-01
-2.22091e+00 9.76680e-01
-2.22043e+00 9.76670e-01
-2.21994e+00 9.76660e-01
-2.21946e+00 9.76650e-01
-2.21898e+00 9.76640e-01
-2.21850e+00 9.76630e-01
-2.21801e+00 9.76620e-01
-2.21753e+00 9.76610e-01
-2.21705e+00 9.76600e-01
-2.21657e+00 9.76590e-01
-2.21609e+00 9.76580e-01
-2.21561e+00 9.76570e-01
-2.21513e+00 9.76560e-01
-2.21464e+00 9.76550e-01
-2.21416e+00 9.76540e-01
-2.21368e+00 9.76530e-01
-2.21320e+00 9.76520e-01
-2.21272e+00 9.76510e-01
-2.21224e+00 9.76500e-01
-2.21177e+00 9.76490e-01
-2.21129e+00 9.76480e-01
-2.21081e+00 9.76470e-01
-2.21033e+00 9.76460e-01
-2.20985e+00 9.76450e-01
-2.20937e+00 9.76440e-01
-2.20889e+00 9.76430e-01
-2.20842e+00 9.76420e-01
-2.20794e+00 9.76410e-01
-2.20746e+00 9.76400e-01
-2.20698e+00 9.76390e-01
-2.20651e+00 9.76380e-01
-2.20603e+00 9.76370e-01
-2.20555e+00 9.76360e-01
-2.20507e+00 9.76350e-01
-2.20460e+00 9.76340e-01
-2.20412e+00 9.76330e-01
-2.20365e+00 9.76320e-01
-2.20317e+00 9.76310e-01
-2.20269e+00 9.76300e-01
-2.20222e+00 9.76290e-01
-2.20174e+00 9.76280e-01
-2.20127e+00 9.76270e-01
-2.20079e+00 9.76260e-01
-2.20032e+00 9.76250e-01
-2.19985e+00 9.76240e-01
-2.19937e+00 9.76230e-01
-2.19890e+00 9.76220e-01
-2.19842e+00 9.76210e-01
-2.19795e+00 9.76200e-01
-2.19748e+00 9.76190e-01
-2.19700e+00 9.76180e-01
-2.19653e+00 9.76170e-01
-2.19606e+00 9.76160e-01
-2.19559e+00 9.76150e-01
-2.19511e+00 9.76140e-01
-2.19464e+00 9.76130e-01
-2.19417e+00 9.76120e-01
-2.19370e+00 9.76110e-01
-2.19323e+00 9.76100e-01
-2.19275e+00 9.76090e-01
-2.19228e+00 9.76080e-01
-2.19181e+00 9.76070e-01
-2.19134e+00 9.76060e-01
-2.19087e+00 9.76050e-01
-2.19040e+00 9.76040e-01
-2.18993e+00 9.76030e-01
-2.18946e+00 9.76020e-01
-2.18899e+00 9.76010e-01
-2.18852e+00 9.76000e-01
-2.18805e+00 9.75990e-01
-2.18758e+00 9.75980e-01
-2.18711e+00 9.75970e-01
-2.18664e+00 9.75960e-01
-2.18617e+00 9.75950e-01
-2.18571e+00 9.75940e-01
-2.18524e+00 9.75930e-01
-2.18477e+00 9.75920e-01
-2.18430e+00 9.75910e-01
-2.18383e+00 9.75900e-01
-2.18337e+00 9.75890e-01
-2.18290e+00 9.75880e-01
-2.18243e+00 9.75870e-01
-2.18197e+00 9.75860e-01
-2.18150e+00 9.75850e-01
-2.18103e+00 9.75840e-01
-2.18057e+00 9.75830e-01
-2.18010e+00 9.75820e-01
-2.17963e+00 9.75810e-01
-2.17917e+00 9.75800e-01
-2.17870e+00 9.75790e-01
-2.17824e+00 9.75780e-01
-2.17777e+00 9.75770e-01
-2.17731e+00 9.75760e-01
-2.17684e+00 9.75750e-01
-2.17638e+00 9.75740e-01
-2.17591e+00 9.75730e-01
-2.17545e+00 9.75720e-01
-2.17499e+00 9.75710e-01
-2.17452e+00 9.75700e-01
-2.17406e+00 9.75690e-01
-2.17359e+00 9.75680e-01
-2.17313e+00 9.75670e-01
-2.17267e+00 9.75660e-01
-2.17221e+00 9.75650e-01
-2.17174e+00 9.75640e-01
-2.17128e+00 9.75630e-01
-2.17082e+00 9.75620e-01
-2.17036e+00 9.75610e-01
-2.16989e+00 9.75600e-01
-2.16943e+00 9.75590e-01
-2.16897e+00 9.75580e-01
-2.16851e+00 9.75570e-01
-2.16805e+00 9.75560e-01
-2.16759e+00 9.75550e-01
-2.16713e+00 9.75540e-01
-2.16667e+00 9.75530e-01
-2.16621e+00 9.75520e-01
-2.16574e+00 9.75510e-01
-2.16528e+00 9.75500e-01
-2.16482e+00 9.75490e-01
-2.16437e+00 9.75480e-01
-2.16391e+00 9.75470e-01
-2.16345e+00 9.75460e-01
-2.16299e+00 9.75450e-01
-2.16253e+00 9.75440e-01
-2.16207e+00 9.75430e-01
-2.16161e+00 9.75420e-01
-2.16115e+00 9.75410e-01
-2.16069e+00 9.75400e-01
-2.16024e+00 9.75390e-01
-2.15978e+00 9.75380e-01
-2.15932e+00 9.75370e-01
-2.15886e+00 9.75360e-01
-2.15841e+00 9.75350e-01
-2.15795e+00 9.75340e-01
-2.15749e+00 9.75330e-01
-2.15704e+00 9.75320e-01
-2.15658e+00 9.75310e-01
-2.15612e+00 9.75300e-01
-2.15567e+00 9.75290e-01
-2.15521e+00 9.75280e-01
-2.15476e+00 9.75270e-01
-2.15430e+00 9.75260e-01
-2.15384e+00 9.75250e-01
-2.15339e+00 9.75240e-01
-2.15293e+00 9.75230e-01
-2.15248e+00 9.75220e-01
-2.15202e+00 9.75210e-01
-2.15157e+00 9.75200e-01
-2.15112e+00 9.75190e-01
-2.15066e+00 9.75180e-01
-2.15021e+00 9.75170e-01
-2.14975e+00 9.75160e-01
-2.14930e+00 9.75150e-01
-2.14885e+00 9.75140e-01
-2.14839e+00 9.75130e-01
-2.14794e+00 9.75120e-01
-2.14749e+00 9.75110e-01
-2.14704e+00 9.75100e-01
-2.14658e+00 9.75090e-01
-2.14613e+00 9.75080e-01
-2.14568e+00 9.75070e-01
-2.14523e+00 9.75060e-01
-2.14477e+00 9.75050e-01
-2.14432e+00 9.75040e-01
-2.14387e+00 9.75030e-01
-2.14342e+00 9.75020e-01
-2.14297e+00 9.75010e-01
-2.14252e+00 9.75000e-01
-2.14207e+00 9.74990e-01
-2.14162e+00 9.74980e-01
-2.14117e+00 9.74970e-01
-2.14072e+00 9.74960e-01
-2.14027e+00 9.74950e-01
-2.13982e+00 9.74940e-01
-2.13937e+00 9.74930e-01
-2.13892e+00 9.74920e-01
-2.13847e+00 9.74910e-01
-2.13802e+00 9.74900e-01
-2.13757e+00 9.74890e-01
-2.13712e+00 9.74880e-01
-2.13667e+00 9.74870e-01
-2.13623e+00 9.74860e-01
-2.13578e+00 9.74850e-01
-2.13533e+00 9.74840e-01
-2.13488e+00 9.74830e-01
-2.13443e+00 9.74820e-01
-2.13399e+00 9.74810e-01
-2.13354e+00 9.74800e-01
-2.13309e+00 9.74790e-01
-2.13265e+00 9.74780e-01
-2.13220e+00 9.74770e-01
-2.13175e+00 9.74760e-01
-2.13131e+00 9.74750e-01
-2.13086e+00 9.74740e-01
-2.13041e+00 9.74730e-01
-2.12997e+00 9.74720e-01
-2.12952e+00 9.74710e-01
-2.12908e+00 9.74700e-01
-2.12863e+00 9.74690e-01
-2.12819e+00 9.74680e-01
-2.12774e+00 9.74670e-01
-2.12730e+00 9.74660e-01
-2.12685e+00 9.74650e-01
-2.12641e+00 9.74640e-01
-2.12596e+00 9.74630e-01
-2.12552e+00 9.74620e-01
-2.12508e+00 9.74610e-01
-2.12463e+00 9.74600e-01
-2.12419e+00 9.74590e-01
-2.12374e+00 9.74580e-01
-2.12330e+00 9.74570e-01
-2.12286e+00 9.74560e-01
-2.12242e+00 9.74550e-01
-2.12197e+00 9.74540e-01
-2.12153e+00 9.74530e-01
-2.12109e+00 9.74520e-01
-2.12065e+00 9.74510e-01
-2.12020e+00 9.74500e-01
-2.11976e+00 9.74490e-01
-2.11932e+00 9.74480e-01
-2.11888e+00 9.74470e-01
-2.11844e+00 9.74460e-01
-2.11800e+00 9.74450e-01
-2.11756e+00 9.74440e-01
-2.11711e+00 9.74430e-01
-2.11667e+00 9.74420e-01
-2.11623e+00 9.74410e-01
-2.11579e+00 9.74400e-01
-2.11535e+00 9.74390e-01
-2.11491e+00 9.74380e-01
-2.11447e+00 9.74370e-01
-2.11403e+00 9.74360e-01
-2.11359e+00 9.74350e-01
-2.11316e+00 9.74340e-01
-2.11272e+00 9.74330e-01
-2.11228e+00 9.74320e-01
-2.11184e+00 9.74310e-01
-2.11140e+00 9.74300e-01
-2.11096e+00 9.74290e-01
-2.11052e+00 9.74280e-01
-2.11009e+00 9.74270e-01
-2.10965e+00 9.74260e-01
-2.10921e+00 9.74250e-01
-2.10877e+00 9.74240e-01
-2.10834e+00 9.74230e-01
-2.10790e+00 9.74220e-01
-2.10746e+00 9.74210e-01
-2.10702e+00 9.74200e-01
-2.10659e+00 9.74190e-01
-2.10615e+00 9.74180e-01
-2.10571e+00 9.74170e-01
-2.10528e+00 9.74160e-01
-2.10484e+00 9.74150e-01
-2.10441e+00 9.74140e-01
-2.10397e+00 9.74130e-01
-2.10354e+00 9.74120e-01
-2.10310e+00 9.74110e-01
-2.10266e+00 9.74100e-01
-2.10223e+00 9.74090e-01
-2.10179e+00 9.74080e-01
-2.10136e+00 9.74070e-01
-2.10093e+00 9.74060e-01
-2.10049e+00 9.74050e-01
-2.10006e+00 9.74040e-01
-2.09962e+00 9.74030e-01
-2.09919e+00 9.74020e-01
-2.09876e+00 9.74010e-01
-2.09832e+00 9.74000e-01
-2.09789e+00 9.73990e-01
-2.09746e+00 9.73980e-01
-2.09702e+00 9.73970e-01
-2.09659e+00 9.73960e-01
-2.09616e+00 9.73950e-01
-2.09572e+00 9.73940e-01
-2.09529e+00 9.73930e-01
-2.09486e+00 9.73920e-01
-2.09443e+00 9.73910e-01
-2.09400e+00 9.73900e-01
-2.09356e+00 9.73890e-01
-2.09313e+00 9.73880e-01
-2.09270e+00 9.73870e-01
-2.09227e+00 9.73860e-01
-2.09184e+00 9.73850e-01
-2.09141e+00 9.73840e-01
-2.09098e+00 9.73830e-01
-2.09055e+00 9.73820e-01
-2.09012e+00 9.73810e-01
-2.08969e+00 9.73800e-01
-2.08926e+00 9.73790e-01
-2.08883e+00 9.73780e-01
-2.08840e+00 9.73770e-01
-2.08797e+00 9.73760e-01
-2.08754e+00 9.73750e-01
-2.08711e+00 9.73740e-01
-2.08668e+00 9.73730e-01
-2.08625e+00 9.73720e-01
-2.08582e+00 9.73710e-01
-2.08539e+00 9.73700e-01
-2.08497e+00 9.73690e-01
-2.08454e+00 9.73680e-01
-2.08411e+00 9.73670e-01
-2.08368e+00 9.73660e-01
-2.08325e+00 9.73650e-01
-2.08283e+00 9.73640e-01
-2.08240e+00 9.73630e-01
-2.08197e+00 9.73620e-01
-2.08154e+00 9.73610e-01
-2.08112e+00 9.73600e-01
-2.08069e+00 9.73590e-01
-2.08026e+00 9.73580e-01
-2.07984e+00 9.73570e-01
-2.07941e+00 9.73560e-01
-2.07899e+00 9.73550e-01
-2.07856e+00 9.73540e-01
-2.07813e+00 9.73530e-01
-2.07771e+00 9.73520e-01
-2.07728e+00 9.73510e-01
-2.07686e+00 9.73500e-01
-2.07643e+00 9.73490e-01
-2.07601e+00 9.73480e-01
-2.07558e+00 9.73470e-01
-2.07516e+00 9.73460e-01
-2.07473e+00 9.73450e-01
-2.07431e+00 9.73440e-01
-2.07388e+00 9.73430e-01
-2.07346e+00 9.73420e-01
-2.07304e+00 9.73410e-01
-2.07261e+00 9.73400e-01
-2.07219e+00 9.73390e-01
-2.07177e+00 9.73380e-01
-2.07134e+00 9.73370e-01
-2.07092e+00 9.73360e-01
-2.07050e+00 9.73350e-01
-2.07007e+00 9.73340e-01
-2.06965e+00 9.73330e-01
-2.06923e+00 9.73320e-01
-2.06881e+00 9.73310e-01
-2.06838e+00 9.73300e-01
-2.06796e+00 9.73290e-01
-2.06754e+00 9.73280e-01
-2.06712e+00 9.73270e-01
-2.06670e+00 9.73260e-01
-2.06628e+00 9.73250e-01
-2.06586e+00 9.73240e-01
-2.06543e+00 9.73230e-01
-2.06501e+00 9.73220e-01
-2.06459e+00 9.73210e-01
-2.06417e+00 9.73200e-01
-2.06375e+00 9.73190e-01
-2.06333e+00 9.73180e-01
-2.06291e+00 9.73170e-01
-2.06249e+00 9.73160e-01
-2.06207e+00 9.73150e-01
-2.06165e+00 9.73140e-01
-2.06123e+00 9.73130e-01
-2.06081e+00 9.73120e-01
-2.06039e+00 9.73110e-01
-2.05998e+00 9.73100e-01
-2.05956e+00 9.73090e-01
-2.05914e+00 9.73080e-01
-2.05872e+00 9.73070e-01
-2.05830e+00 9.73060e-01
-2.05788e+00 9.73050e-01
-2.05746e+00 9.73040e-01
-2.05705e+00 9.73030e-01
-2.05663e+00 9.73020e-01
-2.05621e+00 9.73010e-01
-2.05579e+00 9.73000e-01
-2.05538e+00 9.72990e-01
-2.05496e+00 9.72980e-01
-2.05454e+00 9.72970e-01
-2.05413e+00 9.72960e-01
-2.05371e+00 9.72950e-01
-2.05329e+00 9.72940e-01
-2.05288e+00 9.72930e-01
-2.05246e+00 9.72920e-01
-2.05204e+00 9.72910e-01
-2.05163e+00 9.72900e-01
-2.05121e+00 9.72890e-01
-2.05080e+00 9.72880e-01
-2.05038e+00 9.72870e-01
-2.04997e+00 9.72860e-01
-2.04955e+00 9.72850e-01
-2.04914e+00 9.72840e-01
-2.04872e+00 9.72830e-01
-2.04831e+00 9.72820e-01
-2.04789e+00 9.72810e-01
-2.04748e+00 9.72800e-01
-2.04706e+00 9.72790e-01
-2.04665e+00 9.72780e-01
-2.04624e+00 9.72770e-01
-2.04582e+00 9.72760e-01
-2.04541e+00 9.72750e-01
-2.04499e+00 9.72740e-01
-2.04458e+00 9.72730e-01
-2.04417e+00 9.72720e-01
-2.04375e+00 9.72710e-01
-2.04334e+00 9.72700e-01
-2.04293e+00 9.72690e-01
-2.04252e+00 9.72680e-01
-2.04210e+00 9.72670e-01
-2.04169e+00 9.72660e-01
-2.04128e+00 9.72650e-01
-2.04087e+00 9.72640e-01
-2.04046e+00 9.72630e-01
-2.04004e+00 9.72620e-01
-2.03963e+00 9.72610e-01
-2.03922e+00 9.72600e-01
-2.03881e+00 9.72590e-01
-2.03840e+00 9.72580e-01
-2.03799e+00 9.72570e-01
-2.03758e+00 9.72560e-01
-2.03717e+00 9.72550e-01
-2.03676e+00 9.72540e-01
-2.03635e+00 9.72530e-01
-2.03594e+00 9.72520e-01
-2.03553e+00 9.72510e-01
-2.03512e+00 9.72500e-01
-2.03471e+00 9.72490e-01
-2.03430e+00 9.72480e-01
-2.03389e+00 9.72470e-01
-2.03348e+00 9.72460e-01
-2.03307e+00 9.72450e-01
-2.03266e+00 9.72440e-01
-2.03225e+00 9.72430e-01
-2.03184e+00 9.72420e-01
-2.03143e+00 9.72410e-01
-2.03103e+00 9.72400e-01
-2.03062e+00 9.72390e-01
-2.03021e+00 9.72380e-01
-2.02980e+00 9.72370e-01
-2.02939e+00 9.72360e-01
-2.02899e+00 9.72350e-01
-2.02858e+00 9.72340e-01
-2.02817e+00 9.72330e-01
-2.02776e+00 9.72320e-01
-2.02736e+00 9.72310e-01
-2.02695e+00 9.72300e-01
-2.02654e+00 9.72290e-01
-2.02614e+00 9.72280e-01
-2.02573e+00 9.72270e-01
-2.02532e+00 9.72260e-01
-2.02492e+00 9.72250e-01
-2.02451e+00 9.72240e-01
-2.02411e+00 9.72230e-01
-2.02370e+00 9.72220e-01
-2.02330e+00 9.72210e-01
-2.02289e+00 9.72200e-01
-2.02248e+00 9.72190e-01
-2.02208e+00 9.72180e-01
-2.02167e+00 9.72170e-01
-2.02127e+00 9.72160e-01
-2.02087e+00 9.72150e-01
-2.02046e+00 9.72140e-01
-2.02006e+00 9.72130e-01
-2.01965e+00 9.72120e-01
-2.01925e+00 9.72110e-01
-2.01884e+00 9.72100e-01
-2.01844e+00 9.72090e-01
-2.01804e+00 9.72080e-01
-2.01763e+00 9.72070e-01
-2.01723e+00 9.72060e-01
-2.01683e+00 9.72050e-01
-2.01642e+00 9.72040e-01
-2.01602e+00 9.72030e-01
-2.01562e+00 9.72020e-01
-2.01521e+00 9.72010e-01
-2.01481e+00 9.72000e-01
-2.01441e+00 9.71990e-01
-2.01401e+00 9.71980e-01
-2.01361e+00 9.71970e-01
-2.01320e+00 9.71960e-01
-2.01280e+00 9.71950e-01
-2.01240e+00 9.71940e-01
-2.01200e+00 9.71930e-01
-2.01160e+00 9.71920e-01
-2.01120e+00 9.71910e-01
-2.01079e+00 9.71900e-01
-2.01039e+00 9.71890e-01
-2.00999e+00 9.71880e-01
-2.00959e+00 9.71870e-01
-2.00919e+00 9.71860e-01
-2.00879e+00 9.71850e-01
-2.00839e+00 9.71840e-01
-2.00799e+00 9.71830e-01
-2.00759e+00 9.71820e-01
-2.00719e+00 9.71810e-01
-2.00679e+00 9.71800e-01
-2.00639e+00 9.71790e-01
-2.00599e+00 9.71780e-01
-2.00559e+00 9.71770e-01
-2.00519e+00 9.71760e-01
-2.00480e+00 9.71750e-01
-2.00440e+00 9.71740e-01
-2.00400e+00 9.71730e-01
-2.00360e+00 9.71720e-01
-2.00320e+00 9.71710e-01
-2.00280e+00 9.71700e-01
-2.00240e+00 9.71690e-01
-2.00201e+00 9.71680e-01
-2.00161e+00 9.71670e-01
-2.00121e+00 9.71660e-01
-2.00081e+00 9.71650e-01
-2.00042e+00 9.71640e-01
-2.00002e+00 9.71630e-01
-1.99962e+00 9.71620e-01
-1.99922e+00 9.71610e-01
-1.99883e+00 9.71600e-01
-1.99843e+00 9.71590e-01
-1.99803e+00 9.71580e-01
-1.99764e+00 9.71570e-01
-1.99724e+00 9.71560e-01
-1.99685e+00 9.71550e-01
-1.99645e+00 9.71540e-01
-1.99605e+00 9.71530e-01
-1.99566e+00 9.71520e-01
-1.99526e+00 9.71510e-01
-1.99487e+00 9.71500e-01
-1.99447e+00 9.71490e-01
-1.99408e+00 9.71480e-01
-1.99368e+00 9.71470e-01
-1.99329e+00 9.71460e-01
-1.99289e+00 9.71450e-01
-1.99250e+00 9.71440e-01
-1.99210e+00 9.71430e-01
-1.99171e+00 9.71420e-01
-1.99131e+00 9.71410e-01
-1.99092e+00 9.71400e-01
-1.99053e+00 9.71390e-01
-1.99013e+00 9.71380e-01
-1.98974e+00 9.71370e-01
-1.98934e+00 9.71360e-01
-1.98895e+00 9.71350e-01
-1.98856e+00 9.71340e-01
-1.98817e+00 9.71330e-01
-1.98777e+00 9.71320e-01
-1.98738e+00 9.71310e-01
-1.98699e+00 9.71300e-01
-1.98659e+00 9.71290e-01
-1.98620e+00 9.71280e-01
-1.98581e+00 9.71270e-01
-1.98542e+00 9.71260e-01
-1.98503e+00 9.71250e-01
-1.98463e+00 9.71240e-01
-1.98424e+00 9.71230e-01
-1.98385e+00 9.71220e-01
-1.98346e+00 9.71210e-01
-1.98307e+00 9.71200e-01
-1.98268e+00 9.71190e-01
-1.98228e+00 9.71180e-01
-1.98189e+00 9.71170e-01
-1.98150e+00 9.71160e-01
-1.98111e+00 9.71150e-01
-1.98072e+00 9.71140e-01
-1.98033e+00 9.71130e-01
-1.97994e+00 9.71120e-01
-1.97955e+00 9.71110e-01
-1.97916e+00 9.71100e-01
-1.97877e+00 9.71090e-01
-1.97838e+00 9.71080e-01
-1.97799e+00 9.71070e-01
-1.97760e+00 9.71060e-01
-1.97721e+00 9.71050e-01
-1.97682e+00 9.71040e-01
-1.97643e+00 9.71030e-01
-1.97605e+00 9.71020e-01
-1.97566e+00 9.71010e-01
-1.97527e+00 9.71000e-01
-1.97488e+00 9.70990e-01
-1.97449e+00 9.70980e-01
-1.97410e+00 9.70970e-01
-1.97372e+00 9.70960e-01
-1.97333e+00 9.70950e-01
-1.97294e+00 9.70940e-01
-1.97255e+00 9.70930e-01
-1.97216e+00 9.70920e-01
-1.97178e+00 9.70910e-01
-1.97139e+00 9.70900e-01
-1.97100e+00 9.70890e-01
-1.97062e+00 9.70880e-01
-1.97023e+00 9.70870e-01
-1.96984e+00 9.70860e-01
-1.96945e+00 9.70850e-01
-1.96907e+00 9.70840e-01
-1.96868e+00 9.70830e-01
-1.96830e+00 9.70820e-01
-1.96791e+00 9.70810e-01
-1.96752e+00 9.70800e-01
-1.96714e+00 9.70790e-01
-1.96675e+00 9.70780e-01
-1.96637e+00 9.70770e-01
-1.96598e+00 9.70760e-01
-1.96560e+00 9.70750e-01
-1.96521e+00 9.70740e-01
-1.96483e+00 9.70730e-01
-1.96444e+00 9.70720e-01
-1.96406e+00 9.70710e-01
-1.96367e+00 9.70700e-01
-1.96329e+00 9.70690e-01
-1.96290e+00 9.70680e-01
-1.96252e+00 9.70670e-01
-1.96213e+00 9.70660e-01
-1.96175e+00 9.70650e-01
-1.96137e+00 9.70640e-01
-1.96098e+00 9.70630e-01
-1.96060e+00 9.70620e-01
-1.96022e+00 9.70610e-01
-1.95983e+00 9.70600e-01
-1.95945e+00 9.70590e-01
-1.95907e+00 9.70580e-01
-1.95868e+00 9.70570e-01
-1.95830e+00 9.70560e-01
-1.95792e+00 9.70550e-01
-1.95753e+00 9.70540e-01
-1.95715e+00 9.70530e-01
-1.95677e+00 9.70520e-01
-1.95639e+00 9.70510e-01
-1.95601e+00 9.70500e-01
-1.95562e+00 9.70490e-01
-1.95524e+00 9.70480e-01
-1.95486e+00 9.70470e-01
-1.95448e+00 9.70460e-01
-1.95410e+00 9.70450e-01
-1.95372e+00 9.70440e-01
-1.95333e+00 9.70430e-01
-1.95295e+00 9.70420e-01
-1.95257e+00 9.70410e-01
-1.95219e+00 9.70400e-01
-1.95181e+00 9.70390e-01
-1.95143e+00 9.70380e-01
-1.95105e+00 9.70370e-01
-1.95067e+00 9.70360e-01
-1.95029e+00 9.70350e-01
-1.94991e+00 9.70340e-01
-1.94953e+00 9.70330e-01
-1.94915e+00 9.70320e-01
-1.94877e+00 9.70310e-01
-1.94839e+00 9.70300e-01
-1.94801e+00 9.70290e-01
-1.94763e+00 9.70280e-01
-1.94725e+00 9.70270e-01
-1.94687e+00 9.70260e-01
-1.94650e+00 9.70250e-01
-1.94612e+00 9.70240e-01
-1.94574e+00 9.70230e-01
-1.94536e+00 9.70220e-01
-1.94498e+00 9.70210e-01
-1.94460e+00 9.70200e-01
-1.94423e+00 9.70190e-01
-1.94385e+00 9.70180e-01
-1.94347e+00 9.70170e-01
-1.94309e+00 9.70160e-01
-1.94271e+00 9.70150e-01
-1.94234e+00 9.70140e-01
-1.94196e+00 9.70130e-01
-1.94158e+00 9.70120e-01
-1.94121e+00 9.70110e-01
-1.94083e+00 9.70100e-01
-1.94045e+00 9.70090e-01
-1.94007e+00 9.70080e-01
-1.93970e+00 9.70070e-01
-1.93932e+00 9.70060e-01
-1.93895e+00 9.70050e-01
-1.93857e+00 9.70040e-01
-1.93819e+00 9.70030e-01
-1.93782e+00 9.70020e-01
-1.93744e+00 9.70010e-01
-1.93707e+00 9.70000e-01
-1.93669e+00 9.69990e-01
-1.93631e+00 9.69980e-01
-1.93594e+00 9.69970e-01
-1.93556e+00 9.69960e-01
-1.93519e+00 9.69950e-01
-1.93481e+00 9.69940e-01
-1.93444e+00 9.69930e-01
-1.93406e+00 9.69920e-01
-1.93369e+00 9.69910e-01
-1.93332e+00 9.69900e-01
-1.93294e+00 9.69890e-01
-1.93257e+00 9.69880e-01
-1.93219e+00 9.69870e-01
-1.93182e+00 9.69860e-01
-1.93145e+00 9.69850e-01
-1.93107e+00 9.69840e-01
-1.93070e+00 9.69830e-01
-1.93032e+00 9.69820e-01
-1.92995e+00 9.69810e-01
-1.92958e+00 9.69800e-01
-1.92921e+00 9.69790e-01
-1.92883e+00 9.69780e-01
-1.92846e+00 9.69770e-01
-1.92809e+00 9.69760e-01
-1.92771e+00 9.69750e-01
-1.92734e+00 9.69740e-01
-1.92697e+00 9.69730e-01
-1.92660e+00 9.69720e-01
-1.92623e+00 9.69710e-01
-1.92585e+00 9.69700e-01
-1.92548e+00 9.69690e-01
-1.92511e+00 9.69680e-01
-1.92474e+00 9.69670e-01
-1.92437e+00 9.69660e-01
-1.92400e+00 9.69650e-01
-1.92362e+00 9.69640e-01
-1.92325e+00 9.69630e-01
-1.92288e+00 9.69620e-01
-1.92251e+00 9.69610e-01
-1.92214e+00 9.69600e-01
-1.92177e+00 9.69590e-01
-1.92140e+00 9.69580e-01
-1.92103e+00 9.69570e-01
-1.92066e+00 9.69560e-01
-1.92029e+00 9.69550e-01
-1.91992e+00 9.69540e-01
-1.91955e+00 9.69530e-01
-1.91918e+00 9.69520e-01
-1.91881e+00 9.69510e-01
-1.91844e+00 9.69500e-01
-1.91807e+00 9.69490e-01
-1.91770e+00 9.69480e-01
-1.91733e+00 9.69470e-01
-1.91696e+00 9.69460e-01
-1.91659e+00 9.69450e-01
-1.91622e+00 9.69440e-01
-1.91586e+00 9.69430e-01
-1.91549e+00 9.69420e-01
-1.91512e+00 9.69410e-01
-1.91475e+00 9.69400e-01
-1.91438e+00 9.69390e-01
-1.91401e+00 9.69380e-01
-1.91365e+00 9.69370e-01
-1.91328e+00 9.69360e-01
-1.91291e+00 9.69350e-01
-1.91254e+00 9.69340e-01
-1.91218e+00 9.69330e-01
-1.91181e+00 9.69320e-01
-1.91144e+00 9.69310e-01
-1.91107e+00 9.69300e-01
-1.91071e+00 9.69290e-01
-1.91034e+00 9.69280e-01
-1.90997e+00 9.69270e-01
-1.90961e+00 9.69260e-01
-1.90924e+00 9.69250e-01
-1.90887e+00 9.69240e-01
-1.90851e+00 9.69230e-01
-1.90814e+00 9.69220e-01
-1.90778e+00 9.69210e-01
-1.90741e+00 9.69200e-01
-1.90704e+00 9.69190e-01
-1.90668e+00 9.69180e-01
-1.90631e+00 9.69170e-01
-1.90595e+00 9.69160e-01
-1.90558e+00 9.69150e-01
-1.90522e+00 9.69140e-01
-1.90485e+00 9.69130e-01
-1.90449e+00 9.69120e-01
-1.90412e+00 9.69110e-01
-1.90376e+00 9.69100e-01
-1.90339e+00 9.69090e-01
-1.90303e+00 9.69080e-01
-1.90266e+00 9.69070e-01
-1.90230e+00 9.69060e-01
-1.90193e+00 9.69050e-01
-1.90157e+00 9.69040e-01
-1.90121e+00 9.69030e-01
-1.90084e+00 9.69020e-01
-1.90048e+00 9.69010e-01
-1.90012e+00 9.69000e-01
-1.89975e+00 9.68990e-01
-1.89939e+00 9.68980e-01
-1.89903e+00 9.68970e-01
-1.89866e+00 9.68960e-01
-1.89830e+00 9.68950e-01
-1.89794e+00 9.68940e-01
-1.89757e+00 9.68930e-01
-1.89721e+00 9.68920e-01
-1.89685e+00 9.68910e-01
-1.89649e+00 9.68900e-01
-1.89612e+00 9.68890e-01
-1.89576e+00 9.68880e-01
-1.89540e+00 9.68870e-01
-1.89504e+00 9.68860e-01
-1.89468e+00 9.68850e-01
-1.89431e+00 9.68840e-01
-1.89395e+00 9.68830e-01
-1.89359e+00 9.68820e-01
-1.89323e+00 9.68810e-01
-1.89287e+00 9.68800e-01
-1.89251e+00 9.68790e-01
-1.89215e+00 9.68780e-01
-1.89179e+00 9.68770e-01
-1.89143e+00 9.68760e-01
-1.89106e+00 9.68750e-01
-1.89070e+00 9.68740e-01
-1.89034e+00 9.68730e-01
-1.88998e+00 9.68720e-01
-1.88962e+00 9.68710e-01
-1.88926e+00 9.68700e-01
-1.88890e+00 9.68690e-01
-1.88854e+00 9.68680e-01
-1.88818e+00 9.68670e-01
-1.88782e+00 9.68660e-01
-1.88746e+00 9.68650e-01
-1.88711e+00 9.68640e-01
-1.88675e+00 9.68630e-01
-1.88639e+00 9.68620e-01
-1.88603e+00 9.68610e-01
-1.88567e+00 9.68600e-01
-1.88531e+00 9.68590e-01
-1.88495e+00 9.68580e-01
-1.88459e+00 9.68570e-01
-1.88423e+00 9.68560e-01
-1.88388e+00 9.68550e-01
-1.88352e+00 9.68540e-01
-1.88316e+00 9.68530e-01
-1.88280e+00 9.68520e-01
-1.88244e+00 9.68510e-01
-1.88209e+00 9.68500e-01
-1.88173e+00 9.68490e-01
-1.88137e+00 9.68480e-01
-1.88101e+00 9.68470e-01
-1.88066e+00 9.68460e-01
-1.88030e+00 9.68450e-01
-1.87994e+00 9.68440e-01
-1.87958e+00 9.68430e-01
-1.87923e+00 9.68420e-01
-1.87887e+00 9.68410e-01
-1.87851e+00 9.68400e-01
-1.87816e+00 9.68390e-01
-1.87780e+00 9.68380e-01
-1.87744e+00 9.68370e-01
-1.87709e+00 9.68360e-01
-1.87673e+00 9.68350e-01
-1.87638e+00 9.68340e-01
-1.87602e+00 9.68330e-01
-1.87566e+00 9.68320e-01
-1.87531e+00 9.68310e-01
-1.87495e+00 9.68300e-01
-1.87460e+00 9.68290e-01
-1.87424e+00 9.68280e-01
-1.87389e+00 9.68270e-01
-1.87353e+00 9.68260e-01
-1.87318e+00 9.68250e-01
-1.87282e+00 9.68240e-01
-1.87247e+00 9.68230e-01
-1.87211e+00 9.68220e-01
-1.87176e+00 9.68210e-01
-1.87140e+00 9.68200e-01
-1.87105e+00 9.68190e-01
-1.87070e+00 9.68180e-01
-1.87034e+00 9.68170e-01
-1.86999e+00 9.68160e-01
-1.86963e+00 9.68150e-01
-1.86928e+00 9.68140e-01
-1.86893e+00 9.68130e-01
-1.86857e+00 9.68120e-01
-1.86822e+00 9.68110e-01
-1.86787e+00 9.68100e-01
-1.86751e+00 9.68090e-01
-1.86716e+00 9.68080e-01
-1.86681e+00 9.68070e-01
-1.86645e+00 9.68060e-01
-1.86610e+00 9.68050e-01
-1.86575e+00 9.68040e-01
-1.86540e+00 9.68030e-01
-1.86504e+00 9.68020e-01
-1.86469e+00 9.68010e-01
-1.86434e+00 9.68000e-01
-1.86399e+00 9.67990e-01
-1.86364e+00 9.67980e-01
-1.86328e+00 9.67970e-01
-1.86293e+00 9.67960e-01
-1.86258e+00 9.67950e-01
-1.86223e+00 9.67940e-01
-1.86188e+00 9.67930e-01
-1.86153e+00 9.67920e-01
-1.86117e+00 9.67910e-01
-1.86082e+00 9.67900e-01
-1.86047e+00 9.67890e-01
-1.86012e+00 9.67880e-01
-1.85977e+00 9.67870e-01
-1.85942e+00 9.67860e-01
-1.85907e+00 9.67850e-01
-1.85872e+00 9.67840e-01
-1.85837e+00 9.67830e-01
-1.85802e+00 9.67820e-01
-1.85767e+00 9.67810e-01
-1.85732e+00 9.67800e-01
-1.85697e+00 9.67790e-01
-1.85662e+00 9.67780e-01
-1.85627e+00 9.67770e-01
-1.85592e+00 9.67760e-01
-1.85557e+00 9.67750e-01
-1.85522e+00 9.67740e-01
-1.85487e+00 9.67730e-01
-1.85452e+00 9.67720e-01
-1.85417e+00 9.67710e-01
-1.85382e+00 9.67700e-01
-1.85348e+00 9.67690e-01
-1.85313e+00 9.67680e-01
-1.85278e+00 9.67670e-01
-1.85243e+00 9.67660e-01
-1.85208e+00 9.67650e-01
-1.85173e+00 9.67640e-01
-1.85138e+00 9.67630e-01
-1.85104e+00 9.67620e-01
-1.85069e+00 9.67610e-01
-1.85034e+00 9.67600e-01
-1.84999e+00 9.67590e-01
-1.84965e+00 9.67580e-01
-1.84930e+00 9.67570e-01
-1.84895e+00 9.67560e-01
-1.84860e+00 9.67550e-01
-1.84826e+00 9.67540e-01
-1.84791e+00 9.67530e-01
-1.84756e+00 9.67520e-01
-1.84721e+00 9.67510e-01
-1.84687e+00 9.67500e-01
-1.84652e+00 9.67490e-01
-1.84617e+00 9.67480e-01
-1.84583e+00 9.67470e-01
-1.84548e+00 9.67460e-01
-1.84514e+00 9.67450e-01
-1.84479e+00 9.67440e-01
-1.84444e+00 9.67430e-01
-1.84410e+00 9.67420e-01
-1.84375e+00 9.67410e-01
-1.84341e+00 9.67400e-01
-1.84306e+00 9.67390e-01
-1.84271e+00 9.67380e-01
-1.84237e+00 9.67370e-01
-1.84202e+00 9.67360e-01
-1.84168e+00 9.67350e-01
-1.84133e+00 9.67340e-01
-1.84099e+00 9.67330e-01
-1.84064e+00 9.67320e-01
-1.84030e+00 9.67310e-01
-1.83995e+00 9.67300e-01
-1.83961e+00 9.67290e-01
-1.83927e+00 9.67280e-01
-1.83892e+00 9.67270e-01
-1.83858e+00 9.67260e-01
-1.83823e+00 9.67250e-01
-1.83789e+00 9.67240e-01
-1.83754e+00 9.67230e-01
-1.83720e+00 9.67220e-01
-1.83686e+00 9.67210e-01
-1.83651e+00 9.67200e-01
-1.83617e+00 9.67190e-01
-1.83583e+00 9.67180e-01
-1.83548e+00 9.67170e-01
-1.83514e+00 9.67160e-01
-1.83480e+00 9.67150e-01
-1.83445e+00 9.67140e-01
-1.83411e+00 9.67130e-01
-1.83377e+00 9.67120e-01
-1.83343e+00 9.67110e-01
-1.83308e+00 9.67100e-01
-1.83274e+00 9.67090e-01
-1.83240e+00 9.67080e-01
-1.83206e+00 9.67070e-01
-1.83171e+00 9.67060e-01
-1.83137e+00 9.67050e-01
-1.83103e+00 9.67040e-01
-1.83069e+00 9.67030e-01
-1.83035e+00 9.67020e-01
-1.83000e+00 9.67010e-01
-1.82966e+00 9.67000e-01
-1.82932e+00 9.66990e-01
-1.82898e+00 9.66980e-01
-1.82864e+00 9.66970e-01
-1.82830e+00 9.66960e-01
-1.82796e+00 9.66950e-01
-1.82762e+00 9.66940e-01
-1.82728e+00 9.66930e-01
-1.82693e+00 9.66920e-01
-1.82659e+00 9.66910e-01
-1.82625e+00 9.66900e-01
-1.82591e+00 9.66890e-01
-1.82557e+00 9.66880e-01
-1.82523e+00 9.66870e-01
-1.82489e+00 9.66860e-01
-1.82455e+00 9.66850e-01
-1.82421e+00 9.66840e-01
-1.82387e+00 9.66830e-01
-1.82353e+00 9.66820e-01
-1.82319e+00 9.66810e-01
-1.82285e+00 9.66800e-01
-1.82252e+00 9.66790e-01
-1.82218e+00 9.66780e-01
-1.82184e+00 9.66770e-01
-1.82150e+00 9.66760e-01
-1.82116e+00 9.66750e-01
-1.82082e+00 9.66740e-01
-1.82048e+00 9.66730e-01
-1.82014e+00 9.66720e-01
-1.81980e+00 9.66710e-01
-1.81947e+00 9.66700e-01
-1.81913e+00 9.66690e-01
-1.81879e+00 9.66680e-01
-1.81845e+00 9.66670e-01
-1.81811e+00 9.66660e-01
-1.81777e+00 9.66650e-01
-1.81744e+00 9.66640e-01
-1.81710e+00 9.66630e-01
-1.81676e+00 9.66620e-01
-1.81642e+00 9.66610e-01
-1.81609e+00 9.66600e-01
-1.81575e+00 9.66590e-01
-1.81541e+00 9.66580e-01
-1.81507e+00 9.66570e-01
-1.81474e+00 9.66560e-01
-1.81440e+00 9.66550e-01
-1.81406e+00 9.66540e-01
-1.81373e+00 9.66530e-01
-1.81339e+00 9.66520e-01
-1.81305e+00 9.66510e-01
-1.81272e+00 9.66500e-01
-1.81238e+00 9.66490e-01
-1.81205e+00 9.66480e-01
-1.81171e+00 9.66470e-01
-1.81137e+00 9.66460e-01
-1.81104e+00 9.66450e-01
-1.81070e+00 9.66440e-01
-1.81037e+00 9.66430e-01
-1.81003e+00 9.66420e-01
-1.80969e+00 9.66410e-01
-1.80936e+00 9.66400e-01
-1.80902e+00 9.66390e-01
-1.80869e+00 9.66380e-01
-1.80835e+00 9.66370e-01
-1.80802e+00 9.66360e-01
-1.80768e+00 9.66350e-01
-1.80735e+00 9.66340e-01
-1.80701e+00 9.66330e-01
-1.80668e+00 9.66320e-01
-1.80634e+00 9.66310e-01
-1.80601e+00 9.66300e-01
-1.80568e+00 9.66290e-01
-1.80534e+00 9.66280e-01
-1.80501e+00 9.66270e-01
-1.80467e+00 9.66260e-01
-1.80434e+00 9.66250e-01
-1.80401e+00 9.66240e-01
-1.80367e+00 9.66230e-01
-1.80334e+00 9.66220e-01
-1.80300e+00 9.66210e-01
-1.80267e+00 9.66200e-01
-1.80234e+00 9.66190e-01
-1.80200e+00 9.66180e-01
-1.80167e+00 9.66170e-01
-1.80134e+00 9.66160e-01
-1.80101e+00 9.66150e-01
-1.80067e+00 9.66140e-01
-1.80034e+00 9.66130e-01
-1.80001e+00 9.66120e-01
-1.79967e+00 9.66110e-01
-1.79934e+00 9.66100e-01
-1.79901e+00 9.66090e-01
-1.79868e+00 9.66080e-01
-1.79835e+00 9.66070e-01
-1.79801e+00 9.66060e-01
-1.79768e+00 9.66050e-01
-1.79735e+00 9.66040e-01
-1.79702e+00 9.66030e-01
-1.79669e+00 9.66020e-01
-1.79635e+00 9.66010e-01
-1.79602e+00 9.66000e-01
-1.79569e+00 9.65990e-01
-1.79536e+00 9.65980e-01
-1.79503e+00 9.65970e-01
-1.79470e+00 9.65960e-01
-1.79437e+00 9.65950e-01
-1.79404e+00 9.65940e-01
-1.79371e+00 9.65930e-01
-1.79337e+00 9.65920e-01
-1.79304e+00 9.65910e-01
-1.79271e+00 9.65900e-01
-1.79238e+00 9.65890e-01
-1.79205e+00 9.65880e-01
-1.79172e+00 9.65870e-01
-1.79139e+00 9.65860e-01
-1.79106e+00 9.65850e-01
-1.79073e+00 9.65840e-01
-1.79040e+00 9.65830e-01
-1.79007e+00 9.65820e-01
-1.78974e+00 9.65810e-01
-1.78941e+00 9.65800e-01
-1.78908e+00 9.65790e-01
-1.78875e+00 9.65780e-01
-1.78843e+00 9.65770e-01
-1.78810e+00 9.65760e-01
-1.78777e+00 9.65750e-01
-1.78744e+00 9.65740e-01
-1.78711e+00 9.65730e-01
-1.78678e+00 9.65720e-01
-1.78645e+00 9.65710e-01
-1.78612e+00 9.65700e-01
-1.78580e+00 9.65690e-01
-1.78547e+00 9.65680e-01
-1.78514e+00 9.65670e-01
-1.78481e+00 9.65660e-01
-1.78448e+00 9.65650e-01
-1.78415e+00 9.65640e-01
-1.78383e+00 9.65630e-01
-1.78350e+00 9.65620e-01
-1.78317e+00 9.65610e-01
-1.78284e+00 9.65600e-01
-1.78252e+00 9.65590e-01
-1.78219e+00 9.65580e-01
-1.78186e+00 9.65570e-01
-1.78153e+00 9.65560e-01
-1.78121e+00 9.65550e-01
-1.78088e+00 9.65540e-01
-1.78055e+00 9.65530e-01
-1.78023e+00 9.65520e-01
-1.77990e+00 9.65510e-01
-1.77957e+00 9.65500e-01
-1.77925e+00 9.65490e-01
-1.77892e+00 9.65480e-01
-1.77859e+00 9.65470e-01
-1.77827e+00 9.65460e-01
-1.77794e+00 9.65450e-01
-1.77761e+00 9.65440e-01
-1.77729e+00 9.65430e-01
-1.77696e+00 9.65420e-01
-1.77664e+00 9.65410e-01
-1.77631e+00 9.65400e-01
-1.77598e+00 9.65390e-01
-1.77566e+00 9.65380e-01
-1.77533e+00 9.65370e-01
-1.77501e+00 9.65360e-01
-1.77468e+00 9.65350e-01
-1.77436e+00 9.65340e-01
-1.77403e+00 9.65330e-01
-1.77371e+00 9.65320e-01
-1.77338e+00 9.65310e-01
-1.77306e+00 9.65300e-01
-1.77273e+00 9.65290e-01
-1.77241e+00 9.65280e-01
-1.77208e+00 9.65270e-01
-1.77176e+00 9.65260e-01
-1.77144e+00 9.65250e-01
-1.77111e+00 9.65240e-01
-1.77079e+00 9.65230e-01
-1.77046e+00 9.65220e-01
-1.77014e+00 9.65210e-01
-1.76982e+00 9.65200e-01
-1.76949e+00 9.65190e-01
-1.76917e+00 9.65180e-01
-1.76884e+00 9.65170e-01
-1.76852e+00 9.65160e-01
-1.76820e+00 9.65150e-01
-1.76787e+00 9.65140e-01
-1.76755e+00 9.65130e-01
-1.76723e+00 9.65120e-01
-1.76690e+00 9.65110e-01
-1.76658e+00 9.65100e-01
-1.76626e+00 9.65090e-01
-1.76594e+00 9.65080e-01
-1.76561e+00 9.65070e-01
-1.76529e+00 9.65060e-01
-1.76497e+00 9.65050e-01
-1.76465e+00 9.65040e-01
-1.76432e+00 9.65030e-01
-1.76400e+00 9.65020e-01
-1.76368e+00 9.65010e-01
-1.76336e+00 9.65000e-01
-1.76304e+00 9.64990e-01
-1.76271e+00 9.64980e-01
-1.76239e+00 9.64970e-01
-1.76207e+00 9.64960e-01
-1.76175e+00 9.64950e-01
-1.76143e+00 9.64940e-01
-1.76111e+00 9.64930e-01
-1.76078e+00 9.64920e-01
-1.76046e+00 9.64910e-01
-1.76014e+00 9.64900e-01
-1.75982e+00 9.64890e-01
-1.75950e+00 9.64880e-01
-1.75918e+00 9.64870e-01
-1.75886e+00 9.64860e-01
-1.75854e+00 9.64850e-01
-1.75822e+00 9.64840e-01
-1.75790e+00 9.64830e-01
-1.75758e+00 9.64820e-01
-1.75726e+00 9.64810e-01
-1.75694e+00 9.64800e-01
-1.75662e+00 9.64790e-01
-1.75630e+00 9.64780e-01
-1.75598e+00 9.64770e-01
-1.75566e+00 9.64760e-01
-1.75534e+00 9.64750e-01
-1.75502e+00 9.64740e-01
-1.75470e+00 9.64730e-01
-1.75438e+00 9.64720e-01
-1.75406e+00 9.64710e-01
-1.75374e+00 9.64700e-01
-1.75342e+00 9.64690e-01
-1.75310e+00 9.64680e-01
-1.75278e+00 9.64670e-01
-1.75246e+00 9.64660e-01
-1.75214e+00 9.64650e-01
-1.75183e+00 9.64640e-01
-1.75151e+00 9.64630e-01
-1.75119e+00 9.64620e-01
-1.75087e+00 9.64610e-01
-1.75055e+00 9.64600e-01
-1.75023e+00 9.64590e-01
-1.74992e+00 9.64580e-01
-1.74960e+00 9.64570e-01
-1.74928e+00 9.64560e-01
-1.74896e+00 9.64550e-01
-1.74864e+00 9.64540e-01
-1.74833e+00 9.64530e-01
-1.74801e+00 9.64520e-01
-1.74769e+00 9.64510e-01
-1.74737e+00 9.64500e-01
-1.74706e+00 9.64490e-01
-1.74674e+00 9.64480e-01
-1.74642e+00 9.64470e-01
-1.74610e+00 9.64460e-01
-1.74579e+00 9.64450e-01
-1.74547e+00 9.64440e-01
-1.74515e+00 9.64430e-01
-1.74484e+00 9.64420e-01
-1.74452e+00 9.64410e-01
-1.74420e+00 9.64400e-01
-1.74389e+00 9.64390e-01
-1.74357e+00 9.64380e-01
-1.74325e+00 9.64370e-01
-1.74294e+00 9.64360e-01
-1.74262e+00 9.64350e-01
-1.74231e+00 9.64340e-01
-1.74199e+00 9.64330e-01
-1.74167e+00 9.64320e-01
-1.74136e+00 9.64310e-01
-1.74104e+00 9.64300e-01
-1.74073e+00 9.64290e-01
-1.74041e+00 9.64280e-01
-1.74010e+00 9.64270e-01
-1.73978e+00 9.64260e-01
-1.73947e+00 9.64250e-01
-1.73915e+00 9.64240e-01
-1.73884e+00 9.64230e-01
-1.73852e+00 9.64220e-01
-1.73821e+00 9.64210e-01
-1.73789e+00 9.64200e-01
-1.73758e+00 9.64190e-01
-1.73726e+00 9.64180e-01
-1.73695e+00 9.64170e-01
-1.73663e+00 9.64160e-01
-1.73632e+00 9.64150e-01
-1.73600e+00 9.64140e-01
-1.73569e+00 9.64130e-01
-1.73538e+00 9.64120e-01
-1.73506e+00 9.64110e-01
-1.73475e+00 9.64100e-01
-1.73443e+00 9.64090e-01
-1.73412e+00 9.64080e-01
-1.73381e+00 9.64070e-01
-1.73349e+00 9.64060e-01
-1.73318e+00 9.64050e-01
-1.73287e+00 9.64040e-01
-1.73255e+00 9.64030e-01
-1.73224e+00 9.64020e-01
-1.73193e+00 9.64010e-01
-1.73161e+00 9.64000e-01
-1.73130e+00 9.63990e-01
-1.73099e+00 9.63980e-01
-1.73067e+00 9.63970e-01
-1.73036e+00 9.63960e-01
-1.73005e+00 9.63950e-01
-1.72974e+00 9.63940e-01
-1.72942e+00 9.63930e-01
-1.72911e+00 9.63920e-01
-1.72880e+00 9.63910e-01
-1.72849e+00 9.63900e-01
-1.72817e+00 9.63890e-01
-1.72786e+00 9.63880e-01
-1.72755e+00 9.63870e-01
-1.72724e+00 9.63860e-01
-1.72693e+00 9.63850e-01
-1.72662e+00 9.63840e-01
-1.72630e+00 9.63830e-01
-1.72599e+00 9.63820e-01
-1.72568e+00 9.63810e-01
-1.72537e+00 9.63800e-01
-1.72506e+00 9.63790e-01
-1.72475e+00 9.63780e-01
-1.72444e+00 9.63770e-01
-1.72413e+00 9.63760e-01
-1.72381e+00 9.63750e-01
-1.72350e+00 9.63740e-01
-1.72319e+00 9.63730e-01
-1.72288e+00 9.63720e-01
-1.72257e+00 9.63710e-01
-1.72226e+00 9.63700e-01
-1.72195e+00 9.63690e-01
-1.72164e+00 9.63680e-01
-1.72133e+00 9.63670e-01
-1.72102e+00 9.63660e-01
-1.72071e+00 9.63650e-01
-1.72040e+00 9.63640e-01
-1.72009e+00 9.63630e-01
-1.71978e+00 9.63620e-01
-1.71947e+00 9.63610e-01
-1.71916e+00 9.63600e-01
-1.71885e+00 9.63590e-01
-1.71854e+00 9.63580e-01
-1.71823e+00 9.63570e-01
-1.71792e+00 9.63560e-01
-1.71761e+00 9.63550e-01
-1.71731e+00 9.63540e-01
-1.71700e+00 9.63530e-01
-1.71669e+00 9.63520e-01
-1.71638e+00 9.63510e-01
-1.71607e+00 9.63500e-01
-1.71576e+00 9.63490e-01
-1.71545e+00 9.63480e-01
-1.71514e+00 9.63470e-01
-1.71484e+00 9.63460e-01
-1.71453e+00 9.63450e-01
-1.71422e+00 9.63440e-01
-1.71391e+00 9.63430e-01
-1.71360e+00 9.63420e-01
-1.71329e+00 9.63410e-01
-1.71299e+00 9.63400e-01
-1.71268e+00 9.63390e-01
-1.71237e+00 9.63380e-01
-1.71206e+00 9.63370e-01
-1.71176e+00 9.63360e-01
-1.71145e+00 9.63350e-01
-1.71114e+00 9.63340e-01
-1.71083e+00 9.63330e-01
-1.71053e+00 9.63320e-01
-1.71022e+00 9.63310e-01
-1.70991e+00 9.63300e-01
-1.70960e+00 9.63290e-01
-1.70930e+00 9.63280e-01
-1.70899e+00 9.63270e-01
-1.70868e+00 9.63260e-01
-1.70838e+00 9.63250e-01
-1.70807e+00 9.63240e-01
-1.70776e+00 9.63230e-01
-1.70746e+00 9.63220e-01
-1.70715e+00 9.63210e-01
-1.70685e+00 9.63200e-01
-1.70654e+00 9.63190e-01
-1.70623e+00 9.63180e-01
-1.70593e+00 9.63170e-01
-1.70562e+00 9.63160e-01
-1.70532e+00 9.63150e-01
-1.70501e+00 9.63140e-01
-1.70470e+00 9.63130e-01
-1.70440e+00 9.63120e-01
-1.70409e+00 9.63110e-01
-1.70379e+00 9.63100e-01
-1.70348e+00 9.63090e-01
-1.70318e+00 9.63080e-01
-1.70287e+00 9.63070e-01
-1.70257e+00 9.63060e-01
-1.70226e+00 9.63050e-01
-1.70196e+00 9.63040e-01
-1.70165e+00 9.63030e-01
-1.70135e+00 9.63020e-01
-1.70104e+00 9.63010e-01
-1.70074e+00 9.63000e-01
-1.70043e+00 9.62990e-01
-1.70013e+00 9.62980e-01
-1.69982e+00 9.62970e-01
-1.69952e+00 9.62960e-01
-1.69922e+00 9.62950e-01
-1.69891e+00 9.62940e-01
-1.69861e+00 9.62930e-01
-1.69830e+00 9.62920e-01
-1.69800e+00 9.62910e-01
-1.69770e+00 9.62900e-01
-1.69739e+00 9.62890e-01
-1.69709e+00 9.62880e-01
-1.69679e+00 9.62870e-01
-1.69648e+00 9.62860e-01
-1.69618e+00 9.62850e-01
-1.69588e+00 9.62840e-01
-1.69557e+00 9.62830e-01
-1.69527e+00 9.62820e-01
-1.69497e+00 9.62810e-01
-1.69466e+00 9.62800e-01
-1.69436e+00 9.62790e-01
-1.69406e+00 9.62780e-01
-1.69375e+00 9.62770e-01
-1.69345e+00 9.62760e-01
-1.69315e+00 9.62750e-01
-1.69285e+00 9.62740e-01
-1.69254e+00 9.62730e-01
-1.69224e+00 9.62720e-01
-1.69194e+00 9.62710e-01
-1.69164e+00 9.62700e-01
-1.69134e+00 9.62690e-01
-1.69103e+00 9.62680e-01
-1.69073e+00 9.62670e-01
-1.69043e+00 9.62660e-01
-1.69013e+00 9.62650e-01
-1.68983e+00 9.62640e-01
-1.68952e+00 9.62630e-01
-1.68922e+00 9.62620e-01
-1.68892e+00 9.62610e-01
-1.68862e+00 9.62600e-01
-1.68832e+00 9.62590e-01
-1.68802e+00 9.62580e-01
-1.68772e+00 9.62570e-01
-1.68742e+00 9.62560e-01
-1.68712e+00 9.62550e-01
-1.68681e+00 9.62540e-01
-1.68651e+00 9.62530e-01
-1.68621e+00 9.62520e-01
-1.68591e+00 9.62510e-01
-1.68561e+00 9.62500e-01
-1.68531e+00 9.62490e-01
-1.68501e+00 9.62480e-01
-1.68471e+00 9.62470e-01
-1.68441e+00 9.62460e-01
-1.68411e+00 9.62450e-01
-1.68381e+00 9.62440e-01
-1.68351e+00 9.62430e-01
-1.68321e+00 9.62420e-01
-1.68291e+00 9.62410e-01
-1.68261e+00 9.62400e-01
-1.68231e+00 9.62390e-01
-1.68201e+00 9.62380e-01
-1.68171e+00 9.62370e-01
-1.68141e+00 9.62360e-01
-1.68111e+00 9.62350e-01
-1.68081e+00 9.62340e-01
-1.68051e+00 9.62330e-01
-1.68022e+00 9.62320e-01
-1.67992e+00 9.62310e-01
-1.67962e+00 9.62300e-01
-1.67932e+00 9.62290e-01
-1.67902e+00 9.62280e-01
-1.67872e+00 9.62270e-01
-1.67842e+00 9.62260e-01
-1.67812e+00 9.62250e-01
-1.67783e+00 9.62240e-01
-1.67753e+00 9.62230e-01
-1.67723e+00 9.62220e-01
-1.67693e+00 9.62210e-01
-1.67663e+00 9.62200e-01
-1.67633e+00 9.62190e-01
-1.67604e+00 9.62180e-01
-1.67574e+00 9.62170e-01
-1.67544e+00 9.62160e-01
-1.67514e+00 9.62150e-01
-1.67485e+00 9.62140e-01
-1.67455e+00 9.62130e-01
-1.67425e+00 9.62120e-01
-1.67395e+00 9.62110e-01
-1.67366e+00 9.62100e-01
-1.67336e+00 9.62090e-01
-1.67306e+00 9.62080e-01
-1.67276e+00 9.62070e-01
-1.67247e+00 9.62060e-01
-1.67217e+00 9.62050e-01
-1.67187e+00 9.62040e-01
-1.67158e+00 9.62030e-01
-1.67128e+00 9.62020e-01
-1.67098e+00 9.62010e-01
-1.67069e+00 9.62000e-01
-1.67039e+00 9.61990e-01
-1.67009e+00 9.61980e-01
-1.66980e+00 9.61970e-01
-1.66950e+00 9.61960e-01
-1.66920e+00 9.61950e-01
-1.66891e+00 9.61940e-01
-1.66861e+00 9.61930e-01
-1.66832e+00 9.61920e-01
-1.66802e+00 9.61910e-01
-1.66772e+00 9.61900e-01
-1.66743e+00 9.61890e-01
-1.66713e+00 9.61880e-01
-1.66684e+00 9.61870e-01
-1.66654e+00 9.61860e-01
-1.66625e+00 9.61850e-01
-1.66595e+00 9.61840e-01
-1.66566e+00 9.61830e-01
-1.66536e+00 9.61820e-01
-1.66507e+00 9.61810e-01
-1.66477e+00 9.61800e-01
-1.66448e+00 9.61790e-01
-1.66418e+00 9.61780e-01
-1.66389e+00 9.61770e-01
-1.66359e+00 9.61760e-01
-1.66330e+00 9.61750e-01
-1.66300e+00 9.61740e-01
-1.66271e+00 9.61730e-01
-1.66241e+00 9.61720e-01
-1.66212e+00 9.61710e-01
-1.66182e+00 9.61700e-01
-1.66153e+00 9.61690e-01
-1.66124e+00 9.61680e-01
-1.66094e+00 9.61670e-01
-1.66065e+00 9.61660e-01
-1.66035e+00 9.61650e-01
-1.66006e+00 9.61640e-01
-1.65977e+00 9.61630e-01
-1.65947e+00 9.61620e-01
-1.65918e+00 9.61610e-01
-1.65889e+00 9.61600e-01
-1.65859e+00 9.61590e-01
-1.65830e+00 9.61580e-01
-1.65801e+00 9.61570e-01
-1.65771e+00 9.61560e-01
-1.65742e+00 9.61550e-01
-1.65713e+00 9.61540e-01
-1.65683e+00 9.61530e-01
-1.65654e+00 9.61520e-01
-1.65625e+00 9.61510e-01
-1.65596e+00 9.61500e-01
-1.65566e+00 9.61490e-01
-1.65537e+00 9.61480e-01
-1.65508e+00 9.61470e-01
-1.65479e+00 9.61460e-01
-1.65449e+00 9.61450e-01
-1.65420e+00 9.61440e-01
-1.65391e+00 9.61430e-01
-1.65362e+00 9.61420e-01
-1.65332e+00 9.61410e-01
-1.65303e+00 9.61400e-01
-1.65274e+00 9.61390e-01
-1.65245e+00 9.61380e-01
-1.65216e+00 9.61370e-01
-1.65187e+00 9.61360e-01
-1.65157e+00 9.61350e-01
-1.65128e+00 9.61340e-01
-1.65099e+00 9.61330e-01
-1.65070e+00 9.61320e-01
-1.65041e+00 9.61310e-01
-1.65012e+00 9.61300e-01
-1.64983e+00 9.61290e-01
-1.64953e+00 9.61280e-01
-1.64924e+00 9.61270e-01
-1.64895e+00 9.61260e-01
-1.64866e+00 9.61250e-01
-1.64837e+00 9.61240e-01
-1.64808e+00 9.61230e-01
-1.64779e+00 9.61220e-01
-1.64750e+00 9.61210e-01
-1.64721e+00 9.61200e-01
-1.64692e+00 9.61190e-01
-1.64663e+00 9.61180e-01
-1.64634e+00 9.61170e-01
-1.64605e+00 9.61160e-01
-1.64576e+00 9.61150e-01
-1.64547e+00 9.61140e-01
-1.64518e+00 9.61130e-01
-1.64489e+00 9.61120e-01
-1.64460e+00 9.61110e-01
-1.64431e+00 9.61100e-01
-1.64402e+00 9.61090e-01
-1.64373e+00 9.61080e-01
-1.64344e+00 9.61070e-01
-1.64315e+00 9.61060e-01
-1.64286e+00 9.61050e-01
-1.64257e+00 9.61040e-01
-1.64228e+00 9.61030e-01
-1.64199e+00 9.61020e-01
-1.64170e+00 9.61010e-01
-1.64141e+00 9.61000e-01
-1.64113e+00 9.60990e-01
-1.64084e+00 9.60980e-01
-1.64055e+00 9.60970e-01
-1.64026e+00 9.60960e-01
-1.63997e+00 9.60950e-01
-1.63968e+00 9.60940e-01
-1.63939e+00 9.60930e-01
-1.63911e+00 9.60920e-01
-1.63882e+00 9.60910e-01
-1.63853e+00 9.60900e-01
-1.63824e+00 9.60890e-01
-1.63795e+00 9.60880e-01
-1.63766e+00 9.60870e-01
-1.63738e+00 9.60860e-01
-1.63709e+00 9.60850e-01
-1.63680e+00 9.60840e-01
-1.63651e+00 9.60830e-01
-1.63623e+00 9.60820e-01
-1.63594e+00 9.60810e-01
-1.63565e+00 9.60800e-01
-1.63536e+00 9.60790e-01
-1.63508e+00 9.60780e-01
-1.63479e+00 9.60770e-01
-1.63450e+00 9.60760e-01
-1.63421e+00 9.60750e-01
-1.63393e+00 9.60740e-01
-1.63364e+00 9.60730e-01
-1.63335e+00 9.60720e-01
-1.63307e+00 9.60710e-01
-1.63278e+00 9.60700e-01
-1.63249e+00 9.60690e-01
-1.63221e+00 9.60680e-01
-1.63192e+00 9.60670e-01
-1.63163e+00 9.60660e-01
-1.63135e+00 9.60650e-01
-1.63106e+00 9.60640e-01
-1.63077e+00 9.60630e-01
-1.63049e+00 9.60620e-01
-1.63020e+00 9.60610e-01
-1.62992e+00 9.60600e-01
-1.62963e+00 9.60590e-01
-1.62934e+00 9.60580e-01
-1.62906e+00 9.60570e-01
-1.62877e+00 9.60560e-01
-1.62849e+00 9.60550e-01
-1.62820e+00 9.60540e-01
-1.62792e+00 9.60530e-01
-1.62763e+00 9.60520e-01
-1.62734e+00 9.60510e-01
-1.62706e+00 9.60500e-01
-1.62677e+00 9.60490e-01
-1.62649e+00 9.60480e-01
-1.62620e+00 9.60470e-01
-1.62592e+00 9.60460e-01
-1.62563e+00 9.60450e-01
-1.62535e+00 9.60440e-01
-1.62506e+00 9.60430e-01
-1.62478e+00 9.60420e-01
-1.62449e+00 9.60410e-01
-1.62421e+00 9.60400e-01
-1.62393e+00 9.60390e-01
-1.62364e+00 9.60380e-01
-1.62336e+00 9.60370e-01
-1.62307e+00 9.60360e-01
-1.62279e+00 9.60350e-01
-1.62250e+00 9.60340e-01
-1.62222e+00 9.60330e-01
-1.62194e+00 9.60320e-01
-1.62165e+00 9.60310e-01
-1.62137e+00 9.60300e-01
-1.62108e+00 9.60290e-01
-1.62080e+00 9.60280e-01
-1.62052e+00 9.60270e-01
-1.62023e+00 9.60260e-01
-1.61995e+00 9.60250e-01
-1.61967e+00 9.60240e-01
-1.61938e+00 9.60230e-01
-1.61910e+00 9.60220e-01
-1.61882e+00 9.60210e-01
-1.61853e+00 9.60200e-01
-1.61825e+00 9.60190e-01
-1.61797e+00 9.60180e-01
-1.61768e+00 9.60170e-01
-1.61740e+00 9.60160e-01
-1.61712e+00 9.60150e-01
-1.61684e+00 9.60140e-01
-1.61655e+00 9.60130e-01
-1.61627e+00 9.60120e-01
-1.61599e+00 9.60110e-01
-1.61571e+00 9.60100e-01
-1.61542e+00 9.60090e-01
-1.61514e+00 9.60080e-01
-1.61486e+00 9.60070e-01
-1.61458e+00 9.60060e-01
-1.61429e+00 9.60050e-01
-1.61401e+00 9.60040e-01
-1.61373e+00 9.60030e-01
-1.61345e+00 9.60020e-01
-1.61317e+00 9.60010e-01
-1.61288e+00 9.60000e-01
-1.61260e+00 9.59990e-01
-1.61232e+00 9.59980e-01
-1.61204e+00 9.59970e-01
-1.61176e+00 9.59960e-01
-1.61148e+00 9.59950e-01
-1.61120e+00 9.59940e-01
-1.61091e+00 9.59930e-01
-1.61063e+00 9.59920e-01
-1.61035e+00 9.59910e-01
-1.61007e+00 9.59900e-01
-1.60979e+00 9.59890e-01
-1.60951e+00 9.59880e-01
-1.60923e+00 9.59870e-01
-1.60895e+00 9.59860e-01
-1.60867e+00 9.59850e-01
-1.60839e+00 9.59840e-01
-1.60811e+00 9.59830e-01
-1.60783e+00 9.59820e-01
-1.60754e+00 9.59810e-01
-1.60726e+00 9.59800e-01
-1.60698e+00 9.59790e-01
-1.60670e+00 9.59780e-01
-1.60642e+00 9.59770e-01
-1.60614e+00 9.59760e-01
-1.60586e+00 9.59750e-01
-1.60558e+00 9.59740e-01
-1.60530e+00 9.59730e-01
-1.60502e+00 9.59720e-01
-1.60474e+00 9.59710e-01
-1.60446e+00 9.59700e-01
-1.60419e+00 9.59690e-01
-1.60391e+00 9.59680e-01
-1.60363e+00 9.59670e-01
-1.60335e+00 9.59660e-01
-1.60307e+00 9.59650e-01
-1.60279e+00 9.59640e-01
-1.60251e+00 9.59630e-01
-1.60223e+00 9.59620e-01
-1.60195e+00 9.59610e-01
-1.60167e+00 9.59600e-01
-1.60139e+00 9.59590e-01
-1.60111e+00 9.59580e-01
-1.60084e+00 9.59570e-01
-1.60056e+00 9.59560e-01
-1.60028e+00 9.59550e-01
-1.60000e+00 9.59540e-01
-1.59972e+00 9.59530e-01
-1.59944e+00 9.59520e-01
-1.59916e+00 9.59510e-01
-1.59889e+00 9.59500e-01
-1.59861e+00 9.59490e-01
-1.59833e+00 9.59480e-01
-1.59805e+00 9.59470e-01
-1.59777e+00 9.59460e-01
-1.59750e+00 9.59450e-01
-1.59722e+00 9.59440e-01
-1.59694e+00 9.59430e-01
-1.59666e+00 9.59420e-01
-1.59638e+00 9.59410e-01
-1.59611e+00 9.59400e-01
-1.59583e+00 9.59390e-01
-1.59555e+00 9.59380e-01
-1.59527e+00 9.59370e-01
-1.59500e+00 9.59360e-01
-1.59472e+00 9.59350e-01
-1.59444e+00 9.59340e-01
-1.59417e+00 9.59330e-01
-1.59389e+00 9.59320e-01
-1.59361e+00 9.59310e-01
-1.59334e+00 9.59300e-01
-1.59306e+00 9.59290e-01
-1.59278e+00 9.59280e-01
-1.59250e+00 9.59270e-01
-1.59223e+00 9.59260e-01
-1.59195e+00 9.59250e-01
-1.59168e+00 9.59240e-01
-1.59140e+00 9.59230e-01
-1.59112e+00 9.59220e-01
-1.59085e+00 9.59210e-01
-1.59057e+00 9.59200e-01
-1.59029e+00 9.59190e-01
-1.59002e+00 9.59180e-01
-1.58974e+00 9.59170e-01
-1.58947e+00 9.59160e-01
-1.58919e+00 9.59150e-01
-1.58891e+00 9.59140e-01
-1.58864e+00 9.59130e-01
-1.58836e+00 9.59120e-01
-1.58809e+00 9.59110e-01
-1.58781e+00 9.59100e-01
-1.58754e+00 9.59090e-01
-1.58726e+00 9.59080e-01
-1.58699e+00 9.59070e-01
-1.58671e+00 9.59060e-01
-1.58643e+00 9.59050e-01
-1.58616e+00 9.59040e-01
-1.58588e+00 9.59030e-01
-1.58561e+00 9.59020e-01
-1.58533e+00 9.59010e-01
-1.58506e+00 9.59000e-01
-1.58478e+00 9.58990e-01
-1.58451e+00 9.58980e-01
-1.58424e+00 9.58970e-01
-1.58396e+00 9.58960e-01
-1.58369e+00 9.58950e-01
-1.58341e+00 9.58940e-01
-1.58314e+00 9.58930e-01
-1.58286e+00 9.58920e-01
-1.58259e+00 9.58910e-01
-1.58231e+00 9.58900e-01
-1.58204e+00 9.58890e-01
-1.58177e+00 9.58880e-01
-1.58149e+00 9.58870e-01
-1.58122e+00 9.58860e-01
-1.58094e+00 9.58850e-01
-1.58067e+00 9.58840e-01
-1.58040e+00 9.58830e-01
-1.58012e+00 9.58820e-01
-1.57985e+00 9.58810e-01
-1.57958e+00 9.58800e-01
-1.57930e+00 9.58790e-01
-1.57903e+00 9.58780e-01
-1.57876e+00 9.58770e-01
-1.57848e+00 9.58760e-01
-1.57821e+00 9.58750e-01
-1.57794e+00 9.58740e-01
-1.57766e+00 9.58730e-01
-1.57739e+00 9.58720e-01
-1.57712e+00 9.58710e-01
-1.57684e+00 9.58700e-01
-1.57657e+00 9.58690e-01
-1.57630e+00 9.58680e-01
-1.57603e+00 9.58670e-01
-1.57575e+00 9.58660e-01
-1.57548e+00 9.58650e-01
-1.57521e+00 9.58640e-01
-1.57494e+00 9.58630e-01
-1.57466e+00 9.58620e-01
-1.57439e+00 9.58610e-01
-1.57412e+00 9.58600e-01
-1.57385e+00 9.58590e-01
-1.57357e+00 9.58580e-01
-1.57330e+00 9.58570e-01
-1.57303e+00 9.58560e-01
-1.57276e+00 9.58550e-01
-1.57249e+00 9.58540e-01
-1.57222e+00 9.58530e-01
-1.57194e+00 9.58520e-01
-1.57167e+00 9.58510e-01
-1.57140e+00 9.58500e-01
-1.57113e+00 9.58490e-01
-1.57086e+00 9.58480e-01
-1.57059e+00 9.58470e-01
-1.57031e+00 9.58460e-01
-1.57004e+00 9.58450e-01
-1.56977e+00 9.58440e-01
-1.56950e+00 9.58430e-01
-1.56923e+00 9.58420e-01
-1.56896e+00 9.58410e-01
-1.56869e+00 9.58400e-01
-1.56842e+00 9.58390e-01
-1.56815e+00 9.58380e-01
-1.56788e+00 9.58370e-01
-1.56761e+00 9.58360e-01
-1.56733e+00 9.58350e-01
-1.56706e+00 9.58340e-01
-1.56679e+00 9.58330e-01
-1.56652e+00 9.58320e-01
-1.56625e+00 9.58310e-01
-1.56598e+00 9.58300e-01
-1.56571e+00 9.58290e-01
-1.56544e+00 9.58280e-01
-1.56517e+00 9.58270e-01
-1.56490e+00 9.58260e-01
-1.56463e+00 9.58250e-01
-1.56436e+00 9.58240e-01
-1.56409e+00 9.58230e-01
-1.56382e+00 9.58220e-01
-1.56355e+00 9.58210e-01
-1.56328e+00 9.58200e-01
-1.56301e+00 9.58190e-01
-1.56274e+00 9.58180e-01
-1.56248e+00 9.58170e-01
-1.56221e+00 9.58160e-01
-1.56194e+00 9.58150e-01
-1.56167e+00 9.58140e-01
-1.56140e+00 9.58130e-01
-1.56113e+00 9.58120e-01
-1.56086e+00 9.58110e-01
-1.56059e+00 9.58100e-01
-1.56032e+00 9.58090e-01
-1.56005e+00 9.58080e-01
-1.55978e+00 9.58070e-01
-1.55952e+00 9.58060e-01
-1.55925e+00 9.58050e-01
-1.55898e+00 9.58040e-01
-1.55871e+00 9.58030e-01
-1.55844e+00 9.58020e-01
-1.55817e+00 9.58010e-01
-1.55790e+00 9.58000e-01
-1.55764e+00 9.57990e-01
-1.55737e+00 9.57980e-01
-1.55710e+00 9.57970e-01
-1.55683e+00 9.57960e-01
-1.55656e+00 9.57950e-01
-1.55630e+00 9.57940e-01
-1.55603e+00 9.57930e-01
-1.55576e+00 9.57920e-01
-1.55549e+00 9.57910e-01
-1.55522e+00 9.57900e-01
-1.55496e+00 9.57890e-01
-1.55469e+00 9.57880e-01
-1.55442e+00 9.57870e-01
-1.55415e+00 9.57860e-01
-1.55389e+00 9.57850e-01
-1.55362e+00 9.57840e-01
-1.55335e+00 9.57830e-01
-1.55309e+00 9.57820e-01
-1.55282e+00 9.57810e-01
-1.55255e+00 9.57800e-01
-1.55228e+00 9.57790e-01
-1.55202e+00 9.57780e-01
-1.55175e+00 9.57770e-01
-1.55148e+00 9.57760e-01
-1.55122e+00 9.57750e-01
-1.55095e+00 9.57740e-01
-1.55068e+00 9.57730e-01
-1.55042e+00 9.57720e-01
-1.55015e+00 9.57710e-01
-1.54988e+00 9.57700e-01
-1.54962e+00 9.57690e-01
-1.54935e+00 9.57680e-01
-1.54909e+00 9.57670e-01
-1.54882e+00 9.57660e-01
-1.54855e+00 9.57650e-01
-1.54829e+00 9.57640e-01
-1.54802e+00 9.57630e-01
-1.54775e+00 9.57620e-01
-1.54749e+00 9.57610e-01
-1.54722e+00 9.57600e-01
-1.54696e+00 9.57590e-01
-1.54669e+00 9.57580e-01
-1.54643e+00 9.57570e-01
-1.54616e+00 9.57560e-01
-1.54590e+00 9.57550e-01
-1.54563e+00 9.57540e-01
-1.54536e+00 9.57530e-01
-1.54510e+00 9.57520e-01
-1.54483e+00 9.57510e-01
-1.54457e+00 9.57500e-01
-1.54430e+00 9.57490e-01
-1.54404e+00 9.57480e-01
-1.54377e+00 9.57470e-01
-1.54351e+00 9.57460e-01
-1.54324e+00 9.57450e-01
-1.54298e+00 9.57440e-01
-1.54271e+00 9.57430e-01
-1.54245e+00 9.57420e-01
-1.54218e+00 9.57410e-01
-1.54192e+00 9.57400e-01
-1.54166e+00 9.57390e-01
-1.54139e+00 9.57380e-01
-1.54113e+00 9.57370e-01
-1.54086e+00 9.57360e-01
-1.54060e+00 9.57350e-01
-1.54033e+00 9.57340e-01
-1.54007e+00 9.57330e-01
-1.53981e+00 9.57320e-01
-1.53954e+00 9.57310e-01
-1.53928e+00 9.57300e-01
-1.53901e+00 9.57290e-01
-1.53875e+00 9.57280e-01
-1.53849e+00 9.57270e-01
-1.53822e+00 9.57260e-01
-1.53796e+00 9.57250e-01
-1.53770e+00 9.57240e-01
-1.53743e+00 9.57230e-01
-1.53717e+00 9.57220e-01
-1.53691e+00 9.57210e-01
-1.53664e+00 9.57200e-01
-1.53638e+00 9.57190e-01
-1.53612e+00 9.57180e-01
-1.53585e+00 9.57170e-01
-1.53559e+00 9.57160e-01
-1.53533e+00 9.57150e-01
-1.53506e+00 9.57140e-01
-1.53480e+00 9.57130e-01
-1.53454e+00 9.57120e-01
-1.53428e+00 9.57110e-01
-1.53401e+00 9.57100e-01
-1.53375e+00 9.57090e-01
-1.53349e+00 9.57080e-01
-1.53322e+00 9.57070e-01
-1.53296e+00 9.57060e-01
-1.53270e+00 9.57050e-01
-1.53244e+00 9.57040e-01
-1.53218e+00 9.57030e-01
-1.53191e+00 9.57020e-01
-1.53165e+00 9.57010e-01
-1.53139e+00 9.57000e-01
-1.53113e+00 9.56990e-01
-1.53086e+00 9.56980e-01
-1.53060e+00 9.56970e-01
-1.53034e+00 9.56960e-01
-1.53008e+00 9.56950e-01
-1.52982e+00 9.56940e-01
-1.52956e+00 9.56930e-01
-1.52929e+00 9.56920e-01
-1.52903e+00 9.56910e-01
-1.52877e+00 9.56900e-01
-1.52851e+00 9.56890e-01
-1.52825e+00 9.56880e-01
-1.52799e+00 9.56870e-01
-1.52773e+00 9.56860e-01
-1.52746e+00 9.56850e-01
-1.52720e+00 9.56840e-01
-1.52694e+00 9.56830e-01
-1.52668e+00 9.56820e-01
-1.52642e+00 9.56810e-01
-1.52616e+00 9.56800e-01
-1.52590e+00 9.56790e-01
-1.52564e+00 9.56780e-01
-1.52538e+00 9.56770e-01
-1.52512e+00 9.56760e-01
-1.52486e+00 9.56750e-01
-1.52460e+00 9.56740e-01
-1.52434e+00 9.56730e-01
-1.52407e+00 9.56720e-01
-1.52381e+00 9.56710e-01
-1.52355e+00 9.56700e-01
-1.52329e+00 9.56690e-01
-1.52303e+00 9.56680e-01
-1.52277e+00 9.56670e-01
-1.52251e+00 9.56660e-01
-1.52225e+00 9.56650e-01
-1.52199e+00 9.56640e-01
-1.52173e+00 9.56630e-01
-1.52147e+00 9.56620e-01
-1.52121e+00 9.56610e-01
-1.52095e+00 9.56600e-01
-1.52070e+00 9.56590e-01
-1.52044e+00 9.56580e-01
-1.52018e+00 9.56570e-01
-1.51992e+00 9.56560e-01
-1.51966e+00 9.56550e-01
-1.51940e+00 9.56540e-01
-1.51914e+00 9.56530e-01
-1.51888e+00 9.56520e-01
-1.51862e+00 9.56510e-01
-1.51836e+00 9.56500e-01
-1.51810e+00 9.56490e-01
-1.51784e+00 9.56480e-01
-1.51758e+00 9.56470e-01
-1.51733e+00 9.56460e-01
-1.51707e+00 9.56450e-01
-1.51681e+00 9.56440e-01
-1.51655e+00 9.56430e-01
-1.51629e+00 9.56420e-01
-1.51603e+00 9.56410e-01
-1.51577e+00 9.56400e-01
-1.51552e+00 9.56390e-01
-1.51526e+00 9.56380e-01
-1.51500e+00 9.56370e-01
-1.51474e+00 9.56360e-01
-1.51448e+00 9.56350e-01
-1.51422e+00 9.56340e-01
-1.51397e+00 9.56330e-01
-1.51371e+00 9.56320e-01
-1.51345e+00 9.56310e-01
-1.51319e+00 9.56300e-01
-1.51293e+00 9.56290e-01
-1.51268e+00 9.56280e-01
-1.51242e+00 9.56270e-01
-1.51216e+00 9.56260e-01
-1.51190e+00 9.56250e-01
-1.51165e+00 9.56240e-01
-1.51139e+00 9.56230e-01
-1.51113e+00 9.56220e-01
-1.51087e+00 9.56210e-01
-1.51062e+00 9.56200e-01
-1.51036e+00 9.56190e-01
-1.51010e+00 9.56180e-01
-1.50984e+00 9.56170e-01
-1.50959e+00 9.56160e-01
-1.50933e+00 9.56150e-01
-1.50907e+00 9.56140e-01
-1.50882e+00 9.56130e-01
-1.50856e+00 9.56120e-01
-1.50830e+00 9.56110e-01
-1.50805e+00 9.56100e-01
-1.50779e+00 9.56090e-01
-1.50753e+00 9.56080e-01
-1.50728e+00 9.56070e-01
-1.50702e+00 9.56060e-01
-1.50676e+00 9.56050e-01
-1.50651e+00 9.56040e-01
-1.50625e+00 9.56030e-01
-1.50599e+00 9.56020e-01
-1.50574e+00 9.56010e-01
-1.50548e+00 9.56000e-01
-1.50523e+00 9.55990e-01
-1.50497e+00 9.55980e-01
-1.50471e+00 9.55970e-01
-1.50446e+00 9.55960e-01
-1.50420e+00 9.55950e-01
-1.50395e+00 9.55940e-01
-1.50369e+00 9.55930e-01
-1.50344e+00 9.55920e-01
-1.50318e+00 9.55910e-01
-1.50292e+00 9.55900e-01
-1.50267e+00 9.55890e-01
-1.50241e+00 9.55880e-01
-1.50216e+00 9.55870e-01
-1.50190e+00 9.55860e-01
-1.50165e+00 9.55850e-01
-1.50139e+00 9.55840e-01
-1.50114e+00 9.55830e-01
-1.50088e+00 9.55820e-01
-1.50063e+00 9.55810e-01
-1.50037e+00 9.55800e-01
-1.50012e+00 9.55790e-01
-1.49986e+00 9.55780e-01
-1.49961e+00 9.55770e-01
-1.49935e+00 9.55760e-01
-1.49910e+00 9.55750e-01
-1.49884e+00 9.55740e-01
-1.49859e+00 9.55730e-01
-1.49833e+00 9.55720e-01
-1.49808e+00 9.55710e-01
-1.49783e+00 9.55700e-01
-1.49757e+00 9.55690e-01
-1.49732e+00 9.55680e-01
-1.49706e+00 9.55670e-01
-1.49681e+00 9.55660e-01
-1.49655e+00 9.55650e-01
-1.49630e+00 9.55640e-01
-1.49605e+00 9.55630e-01
-1.49579e+00 9.55620e-01
-1.49554e+00 9.55610e-01
-1.49528e+00 9.55600e-01
-1.49503e+00 9.55590e-01
-1.49478e+00 9.55580e-01
-1.49452e+00 9.55570e-01
-1.49427e+00 9.55560e-01
-1.49402e+00 9.55550e-01
-1.49376e+00 9.55540e-01
-1.49351e+00 9.55530e-01
-1.49326e+00 9.55520e-01
-1.49300e+00 9.55510e-01
-1.49275e+00 9.55500e-01
-1.49250e+00 9.55490e-01
-1.49224e+00 9.55480e-01
-1.49199e+00 9.55470e-01
-1.49174e+00 9.55460e-01
-1.49148e+00 9.55450e-01
-1.49123e+00 9.55440e-01
-1.49098e+00 9.55430e-01
-1.49073e+00 9.55420e-01
-1.49047e+00 9.55410e-01
-1.49022e+00 9.55400e-01
-1.48997e+00 9.55390e-01
-1.48971e+00 9.55380e-01
-1.48946e+00 9.55370e-01
-1.48921e+00 9.55360e-01
-1.48896e+00 9.55350e-01
-1.48870e+00 9.55340e-01
-1.48845e+00 9.55330e-01
-1.48820e+00 9.55320e-01
-1.48795e+00 9.55310e-01
-1.48770e+00 9.55300e-01
-1.48744e+00 9.55290e-01
-1.48719e+00 9.55280e-01
-1.48694e+00 9.55270e-01
-1.48669e+00 9.55260e-01
-1.48644e+00 9.55250e-01
-1.48618e+00 9.55240e-01
-1.48593e+00 9.55230e-01
-1.48568e+00 9.55220e-01
-1.48543e+00 9.55210e-01
-1.48518e+00 9.55200e-01
-1.48493e+00 9.55190e-01
-1.48467e+00 9.55180e-01
-1.48442e+00 9.55170e-01
-1.48417e+00 9.55160e-01
-1.48392e+00 9.55150e-01
-1.48367e+00 9.55140e-01
-1.48342e+00 9.55130e-01
-1.48317e+00 9.55120e-01
-1.48292e+00 9.55110e-01
-1.48267e+00 9.55100e-01
-1.48241e+00 9.55090e-01
-1.48216e+00 9.55080e-01
-1.48191e+00 9.55070e-01
-1.48166e+00 9.55060e-01
-1.48141e+00 9.55050e-01
-1.48116e+00 9.55040e-01
-1.48091e+00 9.55030e-01
-1.48066e+00 9.55020e-01
-1.48041e+00 9.55010e-01
-1.48016e+00 9.55000e-01
-1.47991e+00 9.54990e-01
-1.47966e+00 9.54980e-01
-1.47941e+00 9.54970e-01
-1.47916e+00 9.54960e-01
-1.47891e+00 9.54950e-01
-1.47866e+00 9.54940e-01
-1.47841e+00 9.54930e-01
-1.47816e+00 9.54920e-01
-1.47791e+00 9.54910e-01
-1.47766e+00 9.54900e-01
-1.47741e+00 9.54890e-01
-1.47716e+00 9.54880e-01
-1.47691e+00 9.54870e-01
-1.47666e+00 9.54860e-01
-1.47641e+00 9.54850e-01
-1.47616e+00 9.54840e-01
-1.47591e+00 9.54830e-01
-1.47566e+00 9.54820e-01
-1.47541e+00 9.54810e-01
-1.47516e+00 9.54800e-01
-1.47491e+00 9.54790e-01
-1.47466e+00 9.54780e-01
-1.47441e+00 9.54770e-01
-1.47416e+00 9.54760e-01
-1.47392e+00 9.54750e-01
-1.47367e+00 9.54740e-01
-1.47342e+00 9.54730e-01
-1.47317e+00 9.54720e-01
-1.47292e+00 9.54710e-01
-1.47267e+00 9.54700e-01
-1.47242e+00 9.54690e-01
-1.47217e+00 9.54680e-01
-1.47192e+00 9.54670e-01
-1.47168e+00 9.54660e-01
-1.47143e+00 9.54650e-01
-1.47118e+00 9.54640e-01
-1.47093e+00 9.54630e-01
-1.47068e+00 9.54620e-01
-1.47043e+00 9.54610e-01
-1.47019e+00 9.54600e-01
-1.46994e+00 9.54590e-01
-1.46969e+00 9.54580e-01
-1.46944e+00 9.54570e-01
-1.46919e+00 9.54560e-01
-1.46895e+00 9.54550e-01
-1.46870e+00 9.54540e-01
-1.46845e+00 9.54530e-01
-1.46820e+00 9.54520e-01
-1.46795e+00 9.54510e-01
-1.46771e+00 9.54500e-01
-1.46746e+00 9.54490e-01
-1.46721e+00 9.54480e-01
-1.46696e+00 9.54470e-01
-1.46672e+00 9.54460e-01
-1.46647e+00 9.54450e-01
-1.46622e+00 9.54440e-01
-1.46597e+00 9.54430e-01
-1.46573e+00 9.54420e-01
-1.46548e+00 9.54410e-01
-1.46523e+00 9.54400e-01
-1.46499e+00 9.54390e-01
-1.46474e+00 9.54380e-01
-1.46449e+00 9.54370e-01
-1.46424e+00 9.54360e-01
-1.46400e+00 9.54350e-01
-1.46375e+00 9.54340e-01
-1.46350e+00 9.54330e-01
-1.46326e+00 9.54320e-01
-1.46301e+00 9.54310e-01
-1.46276e+00 9.54300e-01
-1.46252e+00 9.54290e-01
-1.46227e+00 9.54280e-01
-1.46202e+00 9.54270e-01
-1.46178e+00 9.54260e-01
-1.46153e+00 9.54250e-01
-1.46129e+00 9.54240e-01
-1.46104e+00 9.54230e-01
-1.46079e+00 9.54220e-01
-1.46055e+00 9.54210e-01
-1.46030e+00 9.54200e-01
-1.46006e+00 9.54190e-01
-1.45981e+00 9.54180e-01
-1.45956e+00 9.54170e-01
-1.45932e+00 9.54160e-01
-1.45907e+00 9.54150e-01
-1.45883e+00 9.54140e-01
-1.45858e+00 9.54130e-01
-1.45833e+00 9.54120e-01
-1.45809e+00 9.54110e-01
-1.45784e+00 9.54100e-01
-1.45760e+00 9.54090e-01
-1.45735e+00 9.54080e-01
-1.45711e+00 9.54070e-01
-1.45686e+00 9.54060e-01
-1.45662e+00 9.54050e-01
-1.45637e+00 9.54040e-01
-1.45613e+00 9.54030e-01
-1.45588e+00 9.54020e-01
-1.45564e+00 9.54010e-01
-1.45539e+00 9.54000e-01
-1.45515e+00 9.53990e-01
-1.45490e+00 9.53980e-01
-1.45466e+00 9.53970e-01
-1.45441e+00 9.53960e-01
-1.45417e+00 9.53950e-01
-1.45392e+00 9.53940e-01
-1.45368e+00 9.53930e-01
-1.45343e+00 9.53920e-01
-1.45319e+00 9.53910e-01
-1.45294e+00 9.53900e-01
-1.45270e+00 9.53890e-01
-1.45246e+00 9.53880e-01
-1.45221e+00 9.53870e-01
-1.45197e+00 9.53860e-01
-1.45172e+00 9.53850e-01
-1.45148e+00 9.53840e-01
-1.45123e+00 9.53830e-01
-1.45099e+00 9.53820e-01
-1.45075e+00 9.53810e-01
-1.45050e+00 9.53800e-01
-1.45026e+00 9.53790e-01
-1.45001e+00 9.53780e-01
-1.44977e+00 9.53770e-01
-1.44953e+00 9.53760e-01
-1.44928e+00 9.53750e-01
-1.44904e+00 9.53740e-01
-1.44880e+00 9.53730e-01
-1.44855e+00 9.53720e-01
-1.44831e+00 9.53710e-01
-1.44807e+00 9.53700e-01
-1.44782e+00 9.53690e-01
-1.44758e+00 9.53680e-01
-1.44734e+00 9.53670e-01
-1.44709e+00 9.53660e-01
-1.44685e+00 9.53650e-01
-1.44661e+00 9.53640e-01
-1.44636e+00 9.53630e-01
-1.44612e+00 9.53620e-01
-1.44588e+00 9.53610e-01
-1.44563e+00 9.53600e-01
-1.44539e+00 9.53590e-01
-1.44515e+00 9.53580e-01
-1.44491e+00 9.53570e-01
-1.44466e+00 9.53560e-01
-1.44442e+00 9.53550e-01
-1.44418e+00 9.53540e-01
-1.44394e+00 9.53530e-01
-1.44369e+00 9.53520e-01
-1.44345e+00 9.53510e-01
-1.44321e+00 9.53500e-01
-1.44297e+00 9.53490e-01
-1.44272e+00 9.53480e-01
-1.44248e+00 9.53470e-01
-1.44224e+00 9.53460e-01
-1.44200e+00 9.53450e-01
-1.44176e+00 9.53440e-01
-1.44151e+00 9.53430e-01
-1.44127e+00 9.53420e-01
-1.44103e+00 9.53410e-01
-1.44079e+00 9.53400e-01
-1.44055e+00 9.53390e-01
-1.44030e+00 9.53380e-01
-1.44006e+00 9.53370e-01
-1.43982e+00 9.53360e-01
-1.43958e+00 9.53350e-01
-1.43934e+00 9.53340e-01
-1.43910e+00 9.53330e-01
-1.43885e+00 9.53320e-01
-1.43861e+00 9.53310e-01
-1.43837e+00 9.53300e-01
-1.43813e+00 9.53290e-01
-1.43789e+00 9.53280e-01
-1.43765e+00 9.53270e-01
-1.43741e+00 9.53260e-01
-1.43717e+00 9.53250e-01
-1.43693e+00 9.53240e-01
-1.43668e+00 9.53230e-01
-1.43644e+00 9.53220e-01
-1.43620e+00 9.53210e-01
-1.43596e+00 9.53200e-01
-1.43572e+00 9.53190e-01
-1.43548e+00 9.53180e-01
-1.43524e+00 9.53170e-01
-1.43500e+00 9.53160e-01
-1.43476e+00 9.53150e-01
-1.43452e+00 9.53140e-01
-1.43428e+00 9.53130e-01
-1.43404e+00 9.53120e-01
-1.43380e+00 9.53110e-01
-1.43356e+00 9.53100e-01
-1.43332e+00 9.53090e-01
-1.43308e+00 9.53080e-01
-1.43284e+00 9.53070e-01
-1.43260e+00 9.53060e-01
-1.43236e+00 9.53050e-01
-1.43212e+00 9.53040e-01
-1.43188e+00 9.53030e-01
-1.43164e+00 9.53020e-01
-1.43140e+00 9.53010e-01
-1.43116e+00 9.53000e-01
-1.43092e+00 9.52990e-01
-1.43068e+00 9.52980e-01
-1.43044e+00 9.52970e-01
-1.43020e+00 9.52960e-01
-1.42996e+00 9.52950e-01
-1.42972e+00 9.52940e-01
-1.42948e+00 9.52930e-01
-1.42924e+00 9.52920e-01
-1.42900e+00 9.52910e-01
-1.42876e+00 9.52900e-01
-1.42852e+00 9.52890e-01
-1.42828e+00 9.52880e-01
-1.42804e+00 9.52870e-01
-1.42780e+00 9.52860e-01
-1.42757e+00 9.52850e-01
-1.42733e+00 9.52840e-01
-1.42709e+00 9.52830e-01
-1.42685e+00 9.52820e-01
-1.42661e+00 9.52810e-01
-1.42637e+00 9.52800e-01
-1.42613e+00 9.52790e-01
-1.42589e+00 9.52780e-01
-1.42566e+00 9.52770e-01
-1.42542e+00 9.52760e-01
-1.42518e+00 9.52750e-01
-1.42494e+00 9.52740e-01
-1.42470e+00 9.52730e-01
-1.42446e+00 9.52720e-01
-1.42422e+00 9.52710e-01
-1.42399e+00 9.52700e-01
-1.42375e+00 9.52690e-01
-1.42351e+00 9.52680e-01
-1.42327e+00 9.52670e-01
-1.42303e+00 9.52660e-01
-1.42280e+00 9.52650e-01
-1.42256e+00 9.52640e-01
-1.42232e+00 9.52630e-01
-1.42208e+00 9.52620e-01
-1.42184e+00 9.52610e-01
-1.42161e+00 9.52600e-01
-1.42137e+00 9.52590e-01
-1.42113e+00 9.52580e-01
-1.42089e+00 9.52570e-01
-1.42066e+00 9.52560e-01
-1.42042e+00 9.52550e-01
-1.42018e+00 9.52540e-01
-1.41994e+00 9.52530e-01
-1.41971e+00 9.52520e-01
-1.41947e+00 9.52510e-01
-1.41923e+00 9.52500e-01
-1.41899e+00 9.52490e-01
-1.41876e+00 9.52480e-01
-1.41852e+00 9.52470e-01
-1.41828e+00 9.52460e-01
-1.41805e+00 9.52450e-01
-1.41781e+00 9.52440e-01
-1.41757e+00 9.52430e-01
-1.41734e+00 9.52420e-01
-1.41710e+00 9.52410e-01
-1.41686e+00 9.52400e-01
-1.41662e+00 9.52390e-01
-1.41639e+00 9.52380e-01
-1.41615e+00 9.52370e-01
-1.41592e+00 9.52360e-01
-1.41568e+00 9.52350e-01
-1.41544e+00 9.52340e-01
-1.41521e+00 9.52330e-01
-1.41497e+00 9.52320e-01
-1.41473e+00 9.52310e-01
-1.41450e+00 9.52300e-01
-1.41426e+00 9.52290e-01
-1.41402e+00 9.52280e-01
-1.41379e+00 9.52270e-01
-1.41355e+00 9.52260e-01
-1.41332e+00 9.52250e-01
-1.41308e+00 9.52240e-01
-1.41284e+00 9.52230e-01
-1.41261e+00 9.52220e-01
-1.41237e+00 9.52210e-01
-1.41214e+00 9.52200e-01
-1.41190e+00 9.52190e-01
-1.41167e+00 9.52180e-01
-1.41143e+00 9.52170e-01
-1.41119e+00 9.52160e-01
-1.41096e+00 9.52150e-01
-1.41072e+00 9.52140e-01
-1.41049e+00 9.52130e-01
-1.41025e+00 9.52120e-01
-1.41002e+00 9.52110e-01
-1.40978e+00 9.52100e-01
-1.40955e+00 9.52090e-01
-1.40931e+00 9.52080e-01
-1.40908e+00 9.52070e-01
-1.40884e+00 9.52060e-01
-1.40861e+00 9.52050e-01
-1.40837e+00 9.52040e-01
-1.40814e+00 9.52030e-01
-1.40790e+00 9.52020e-01
-1.40767e+00 9.52010e-01
-1.40743e+00 9.52000e-01
-1.40720e+00 9.51990e-01
-1.40696e+00 9.51980e-01
-1.40673e+00 9.51970e-01
-1.40649e+00 9.51960e-01
-1.40626e+00 9.51950e-01
-1.40602e+00 9.51940e-01
-1.40579e+00 9.51930e-01
-1.40556e+00 9.51920e-01
-1.40532e+00 9.51910e-01
-1.40509e+00 9.51900e-01
-1.40485e+00 9.51890e-01
-1.40462e+00 9.51880e-01
-1.40438e+00 9.51870e-01
-1.40415e+00 9.51860e-01
-1.40392e+00 9.51850e-01
-1.40368e+00 9.51840e-01
-1.40345e+00 9.51830e-01
-1.40321e+00 9.51820e-01
-1.40298e+00 9.51810e-01
-1.40275e+00 9.51800e-01
-1.40251e+00 9.51790e-01
-1.40228e+00 9.51780e-01
-1.40205e+00 9.51770e-01
-1.40181e+00 9.51760e-01
-1.40158e+00 9.51750e-01
-1.40134e+00 9.51740e-01
-1.40111e+00 9.51730e-01
-1.40088e+00 9.51720e-01
-1.40064e+00 9.51710e-01
-1.40041e+00 9.51700e-01
-1.40018e+00 9.51690e-01
-1.39994e+00 9.51680e-01
-1.39971e+00 9.51670e-01
-1.39948e+00 9.51660e-01
-1.39924e+00 9.51650e-01
-1.39901e+00 9.51640e-01
-1.39878e+00 9.51630e-01
-1.39855e+00 9.51620e-01
-1.39831e+00 9.51610e-01
-1.39808e+00 9.51600e-01
-1.39785e+00 9.51590e-01
-1.39761e+00 9.51580e-01
-1.39738e+00 9.51570e-01
-1.39715e+00 9.51560e-01
-1.39692e+00 9.51550e-01
-1.39668e+00 9.51540e-01
-1.39645e+00 9.51530e-01
-1.39622e+00 9.51520e-01
-1.39599e+00 9.51510e-01
-1.39575e+00 9.51500e-01
-1.39552e+00 9.51490e-01
-1.39529e+00 9.51480e-01
-1.39506e+00 9.51470e-01
-1.39483e+00 9.51460e-01
-1.39459e+00 9.51450e-01
-1.39436e+00 9.51440e-01
-1.39413e+00 9.51430e-01
-1.39390e+00 9.51420e-01
-1.39367e+00 9.51410e-01
-1.39343e+00 9.51400e-01
-1.39320e+00 9.51390e-01
-1.39297e+00 9.51380e-01
-1.39274e+00 9.51370e-01
-1.39251e+00 9.51360e-01
-1.39227e+00 9.51350e-01
-1.39204e+00 9.51340e-01
-1.39181e+00 9.51330e-01
-1.39158e+00 9.51320e-01
-1.39135e+00 9.51310e-01
-1.39112e+00 9.51300e-01
-1.39089e+00 9.51290e-01
-1.39065e+00 9.51280e-01
-1.39042e+00 9.51270e-01
-1.39019e+00 9.51260e-01
-1.38996e+00 9.51250e-01
-1.38973e+00 9.51240e-01
-1.38950e+00 9.51230e-01
-1.38927e+00 9.51220e-01
-1.38904e+00 9.51210e-01
-1.38881e+00 9.51200e-01
-1.38857e+00 9.51190e-01
-1.38834e+00 9.51180e-01
-1.38811e+00 9.51170e-01
-1.38788e+00 9.51160e-01
-1.38765e+00 9.51150e-01
-1.38742e+00 9.51140e-01
-1.38719e+00 9.51130e-01
-1.38696e+00 9.51120e-01
-1.38673e+00 9.51110e-01
-1.38650e+00 9.51100e-01
-1.38627e+00 9.51090e-01
-1.38604e+00 9.51080e-01
-1.38581e+00 9.51070e-01
-1.38558e+00 9.51060e-01
-1.38535e+00 9.51050e-01
-1.38512e+00 9.51040e-01
-1.38489e+00 9.51030e-01
-1.38466e+00 9.51020e-01
-1.38443e+00 9.51010e-01
-1.38420e+00 9.51000e-01
-1.38397e+00 9.50990e-01
-1.38374e+00 9.50980e-01
-1.38351e+00 9.50970e-01
-1.38328e+00 9.50960e-01
-1.38305e+00 9.50950e-01
-1.38282e+00 9.50940e-01
-1.38259e+00 9.50930e-01
-1.38236e+00 9.50920e-01
-1.38213e+00 9.50910e-01
-1.38190e+00 9.50900e-01
-1.38167e+00 9.50890e-01
-1.38144e+00 9.50880e-01
-1.38121e+00 9.50870e-01
-1.38098e+00 9.50860e-01
-1.38075e+00 9.50850e-01
-1.38052e+00 9.50840e-01
-1.38029e+00 9.50830e-01
-1.38006e+00 9.50820e-01
-1.37984e+00 9.50810e-01
-1.37961e+00 9.50800e-01
-1.37938e+00 9.50790e-01
-1.37915e+00 9.50780e-01
-1.37892e+00 9.50770e-01
-1.37869e+00 9.50760e-01
-1.37846e+00 9.50750e-01
-1.37823e+00 9.50740e-01
-1.37800e+00 9.50730e-01
-1.37778e+00 9.50720e-01
-1.37755e+00 9.50710e-01
-1.37732e+00 9.50700e-01
-1.37709e+00 9.50690e-01
-1.37686e+00 9.50680e-01
-1.37663e+00 9.50670e-01
-1.37640e+00 9.50660e-01
-1.37618e+00 9.50650e-01
-1.37595e+00 9.50640e-01
-1.37572e+00 9.50630e-01
-1.37549e+00 9.50620e-01
-1.37526e+00 9.50610e-01
-1.37503e+00 9.50600e-01
-1.37481e+00 9.50590e-01
-1.37458e+00 9.50580e-01
-1.37435e+00 9.50570e-01
-1.37412e+00 9.50560e-01
-1.37389e+00 9.50550e-01
-1.37367e+00 9.50540e-01
-1.37344e+00 9.50530e-01
-1.37321e+00 9.50520e-01
-1.37298e+00 9.50510e-01
-1.37276e+00 9.50500e-01
-1.37253e+00 9.50490e-01
-1.37230e+00 9.50480e-01
-1.37207e+00 9.50470e-01
-1.37185e+00 9.50460e-01
-1.37162e+00 9.50450e-01
-1.37139e+00 9.50440e-01
-1.37116e+00 9.50430e-01
-1.37094e+00 9.50420e-01
-1.37071e+00 9.50410e-01
-1.37048e+00 9.50400e-01
-1.37025e+00 9.50390e-01
-1.37003e+00 9.50380e-01
-1.36980e+00 9.50370e-01
-1.36957e+00 9.50360e-01
-1.36935e+00 9.50350e-01
-1.36912e+00 9.50340e-01
-1.36889e+00 9.50330e-01
-1.36867e+00 9.50320e-01
-1.36844e+00 9.50310e-01
-1.36821e+00 9.50300e-01
-1.36799e+00 9.50290e-01
-1.36776e+00 9.50280e-01
-1.36753e+00 9.50270e-01
-1.36731e+00 9.50260e-01
-1.36708e+00 9.50250e-01
-1.36685e+00 9.50240e-01
-1.36663e+00 9.50230e-01
-1.36640e+00 9.50220e-01
-1.36617e+00 9.50210e-01
-1.36595e+00 9.50200e-01
-1.36572e+00 9.50190e-01
-1.36549e+00 9.50180e-01
-1.36527e+00 9.50170e-01
-1.36504e+00 9.50160e-01
-1.36482e+00 9.50150e-01
-1.36459e+00 9.50140e-01
-1.36436e+00 9.50130e-01
-1.36414e+00 9.50120e-01
-1.36391e+00 9.50110e-01
-1.36369e+00 9.50100e-01
-1.36346e+00 9.50090e-01
-1.36324e+00 9.50080e-01
-1.36301e+00 9.50070e-01
-1.36278e+00 9.50060e-01
-1.36256e+00 9.50050e-01
-1.36233e+00 9.50040e-01
-1.36211e+00 9.50030e-01
-1.36188e+00 9.50020e-01
-1.36166e+00 9.50010e-01
-1.36143e+00 9.50000e-01
-1.36121e+00 9.49990e-01
-1.36098e+00 9.49980e-01
-1.36075e+00 9.49970e-01
-1.36053e+00 9.49960e-01
-1.36030e+00 9.49950e-01
-1.36008e+00 9.49940e-01
-1.35985e+00 9.49930e-01
-1.35963e+00 9.49920e-01
-1.35940e+00 9.49910e-01
-1.35918e+00 9.49900e-01
-1.35895e+00 9.49890e-01
-1.35873e+00 9.49880e-01
-1.35850e+00 9.49870e-01
-1.35828e+00 9.49860e-01
-1.35806e+00 9.49850e-01
-1.35783e+00 9.49840e-01
-1.35761e+00 9.49830e-01
-1.35738e+00 9.49820e-01
-1.35716e+00 9.49810e-01
-1.35693e+00 9.49800e-01
-1.35671e+00 9.49790e-01
-1.35648e+00 9.49780e-01
-1.35626e+00 9.49770e-01
-1.35603e+00 9.49760e-01
-1.35581e+00 9.49750e-01
-1.35559e+00 9.49740e-01
-1.35536e+00 9.49730e-01
-1.35514e+00 9.49720e-01
-1.35491e+00 9.49710e-01
-1.35469e+00 9.49700e-01
-1.35447e+00 9.49690e-01
-1.35424e+00 9.49680e-01
-1.35402e+00 9.49670e-01
-1.35379e+00 9.49660e-01
-1.35357e+00 9.49650e-01
-1.35335e+00 9.49640e-01
-1.35312e+00 9.49630e-01
-1.35290e+00 9.49620e-01
-1.35268e+00 9.49610e-01
-1.35245e+00 9.49600e-01
-1.35223e+00 9.49590e-01
-1.35200e+00 9.49580e-01
-1.35178e+00 9.49570e-01
-1.35156e+00 9.49560e-01
-1.35133e+00 9.49550e-01
-1.35111e+00 9.49540e-01
-1.35089e+00 9.49530e-01
-1.35066e+00 9.49520e-01
-1.35044e+00 9.49510e-01
-1.35022e+00 9.49500e-01
-1.34999e+00 9.49490e-01
-1.34977e+00 9.49480e-01
-1.34955e+00 9.49470e-01
-1.34933e+00 9.49460e-01
-1.34910e+00 9.49450e-01
-1.34888e+00 9.49440e-01
-1.34866e+00 9.49430e-01
-1.34843e+00 9.49420e-01
-1.34821e+00 9.49410e-01
-1.34799e+00 9.49400e-01
-1.34777e+00 9.49390e-01
-1.34754e+00 9.49380e-01
-1.34732e+00 9.49370e-01
-1.34710e+00 9.49360e-01
-1.34688e+00 9.49350e-01
-1.34665e+00 9.49340e-01
-1.34643e+00 9.49330e-01
-1.34621e+00 9.49320e-01
-1.34599e+00 9.49310e-01
-1.34576e+00 9.49300e-01
-1.34554e+00 9.49290e-01
-1.34532e+00 9.49280e-01
-1.34510e+00 9.49270e-01
-1.34488e+00 9.49260e-01
-1.34465e+00 9.49250e-01
-1.34443e+00 9.49240e-01
-1.34421e+00 9.49230e-01
-1.34399e+00 9.49220e-01
-1.34377e+00 9.49210e-01
-1.34354e+00 9.49200e-01
-1.34332e+00 9.49190e-01
-1.34310e+00 9.49180e-01
-1.34288e+00 9.49170e-01
-1.34266e+00 9.49160e-01
-1.34243e+00 9.49150e-01
-1.34221e+00 9.49140e-01
-1.34199e+00 9.49130e-01
-1.34177e+00 9.49120e-01
-1.34155e+00 9.49110e-01
-1.34133e+00 9.49100e-01
-1.34111e+00 9.49090e-01
-1.34088e+00 9.49080e-01
-1.34066e+00 9.49070e-01
-1.34044e+00 9.49060e-01
-1.34022e+00 9.49050e-01
-1.34000e+00 9.49040e-01
-1.33978e+00 9.49030e-01
-1.33956e+00 9.49020e-01
-1.33934e+00 9.49010e-01
-1.33912e+00 9.49000e-01
-1.33889e+00 9.48990e-01
-1.33867e+00 9.48980e-01
-1.33845e+00 9.48970e-01
-1.33823e+00 9.48960e-01
-1.33801e+00 9.48950e-01
-1.33779e+00 9.48940e-01
-1.33757e+00 9.48930e-01
-1.33735e+00 9.48920e-01
-1.33713e+00 9.48910e-01
-1.33691e+00 9.48900e-01
-1.33669e+00 9.48890e-01
-1.33647e+00 9.48880e-01
-1.33625e+00 9.48870e-01
-1.33603e+00 9.48860e-01
-1.33581e+00 9.48850e-01
-1.33559e+00 9.48840e-01
-1.33537e+00 9.48830e-01
-1.33515e+00 9.48820e-01
-1.33493e+00 9.48810e-01
-1.33471e+00 9.48800e-01
-1.33449e+00 9.48790e-01
-1.33426e+00 9.48780e-01
-1.33405e+00 9.48770e-01
-1.33383e+00 9.48760e-01
-1.33361e+00 9.48750e-01
-1.33339e+00 9.48740e-01
-1.33317e+00 9.48730e-01
-1.33295e+00 9.48720e-01
-1.33273e+00 9.48710e-01
-1.33251e+00 9.48700e-01
-1.33229e+00 9.48690e-01
-1.33207e+00 9.48680e-01
-1.33185e+00 9.48670e-01
-1.33163e+00 9.48660e-01
-1.33141e+00 9.48650e-01
-1.33119e+00 9.48640e-01
-1.33097e+00 9.48630e-01
-1.33075e+00 9.48620e-01
-1.33053e+00 9.48610e-01
-1.33031e+00 9.48600e-01
-1.33009e+00 9.48590e-01
-1.32987e+00 9.48580e-01
-1.32965e+00 9.48570e-01
-1.32944e+00 9.48560e-01
-1.32922e+00 9.48550e-01
-1.32900e+00 9.48540e-01
-1.32878e+00 9.48530e-01
-1.32856e+00 9.48520e-01
-1.32834e+00 9.48510e-01
-1.32812e+00 9.48500e-01
-1.32790e+00 9.48490e-01
-1.32768e+00 9.48480e-01
-1.32747e+00 9.48470e-01
-1.32725e+00 9.48460e-01
-1.32703e+00 9.48450e-01
-1.32681e+00 9.48440e-01
-1.32659e+00 9.48430e-01
-1.32637e+00 9.48420e-01
-1.32615e+00 9.48410e-01
-1.32594e+00 9.48400e-01
-1.32572e+00 9.48390e-01
-1.32550e+00 9.48380e-01
-1.32528e+00 9.48370e-01
-1.32506e+00 9.48360e-01
-1.32484e+00 9.48350e-01
-1.32463e+00 9.48340e-01
-1.32441e+00 9.48330e-01
-1.32419e+00 9.48320e-01
-1.32397e+00 9.48310e-01
-1.32375e+00 9.48300e-01
-1.32354e+00 9.48290e-01
-1.32332e+00 9.48280e-01
-1.32310e+00 9.48270e-01
-1.32288e+00 9.48260e-01
-1.32266e+00 9.48250e-01
-1.32245e+00 9.48240e-01
-1.32223e+00 9.48230e-01
-1.32201e+00 9.48220e-01
-1.32179e+00 9.48210e-01
-1.32158e+00 9.48200e-01
-1.32136e+00 9.48190e-01
-1.32114e+00 9.48180e-01
-1.32092e+00 9.48170e-01
-1.32071e+00 9.48160e-01
-1.32049e+00 9.48150e-01
-1.32027e+00 9.48140e-01
-1.32005e+00 9.48130e-01
-1.31984e+00 9.48120e-01
-1.31962e+00 9.48110e-01
-1.31940e+00 9.48100e-01
-1.31919e+00 9.48090e-01
-1.31897e+00 9.48080e-01
-1.31875e+00 9.48070e-01
-1.31853e+00 9.48060e-01
-1.31832e+00 9.48050e-01
-1.31810e+00 9.48040e-01
-1.31788e+00 9.48030e-01
-1.31767e+00 9.48020e-01
-1.31745e+00 9.48010e-01
-1.31723e+00 9.48000e-01
-1.31702e+00 9.47990e-01
-1.31680e+00 9.47980e-01
-1.31658e+00 9.47970e-01
-1.31637e+00 9.47960e-01
-1.31615e+00 9.47950e-01
-1.31593e+00 9.47940e-01
-1.31572e+00 9.47930e-01
-1.31550e+00 9.47920e-01
-1.31529e+00 9.47910e-01
-1.31507e+00 9.47900e-01
-1.31485e+00 9.47890e-01
-1.31464e+00 9.47880e-01
-1.31442e+00 9.47870e-01
-1.31420e+00 9.47860e-01
-1.31399e+00 9.47850e-01
-1.31377e+00 9.47840e-01
-1.31356e+00 9.47830e-01
-1.31334e+00 9.47820e-01
-1.31312e+00 9.47810e-01
-1.31291e+00 9.47800e-01
-1.31269e+00 9.47790e-01
-1.31248e+00 9.47780e-01
-1.31226e+00 9.47770e-01
-1.31204e+00 9.47760e-01
-1.31183e+00 9.47750e-01
-1.31161e+00 9.47740e-01
-1.31140e+00 9.47730e-01
-1.31118e+00 9.47720e-01
-1.31097e+00 9.47710e-01
-1.31075e+00 9.47700e-01
-1.31054e+00 9.47690e-01
-1.31032e+00 9.47680e-01
-1.31011e+00 9.47670e-01
-1.30989e+00 9.47660e-01
-1.30967e+00 9.47650e-01
-1.30946e+00 9.47640e-01
-1.30924e+00 9.47630e-01
-1.30903e+00 9.47620e-01
-1.30881e+00 9.47610e-01
-1.30860e+00 9.47600e-01
-1.30838e+00 9.47590e-01
-1.30817e+00 9.47580e-01
-1.30795e+00 9.47570e-01
-1.30774e+00 9.47560e-01
-1.30752e+00 9.47550e-01
-1.30731e+00 9.47540e-01
-1.30709e+00 9.47530e-01
-1.30688e+00 9.47520e-01
-1.30666e+00 9.47510e-01
-1.30645e+00 9.47500e-01
-1.30624e+00 9.47490e-01
-1.30602e+00 9.47480e-01
-1.30581e+00 9.47470e-01
-1.30559e+00 9.47460e-01
-1.30538e+00 9.47450e-01
-1.30516e+00 9.47440e-01
-1.30495e+00 9.47430e-01
-1.30473e+00 9.47420e-01
-1.30452e+00 9.47410e-01
-1.30431e+00 9.47400e-01
-1.30409e+00 9.47390e-01
-1.30388e+00 9.47380e-01
-1.30366e+00 9.47370e-01
-1.30345e+00 9.47360e-01
-1.30324e+00 9.47350e-01
-1.30302e+00 9.47340e-01
-1.30281e+00 9.47330e-01
-1.30259e+00 9.47320e-01
-1.30238e+00 9.47310e-01
-1.30217e+00 9.47300e-01
-1.30195e+00 9.47290e-01
-1.30174e+00 9.47280e-01
-1.30152e+00 9.47270e-01
-1.30131e+00 9.47260e-01
-1.30110e+00 9.47250e-01
-1.30088e+00 9.47240e-01
-1.30067e+00 9.47230e-01
-1.30046e+00 9.47220e-01
-1.30024e+00 9.47210e-01
-1.30003e+00 9.47200e-01
-1.29982e+00 9.47190e-01
-1.29960e+00 9.47180e-01
-1.29939e+00 9.47170e-01
-1.29918e+00 9.47160e-01
-1.29896e+00 9.47150e-01
-1.29875e+00 9.47140e-01
-1.29854e+00 9.47130e-01
-1.29832e+00 9.47120e-01
-1.29811e+00 9.47110e-01
-1.29790e+00 9.47100e-01
-1.29768e+00 9.47090e-01
-1.29747e+00 9.47080e-01
-1.29726e+00 9.47070e-01
-1.29705e+00 9.47060e-01
-1.29683e+00 9.47050e-01
-1.29662e+00 9.47040e-01
-1.29641e+00 9.47030e-01
-1.29619e+00 9.47020e-01
-1.29598e+00 9.47010e-01
-1.29577e+00 9.47000e-01
-1.29556e+00 9.46990e-01
-1.29534e+00 9.46980e-01
-1.29513e+00 9.46970e-01
-1.29492e+00 9.46960e-01
-1.29471e+00 9.46950e-01
-1.29449e+00 9.46940e-01
-1.29428e+00 9.46930e-01
-1.29407e+00 9.46920e-01
-1.29386e+00 9.46910e-01
-1.29364e+00 9.46900e-01
-1.29343e+00 9.46890e-01
-1.29322e+00 9.46880e-01
-1.29301e+00 9.46870e-01
-1.29280e+00 9.46860e-01
-1.29258e+00 9.46850e-01
-1.29237e+00 9.46840e-01
-1.29216e+00 9.46830e-01
-1.29195e+00 9.46820e-01
-1.29174e+00 9.46810e-01
-1.29152e+00 9.46800e-01
-1.29131e+00 9.46790e-01
-1.29110e+00 9.46780e-01
-1.29089e+00 9.46770e-01
-1.29068e+00 9.46760e-01
-1.29047e+00 9.46750e-01
-1.29025e+00 9.46740e-01
-1.29004e+00 9.46730e-01
-1.28983e+00 9.46720e-01
-1.28962e+00 9.46710e-01
-1.28941e+00 9.46700e-01
-1.28920e+00 9.46690e-01
-1.28899e+00 9.46680e-01
-1.28877e+00 9.46670e-01
-1.28856e+00 9.46660e-01
-1.28835e+00 9.46650e-01
-1.28814e+00 9.46640e-01
-1.28793e+00 9.46630e-01
-1.28772e+00 9.46620e-01
-1.28751e+00 9.46610e-01
-1.28730e+00 9.46600e-01
-1.28709e+00 9.46590e-01
-1.28687e+00 9.46580e-01
-1.28666e+00 9.46570e-01
-1.28645e+00 9.46560e-01
-1.28624e+00 9.46550e-01
-1.28603e+00 9.46540e-01
-1.28582e+00 9.46530e-01
-1.28561e+00 9.46520e-01
-1.28540e+00 9.46510e-01
-1.28519e+00 9.46500e-01
-1.28498e+00 9.46490e-01
-1.28477e+00 9.46480e-01
-1.28456e+00 9.46470e-01
-1.28435e+00 9.46460e-01
-1.28414e+00 9.46450e-01
-1.28392e+00 9.46440e-01
-1.28371e+00 9.46430e-01
-1.28350e+00 9.46420e-01
-1.28329e+00 9.46410e-01
-1.28308e+00 9.46400e-01
-1.28287e+00 9.46390e-01
-1.28266e+00 9.46380e-01
-1.28245e+00 9.46370e-01
-1.28224e+00 9.46360e-01
-1.28203e+00 9.46350e-01
-1.28182e+00 9.46340e-01
-1.28161e+00 9.46330e-01
-1.28140e+00 9.46320e-01
-1.28119e+00 9.46310e-01
-1.28098e+00 9.46300e-01
-1.28077e+00 9.46290e-01
-1.28056e+00 9.46280e-01
-1.28035e+00 9.46270e-01
-1.28014e+00 9.46260e-01
-1.27993e+00 9.46250e-01
-1.27972e+00 9.46240e-01
-1.27952e+00 9.46230e-01
-1.27931e+00 9.46220e-01
-1.27910e+00 9.46210e-01
-1.27889e+00 9.46200e-01
-1.27868e+00 9.46190e-01
-1.27847e+00 9.46180e-01
-1.27826e+00 9.46170e-01
-1.27805e+00 9.46160e-01
-1.27784e+00 9.46150e-01
-1.27763e+00 9.46140e-01
-1.27742e+00 9.46130e-01
-1.27721e+00 9.46120e-01
-1.27700e+00 9.46110e-01
-1.27679e+00 9.46100e-01
-1.27659e+00 9.46090e-01
-1.27638e+00 9.46080e-01
-1.27617e+00 9.46070e-01
-1.27596e+00 9.46060e-01
-1.27575e+00 9.46050e-01
-1.27554e+00 9.46040e-01
-1.27533e+00 9.46030e-01
-1.27512e+00 9.46020e-01
-1.27491e+00 9.46010e-01
-1.27471e+00 9.46000e-01
-1.27450e+00 9.45990e-01
-1.27429e+00 9.45980e-01
-1.27408e+00 9.45970e-01
-1.27387e+00 9.45960e-01
-1.27366e+00 9.45950e-01
-1.27345e+00 9.45940e-01
-1.27325e+00 9.45930e-01
-1.27304e+00 9.45920e-01
-1.27283e+00 9.45910e-01
-1.27262e+00 9.45900e-01
-1.27241e+00 9.45890e-01
-1.27220e+00 9.45880e-01
-1.27200e+00 9.45870e-01
-1.27179e+00 9.45860e-01
-1.27158e+00 9.45850e-01
-1.27137e+00 9.45840e-01
-1.27116e+00 9.45830e-01
-1.27096e+00 9.45820e-01
-1.27075e+00 9.45810e-01
-1.27054e+00 9.45800e-01
-1.27033e+00 9.45790e-01
-1.27012e+00 9.45780e-01
-1.26992e+00 9.45770e-01
-1.26971e+00 9.45760e-01
-1.26950e+00 9.45750e-01
-1.26929e+00 9.45740e-01
-1.26908e+00 9.45730e-01
-1.26888e+00 9.45720e-01
-1.26867e+00 9.45710e-01
-1.26846e+00 9.45700e-01
-1.26825e+00 9.45690e-01
-1.26805e+00 9.45680e-01
-1.26784e+00 9.45670e-01
-1.26763e+00 9.45660e-01
-1.26743e+00 9.45650e-01
-1.26722e+00 9.45640e-01
-1.26701e+00 9.45630e-01
-1.26680e+00 9.45620e-01
-1.26660e+00 9.45610e-01
-1.26639e+00 9.45600e-01
-1.26618e+00 9.45590e-01
-1.26597e+00 9.45580e-01
-1.26577e+00 9.45570e-01
-1.26556e+00 9.45560e-01
-1.26535e+00 9.45550e-01
-1.26515e+00 9.45540e-01
-1.26494e+00 9.45530e-01
-1.26473e+00 9.45520e-01
-1.26453e+00 9.45510e-01
-1.26432e+00 9.45500e-01
-1.26411e+00 9.45490e-01
-1.26391e+00 9.45480e-01
-1.26370e+00 9.45470e-01
-1.26349e+00 9.45460e-01
-1.26329e+00 9.45450e-01
-1.26308e+00 9.45440e-01
-1.26287e+00 9.45430e-01
-1.26267e+00 9.45420e-01
-1.26246e+00 9.45410e-01
-1.26225e+00 9.45400e-01
-1.26205e+00 9.45390e-01
-1.26184e+00 9.45380e-01
-1.26163e+00 9.45370e-01
-1.26143e+00 9.45360e-01
-1.26122e+00 9.45350e-01
-1.26102e+00 9.45340e-01
-1.26081e+00 9.45330e-01
-1.26060e+00 9.45320e-01
-1.26040e+00 9.45310e-01
-1.26019e+00 9.45300e-01
-1.25999e+00 9.45290e-01
-1.25978e+00 9.45280e-01
-1.25957e+00 9.45270e-01
-1.25937e+00 9.45260e-01
-1.25916e+00 9.45250e-01
-1.25896e+00 9.45240e-01
-1.25875e+00 9.45230e-01
-1.25854e+00 9.45220e-01
-1.25834e+00 9.45210e-01
-1.25813e+00 9.45200e-01
-1.25793e+00 9.45190e-01
-1.25772e+00 9.45180e-01
-1.25752e+00 9.45170e-01
-1.25731e+00 9.45160e-01
-1.25711e+00 9.45150e-01
-1.25690e+00 9.45140e-01
-1.25669e+00 9.45130e-01
-1.25649e+00 9.45120e-01
-1.25628e+00 9.45110e-01
-1.25608e+00 9.45100e-01
-1.25587e+00 9.45090e-01
-1.25567e+00 9.45080e-01
-1.25546e+00 9.45070e-01
-1.25526e+00 9.45060e-01
-1.25505e+00 9.45050e-01
-1.25485e+00 9.45040e-01
-1.25464e+00 9.45030e-01
-1.25444e+00 9.45020e-01
-1.25423e+00 9.45010e-01
-1.25403e+00 9.45000e-01
-1.25382e+00 9.44990e-01
-1.25362e+00 9.44980e-01
-1.25341e+00 9.44970e-01
-1.25321e+00 9.44960e-01
-1.25300e+00 9.44950e-01
-1.25280e+00 9.44940e-01
-1.25259e+00 9.44930e-01
-1.25239e+00 9.44920e-01
-1.25219e+00 9.44910e-01
-1.25198e+00 9.44900e-01
-1.25178e+00 9.44890e-01
-1.25157e+00 9.44880e-01
-1.25137e+00 9.44870e-01
-1.25116e+00 9.44860e-01
-1.25096e+00 9.44850e-01
-1.25075e+00 9.44840e-01
-1.25055e+00 9.44830e-01
-1.25035e+00 9.44820e-01
-1.25014e+00 9.44810e-01
-1.24994e+00 9.44800e-01
-1.24973e+00 9.44790e-01
-1.24953e+00 9.44780e-01
-1.24933e+00 9.44770e-01
-1.24912e+00 9.44760e-01
-1.24892e+00 9.44750e-01
-1.24871e+00 9.44740e-01
-1.24851e+00 9.44730e-01
-1.24831e+00 9.44720e-01
-1.24810e+00 9.44710e-01
-1.24790e+00 9.44700e-01
-1.24769e+00 9.44690e-01
-1.24749e+00 9.44680e-01
-1.24729e+00 9.44670e-01
-1.24708e+00 9.44660e-01
-1.24688e+00 9.44650e-01
-1.24668e+00 9.44640e-01
-1.24647e+00 9.44630e-01
-1.24627e+00 9.44620e-01
-1.24607e+00 9.44610e-01
-1.24586e+00 9.44600e-01
-1.24566e+00 9.44590e-01
-1.24546e+00 9.44580e-01
-1.24525e+00 9.44570e-01
-1.24505e+00 9.44560e-01
-1.24485e+00 9.44550e-01
-1.24464e+00 9.44540e-01
-1.24444e+00 9.44530e-01
-1.24424e+00 9.44520e-01
-1.24403e+00 9.44510e-01
-1.24383e+00 9.44500e-01
-1.24363e+00 9.44490e-01
-1.24342e+00 9.44480e-01
-1.24322e+00 9.44470e-01
-1.24302e+00 9.44460e-01
-1.24282e+00 9.44450e-01
-1.24261e+00 9.44440e-01
-1.24241e+00 9.44430e-01
-1.24221e+00 9.44420e-01
-1.24200e+00 9.44410e-01
-1.24180e+00 9.44400e-01
-1.24160e+00 9.44390e-01
-1.24140e+00 9.44380e-01
-1.24119e+00 9.44370e-01
-1.24099e+00 9.44360e-01
-1.24079e+00 9.44350e-01
-1.24059e+00 9.44340e-01
-1.24038e+00 9.44330e-01
-1.24018e+00 9.44320e-01
-1.23998e+00 9.44310e-01
-1.23978e+00 9.44300e-01
-1.23957e+00 9.44290e-01
-1.23937e+00 9.44280e-01
-1.23917e+00 9.44270e-01
-1.23897e+00 9.44260e-01
-1.23877e+00 9.44250e-01
-1.23856e+00 9.44240e-01
-1.23836e+00 9.44230e-01
-1.23816e+00 9.44220e-01
-1.23796e+00 9.44210e-01
-1.23776e+00 9.44200e-01
-1.23755e+00 9.44190e-01
-1.23735e+00 9.44180e-01
-1.23715e+00 9.44170e-01
-1.23695e+00 9.44160e-01
-1.23675e+00 9.44150e-01
-1.23654e+00 9.44140e-01
-1.23634e+00 9.44130e-01
-1.23614e+00 9.44120e-01
-1.23594e+00 9.44110e-01
-1.23574e+00 9.44100e-01
-1.23554e+00 9.44090e-01
-1.23533e+00 9.44080e-01
-1.23513e+00 9.44070e-01
-1.23493e+00 9.44060e-01
-1.23473e+00 9.44050e-01
-1.23453e+00 9.44040e-01
-1.23433e+00 9.44030e-01
-1.23413e+00 9.44020e-01
-1.23392e+00 9.44010e-01
-1.23372e+00 9.44000e-01
-1.23352e+00 9.43990e-01
-1.23332e+00 9.43980e-01
-1.23312e+00 9.43970e-01
-1.23292e+00 9.43960e-01
-1.23272e+00 9.43950e-01
-1.23252e+00 9.43940e-01
-1.23232e+00 9.43930e-01
-1.23211e+00 9.43920e-01
-1.23191e+00 9.43910e-01
-1.23171e+00 9.43900e-01
-1.23151e+00 9.43890e-01
-1.23131e+00 9.43880e-01
-1.23111e+00 9.43870e-01
-1.23091e+00 9.43860e-01
-1.23071e+00 9.43850e-01
-1.23051e+00 9.43840e-01
-1.23031e+00 9.43830e-01
-1.23011e+00 9.43820e-01
-1.22991e+00 9.43810e-01
-1.22971e+00 9.43800e-01
-1.22951e+00 9.43790e-01
-1.22931e+00 9.43780e-01
-1.22910e+00 9.43770e-01
-1.22890e+00 9.43760e-01
-1.22870e+00 9.43750e-01
-1.22850e+00 9.43740e-01
-1.22830e+00 9.43730e-01
-1.22810e+00 9.43720e-01
-1.22790e+00 9.43710e-01
-1.22770e+00 9.43700e-01
-1.22750e+00 9.43690e-01
-1.22730e+00 9.43680e-01
-1.22710e+00 9.43670e-01
-1.22690e+00 9.43660e-01
-1.22670e+00 9.43650e-01
-1.22650e+00 9.43640e-01
-1.22630e+00 9.43630e-01
-1.22610e+00 9.43620e-01
-1.22590e+00 9.43610e-01
-1.22570e+00 9.43600e-01
-1.22550e+00 9.43590e-01
-1.22530e+00 9.43580e-01
-1.22510e+00 9.43570e-01
-1.22490e+00 9.43560e-01
-1.22470e+00 9.43550e-01
-1.22450e+00 9.43540e-01
-1.22431e+00 9.43530e-01
-1.22411e+00 9.43520e-01
-1.22391e+00 9.43510e-01
-1.22371e+00 9.43500e-01
-1.22351e+00 9.43490e-01
-1.22331e+00 9.43480e-01
-1.22311e+00 9.43470e-01
-1.22291e+00 9.43460e-01
-1.22271e+00 9.43450e-01
-1.22251e+00 9.43440e-01
-1.22231e+00 9.43430e-01
-1.22211e+00 9.43420e-01
-1.22191e+00 9.43410e-01
-1.22171e+00 9.43400e-01
-1.22152e+00 9.43390e-01
-1.22132e+00 9.43380e-01
-1.22112e+00 9.43370e-01
-1.22092e+00 9.43360e-01
-1.22072e+00 9.43350e-01
-1.22052e+00 9.43340e-01
-1.22032e+00 9.43330e-01
-1.22012e+00 9.43320e-01
-1.21992e+00 9.43310e-01
-1.21973e+00 9.43300e-01
-1.21953e+00 9.43290e-01
-1.21933e+00 9.43280e-01
-1.21913e+00 9.43270e-01
-1.21893e+00 9.43260e-01
-1.21873e+00 9.43250e-01
-1.21853e+00 9.43240e-01
-1.21833e+00 9.43230e-01
-1.21814e+00 9.43220e-01
-1.21794e+00 9.43210e-01
-1.21774e+00 9.43200e-01
-1.21754e+00 9.43190e-01
-1.21734e+00 9.43180e-01
-1.21714e+00 9.43170e-01
-1.21695e+00 9.43160e-01
-1.21675e+00 9.43150e-01
-1.21655e+00 9.43140e-01
-1.21635e+00 9.43130e-01
-1.21615e+00 9.43120e-01
-1.21596e+00 9.43110e-01
-1.21576e+00 9.43100e-01
-1.21556e+00 9.43090e-01
-1.21536e+00 9.43080e-01
-1.21516e+00 9.43070e-01
-1.21497e+00 9.43060e-01
-1.21477e+00 9.43050e-01
-1.21457e+00 9.43040e-01
-1.21437e+00 9.43030e-01
-1.21417e+00 9.43020e-01
-1.21398e+00 9.43010e-01
-1.21378e+00 9.43000e-01
-1.21358e+00 9.42990e-01
-1.21338e+00 9.42980e-01
-1.21319e+00 9.42970e-01
-1.21299e+00 9.42960e-01
-1.21279e+00 9.42950e-01
-1.21259e+00 9.42940e-01
-1.21240e+00 9.42930e-01
-1.21220e+00 9.42920e-01
-1.21200e+00 9.42910e-01
-1.21180e+00 9.42900e-01
-1.21161e+00 9.42890e-01
-1.21141e+00 9.42880e-01
-1.21121e+00 9.42870e-01
-1.21101e+00 9.42860e-01
-1.21082e+00 9.42850e-01
-1.21062e+00 9.42840e-01
-1.21042e+00 9.42830e-01
-1.21023e+00 9.42820e-01
-1.21003e+00 9.42810e-01
-1.20983e+00 9.42800e-01
-1.20963e+00 9.42790e-01
-1.20944e+00 9.42780e-01
-1.20924e+00 9.42770e-01
-1.20904e+00 9.42760e-01
-1.20885e+00 9.42750e-01
-1.20865e+00 9.42740e-01
-1.20845e+00 9.42730e-01
-1.20826e+00 9.42720e-01
-1.20806e+00 9.42710e-01
-1.20786e+00 9.42700e-01
-1.20767e+00 9.42690e-01
-1.20747e+00 9.42680e-01
-1.20727e+00 9.42670e-01
-1.20708e+00 9.42660e-01
-1.20688e+00 9.42650e-01
-1.20668e+00 9.42640e-01
-1.20649e+00 9.42630e-01
-1.20629e+00 9.42620e-01
-1.20609e+00 9.42610e-01
-1.20590e+00 9.42600e-01
-1.20570e+00 9.42590e-01
-1.20551e+00 9.42580e-01
-1.20531e+00 9.42570e-01
-1.20511e+00 9.42560e-01
-1.20492e+00 9.42550e-01
-1.20472e+00 9.42540e-01
-1.20452e+00 9.42530e-01
-1.20433e+00 9.42520e-01
-1.20413e+00 9.42510e-01
-1.20394e+00 9.42500e-01
-1.20374e+00 9.42490e-01
-1.20354e+00 9.42480e-01
-1.20335e+00 9.42470e-01
-1.20315e+00 9.42460e-01
-1.20296e+00 9.42450e-01
-1.20276e+00 9.42440e-01
-1.20257e+00 9.42430e-01
-1.20237e+00 9.42420e-01
-1.20217e+00 9.42410e-01
-1.20198e+00 9.42400e-01
-1.20178e+00 9.42390e-01
-1.20159e+00 9.42380e-01
-1.20139e+00 9.42370e-01
-1.20120e+00 9.42360e-01
-1.20100e+00 9.42350e-01
-1.20081e+00 9.42340e-01
-1.20061e+00 9.42330e-01
-1.20041e+00 9.42320e-01
-1.20022e+00 9.42310e-01
-1.20002e+00 9.42300e-01
-1.19983e+00 9.42290e-01
-1.19963e+00 9.42280e-01
-1.19944e+00 9.42270e-01
-1.19924e+00 9.42260e-01
-1.19905e+00 9.42250e-01
-1.19885e+00 9.42240e-01
-1.19866e+00 9.42230e-01
-1.19846e+00 9.42220e-01
-1.19827e+00 9.42210e-01
-1.19807e+00 9.42200e-01
-1.19788e+00 9.42190e-01
-1.19768e+00 9.42180e-01
-1.19749e+00 9.42170e-01
-1.19729e+00 9.42160e-01
-1.19710e+00 9.42150e-01
-1.19690e+00 9.42140e-01
-1.19671e+00 9.42130e-01
-1.19651e+00 9.42120e-01
-1.19632e+00 9.42110e-01
-1.19612e+00 9.42100e-01
-1.19593e+00 9.42090e-01
-1.19574e+00 9.42080e-01
-1.19554e+00 9.42070e-01
-1.19535e+00 9.42060e-01
-1.19515e+00 9.42050e-01
-1.19496e+00 9.42040e-01
-1.19476e+00 9.42030e-01
-1.19457e+00 9.42020e-01
-1.19437e+00 9.42010e-01
-1.19418e+00 9.42000e-01
-1.19399e+00 9.41990e-01
-1.19379e+00 9.41980e-01
-1.19360e+00 9.41970e-01
-1.19340e+00 9.41960e-01
-1.19321e+00 9.41950e-01
-1.19302e+00 9.41940e-01
-1.19282e+00 9.41930e-01
-1.19263e+00 9.41920e-01
-1.19243e+00 9.41910e-01
-1.19224e+00 9.41900e-01
-1.19205e+00 9.41890e-01
-1.19185e+00 9.41880e-01
-1.19166e+00 9.41870e-01
-1.19146e+00 9.41860e-01
-1.19127e+00 9.41850e-01
-1.19108e+00 9.41840e-01
-1.19088e+00 9.41830e-01
-1.19069e+00 9.41820e-01
-1.19049e+00 9.41810e-01
-1.19030e+00 9.41800e-01
-1.19011e+00 9.41790e-01
-1.18991e+00 9.41780e-01
-1.18972e+00 9.41770e-01
-1.18953e+00 9.41760e-01
-1.18933e+00 9.41750e-01
-1.18914e+00 9.41740e-01
-1.18895e+00 9.41730e-01
-1.18875e+00 9.41720e-01
-1.18856e+00 9.41710e-01
-1.18837e+00 9.41700e-01
-1.18817e+00 9.41690e-01
-1.18798e+00 9.41680e-01
-1.18779e+00 9.41670e-01
-1.18759e+00 9.41660e-01
-1.18740e+00 9.41650e-01
-1.18721e+00 9.41640e-01
-1.18701e+00 9.41630e-01
-1.18682e+00 9.41620e-01
-1.18663e+00 9.41610e-01
-1.18644e+00 9.41600e-01
-1.18624e+00 9.41590e-01
-1.18605e+00 9.41580e-01
-1.18586e+00 9.41570e-01
-1.18566e+00 9.41560e-01
-1.18547e+00 9.41550e-01
-1.18528e+00 9.41540e-01
-1.18509e+00 9.41530e-01
-1.18489e+00 9.41520e-01
-1.18470e+00 9.41510e-01
-1.18451e+00 9.41500e-01
-1.18431e+00 9.41490e-01
-1.18412e+00 9.41480e-01
-1.18393e+00 9.41470e-01
-1.18374e+00 9.41460e-01
-1.18354e+00 9.41450e-01
-1.18335e+00 9.41440e-01
-1.18316e+00 9.41430e-01
-1.18297e+00 9.41420e-01
-1.18278e+00 9.41410e-01
-1.18258e+00 9.41400e-01
-1.18239e+00 9.41390e-01
-1.18220e+00 9.41380e-01
-1.18201e+00 9.41370e-01
-1.18181e+00 9.41360e-01
-1.18162e+00 9.41350e-01
-1.18143e+00 9.41340e-01
-1.18124e+00 9.41330e-01
-1.18105e+00 9.41320e-01
-1.18085e+00 9.41310e-01
-1.18066e+00 9.41300e-01
-1.18047e+00 9.41290e-01
-1.18028e+00 9.41280e-01
-1.18009e+00 9.41270e-01
-1.17989e+00 9.41260e-01
-1.17970e+00 9.41250e-01
-1.17951e+00 9.41240e-01
-1.17932e+00 9.41230e-01
-1.17913e+00 9.41220e-01
-1.17894e+00 9.41210e-01
-1.17874e+00 9.41200e-01
-1.17855e+00 9.41190e-01
-1.17836e+00 9.41180e-01
-1.17817e+00 9.41170e-01
-1.17798e+00 9.41160e-01
-1.17779e+00 9.41150e-01
-1.17759e+00 9.41140e-01
-1.17740e+00 9.41130e-01
-1.17721e+00 9.41120e-01
-1.17702e+00 9.41110e-01
-1.17683e+00 9.41100e-01
-1.17664e+00 9.41090e-01
-1.17645e+00 9.41080e-01
-1.17625e+00 9.41070e-01
-1.17606e+00 9.41060e-01
-1.17587e+00 9.41050e-01
-1.17568e+00 9.41040e-01
-1.17549e+00 9.41030e-01
-1.17530e+00 9.41020e-01
-1.17511e+00 9.41010e-01
-1.17492e+00 9.41000e-01
-1.17473e+00 9.40990e-01
-1.17454e+00 9.40980e-01
-1.17434e+00 9.40970e-01
-1.17415e+00 9.40960e-01
-1.17396e+00 9.40950e-01
-1.17377e+00 9.40940e-01
-1.17358e+00 9.40930e-01
-1.17339e+00 9.40920e-01
-1.17320e+00 9.40910e-01
-1.17301e+00 9.40900e-01
-1.17282e+00 9.40890e-01
-1.17263e+00 9.40880e-01
-1.17244e+00 9.40870e-01
-1.17225e+00 9.40860e-01
-1.17206e+00 9.40850e-01
-1.17187e+00 9.40840e-01
-1.17167e+00 9.40830e-01
-1.17148e+00 9.40820e-01
-1.17129e+00 9.40810e-01
-1.17110e+00 9.40800e-01
-1.17091e+00 9.40790e-01
-1.17072e+00 9.40780e-01
-1.17053e+00 9.40770e-01
-1.17034e+00 9.40760e-01
-1.17015e+00 9.40750e-01
-1.16996e+00 9.40740e-01
-1.16977e+00 9.40730e-01
-1.16958e+00 9.40720e-01
-1.16939e+00 9.40710e-01
-1.16920e+00 9.40700e-01
-1.16901e+00 9.40690e-01
-1.16882e+00 9.40680e-01
-1.16863e+00 9.40670e-01
-1.16844e+00 9.40660e-01
-1.16825e+00 9.40650e-01
-1.16806e+00 9.40640e-01
-1.16787e+00 9.40630e-01
-1.16768e+00 9.40620e-01
-1.16749e+00 9.40610e-01
-1.16730e+00 9.40600e-01
-1.16711e+00 9.40590e-01
-1.16692e+00 9.40580e-01
-1.16673e+00 9.40570e-01
-1.16654e+00 9.40560e-01
-1.16635e+00 9.40550e-01
-1.16617e+00 9.40540e-01
-1.16598e+00 9.40530e-01
-1.16579e+00 9.40520e-01
-1.16560e+00 9.40510e-01
-1.16541e+00 9.40500e-01
-1.16522e+00 9.40490e-01
-1.16503e+00 9.40480e-01
-1.16484e+00 9.40470e-01
-1.16465e+00 9.40460e-01
-1.16446e+00 9.40450e-01
-1.16427e+00 9.40440e-01
-1.16408e+00 9.40430e-01
-1.16389e+00 9.40420e-01
-1.16370e+00 9.40410e-01
-1.16352e+00 9.40400e-01
-1.16333e+00 9.40390e-01
-1.16314e+00 9.40380e-01
-1.16295e+00 9.40370e-01
-1.16276e+00 9.40360e-01
-1.16257e+00 9.40350e-01
-1.16238e+00 9.40340e-01
-1.16219e+00 9.40330e-01
-1.16200e+00 9.40320e-01
-1.16181e+00 9.40310e-01
-1.16163e+00 9.40300e-01
-1.16144e+00 9.40290e-01
-1.16125e+00 9.40280e-01
-1.16106e+00 9.40270e-01
-1.16087e+00 9.40260e-01
-1.16068e+00 9.40250e-01
-1.16049e+00 9.40240e-01
-1.16031e+00 9.40230e-01
-1.16012e+00 9.40220e-01
-1.15993e+00 9.40210e-01
-1.15974e+00 9.40200e-01
-1.15955e+00 9.40190e-01
-1.15936e+00 9.40180e-01
-1.15917e+00 9.40170e-01
-1.15899e+00 9.40160e-01
-1.15880e+00 9.40150e-01
-1.15861e+00 9.40140e-01
-1.15842e+00 9.40130e-01
-1.15823e+00 9.40120e-01
-1.15805e+00 9.40110e-01
-1.15786e+00 9.40100e-01
-1.15767e+00 9.40090e-01
-1.15748e+00 9.40080e-01
-1.15729e+00 9.40070e-01
-1.15710e+00 9.40060e-01
-1.15692e+00 9.40050e-01
-1.15673e+00 9.40040e-01
-1.15654e+00 9.40030e-01
-1.15635e+00 9.40020e-01
-1.15617e+00 9.40010e-01
-1.15598e+00 9.40000e-01
-1.15579e+00 9.39990e-01
-1.15560e+00 9.39980e-01
-1.15541e+00 9.39970e-01
-1.15523e+00 9.39960e-01
-1.15504e+00 9.39950e-01
-1.15485e+00 9.39940e-01
-1.15466e+00 9.39930e-01
-1.15448e+00 9.39920e-01
-1.15429e+00 9.39910e-01
-1.15410e+00 9.39900e-01
-1.15391e+00 9.39890e-01
-1.15373e+00 9.39880e-01
-1.15354e+00 9.39870e-01
-1.15335e+00 9.39860e-01
-1.15316e+00 9.39850e-01
-1.15298e+00 9.39840e-01
-1.15279e+00 9.39830e-01
-1.15260e+00 9.39820e-01
-1.15241e+00 9.39810e-01
-1.15223e+00 9.39800e-01
-1.15204e+00 9.39790e-01
-1.15185e+00 9.39780e-01
-1.15167e+00 9.39770e-01
-1.15148e+00 9.39760e-01
-1.15129e+00 9.39750e-01
-1.15110e+00 9.39740e-01
-1.15092e+00 9.39730e-01
-1.15073e+00 9.39720e-01
-1.15054e+00 9.39710e-01
-1.15036e+00 9.39700e-01
-1.15017e+00 9.39690e-01
-1.14998e+00 9.39680e-01
-1.14980e+00 9.39670e-01
-1.14961e+00 9.39660e-01
-1.14942e+00 9.39650e-01
-1.14924e+00 9.39640e-01
-1.14905e+00 9.39630e-01
-1.14886e+00 9.39620e-01
-1.14868e+00 9.39610e-01
-1.14849e+00 9.39600e-01
-1.14830e+00 9.39590e-01
-1.14812e+00 9.39580e-01
-1.14793e+00 9.39570e-01
-1.14774e+00 9.39560e-01
-1.14756e+00 9.39550e-01
-1.14737e+00 9.39540e-01
-1.14718e+00 9.39530e-01
-1.14700e+00 9.39520e-01
-1.14681e+00 9.39510e-01
-1.14663e+00 9.39500e-01
-1.14644e+00 9.39490e-01
-1.14625e+00 9.39480e-01
-1.14607e+00 9.39470e-01
-1.14588e+00 9.39460e-01
-1.14569e+00 9.39450e-01
-1.14551e+00 9.39440e-01
-1.14532e+00 9.39430e-01
-1.14514e+00 9.39420e-01
-1.14495e+00 9.39410e-01
-1.14476e+00 9.39400e-01
-1.14458e+00 9.39390e-01
-1.14439e+00 9.39380e-01
-1.14421e+00 9.39370e-01
-1.14402e+00 9.39360e-01
-1.14384e+00 9.39350e-01
-1.14365e+00 9.39340e-01
-1.14346e+00 9.39330e-01
-1.14328e+00 9.39320e-01
-1.14309e+00 9.39310e-01
-1.14291e+00 9.39300e-01
-1.14272e+00 9.39290e-01
-1.14254e+00 9.39280e-01
-1.14235e+00 9.39270e-01
-1.14216e+00 9.39260e-01
-1.14198e+00 9.39250e-01
-1.14179e+00 9.39240e-01
-1.14161e+00 9.39230e-01
-1.14142e+00 9.39220e-01
-1.14124e+00 9.39210e-01
-1.14105e+00 9.39200e-01
-1.14087e+00 9.39190e-01
-1.14068e+00 9.39180e-01
-1.14050e+00 9.39170e-01
-1.14031e+00 9.39160e-01
-1.14013e+00 9.39150e-01
-1.13994e+00 9.39140e-01
-1.13976e+00 9.39130e-01
-1.13957e+00 9.39120e-01
-1.13938e+00 9.39110e-01
-1.13920e+00 9.39100e-01
-1.13901e+00 9.39090e-01
-1.13883e+00 9.39080e-01
-1.13864e+00 9.39070e-01
-1.13846e+00 9.39060e-01
-1.13828e+00 9.39050e-01
-1.13809e+00 9.39040e-01
-1.13791e+00 9.39030e-01
-1.13772e+00 9.39020e-01
-1.13754e+00 9.39010e-01
-1.13735e+00 9.39000e-01
-1.13717e+00 9.38990e-01
-1.13698e+00 9.38980e-01
-1.13680e+00 9.38970e-01
-1.13661e+00 9.38960e-01
-1.13643e+00 9.38950e-01
-1.13624e+00 9.38940e-01
-1.13606e+00 9.38930e-01
-1.13587e+00 9.38920e-01
-1.13569e+00 9.38910e-01
-1.13551e+00 9.38900e-01
-1.13532e+00 9.38890e-01
-1.13514e+00 9.38880e-01
-1.13495e+00 9.38870e-01
-1.13477e+00 9.38860e-01
-1.13458e+00 9.38850e-01
-1.13440e+00 9.38840e-01
-1.13421e+00 9.38830e-01
-1.13403e+00 9.38820e-01
-1.13385e+00 9.38810e-01
-1.13366e+00 9.38800e-01
-1.13348e+00 9.38790e-01
-1.13329e+00 9.38780e-01
-1.13311e+00 9.38770e-01
-1.13293e+00 9.38760e-01
-1.13274e+00 9.38750e-01
-1.13256e+00 9.38740e-01
-1.13237e+00 9.38730e-01
-1.13219e+00 9.38720e-01
-1.13201e+00 9.38710e-01
-1.13182e+00 9.38700e-01
-1.13164e+00 9.38690e-01
-1.13146e+00 9.38680e-01
-1.13127e+00 9.38670e-01
-1.13109e+00 9.38660e-01
-1.13090e+00 9.38650e-01
-1.13072e+00 9.38640e-01
-1.13054e+00 9.38630e-01
-1.13035e+00 9.38620e-01
-1.13017e+00 9.38610e-01
-1.12999e+00 9.38600e-01
-1.12980e+00 9.38590e-01
-1.12962e+00 9.38580e-01
-1.12944e+00 9.38570e-01
-1.12925e+00 9.38560e-01
-1.12907e+00 9.38550e-01
-1.12889e+00 9.38540e-01
-1.12870e+00 9.38530e-01
-1.12852e+00 9.38520e-01
-1.12834e+00 9.38510e-01
-1.12815e+00 9.38500e-01
-1.12797e+00 9.38490e-01
-1.12779e+00 9.38480e-01
-1.12760e+00 9.38470e-01
-1.12742e+00 9.38460e-01
-1.12724e+00 9.38450e-01
-1.12705e+00 9.38440e-01
-1.12687e+00 9.38430e-01
-1.12669e+00 9.38420e-01
-1.12650e+00 9.38410e-01
-1.12632e+00 9.38400e-01
-1.12614e+00 9.38390e-01
-1.12596e+00 9.38380e-01
-1.12577e+00 9.38370e-01
-1.12559e+00 9.38360e-01
-1.12541e+00 9.38350e-01
-1.12522e+00 9.38340e-01
-1.12504e+00 9.38330e-01
-1.12486e+00 9.38320e-01
-1.12468e+00 9.38310e-01
-1.12449e+00 9.38300e-01
-1.12431e+00 9.38290e-01
-1.12413e+00 9.38280e-01
-1.12395e+00 9.38270e-01
-1.12376e+00 9.38260e-01
-1.12358e+00 9.38250e-01
-1.12340e+00 9.38240e-01
-1.12322e+00 9.38230e-01
-1.12303e+00 9.38220e-01
-1.12285e+00 9.38210e-01
-1.12267e+00 9.38200e-01
-1.12249e+00 9.38190e-01
-1.12230e+00 9.38180e-01
-1.12212e+00 9.38170e-01
-1.12194e+00 9.38160e-01
-1.12176e+00 9.38150e-01
-1.12157e+00 9.38140e-01
-1.12139e+00 9.38130e-01
-1.12121e+00 9.38120e-01
-1.12103e+00 9.38110e-01
-1.12085e+00 9.38100e-01
-1.12066e+00 9.38090e-01
-1.12048e+00 9.38080e-01
-1.12030e+00 9.38070e-01
-1.12012e+00 9.38060e-01
-1.11994e+00 9.38050e-01
-1.11975e+00 9.38040e-01
-1.11957e+00 9.38030e-01
-1.11939e+00 9.38020e-01
-1.11921e+00 9.38010e-01
-1.11903e+00 9.38000e-01
-1.11885e+00 9.37990e-01
-1.11866e+00 9.37980e-01
-1.11848e+00 9.37970e-01
-1.11830e+00 9.37960e-01
-1.11812e+00 9.37950e-01
-1.11794e+00 9.37940e-01
-1.11776e+00 9.37930e-01
-1.11757e+00 9.37920e-01
-1.11739e+00 9.37910e-01
-1.11721e+00 9.37900e-01
-1.11703e+00 9.37890e-01
-1.11685e+00 9.37880e-01
-1.11667e+00 9.37870e-01
-1.11649e+00 9.37860e-01
-1.11630e+00 9.37850e-01
-1.11612e+00 9.37840e-01
-1.11594e+00 9.37830e-01
-1.11576e+00 9.37820e-01
-1.11558e+00 9.37810e-01
-1.11540e+00 9.37800e-01
-1.11522e+00 9.37790e-01
-1.11504e+00 9.37780e-01
-1.11485e+00 9.37770e-01
-1.11467e+00 9.37760e-01
-1.11449e+00 9.37750e-01
-1.11431e+00 9.37740e-01
-1.11413e+00 9.37730e-01
-1.11395e+00 9.37720e-01
-1.11377e+00 9.37710e-01
-1.11359e+00 9.37700e-01
-1.11341e+00 9.37690e-01
-1.11323e+00 9.37680e-01
-1.11305e+00 9.37670e-01
-1.11286e+00 9.37660e-01
-1.11268e+00 9.37650e-01
-1.11250e+00 9.37640e-01
-1.11232e+00 9.37630e-01
-1.11214e+00 9.37620e-01
-1.11196e+00 9.37610e-01
-1.11178e+00 9.37600e-01
-1.11160e+00 9.37590e-01
-1.11142e+00 9.37580e-01
-1.11124e+00 9.37570e-01
-1.11106e+00 9.37560e-01
-1.11088e+00 9.37550e-01
-1.11070e+00 9.37540e-01
-1.11052e+00 9.37530e-01
-1.11034e+00 9.37520e-01
-1.11016e+00 9.37510e-01
-1.10998e+00 9.37500e-01
-1.10980e+00 9.37490e-01
-1.10962e+00 9.37480e-01
-1.10944e+00 9.37470e-01
-1.10926e+00 9.37460e-01
-1.10908e+00 9.37450e-01
-1.10890e+00 9.37440e-01
-1.10871e+00 9.37430e-01
-1.10853e+00 9.37420e-01
-1.10835e+00 9.37410e-01
-1.10817e+00 9.37400e-01
-1.10799e+00 9.37390e-01
-1.10781e+00 9.37380e-01
-1.10763e+00 9.37370e-01
-1.10745e+00 9.37360e-01
-1.10728e+00 9.37350e-01
-1.10710e+00 9.37340e-01
-1.10692e+00 9.37330e-01
-1.10674e+00 9.37320e-01
-1.10656e+00 9.37310e-01
-1.10638e+00 9.37300e-01
-1.10620e+00 9.37290e-01
-1.10602e+00 9.37280e-01
-1.10584e+00 9.37270e-01
-1.10566e+00 9.37260e-01
-1.10548e+00 9.37250e-01
-1.10530e+00 9.37240e-01
-1.10512e+00 9.37230e-01
-1.10494e+00 9.37220e-01
-1.10476e+00 9.37210e-01
-1.10458e+00 9.37200e-01
-1.10440e+00 9.37190e-01
-1.10422e+00 9.37180e-01
-1.10404e+00 9.37170e-01
-1.10386e+00 9.37160e-01
-1.10368e+00 9.37150e-01
-1.10350e+00 9.37140e-01
-1.10332e+00 9.37130e-01
-1.10315e+00 9.37120e-01
-1.10297e+00 9.37110e-01
-1.10279e+00 9.37100e-01
-1.10261e+00 9.37090e-01
-1.10243e+00 9.37080e-01
-1.10225e+00 9.37070e-01
-1.10207e+00 9.37060e-01
-1.10189e+00 9.37050e-01
-1.10171e+00 9.37040e-01
-1.10153e+00 9.37030e-01
-1.10135e+00 9.37020e-01
-1.10118e+00 9.37010e-01
-1.10100e+00 9.37000e-01
-1.10082e+00 9.36990e-01
-1.10064e+00 9.36980e-01
-1.10046e+00 9.36970e-01
-1.10028e+00 9.36960e-01
-1.10010e+00 9.36950e-01
-1.09992e+00 9.36940e-01
-1.09975e+00 9.36930e-01
-1.09957e+00 9.36920e-01
-1.09939e+00 9.36910e-01
-1.09921e+00 9.36900e-01
-1.09903e+00 9.36890e-01
-1.09885e+00 9.36880e-01
-1.09867e+00 9.36870e-01
-1.09850e+00 9.36860e-01
-1.09832e+00 9.36850e-01
-1.09814e+00 9.36840e-01
-1.09796e+00 9.36830e-01
-1.09778e+00 9.36820e-01
-1.09760e+00 9.36810e-01
-1.09743e+00 9.36800e-01
-1.09725e+00 9.36790e-01
-1.09707e+00 9.36780e-01
-1.09689e+00 9.36770e-01
-1.09671e+00 9.36760e-01
-1.09653e+00 9.36750e-01
-1.09636e+00 9.36740e-01
-1.09618e+00 9.36730e-01
-1.09600e+00 9.36720e-01
-1.09582e+00 9.36710e-01
-1.09564e+00 9.36700e-01
-1.09547e+00 9.36690e-01
-1.09529e+00 9.36680e-01
-1.09511e+00 9.36670e-01
-1.09493e+00 9.36660e-01
-1.09475e+00 9.36650e-01
-1.09458e+00 9.36640e-01
-1.09440e+00 9.36630e-01
-1.09422e+00 9.36620e-01
-1.09404e+00 9.36610e-01
-1.09387e+00 9.36600e-01
-1.09369e+00 9.36590e-01
-1.09351e+00 9.36580e-01
-1.09333e+00 9.36570e-01
-1.09315e+00 9.36560e-01
-1.09298e+00 9.36550e-01
-1.09280e+00 9.36540e-01
-1.09262e+00 9.36530e-01
-1.09244e+00 9.36520e-01
-1.09227e+00 9.36510e-01
-1.09209e+00 9.36500e-01
-1.09191e+00 9.36490e-01
-1.09173e+00 9.36480e-01
-1.09156e+00 9.36470e-01
-1.09138e+00 9.36460e-01
-1.09120e+00 9.36450e-01
-1.09102e+00 9.36440e-01
-1.09085e+00 9.36430e-01
-1.09067e+00 9.36420e-01
-1.09049e+00 9.36410e-01
-1.09032e+00 9.36400e-01
-1.09014e+00 9.36390e-01
-1.08996e+00 9.36380e-01
-1.08978e+00 9.36370e-01
-1.08961e+00 9.36360e-01
-1.08943e+00 9.36350e-01
-1.08925e+00 9.36340e-01
-1.08908e+00 9.36330e-01
-1.08890e+00 9.36320e-01
-1.08872e+00 9.36310e-01
-1.08855e+00 9.36300e-01
-1.08837e+00 9.36290e-01
-1.08819e+00 9.36280e-01
-1.08801e+00 9.36270e-01
-1.08784e+00 9.36260e-01
-1.08766e+00 9.36250e-01
-1.08748e+00 9.36240e-01
-1.08731e+00 9.36230e-01
-1.08713e+00 9.36220e-01
-1.08695e+00 9.36210e-01
-1.08678e+00 9.36200e-01
-1.08660e+00 9.36190e-01
-1.08642e+00 9.36180e-01
-1.08625e+00 9.36170e-01
-1.08607e+00 9.36160e-01
-1.08589e+00 9.36150e-01
-1.08572e+00 9.36140e-01
-1.08554e+00 9.36130e-01
-1.08537e+00 9.36120e-01
-1.08519e+00 9.36110e-01
-1.08501e+00 9.36100e-01
-1.08484e+00 9.36090e-01
-1.08466e+00 9.36080e-01
-1.08448e+00 9.36070e-01
-1.08431e+00 9.36060e-01
-1.08413e+00 9.36050e-01
-1.08396e+00 9.36040e-01
-1.08378e+00 9.36030e-01
-1.08360e+00 9.36020e-01
-1.08343e+00 9.36010e-01
-1.08325e+00 9.36000e-01
-1.08307e+00 9.35990e-01
-1.08290e+00 9.35980e-01
-1.08272e+00 9.35970e-01
-1.08255e+00 9.35960e-01
-1.08237e+00 9.35950e-01
-1.08219e+00 9.35940e-01
-1.08202e+00 9.35930e-01
-1.08184e+00 9.35920e-01
-1.08167e+00 9.35910e-01
-1.08149e+00 9.35900e-01
-1.08132e+00 9.35890e-01
-1.08114e+00 9.35880e-01
-1.08096e+00 9.35870e-01
-1.08079e+00 9.35860e-01
-1.08061e+00 9.35850e-01
-1.08044e+00 9.35840e-01
-1.08026e+00 9.35830e-01
-1.08009e+00 9.35820e-01
-1.07991e+00 9.35810e-01
-1.07973e+00 9.35800e-01
-1.07956e+00 9.35790e-01
-1.07938e+00 9.35780e-01
-1.07921e+00 9.35770e-01
-1.07903e+00 9.35760e-01
-1.07886e+00 9.35750e-01
-1.07868e+00 9.35740e-01
-1.07851e+00 9.35730e-01
-1.07833e+00 9.35720e-01
-1.07816e+00 9.35710e-01
-1.07798e+00 9.35700e-01
-1.07781e+00 9.35690e-01
-1.07763e+00 9.35680e-01
-1.07746e+00 9.35670e-01
-1.07728e+00 9.35660e-01
-1.07710e+00 9.35650e-01
-1.07693e+00 9.35640e-01
-1.07675e+00 9.35630e-01
-1.07658e+00 9.35620e-01
-1.07640e+00 9.35610e-01
-1.07623e+00 9.35600e-01
-1.07605e+00 9.35590e-01
-1.07588e+00 9.35580e-01
-1.07570e+00 9.35570e-01
-1.07553e+00 9.35560e-01
-1.07536e+00 9.35550e-01
-1.07518e+00 9.35540e-01
-1.07501e+00 9.35530e-01
-1.07483e+00 9.35520e-01
-1.07466e+00 9.35510e-01
-1.07448e+00 9.35500e-01
-1.07431e+00 9.35490e-01
-1.07413e+00 9.35480e-01
-1.07396e+00 9.35470e-01
-1.07378e+00 9.35460e-01
-1.07361e+00 9.35450e-01
-1.07343e+00 9.35440e-01
-1.07326e+00 9.35430e-01
-1.07308e+00 9.35420e-01
-1.07291e+00 9.35410e-01
-1.07274e+00 9.35400e-01
-1.07256e+00 9.35390e-01
-1.07239e+00 9.35380e-01
-1.07221e+00 9.35370e-01
-1.07204e+00 9.35360e-01
-1.07186e+00 9.35350e-01
-1.07169e+00 9.35340e-01
-1.07152e+00 9.35330e-01
-1.07134e+00 9.35320e-01
-1.07117e+00 9.35310e-01
-1.07099e+00 9.35300e-01
-1.07082e+00 9.35290e-01
-1.07064e+00 9.35280e-01
-1.07047e+00 9.35270e-01
-1.07030e+00 9.35260e-01
-1.07012e+00 9.35250e-01
-1.06995e+00 9.35240e-01
-1.06977e+00 9.35230e-01
-1.06960e+00 9.35220e-01
-1.06943e+00 9.35210e-01
-1.06925e+00 9.35200e-01
-1.06908e+00 9.35190e-01
-1.06890e+00 9.35180e-01
-1.06873e+00 9.35170e-01
-1.06856e+00 9.35160e-01
-1.06838e+00 9.35150e-01
-1.06821e+00 9.35140e-01
-1.06804e+00 9.35130e-01
-1.06786e+00 9.35120e-01
-1.06769e+00 9.35110e-01
-1.06751e+00 9.35100e-01
-1.06734e+00 9.35090e-01
-1.06717e+00 9.35080e-01
-1.06699e+00 9.35070e-01
-1.06682e+00 9.35060e-01
-1.06665e+00 9.35050e-01
-1.06647e+00 9.35040e-01
-1.06630e+00 9.35030e-01
-1.06613e+00 9.35020e-01
-1.06595e+00 9.35010e-01
-1.06578e+00 9.35000e-01
-1.06561e+00 9.34990e-01
-1.06543e+00 9.34980e-01
-1.06526e+00 9.34970e-01
-1.06509e+00 9.34960e-01
-1.06491e+00 9.34950e-01
-1.06474e+00 9.34940e-01
-1.06457e+00 9.34930e-01
-1.06439e+00 9.34920e-01
-1.06422e+00 9.34910e-01
-1.06405e+00 9.34900e-01
-1.06387e+00 9.34890e-01
-1.06370e+00 9.34880e-01
-1.06353e+00 9.34870e-01
-1.06336e+00 9.34860e-01
-1.06318e+00 9.34850e-01
-1.06301e+00 9.34840e-01
-1.06284e+00 9.34830e-01
-1.06266e+00 9.34820e-01
-1.06249e+00 9.34810e-01
-1.06232e+00 9.34800e-01
-1.06214e+00 9.34790e-01
-1.06197e+00 9.34780e-01
-1.06180e+00 9.34770e-01
-1.06163e+00 9.34760e-01
-1.06145e+00 9.34750e-01
-1.06128e+00 9.34740e-01
-1.06111e+00 9.34730e-01
-1.06094e+00 9.34720e-01
-1.06076e+00 9.34710e-01
-1.06059e+00 9.34700e-01
-1.06042e+00 9.34690e-01
-1.06025e+00 9.34680e-01
-1.06007e+00 9.34670e-01
-1.05990e+00 9.34660e-01
-1.05973e+00 9.34650e-01
-1.05956e+00 9.34640e-01
-1.05938e+00 9.34630e-01
-1.05921e+00 9.34620e-01
-1.05904e+00 9.34610e-01
-1.05887e+00 9.34600e-01
-1.05869e+00 9.34590e-01
-1.05852e+00 9.34580e-01
-1.05835e+00 9.34570e-01
-1.05818e+00 9.34560e-01
-1.05801e+00 9.34550e-01
-1.05783e+00 9.34540e-01
-1.05766e+00 9.34530e-01
-1.05749e+00 9.34520e-01
-1.05732e+00 9.34510e-01
-1.05714e+00 9.34500e-01
-1.05697e+00 9.34490e-01
-1.05680e+00 9.34480e-01
-1.05663e+00 9.34470e-01
-1.05646e+00 9.34460e-01
-1.05628e+00 9.34450e-01
-1.05611e+00 9.34440e-01
-1.05594e+00 9.34430e-01
-1.05577e+00 9.34420e-01
-1.05560e+00 9.34410e-01
-1.05543e+00 9.34400e-01
-1.05525e+00 9.34390e-01
-1.05508e+00 9.34380e-01
-1.05491e+00 9.34370e-01
-1.05474e+00 9.34360e-01
-1.05457e+00 9.34350e-01
-1.05440e+00 9.34340e-01
-1.05422e+00 9.34330e-01
-1.05405e+00 9.34320e-01
-1.05388e+00 9.34310e-01
-1.05371e+00 9.34300e-01
-1.05354e+00 9.34290e-01
-1.05337e+00 9.34280e-01
-1.05319e+00 9.34270e-01
-1.05302e+00 9.34260e-01
-1.05285e+00 9.34250e-01
-1.05268e+00 9.34240e-01
-1.05251e+00 9.34230e-01
-1.05234e+00 9.34220e-01
-1.05217e+00 9.34210e-01
-1.05200e+00 9.34200e-01
-1.05182e+00 9.34190e-01
-1.05165e+00 9.34180e-01
-1.05148e+00 9.34170e-01
-1.05131e+00 9.34160e-01
-1.05114e+00 9.34150e-01
-1.05097e+00 9.34140e-01
-1.05080e+00 9.34130e-01
-1.05063e+00 9.34120e-01
-1.05045e+00 9.34110e-01
-1.05028e+00 9.34100e-01
-1.05011e+00 9.34090e-01
-1.04994e+00 9.34080e-01
-1.04977e+00 9.34070e-01
-1.04960e+00 9.34060e-01
-1.04943e+00 9.34050e-01
-1.04926e+00 9.34040e-01
-1.04909e+00 9.34030e-01
-1.04892e+00 9.34020e-01
-1.04875e+00 9.34010e-01
-1.04858e+00 9.34000e-01
-1.04840e+00 9.33990e-01
-1.04823e+00 9.33980e-01
-1.04806e+00 9.33970e-01
-1.04789e+00 9.33960e-01
-1.04772e+00 9.33950e-01
-1.04755e+00 9.33940e-01
-1.04738e+00 9.33930e-01
-1.04721e+00 9.33920e-01
-1.04704e+00 9.33910e-01
-1.04687e+00 9.33900e-01
-1.04670e+00 9.33890e-01
-1.04653e+00 9.33880e-01
-1.04636e+00 9.33870e-01
-1.04619e+00 9.33860e-01
-1.04602e+00 9.33850e-01
-1.04585e+00 9.33840e-01
-1.04568e+00 9.33830e-01
-1.04551e+00 9.33820e-01
-1.04534e+00 9.33810e-01
-1.04517e+00 9.33800e-01
-1.04500e+00 9.33790e-01
-1.04483e+00 9.33780e-01
-1.04465e+00 9.33770e-01
-1.04448e+00 9.33760e-01
-1.04431e+00 9.33750e-01
-1.04414e+00 9.33740e-01
-1.04397e+00 9.33730e-01
-1.04380e+00 9.33720e-01
-1.04363e+00 9.33710e-01
-1.04346e+00 9.33700e-01
-1.04329e+00 9.33690e-01
-1.04312e+00 9.33680e-01
-1.04295e+00 9.33670e-01
-1.04278e+00 9.33660e-01
-1.04262e+00 9.33650e-01
-1.04245e+00 9.33640e-01
-1.04228e+00 9.33630e-01
-1.04211e+00 9.33620e-01
-1.04194e+00 9.33610e-01
-1.04177e+00 9.33600e-01
-1.04160e+00 9.33590e-01
-1.04143e+00 9.33580e-01
-1.04126e+00 9.33570e-01
-1.04109e+00 9.33560e-01
-1.04092e+00 9.33550e-01
-1.04075e+00 9.33540e-01
-1.04058e+00 9.33530e-01
-1.04041e+00 9.33520e-01
-1.04024e+00 9.33510e-01
-1.04007e+00 9.33500e-01
-1.03990e+00 9.33490e-01
-1.03973e+00 9.33480e-01
-1.03956e+00 9.33470e-01
-1.03939e+00 9.33460e-01
-1.03922e+00 9.33450e-01
-1.03905e+00 9.33440e-01
-1.03888e+00 9.33430e-01
-1.03872e+00 9.33420e-01
-1.03855e+00 9.33410e-01
-1.03838e+00 9.33400e-01
-1.03821e+00 9.33390e-01
-1.03804e+00 9.33380e-01
-1.03787e+00 9.33370e-01
-1.03770e+00 9.33360e-01
-1.03753e+00 9.33350e-01
-1.03736e+00 9.33340e-01
-1.03719e+00 9.33330e-01
-1.03702e+00 9.33320e-01
-1.03686e+00 9.33310e-01
-1.03669e+00 9.33300e-01
-1.03652e+00 9.33290e-01
-1.03635e+00 9.33280e-01
-1.03618e+00 9.33270e-01
-1.03601e+00 9.33260e-01
-1.03584e+00 9.33250e-01
-1.03567e+00 9.33240e-01
-1.03550e+00 9.33230e-01
-1.03534e+00 9.33220e-01
-1.03517e+00 9.33210e-01
-1.03500e+00 9.33200e-01
-1.03483e+00 9.33190e-01
-1.03466e+00 9.33180e-01
-1.03449e+00 9.33170e-01
-1.03432e+00 9.33160e-01
-1.03415e+00 9.33150e-01
-1.03399e+00 9.33140e-01
-1.03382e+00 9.33130e-01
-1.03365e+00 9.33120e-01
-1.03348e+00 9.33110e-01
-1.03331e+00 9.33100e-01
-1.03314e+00 9.33090e-01
-1.03298e+00 9.33080e-01
-1.03281e+00 9.33070e-01
-1.03264e+00 9.33060e-01
-1.03247e+00 9.33050e-01
-1.03230e+00 9.33040e-01
-1.03213e+00 9.33030e-01
-1.03197e+00 9.33020e-01
-1.03180e+00 9.33010e-01
-1.03163e+00 9.33000e-01
-1.03146e+00 9.32990e-01
-1.03129e+00 9.32980e-01
-1.03112e+00 9.32970e-01
-1.03096e+00 9.32960e-01
-1.03079e+00 9.32950e-01
-1.03062e+00 9.32940e-01
-1.03045e+00 9.32930e-01
-1.03028e+00 9.32920e-01
-1.03012e+00 9.32910e-01
-1.02995e+00 9.32900e-01
-1.02978e+00 9.32890e-01
-1.02961e+00 9.32880e-01
-1.02944e+00 9.32870e-01
-1.02928e+00 9.32860e-01
-1.02911e+00 9.32850e-01
-1.02894e+00 9.32840e-01
-1.02877e+00 9.32830e-01
-1.02861e+00 9.32820e-01
-1.02844e+00 9.32810e-01
-1.02827e+00 9.32800e-01
-1.02810e+00 9.32790e-01
-1.02794e+00 9.32780e-01
-1.02777e+00 9.32770e-01
-1.02760e+00 9.32760e-01
-1.02743e+00 9.32750e-01
-1.02726e+00 9.32740e-01
-1.02710e+00 9.32730e-01
-1.02693e+00 9.32720e-01
-1.02676e+00 9.32710e-01
-1.02659e+00 9.32700e-01
-1.02643e+00 9.32690e-01
-1.02626e+00 9.32680e-01
-1.02609e+00 9.32670e-01
-1.02593e+00 9.32660e-01
-1.02576e+00 9.32650e-01
-1.02559e+00 9.32640e-01
-1.02542e+00 9.32630e-01
-1.02526e+00 9.32620e-01
-1.02509e+00 9.32610e-01
-1.02492e+00 9.32600e-01
-1.02475e+00 9.32590e-01
-1.02459e+00 9.32580e-01
-1.02442e+00 9.32570e-01
-1.02425e+00 9.32560e-01
-1.02409e+00 9.32550e-01
-1.02392e+00 9.32540e-01
-1.02375e+00 9.32530e-01
-1.02358e+00 9.32520e-01
-1.02342e+00 9.32510e-01
-1.02325e+00 9.32500e-01
-1.02308e+00 9.32490e-01
-1.02292e+00 9.32480e-01
-1.02275e+00 9.32470e-01
-1.02258e+00 9.32460e-01
-1.02242e+00 9.32450e-01
-1.02225e+00 9.32440e-01
-1.02208e+00 9.32430e-01
-1.02192e+00 9.32420e-01
-1.02175e+00 9.32410e-01
-1.02158e+00 9.32400e-01
-1.02142e+00 9.32390e-01
-1.02125e+00 9.32380e-01
-1.02108e+00 9.32370e-01
-1.02092e+00 9.32360e-01
-1.02075e+00 9.32350e-01
-1.02058e+00 9.32340e-01
-1.02042e+00 9.32330e-01
-1.02025e+00 9.32320e-01
-1.02008e+00 9.32310e-01
-1.01992e+00 9.32300e-01
-1.01975e+00 9.32290e-01
-1.01958e+00 9.32280e-01
-1.01942e+00 9.32270e-01
-1.01925e+00 9.32260e-01
-1.01909e+00 9.32250e-01
-1.01892e+00 9.32240e-01
-1.01875e+00 9.32230e-01
-1.01859e+00 9.32220e-01
-1.01842e+00 9.32210e-01
-1.01825e+00 9.32200e-01
-1.01809e+00 9.32190e-01
-1.01792e+00 9.32180e-01
-1.01776e+00 9.32170e-01
-1.01759e+00 9.32160e-01
-1.01742e+00 9.32150e-01
-1.01726e+00 9.32140e-01
-1.01709e+00 9.32130e-01
-1.01692e+00 9.32120e-01
-1.01676e+00 9.32110e-01
-1.01659e+00 9.32100e-01
-1.01643e+00 9.32090e-01
-1.01626e+00 9.32080e-01
-1.01610e+00 9.32070e-01
-1.01593e+00 9.32060e-01
-1.01576e+00 9.32050e-01
-1.01560e+00 9.32040e-01
-1.01543e+00 9.32030e-01
-1.01527e+00 9.32020e-01
-1.01510e+00 9.32010e-01
-1.01493e+00 9.32000e-01
-1.01477e+00 9.31990e-01
-1.01460e+00 9.31980e-01
-1.01444e+00 9.31970e-01
-1.01427e+00 9.31960e-01
-1.01411e+00 9.31950e-01
-1.01394e+00 9.31940e-01
-1.01378e+00 9.31930e-01
-1.01361e+00 9.31920e-01
-1.01344e+00 9.31910e-01
-1.01328e+00 9.31900e-01
-1.01311e+00 9.31890e-01
-1.01295e+00 9.31880e-01
-1.01278e+00 9.31870e-01
-1.01262e+00 9.31860e-01
-1.01245e+00 9.31850e-01
-1.01229e+00 9.31840e-01
-1.01212e+00 9.31830e-01
-1.01196e+00 9.31820e-01
-1.01179e+00 9.31810e-01
-1.01163e+00 9.31800e-01
-1.01146e+00 9.31790e-01
-1.01129e+00 9.31780e-01
-1.01113e+00 9.31770e-01
-1.01096e+00 9.31760e-01
-1.01080e+00 9.31750e-01
-1.01063e+00 9.31740e-01
-1.01047e+00 9.31730e-01
-1.01030e+00 9.31720e-01
-1.01014e+00 9.31710e-01
-1.00997e+00 9.31700e-01
-1.00981e+00 9.31690e-01
-1.00964e+00 9.31680e-01
-1.00948e+00 9.31670e-01
-1.00931e+00 9.31660e-01
-1.00915e+00 9.31650e-01
-1.00898e+00 9.31640e-01
-1.00882e+00 9.31630e-01
-1.00865e+00 9.31620e-01
-1.00849e+00 9.31610e-01
-1.00833e+00 9.31600e-01
-1.00816e+00 9.31590e-01
-1.00800e+00 9.31580e-01
-1.00783e+00 9.31570e-01
-1.00767e+00 9.31560e-01
-1.00750e+00 9.31550e-01
-1.00734e+00 9.31540e-01
-1.00717e+00 9.31530e-01
-1.00701e+00 9.31520e-01
-1.00684e+00 9.31510e-01
-1.00668e+00 9.31500e-01
-1.00651e+00 9.31490e-01
-1.00635e+00 9.31480e-01
-1.00619e+00 9.31470e-01
-1.00602e+00 9.31460e-01
-1.00586e+00 9.31450e-01
-1.00569e+00 9.31440e-01
-1.00553e+00 9.31430e-01
-1.00536e+00 9.31420e-01
-1.00520e+00 9.31410e-01
-1.00504e+00 9.31400e-01
-1.00487e+00 9.31390e-01
-1.00471e+00 9.31380e-01
-1.00454e+00 9.31370e-01
-1.00438e+00 9.31360e-01
-1.00421e+00 9.31350e-01
-1.00405e+00 9.31340e-01
-1.00389e+00 9.31330e-01
-1.00372e+00 9.31320e-01
-1.00356e+00 9.31310e-01
-1.00339e+00 9.31300e-01
-1.00323e+00 9.31290e-01
-1.00307e+00 9.31280e-01
-1.00290e+00 9.31270e-01
-1.00274e+00 9.31260e-01
-1.00257e+00 9.31250e-01
-1.00241e+00 9.31240e-01
-1.00225e+00 9.31230e-01
-1.00208e+00 9.31220e-01
-1.00192e+00 9.31210e-01
-1.00175e+00 9.31200e-01
-1.00159e+00 9.31190e-01
-1.00143e+00 9.31180e-01
-1.00126e+00 9.31170e-01
-1.00110e+00 9.31160e-01
-1.00094e+00 9.31150e-01
-1.00077e+00 9.31140e-01
-1.00061e+00 9.31130e-01
-1.00045e+00 9.31120e-01
-1.00028e+00 9.31110e-01
-1.00012e+00 9.31100e-01
-9.99954e-01 9.31090e-01
-9.99791e-01 9.31080e-01
-9.99627e-01 9.31070e-01
-9.99464e-01 9.31060e-01
-9.99300e-01 9.31050e-01
-9.99137e-01 9.31040e-01
-9.98974e-01 9.31030e-01
-9.98810e-01 9.31020e-01
-9.98647e-01 9.31010e-01
-9.98484e-01 9.31000e-01
-9.98320e-01 9.30990e-01
-9.98157e-01 9.30980e-01
-9.97994e-01 9.30970e-01
-9.97831e-01 9.30960e-01
-9.97667e-01 9.30950e-01
-9.97504e-01 9.30940e-01
-9.97341e-01 9.30930e-01
-9.97178e-01 9.30920e-01
-9.97015e-01 9.30910e-01
-9.96852e-01 9.30900e-01
-9.96689e-01 9.30890e-01
-9.96526e-01 9.30880e-01
-9.96363e-01 9.30870e-01
-9.96200e-01 9.30860e-01
-9.96037e-01 9.30850e-01
-9.95874e-01 9.30840e-01
-9.95711e-01 9.30830e-01
-9.95548e-01 9.30820e-01
-9.95385e-01 9.30810e-01
-9.95222e-01 9.30800e-01
-9.95059e-01 9.30790e-01
-9.94896e-01 9.30780e-01
-9.94734e-01 9.30770e-01
-9.94571e-01 9.30760e-01
-9.94408e-01 9.30750e-01
-9.94245e-01 9.30740e-01
-9.94083e-01 9.30730e-01
-9.93920e-01 9.30720e-01
-9.93757e-01 9.30710e-01
-9.93595e-01 9.30700e-01
-9.93432e-01 9.30690e-01
-9.93270e-01 9.30680e-01
-9.93107e-01 9.30670e-01
-9.92945e-01 9.30660e-01
-9.92782e-01 9.30650e-01
-9.92620e-01 9.30640e-01
-9.92457e-01 9.30630e-01
-9.92295e-01 9.30620e-01
-9.92132e-01 9.30610e-01
-9.91970e-01 9.30600e-01
-9.91808e-01 9.30590e-01
-9.91645e-01 9.30580e-01
-9.91483e-01 9.30570e-01
-9.91321e-01 9.30560e-01
-9.91158e-01 9.30550e-01
-9.90996e-01 9.30540e-01
-9.90834e-01 9.30530e-01
-9.90672e-01 9.30520e-01
-9.90509e-01 9.30510e-01
-9.90347e-01 9.30500e-01
-9.90185e-01 9.30490e-01
-9.90023e-01 9.30480e-01
-9.89861e-01 9.30470e-01
-9.89699e-01 9.30460e-01
-9.89537e-01 9.30450e-01
-9.89375e-01 9.30440e-01
-9.89213e-01 9.30430e-01
-9.89051e-01 9.30420e-01
-9.88889e-01 9.30410e-01
-9.88727e-01 9.30400e-01
-9.88565e-01 9.30390e-01
-9.88403e-01 9.30380e-01
-9.88241e-01 9.30370e-01
-9.88080e-01 9.30360e-01
-9.87918e-01 9.30350e-01
-9.87756e-01 9.30340e-01
-9.87594e-01 9.30330e-01
-9.87433e-01 9.30320e-01
-9.87271e-01 9.30310e-01
-9.87109e-01 9.30300e-01
-9.86947e-01 9.30290e-01
-9.86786e-01 9.30280e-01
-9.86624e-01 9.30270e-01
-9.86463e-01 9.30260e-01
-9.86301e-01 9.30250e-01
-9.86140e-01 9.30240e-01
-9.85978e-01 9.30230e-01
-9.85817e-01 9.30220e-01
-9.85655e-01 9.30210e-01
-9.85494e-01 9.30200e-01
-9.85332e-01 9.30190e-01
-9.85171e-01 9.30180e-01
-9.85009e-01 9.30170e-01
-9.84848e-01 9.30160e-01
-9.84687e-01 9.30150e-01
-9.84525e-01 9.30140e-01
-9.84364e-01 9.30130e-01
-9.84203e-01 9.30120e-01
-9.84042e-01 9.30110e-01
-9.83880e-01 9.30100e-01
-9.83719e-01 9.30090e-01
-9.83558e-01 9.30080e-01
-9.83397e-01 9.30070e-01
-9.83236e-01 9.30060e-01
-9.83075e-01 9.30050e-01
-9.82913e-01 9.30040e-01
-9.82752e-01 9.30030e-01
-9.82591e-01 9.30020e-01
-9.82430e-01 9.30010e-01
-9.82269e-01 9.30000e-01
-9.82108e-01 9.29990e-01
-9.81947e-01 9.29980e-01
-9.81786e-01 9.29970e-01
-9.81626e-01 9.29960e-01
-9.81465e-01 9.29950e-01
-9.81304e-01 9.29940e-01
-9.81143e-01 9.29930e-01
-9.80982e-01 9.29920e-01
-9.80821e-01 9.29910e-01
-9.80661e-01 9.29900e-01
-9.80500e-01 9.29890e-01
-9.80339e-01 9.29880e-01
-9.80179e-01 9.29870e-01
-9.80018e-01 9.29860e-01
-9.79857e-01 9.29850e-01
-9.79697e-01 9.29840e-01
-9.79536e-01 9.29830e-01
-9.79375e-01 9.29820e-01
-9.79215e-01 9.29810e-01
-9.79054e-01 9.29800e-01
-9.78894e-01 9.29790e-01
-9.78733e-01 9.29780e-01
-9.78573e-01 9.29770e-01
-9.78412e-01 9.29760e-01
-9.78252e-01 9.29750e-01
-9.78092e-01 9.29740e-01
-9.77931e-01 9.29730e-01
-9.77771e-01 9.29720e-01
-9.77611e-01 9.29710e-01
-9.77450e-01 9.29700e-01
-9.77290e-01 9.29690e-01
-9.77130e-01 9.29680e-01
-9.76969e-01 9.29670e-01
-9.76809e-01 9.29660e-01
-9.76649e-01 9.29650e-01
-9.76489e-01 9.29640e-01
-9.76329e-01 9.29630e-01
-9.76169e-01 9.29620e-01
-9.76008e-01 9.29610e-01
-9.75848e-01 9.29600e-01
-9.75688e-01 9.29590e-01
-9.75528e-01 9.29580e-01
-9.75368e-01 9.29570e-01
-9.75208e-01 9.29560e-01
-9.75048e-01 9.29550e-01
-9.74888e-01 9.29540e-01
-9.74728e-01 9.29530e-01
-9.74569e-01 9.29520e-01
-9.74409e-01 9.29510e-01
-9.74249e-01 9.29500e-01
-9.74089e-01 9.29490e-01
-9.73929e-01 9.29480e-01
-9.73769e-01 9.29470e-01
-9.73610e-01 9.29460e-01
-9.73450e-01 9.29450e-01
-9.73290e-01 9.29440e-01
-9.73131e-01 9.29430e-01
-9.72971e-01 9.29420e-01
-9.72811e-01 9.29410e-01
-9.72652e-01 9.29400e-01
-9.72492e-01 9.29390e-01
-9.72332e-01 9.29380e-01
-9.72173e-01 9.29370e-01
-9.72013e-01 9.29360e-01
-9.71854e-01 9.29350e-01
-9.71694e-01 9.29340e-01
-9.71535e-01 9.29330e-01
-9.71375e-01 9.29320e-01
-9.71216e-01 9.29310e-01
-9.71057e-01 9.29300e-01
-9.70897e-01 9.29290e-01
-9.70738e-01 9.29280e-01
-9.70579e-01 9.29270e-01
-9.70419e-01 9.29260e-01
-9.70260e-01 9.29250e-01
-9.70101e-01 9.29240e-01
-9.69941e-01 9.29230e-01
-9.69782e-01 9.29220e-01
-9.69623e-01 9.29210e-01
-9.69464e-01 9.29200e-01
-9.69305e-01 9.29190e-01
-9.69146e-01 9.29180e-01
-9.68986e-01 9.29170e-01
-9.68827e-01 9.29160e-01
-9.68668e-01 9.29150e-01
-9.68509e-01 9.29140e-01
-9.68350e-01 9.29130e-01
-9.68191e-01 9.29120e-01
-9.68032e-01 9.29110e-01
-9.67873e-01 9.29100e-01
-9.67714e-01 9.29090e-01
-9.67555e-01 9.29080e-01
-9.67397e-01 9.29070e-01
-9.67238e-01 9.29060e-01
-9.67079e-01 9.29050e-01
-9.66920e-01 9.29040e-01
-9.66761e-01 9.29030e-01
-9.66603e-01 9.29020e-01
-9.66444e-01 9.29010e-01
-9.66285e-01 9.29000e-01
-9.66126e-01 9.28990e-01
-9.65968e-01 9.28980e-01
-9.65809e-01 9.28970e-01
-9.65650e-01 9.28960e-01
-9.65492e-01 9.28950e-01
-9.65333e-01 9.28940e-01
-9.65175e-01 9.28930e-01
-9.65016e-01 9.28920e-01
-9.64858e-01 9.28910e-01
-9.64699e-01 9.28900e-01
-9.64541e-01 9.28890e-01
-9.64382e-01 9.28880e-01
-9.64224e-01 9.28870e-01
-9.64065e-01 9.28860e-01
-9.63907e-01 9.28850e-01
-9.63748e-01 9.28840e-01
-9.63590e-01 9.28830e-01
-9.63432e-01 9.28820e-01
-9.63274e-01 9.28810e-01
-9.63115e-01 9.28800e-01
-9.62957e-01 9.28790e-01
-9.62799e-01 9.28780e-01
-9.62641e-01 9.28770e-01
-9.62482e-01 9.28760e-01
-9.62324e-01 9.28750e-01
-9.62166e-01 9.28740e-01
-9.62008e-01 9.28730e-01
-9.61850e-01 9.28720e-01
-9.61692e-01 9.28710e-01
-9.61534e-01 9.28700e-01
-9.61376e-01 9.28690e-01
-9.61218e-01 9.28680e-01
-9.61060e-01 9.28670e-01
-9.60902e-01 9.28660e-01
-9.60744e-01 9.28650e-01
-9.60586e-01 9.28640e-01
-9.60428e-01 9.28630e-01
-9.60270e-01 9.28620e-01
-9.60112e-01 9.28610e-01
-9.59954e-01 9.28600e-01
-9.59796e-01 9.28590e-01
-9.59639e-01 9.28580e-01
-9.59481e-01 9.28570e-01
-9.59323e-01 9.28560e-01
-9.59165e-01 9.28550e-01
-9.59008e-01 9.28540e-01
-9.58850e-01 9.28530e-01
-9.58692e-01 9.28520e-01
-9.58535e-01 9.28510e-01
-9.58377e-01 9.28500e-01
-9.58220e-01 9.28490e-01
-9.58062e-01 9.28480e-01
-9.57904e-01 9.28470e-01
-9.57747e-01 9.28460e-01
-9.57589e-01 9.28450e-01
-9.57432e-01 9.28440e-01
-9.57274e-01 9.28430e-01
-9.57117e-01 9.28420e-01
-9.56960e-01 9.28410e-01
-9.56802e-01 9.28400e-01
-9.56645e-01 9.28390e-01
-9.56487e-01 9.28380e-01
-9.56330e-01 9.28370e-01
-9.56173e-01 9.28360e-01
-9.56016e-01 9.28350e-01
-9.55858e-01 9.28340e-01
-9.55701e-01 9.28330e-01
-9.55544e-01 9.28320e-01
-9.55387e-01 9.28310e-01
-9.55229e-01 9.28300e-01
-9.55072e-01 9.28290e-01
-9.54915e-01 9.28280e-01
-9.54758e-01 9.28270e-01
-9.54601e-01 9.28260e-01
-9.54444e-01 9.28250e-01
-9.54287e-01 9.28240e-01
-9.54130e-01 9.28230e-01
-9.53973e-01 9.28220e-01
-9.53816e-01 9.28210e-01
-9.53659e-01 9.28200e-01
-9.53502e-01 9.28190e-01
-9.53345e-01 9.28180e-01
-9.53188e-01 9.28170e-01
-9.53031e-01 9.28160e-01
-9.52874e-01 9.28150e-01
-9.52718e-01 9.28140e-01
-9.52561e-01 9.28130e-01
-9.52404e-01 9.28120e-01
-9.52247e-01 9.28110e-01
-9.52091e-01 9.28100e-01
-9.51934e-01 9.28090e-01
-9.51777e-01 9.28080e-01
-9.51620e-01 9.28070e-01
-9.51464e-01 9.28060e-01
-9.51307e-01 9.28050e-01
-9.51151e-01 9.28040e-01
-9.50994e-01 9.28030e-01
-9.50837e-01 9.28020e-01
-9.50681e-01 9.28010e-01
-9.50524e-01 9.28000e-01
-9.50368e-01 9.27990e-01
-9.50211e-01 9.27980e-01
-9.50055e-01 9.27970e-01
-9.49898e-01 9.27960e-01
-9.49742e-01 9.27950e-01
-9.49586e-01 9.27940e-01
-9.49429e-01 9.27930e-01
-9.49273e-01 9.27920e-01
-9.49117e-01 9.27910e-01
-9.48960e-01 9.27900e-01
-9.48804e-01 9.27890e-01
-9.48648e-01 9.27880e-01
-9.48492e-01 9.27870e-01
-9.48335e-01 9.27860e-01
-9.48179e-01 9.27850e-01
-9.48023e-01 9.27840e-01
-9.47867e-01 9.27830e-01
-9.47711e-01 9.27820e-01
-9.47555e-01 9.27810e-01
-9.47398e-01 9.27800e-01
-9.47242e-01 9.27790e-01
-9.47086e-01 9.27780e-01
-9.46930e-01 9.27770e-01
-9.46774e-01 9.27760e-01
-9.46618e-01 9.27750e-01
-9.46462e-01 9.27740e-01
-9.46306e-01 9.27730e-01
-9.46151e-01 9.27720e-01
-9.45995e-01 9.27710e-01
-9.45839e-01 9.27700e-01
-9.45683e-01 9.27690e-01
-9.45527e-01 9.27680e-01
-9.45371e-01 9.27670e-01
-9.45216e-01 9.27660e-01
-9.45060e-01 9.27650e-01
-9.44904e-01 9.27640e-01
-9.44748e-01 9.27630e-01
-9.44593e-01 9.27620e-01
-9.44437e-01 9.27610e-01
-9.44281e-01 9.27600e-01
-9.44126e-01 9.27590e-01
-9.43970e-01 9.27580e-01
-9.43814e-01 9.27570e-01
-9.43659e-01 9.27560e-01
-9.43503e-01 9.27550e-01
-9.43348e-01 9.27540e-01
-9.43192e-01 9.27530e-01
-9.43037e-01 9.27520e-01
-9.42881e-01 9.27510e-01
-9.42726e-01 9.27500e-01
-9.42570e-01 9.27490e-01
-9.42415e-01 9.27480e-01
-9.42260e-01 9.27470e-01
-9.42104e-01 9.27460e-01
-9.41949e-01 9.27450e-01
-9.41794e-01 9.27440e-01
-9.41638e-01 9.27430e-01
-9.41483e-01 9.27420e-01
-9.41328e-01 9.27410e-01
-9.41173e-01 9.27400e-01
-9.41017e-01 9.27390e-01
-9.40862e-01 9.27380e-01
-9.40707e-01 9.27370e-01
-9.40552e-01 9.27360e-01
-9.40397e-01 9.27350e-01
-9.40242e-01 9.27340e-01
-9.40087e-01 9.27330e-01
-9.39932e-01 9.27320e-01
-9.39777e-01 9.27310e-01
-9.39622e-01 9.27300e-01
-9.39467e-01 9.27290e-01
-9.39312e-01 9.27280e-01
-9.39157e-01 9.27270e-01
-9.39002e-01 9.27260e-01
-9.38847e-01 9.27250e-01
-9.38692e-01 9.27240e-01
-9.38537e-01 9.27230e-01
-9.38382e-01 9.27220e-01
-9.38227e-01 9.27210e-01
-9.38073e-01 9.27200e-01
-9.37918e-01 9.27190e-01
-9.37763e-01 9.27180e-01
-9.37608e-01 9.27170e-01
-9.37454e-01 9.27160e-01
-9.37299e-01 9.27150e-01
-9.37144e-01 9.27140e-01
-9.36990e-01 9.27130e-01
-9.36835e-01 9.27120e-01
-9.36680e-01 9.27110e-01
-9.36526e-01 9.27100e-01
-9.36371e-01 9.27090e-01
-9.36217e-01 9.27080e-01
-9.36062e-01 9.27070e-01
-9.35908e-01 9.27060e-01
-9.35753e-01 9.27050e-01
-9.35599e-01 9.27040e-01
-9.35444e-01 9.27030e-01
-9.35290e-01 9.27020e-01
-9.35135e-01 9.27010e-01
-9.34981e-01 9.27000e-01
-9.34827e-01 9.26990e-01
-9.34672e-01 9.26980e-01
-9.34518e-01 9.26970e-01
-9.34364e-01 9.26960e-01
-9.34209e-01 9.26950e-01
-9.34055e-01 9.26940e-01
-9.33901e-01 9.26930e-01
-9.33747e-01 9.26920e-01
-9.33593e-01 9.26910e-01
-9.33438e-01 9.26900e-01
-9.33284e-01 9.26890e-01
-9.33130e-01 9.26880e-01
-9.32976e-01 9.26870e-01
-9.32822e-01 9.26860e-01
-9.32668e-01 9.26850e-01
-9.32514e-01 9.26840e-01
-9.32360e-01 9.26830e-01
-9.32206e-01 9.26820e-01
-9.32052e-01 9.26810e-01
-9.31898e-01 9.26800e-01
-9.31744e-01 9.26790e-01
-9.31590e-01 9.26780e-01
-9.31436e-01 9.26770e-01
-9.31282e-01 9.26760e-01
-9.31128e-01 9.26750e-01
-9.30975e-01 9.26740e-01
-9.30821e-01 9.26730e-01
-9.30667e-01 9.26720e-01
-9.30513e-01 9.26710e-01
-9.30360e-01 9.26700e-01
-9.30206e-01 9.26690e-01
-9.30052e-01 9.26680e-01
-9.29898e-01 9.26670e-01
-9.29745e-01 9.26660e-01
-9.29591e-01 9.26650e-01
-9.29438e-01 9.26640e-01
-9.29284e-01 9.26630e-01
-9.29130e-01 9.26620e-01
-9.28977e-01 9.26610e-01
-9.28823e-01 9.26600e-01
-9.28670e-01 9.26590e-01
-9.28516e-01 9.26580e-01
-9.28363e-01 9.26570e-01
-9.28209e-01 9.26560e-01
-9.28056e-01 9.26550e-01
-9.27902e-01 9.26540e-01
-9.27749e-01 9.26530e-01
-9.27596e-01 9.26520e-01
-9.27442e-01 9.26510e-01
-9.27289e-01 9.26500e-01
-9.27136e-01 9.26490e-01
-9.26982e-01 9.26480e-01
-9.26829e-01 9.26470e-01
-9.26676e-01 9.26460e-01
-9.26523e-01 9.26450e-01
-9.26370e-01 9.26440e-01
-9.26216e-01 9.26430e-01
-9.26063e-01 9.26420e-01
-9.25910e-01 9.26410e-01
-9.25757e-01 9.26400e-01
-9.25604e-01 9.26390e-01
-9.25451e-01 9.26380e-01
-9.25298e-01 9.26370e-01
-9.25145e-01 9.26360e-01
-9.24992e-01 9.26350e-01
-9.24839e-01 9.26340e-01
-9.24686e-01 9.26330e-01
-9.24533e-01 9.26320e-01
-9.24380e-01 9.26310e-01
-9.24227e-01 9.26300e-01
-9.24074e-01 9.26290e-01
-9.23921e-01 9.26280e-01
-9.23768e-01 9.26270e-01
-9.23615e-01 9.26260e-01
-9.23463e-01 9.26250e-01
-9.23310e-01 9.26240e-01
-9.23157e-01 9.26230e-01
-9.23004e-01 9.26220e-01
-9.22852e-01 9.26210e-01
-9.22699e-01 9.26200e-01
-9.22546e-01 9.26190e-01
-9.22394e-01 9.26180e-01
-9.22241e-01 9.26170e-01
-9.22088e-01 9.26160e-01
-9.21936e-01 9.26150e-01
-9.21783e-01 9.26140e-01
-9.21631e-01 9.26130e-01
-9.21478e-01 9.26120e-01
-9.21326e-01 9.26110e-01
-9.21173e-01 9.26100e-01
-9.21021e-01 9.26090e-01
-9.20868e-01 9.26080e-01
-9.20716e-01 9.26070e-01
-9.20563e-01 9.26060e-01
-9.20411e-01 9.26050e-01
-9.20258e-01 9.26040e-01
-9.20106e-01 9.26030e-01
-9.19954e-01 9.26020e-01
-9.19801e-01 9.26010e-01
-9.19649e-01 9.26000e-01
-9.19497e-01 9.25990e-01
-9.19345e-01 9.25980e-01
-9.19192e-01 9.25970e-01
-9.19040e-01 9.25960e-01
-9.18888e-01 9.25950e-01
-9.18736e-01 9.25940e-01
-9.18584e-01 9.25930e-01
-9.18432e-01 9.25920e-01
-9.18280e-01 9.25910e-01
-9.18127e-01 9.25900e-01
-9.17975e-01 9.25890e-01
-9.17823e-01 9.25880e-01
-9.17671e-01 9.25870e-01
-9.17519e-01 9.25860e-01
-9.17367e-01 9.25850e-01
-9.17215e-01 9.25840e-01
-9.17063e-01 9.25830e-01
-9.16911e-01 9.25820e-01
-9.16760e-01 9.25810e-01
-9.16608e-01 9.25800e-01
-9.16456e-01 9.25790e-01
-9.16304e-01 9.25780e-01
-9.16152e-01 9.25770e-01
-9.16000e-01 9.25760e-01
-9.15849e-01 9.25750e-01
-9.15697e-01 9.25740e-01
-9.15545e-01 9.25730e-01
-9.15393e-01 9.25720e-01
-9.15242e-01 9.25710e-01
-9.15090e-01 9.25700e-01
-9.14938e-01 9.25690e-01
-9.14787e-01 9.25680e-01
-9.14635e-01 9.25670e-01
-9.14484e-01 9.25660e-01
-9.14332e-01 9.25650e-01
-9.14180e-01 9.25640e-01
-9.14029e-01 9.25630e-01
-9.13877e-01 9.25620e-01
-9.13726e-01 9.25610e-01
-9.13574e-01 9.25600e-01
-9.13423e-01 9.25590e-01
-9.13272e-01 9.25580e-01
-9.13120e-01 9.25570e-01
-9.12969e-01 9.25560e-01
-9.12817e-01 9.25550e-01
-9.12666e-01 9.25540e-01
-9.12515e-01 9.25530e-01
-9.12363e-01 9.25520e-01
-9.12212e-01 9.25510e-01
-9.12061e-01 9.25500e-01
-9.11910e-01 9.25490e-01
-9.11758e-01 9.25480e-01
-9.11607e-01 9.25470e-01
-9.11456e-01 9.25460e-01
-9.11305e-01 9.25450e-01
-9.11154e-01 9.25440e-01
-9.11002e-01 9.25430e-01
-9.10851e-01 9.25420e-01
-9.10700e-01 9.25410e-01
-9.10549e-01 9.25400e-01
-9.10398e-01 9.25390e-01
-9.10247e-01 9.25380e-01
-9.10096e-01 9.25370e-01
-9.09945e-01 9.25360e-01
-9.09794e-01 9.25350e-01
-9.09643e-01 9.25340e-01
-9.09492e-01 9.25330e-01
-9.09341e-01 9.25320e-01
-9.09191e-01 9.25310e-01
-9.09040e-01 9.25300e-01
-9.08889e-01 9.25290e-01
-9.08738e-01 9.25280e-01
-9.08587e-01 9.25270e-01
-9.08436e-01 9.25260e-01
-9.08286e-01 9.25250e-01
-9.08135e-01 9.25240e-01
-9.07984e-01 9.25230e-01
-9.07834e-01 9.25220e-01
-9.07683e-01 9.25210e-01
-9.07532e-01 9.25200e-01
-9.07382e-01 9.25190e-01
-9.07231e-01 9.25180e-01
-9.07080e-01 9.25170e-01
-9.06930e-01 9.25160e-01
-9.06779e-01 9.25150e-01
-9.06629e-01 9.25140e-01
-9.06478e-01 9.25130e-01
-9.06328e-01 9.25120e-01
-9.06177e-01 9.25110e-01
-9.06027e-01 9.25100e-01
-9.05876e-01 9.25090e-01
-9.05726e-01 9.25080e-01
-9.05575e-01 9.25070e-01
-9.05425e-01 9.25060e-01
-9.05275e-01 9.25050e-01
-9.05124e-01 9.25040e-01
-9.04974e-01 9.25030e-01
-9.04824e-01 9.25020e-01
-9.04673e-01 9.25010e-01
-9.04523e-01 9.25000e-01
-9.04373e-01 9.24990e-01
-9.04223e-01 9.24980e-01
-9.04073e-01 9.24970e-01
-9.03922e-01 9.24960e-01
-9.03772e-01 9.24950e-01
-9.03622e-01 9.24940e-01
-9.03472e-01 9.24930e-01
-9.03322e-01 9.24920e-01
-9.03172e-01 9.24910e-01
-9.03022e-01 9.24900e-01
-9.02872e-01 9.24890e-01
-9.02722e-01 9.24880e-01
-9.02572e-01 9.24870e-01
-9.02422e-01 9.24860e-01
-9.02272e-01 9.24850e-01
-9.02122e-01 9.24840e-01
-9.01972e-01 9.24830e-01
-9.01822e-01 9.24820e-01
-9.01672e-01 9.24810e-01
-9.01522e-01 9.24800e-01
-9.01372e-01 9.24790e-01
-9.01223e-01 9.24780e-01
-9.01073e-01 9.24770e-01
-9.00923e-01 9.24760e-01
-9.00773e-01 9.24750e-01
-9.00623e-01 9.24740e-01
-9.00474e-01 9.24730e-01
-9.00324e-01 9.24720e-01
-9.00174e-01 9.24710e-01
-9.00025e-01 9.24700e-01
-8.99875e-01 9.24690e-01
-8.99725e-01 9.24680e-01
-8.99576e-01 9.24670e-01
-8.99426e-01 9.24660e-01
-8.99277e-01 9.24650e-01
-8.99127e-01 9.24640e-01
-8.98978e-01 9.24630e-01
-8.98828e-01 9.24620e-01
-8.98679e-01 9.24610e-01
-8.98529e-01 9.24600e-01
-8.98380e-01 9.24590e-01
-8.98230e-01 9.24580e-01
-8.98081e-01 9.24570e-01
-8.97932e-01 9.24560e-01
-8.97782e-01 9.24550e-01
-8.97633e-01 9.24540e-01
-8.97483e-01 9.24530e-01
-8.97334e-01 9.24520e-01
-8.97185e-01 9.24510e-01
-8.97036e-01 9.24500e-01
-8.96886e-01 9.24490e-01
-8.96737e-01 9.24480e-01
-8.96588e-01 9.24470e-01
-8.96439e-01 9.24460e-01
-8.96290e-01 9.24450e-01
-8.96140e-01 9.24440e-01
-8.95991e-01 9.24430e-01
-8.95842e-01 9.24420e-01
-8.95693e-01 9.24410e-01
-8.95544e-01 9.24400e-01
-8.95395e-01 9.24390e-01
-8.95246e-01 9.24380e-01
-8.95097e-01 9.24370e-01
-8.94948e-01 9.24360e-01
-8.94799e-01 9.24350e-01
-8.94650e-01 9.24340e-01
-8.94501e-01 9.24330e-01
-8.94352e-01 9.24320e-01
-8.94203e-01 9.24310e-01
-8.94054e-01 9.24300e-01
-8.93906e-01 9.24290e-01
-8.93757e-01 9.24280e-01
-8.93608e-01 9.24270e-01
-8.93459e-01 9.24260e-01
-8.93310e-01 9.24250e-01
-8.93162e-01 9.24240e-01
-8.93013e-01 9.24230e-01
-8.92864e-01 9.24220e-01
-8.92716e-01 9.24210e-01
-8.92567e-01 9.24200e-01
-8.92418e-01 9.24190e-01
-8.92270e-01 9.24180e-01
-8.92121e-01 9.24170e-01
-8.91972e-01 9.24160e-01
-8.91824e-01 9.24150e-01
-8.91675e-01 9.24140e-01
-8.91527e-01 9.24130e-01
-8.91378e-01 9.24120e-01
-8.91230e-01 9.24110e-01
-8.91081e-01 9.24100e-01
-8.90933e-01 9.24090e-01
-8.90784e-01 9.24080e-01
-8.90636e-01 9.24070e-01
-8.90487e-01 9.24060e-01
-8.90339e-01 9.24050e-01
-8.90191e-01 9.24040e-01
-8.90042e-01 9.24030e-01
-8.89894e-01 9.24020e-01
-8.89746e-01 9.24010e-01
-8.89597e-01 9.24000e-01
-8.89449e-01 9.23990e-01
-8.89301e-01 9.23980e-01
-8.89153e-01 9.23970e-01
-8.89005e-01 9.23960e-01
-8.88856e-01 9.23950e-01
-8.88708e-01 9.23940e-01
-8.88560e-01 9.23930e-01
-8.88412e-01 9.23920e-01
-8.88264e-01 9.23910e-01
-8.88116e-01 9.23900e-01
-8.87968e-01 9.23890e-01
-8.87820e-01 9.23880e-01
-8.87672e-01 9.23870e-01
-8.87524e-01 9.23860e-01
-8.87376e-01 9.23850e-01
-8.87228e-01 9.23840e-01
-8.87080e-01 9.23830e-01
-8.86932e-01 9.23820e-01
-8.86784e-01 9.23810e-01
-8.86636e-01 9.23800e-01
-8.86488e-01 9.23790e-01
-8.86340e-01 9.23780e-01
-8.86192e-01 9.23770e-01
-8.86045e-01 9.23760e-01
-8.85897e-01 9.23750e-01
-8.85749e-01 9.23740e-01
-8.85601e-01 9.23730e-01
-8.85453e-01 9.23720e-01
-8.85306e-01 9.23710e-01
-8.85158e-01 9.23700e-01
-8.85010e-01 9.23690e-01
-8.84863e-01 9.23680e-01
-8.84715e-01 9.23670e-01
-8.84567e-01 9.23660e-01
-8.84420e-01 9.23650e-01
-8.84272e-01 9.23640e-01
-8.84125e-01 9.23630e-01
-8.83977e-01 9.23620e-01
-8.83830e-01 9.23610e-01
-8.83682e-01 9.23600e-01
-8.83535e-01 9.23590e-01
-8.83387e-01 9.23580e-01
-8.83240e-01 9.23570e-01
-8.83092e-01 9.23560e-01
-8.82945e-01 9.23550e-01
-8.82798e-01 9.23540e-01
-8.82650e-01 9.23530e-01
-8.82503e-01 9.23520e-01
-8.82355e-01 9.23510e-01
-8.82208e-01 9.23500e-01
-8.82061e-01 9.23490e-01
-8.81914e-01 9.23480e-01
-8.81766e-01 9.23470e-01
-8.81619e-01 9.23460e-01
-8.81472e-01 9.23450e-01
-8.81325e-01 9.23440e-01
-8.81177e-01 9.23430e-01
-8.81030e-01 9.23420e-01
-8.80883e-01 9.23410e-01
-8.80736e-01 9.23400e-01
-8.80589e-01 9.23390e-01
-8.80442e-01 9.23380e-01
-8.80295e-01 9.23370e-01
-8.80148e-01 9.23360e-01
-8.80001e-01 9.23350e-01
-8.79854e-01 9.23340e-01
-8.79707e-01 9.23330e-01
-8.79560e-01 9.23320e-01
-8.79413e-01 9.23310e-01
-8.79266e-01 9.23300e-01
-8.79119e-01 9.23290e-01
-8.78972e-01 9.23280e-01
-8.78825e-01 9.23270e-01
-8.78678e-01 9.23260e-01
-8.78532e-01 9.23250e-01
-8.78385e-01 9.23240e-01
-8.78238e-01 9.23230e-01
-8.78091e-01 9.23220e-01
-8.77944e-01 9.23210e-01
-8.77798e-01 9.23200e-01
-8.77651e-01 9.23190e-01
-8.77504e-01 9.23180e-01
-8.77358e-01 9.23170e-01
-8.77211e-01 9.23160e-01
-8.77064e-01 9.23150e-01
-8.76918e-01 9.23140e-01
-8.76771e-01 9.23130e-01
-8.76624e-01 9.23120e-01
-8.76478e-01 9.23110e-01
-8.76331e-01 9.23100e-01
-8.76185e-01 9.23090e-01
-8.76038e-01 9.23080e-01
-8.75892e-01 9.23070e-01
-8.75745e-01 9.23060e-01
-8.75599e-01 9.23050e-01
-8.75452e-01 9.23040e-01
-8.75306e-01 9.23030e-01
-8.75160e-01 9.23020e-01
-8.75013e-01 9.23010e-01
-8.74867e-01 9.23000e-01
-8.74721e-01 9.22990e-01
-8.74574e-01 9.22980e-01
-8.74428e-01 9.22970e-01
-8.74282e-01 9.22960e-01
-8.74135e-01 9.22950e-01
-8.73989e-01 9.22940e-01
-8.73843e-01 9.22930e-01
-8.73697e-01 9.22920e-01
-8.73551e-01 9.22910e-01
-8.73404e-01 9.22900e-01
-8.73258e-01 9.22890e-01
-8.73112e-01 9.22880e-01
-8.72966e-01 9.22870e-01
-8.72820e-01 9.22860e-01
-8.72674e-01 9.22850e-01
-8.72528e-01 9.22840e-01
-8.72382e-01 9.22830e-01
-8.72236e-01 9.22820e-01
-8.72090e-01 9.22810e-01
-8.71944e-01 9.22800e-01
-8.71798e-01 9.22790e-01
-8.71652e-01 9.22780e-01
-8.71506e-01 9.22770e-01
-8.71360e-01 9.22760e-01
-8.71214e-01 9.22750e-01
-8.71068e-01 9.22740e-01
-8.70922e-01 9.22730e-01
-8.70777e-01 9.22720e-01
-8.70631e-01 9.22710e-01
-8.70485e-01 9.22700e-01
-8.70339e-01 9.22690e-01
-8.70194e-01 9.22680e-01
-8.70048e-01 9.22670e-01
-8.69902e-01 9.22660e-01
-8.69756e-01 9.22650e-01
-8.69611e-01 9.22640e-01
-8.69465e-01 9.22630e-01
-8.69319e-01 9.22620e-01
-8.69174e-01 9.22610e-01
-8.69028e-01 9.22600e-01
-8.68883e-01 9.22590e-01
-8.68737e-01 9.22580e-01
-8.68592e-01 9.22570e-01
-8.68446e-01 9.22560e-01
-8.68300e-01 9.22550e-01
-8.68155e-01 9.22540e-01
-8.68010e-01 9.22530e-01
-8.67864e-01 9.22520e-01
-8.67719e-01 9.22510e-01
-8.67573e-01 9.22500e-01
-8.67428e-01 9.22490e-01
-8.67282e-01 9.22480e-01
-8.67137e-01 9.22470e-01
-8.66992e-01 9.22460e-01
-8.66846e-01 9.22450e-01
-8.66701e-01 9.22440e-01
-8.66556e-01 9.22430e-01
-8.66411e-01 9.22420e-01
-8.66265e-01 9.22410e-01
-8.66120e-01 9.22400e-01
-8.65975e-01 9.22390e-01
-8.65830e-01 9.22380e-01
-8.65685e-01 9.22370e-01
-8.65539e-01 9.22360e-01
-8.65394e-01 9.22350e-01
-8.65249e-01 9.22340e-01
-8.65104e-01 9.22330e-01
-8.64959e-01 9.22320e-01
-8.64814e-01 9.22310e-01
-8.64669e-01 9.22300e-01
-8.64524e-01 9.22290e-01
-8.64379e-01 9.22280e-01
-8.64234e-01 9.22270e-01
-8.64089e-01 9.22260e-01
-8.63944e-01 9.22250e-01
-8.63799e-01 9.22240e-01
-8.63654e-01 9.22230e-01
-8.63509e-01 9.22220e-01
-8.63364e-01 9.22210e-01
-8.63220e-01 9.22200e-01
-8.63075e-01 9.22190e-01
-8.62930e-01 9.22180e-01
-8.62785e-01 9.22170e-01
-8.62640e-01 9.22160e-01
-8.62496e-01 9.22150e-01
-8.62351e-01 9.22140e-01
-8.62206e-01 9.22130e-01
-8.62061e-01 9.22120e-01
-8.61917e-01 9.22110e-01
-8.61772e-01 9.22100e-01
-8.61627e-01 9.22090e-01
-8.61483e-01 9.22080e-01
-8.61338e-01 9.22070e-01
-8.61194e-01 9.22060e-01
-8.61049e-01 9.22050e-01
-8.60904e-01 9.22040e-01
-8.60760e-01 9.22030e-01
-8.60615e-01 9.22020e-01
-8.60471e-01 9.22010e-01
-8.60326e-01 9.22000e-01
-8.60182e-01 9.21990e-01
-8.60038e-01 9.21980e-01
-8.59893e-01 9.21970e-01
-8.59749e-01 9.21960e-01
-8.59604e-01 9.21950e-01
-8.59460e-01 9.21940e-01
-8.59316e-01 9.21930e-01
-8.59171e-01 9.21920e-01
-8.59027e-01 9.21910e-01
-8.58883e-01 9.21900e-01
-8.58738e-01 9.21890e-01
-8.58594e-01 9.21880e-01
-8.58450e-01 9.21870e-01
-8.58306e-01 9.21860e-01
-8.58161e-01 9.21850e-01
-8.58017e-01 9.21840e-01
-8.57873e-01 9.21830e-01
-8.57729e-01 9.21820e-01
-8.57585e-01 9.21810e-01
-8.57441e-01 9.21800e-01
-8.57297e-01 9.21790e-01
-8.57153e-01 9.21780e-01
-8.57008e-01 9.21770e-01
-8.56864e-01 9.21760e-01
-8.56720e-01 9.21750e-01
-8.56576e-01 9.21740e-01
-8.56432e-01 9.21730e-01
-8.56288e-01 9.21720e-01
-8.56145e-01 9.21710e-01
-8.56001e-01 9.21700e-01
-8.55857e-01 9.21690e-01
-8.55713e-01 9.21680e-01
-8.55569e-01 9.21670e-01
-8.55425e-01 9.21660e-01
-8.55281e-01 9.21650e-01
-8.55137e-01 9.21640e-01
-8.54994e-01 9.21630e-01
-8.54850e-01 9.21620e-01
-8.54706e-01 9.21610e-01
-8.54562e-01 9.21600e-01
-8.54419e-01 9.21590e-01
-8.54275e-01 9.21580e-01
-8.54131e-01 9.21570e-01
-8.53988e-01 9.21560e-01
-8.53844e-01 9.21550e-01
-8.53700e-01 9.21540e-01
-8.53557e-01 9.21530e-01
-8.53413e-01 9.21520e-01
-8.53270e-01 9.21510e-01
-8.53126e-01 9.21500e-01
-8.52982e-01 9.21490e-01
-8.52839e-01 9.21480e-01
-8.52695e-01 9.21470e-01
-8.52552e-01 9.21460e-01
-8.52408e-01 9.21450e-01
-8.52265e-01 9.21440e-01
-8.52122e-01 9.21430e-01
-8.51978e-01 9.21420e-01
-8.51835e-01 9.21410e-01
-8.51691e-01 9.21400e-01
-8.51548e-01 9.21390e-01
-8.51405e-01 9.21380e-01
-8.51261e-01 9.21370e-01
-8.51118e-01 9.21360e-01
-8.50975e-01 9.21350e-01
-8.50831e-01 9.21340e-01
-8.50688e-01 9.21330e-01
-8.50545e-01 9.21320e-01
-8.50402e-01 9.21310e-01
-8.50259e-01 9.21300e-01
-8.50115e-01 9.21290e-01
-8.49972e-01 9.21280e-01
-8.49829e-01 9.21270e-01
-8.49686e-01 9.21260e-01
-8.49543e-01 9.21250e-01
-8.49400e-01 9.21240e-01
-8.49257e-01 9.21230e-01
-8.49114e-01 9.21220e-01
-8.48971e-01 9.21210e-01
-8.48828e-01 9.21200e-01
-8.48685e-01 9.21190e-01
-8.48542e-01 9.21180e-01
-8.48399e-01 9.21170e-01
-8.48256e-01 9.21160e-01
-8.48113e-01 9.21150e-01
-8.47970e-01 9.21140e-01
-8.47827e-01 9.21130e-01
-8.47684e-01 9.21120e-01
-8.47541e-01 9.21110e-01
-8.47399e-01 9.21100e-01
-8.47256e-01 9.21090e-01
-8.47113e-01 9.21080e-01
-8.46970e-01 9.21070e-01
-8.46827e-01 9.21060e-01
-8.46685e-01 9.21050e-01
-8.46542e-01 9.21040e-01
-8.46399e-01 9.21030e-01
-8.46256e-01 9.21020e-01
-8.46114e-01 9.21010e-01
-8.45971e-01 9.21000e-01
-8.45829e-01 9.20990e-01
-8.45686e-01 9.20980e-01
-8.45543e-01 9.20970e-01
-8.45401e-01 9.20960e-01
-8.45258e-01 9.20950e-01
-8.45116e-01 9.20940e-01
-8.44973e-01 9.20930e-01
-8.44831e-01 9.20920e-01
-8.44688e-01 9.20910e-01
-8.44546e-01 9.20900e-01
-8.44403e-01 9.20890e-01
-8.44261e-01 9.20880e-01
-8.44118e-01 9.20870e-01
-8.43976e-01 9.20860e-01
-8.43834e-01 9.20850e-01
-8.43691e-01 9.20840e-01
-8.43549e-01 9.20830e-01
-8.43407e-01 9.20820e-01
-8.43264e-01 9.20810e-01
-8.43122e-01 9.20800e-01
-8.42980e-01 9.20790e-01
-8.42837e-01 9.20780e-01
-8.42695e-01 9.20770e-01
-8.42553e-01 9.20760e-01
-8.42411e-01 9.20750e-01
-8.42269e-01 9.20740e-01
-8.42126e-01 9.20730e-01
-8.41984e-01 9.20720e-01
-8.41842e-01 9.20710e-01
-8.41700e-01 9.20700e-01
-8.41558e-01 9.20690e-01
-8.41416e-01 9.20680e-01
-8.41274e-01 9.20670e-01
-8.41132e-01 9.20660e-01
-8.40990e-01 9.20650e-01
-8.40848e-01 9.20640e-01
-8.40706e-01 9.20630e-01
-8.40564e-01 9.20620e-01
-8.40422e-01 9.20610e-01
-8.40280e-01 9.20600e-01
-8.40138e-01 9.20590e-01
-8.39996e-01 9.20580e-01
-8.39854e-01 9.20570e-01
-8.39712e-01 9.20560e-01
-8.39570e-01 9.20550e-01
-8.39429e-01 9.20540e-01
-8.39287e-01 9.20530e-01
-8.39145e-01 9.20520e-01
-8.39003e-01 9.20510e-01
-8.38862e-01 9.20500e-01
-8.38720e-01 9.20490e-01
-8.38578e-01 9.20480e-01
-8.38436e-01 9.20470e-01
-8.38295e-01 9.20460e-01
-8.38153e-01 9.20450e-01
-8.38011e-01 9.20440e-01
-8.37870e-01 9.20430e-01
-8.37728e-01 9.20420e-01
-8.37587e-01 9.20410e-01
-8.37445e-01 9.20400e-01
-8.37303e-01 9.20390e-01
-8.37162e-01 9.20380e-01
-8.37020e-01 9.20370e-01
-8.36879e-01 9.20360e-01
-8.36737e-01 9.20350e-01
-8.36596e-01 9.20340e-01
-8.36454e-01 9.20330e-01
-8.36313e-01 9.20320e-01
-8.36172e-01 9.20310e-01
-8.36030e-01 9.20300e-01
-8.35889e-01 9.20290e-01
-8.35747e-01 9.20280e-01
-8.35606e-01 9.20270e-01
-8.35465e-01 9.20260e-01
-8.35323e-01 9.20250e-01
-8.35182e-01 9.20240e-01
-8.35041e-01 9.20230e-01
-8.34900e-01 9.20220e-01
-8.34758e-01 9.20210e-01
-8.34617e-01 9.20200e-01
-8.34476e-01 9.20190e-01
-8.34335e-01 9.20180e-01
-8.34194e-01 9.20170e-01
-8.34052e-01 9.20160e-01
-8.33911e-01 9.20150e-01
-8.33770e-01 9.20140e-01
-8.33629e-01 9.20130e-01
-8.33488e-01 9.20120e-01
-8.33347e-01 9.20110e-01
-8.33206e-01 9.20100e-01
-8.33065e-01 9.20090e-01
-8.32924e-01 9.20080e-01
-8.32783e-01 9.20070e-01
-8.32642e-01 9.20060e-01
-8.32501e-01 9.20050e-01
-8.32360e-01 9.20040e-01
-8.32219e-01 9.20030e-01
-8.32078e-01 9.20020e-01
-8.31937e-01 9.20010e-01
-8.31796e-01 9.20000e-01
-8.31656e-01 9.19990e-01
-8.31515e-01 9.19980e-01
-8.31374e-01 9.19970e-01
-8.31233e-01 9.19960e-01
-8.31092e-01 9.19950e-01
-8.30952e-01 9.19940e-01
-8.30811e-01 9.19930e-01
-8.30670e-01 9.19920e-01
-8.30529e-01 9.19910e-01
-8.30389e-01 9.19900e-01
-8.30248e-01 9.19890e-01
-8.30107e-01 9.19880e-01
-8.29967e-01 9.19870e-01
-8.29826e-01 9.19860e-01
-8.29686e-01 9.19850e-01
-8.29545e-01 9.19840e-01
-8.29404e-01 9.19830e-01
-8.29264e-01 9.19820e-01
-8.29123e-01 9.19810e-01
-8.28983e-01 9.19800e-01
-8.28842e-01 9.19790e-01
-8.28702e-01 9.19780e-01
-8.28561e-01 9.19770e-01
-8.28421e-01 9.19760e-01
-8.28281e-01 9.19750e-01
-8.28140e-01 9.19740e-01
-8.28000e-01 9.19730e-01
-8.27859e-01 9.19720e-01
-8.27719e-01 9.19710e-01
-8.27579e-01 9.19700e-01
-8.27438e-01 9.19690e-01
-8.27298e-01 9.19680e-01
-8.27158e-01 9.19670e-01
-8.27017e-01 9.19660e-01
-8.26877e-01 9.19650e-01
-8.26737e-01 9.19640e-01
-8.26597e-01 9.19630e-01
-8.26457e-01 9.19620e-01
-8.26316e-01 9.19610e-01
-8.26176e-01 9.19600e-01
-8.26036e-01 9.19590e-01
-8.25896e-01 9.19580e-01
-8.25756e-01 9.19570e-01
-8.25616e-01 9.19560e-01
-8.25476e-01 9.19550e-01
-8.25336e-01 9.19540e-01
-8.25195e-01 9.19530e-01
-8.25055e-01 9.19520e-01
-8.24915e-01 9.19510e-01
-8.24775e-01 9.19500e-01
-8.24635e-01 9.19490e-01
-8.24496e-01 9.19480e-01
-8.24356e-01 9.19470e-01
-8.24216e-01 9.19460e-01
-8.24076e-01 9.19450e-01
-8.23936e-01 9.19440e-01
-8.23796e-01 9.19430e-01
-8.23656e-01 9.19420e-01
-8.23516e-01 9.19410e-01
-8.23376e-01 9.19400e-01
-8.23237e-01 9.19390e-01
-8.23097e-01 9.19380e-01
-8.22957e-01 9.19370e-01
-8.22817e-01 9.19360e-01
-8.22678e-01 9.19350e-01
-8.22538e-01 9.19340e-01
-8.22398e-01 9.19330e-01
-8.22259e-01 9.19320e-01
-8.22119e-01 9.19310e-01
-8.21979e-01 9.19300e-01
-8.21840e-01 9.19290e-01
-8.21700e-01 9.19280e-01
-8.21560e-01 9.19270e-01
-8.21421e-01 9.19260e-01
-8.21281e-01 9.19250e-01
-8.21142e-01 9.19240e-01
-8.21002e-01 9.19230e-01
-8.20863e-01 9.19220e-01
-8.20723e-01 9.19210e-01
-8.20584e-01 9.19200e-01
-8.20444e-01 9.19190e-01
-8.20305e-01 9.19180e-01
-8.20165e-01 9.19170e-01
-8.20026e-01 9.19160e-01
-8.19887e-01 9.19150e-01
-8.19747e-01 9.19140e-01
-8.19608e-01 9.19130e-01
-8.19469e-01 9.19120e-01
-8.19329e-01 9.19110e-01
-8.19190e-01 9.19100e-01
-8.19051e-01 9.19090e-01
-8.18911e-01 9.19080e-01
-8.18772e-01 9.19070e-01
-8.18633e-01 9.19060e-01
-8.18494e-01 9.19050e-01
-8.18355e-01 9.19040e-01
-8.18215e-01 9.19030e-01
-8.18076e-01 9.19020e-01
-8.17937e-01 9.19010e-01
-8.17798e-01 9.19000e-01
-8.17659e-01 9.18990e-01
-8.17520e-01 9.18980e-01
-8.17381e-01 9.18970e-01
-8.17242e-01 9.18960e-01
-8.17103e-01 9.18950e-01
-8.16963e-01 9.18940e-01
-8.16824e-01 9.18930e-01
-8.16685e-01 9.18920e-01
-8.16547e-01 9.18910e-01
-8.16408e-01 9.18900e-01
-8.16269e-01 9.18890e-01
-8.16130e-01 9.18880e-01
-8.15991e-01 9.18870e-01
-8.15852e-01 9.18860e-01
-8.15713e-01 9.18850e-01
-8.15574e-01 9.18840e-01
-8.15435e-01 9.18830e-01
-8.15297e-01 9.18820e-01
-8.15158e-01 9.18810e-01
-8.15019e-01 9.18800e-01
-8.14880e-01 9.18790e-01
-8.14741e-01 9.18780e-01
-8.14603e-01 9.18770e-01
-8.14464e-01 9.18760e-01
-8.14325e-01 9.18750e-01
-8.14187e-01 9.18740e-01
-8.14048e-01 9.18730e-01
-8.13909e-01 9.18720e-01
-8.13771e-01 9.18710e-01
-8.13632e-01 9.18700e-01
-8.13493e-01 9.18690e-01
-8.13355e-01 9.18680e-01
-8.13216e-01 9.18670e-01
-8.13078e-01 9.18660e-01
-8.12939e-01 9.18650e-01
-8.12801e-01 9.18640e-01
-8.12662e-01 9.18630e-01
-8.12524e-01 9.18620e-01
-8.12385e-01 9.18610e-01
-8.12247e-01 9.18600e-01
-8.12108e-01 9.18590e-01
-8.11970e-01 9.18580e-01
-8.11832e-01 9.18570e-01
-8.11693e-01 9.18560e-01
-8.11555e-01 9.18550e-01
-8.11416e-01 9.18540e-01
-8.11278e-01 9.18530e-01
-8.11140e-01 9.18520e-01
-8.11002e-01 9.18510e-01
-8.10863e-01 9.18500e-01
-8.10725e-01 9.18490e-01
-8.10587e-01 9.18480e-01
-8.10449e-01 9.18470e-01
-8.10310e-01 9.18460e-01
-8.10172e-01 9.18450e-01
-8.10034e-01 9.18440e-01
-8.09896e-01 9.18430e-01
-8.09758e-01 9.18420e-01
-8.09620e-01 9.18410e-01
-8.09481e-01 9.18400e-01
-8.09343e-01 9.18390e-01
-8.09205e-01 9.18380e-01
-8.09067e-01 9.18370e-01
-8.08929e-01 9.18360e-01
-8.08791e-01 9.18350e-01
-8.08653e-01 9.18340e-01
-8.08515e-01 9.18330e-01
-8.08377e-01 9.18320e-01
-8.08239e-01 9.18310e-01
-8.08101e-01 9.18300e-01
-8.07963e-01 9.18290e-01
-8.07826e-01 9.18280e-01
-8.07688e-01 9.18270e-01
-8.07550e-01 9.18260e-01
-8.07412e-01 9.18250e-01
-8.07274e-01 9.18240e-01
-8.07136e-01 9.18230e-01
-8.06998e-01 9.18220e-01
-8.06861e-01 9.18210e-01
-8.06723e-01 9.18200e-01
-8.06585e-01 9.18190e-01
-8.06447e-01 9.18180e-01
-8.06310e-01 9.18170e-01
-8.06172e-01 9.18160e-01
-8.06034e-01 9.18150e-01
-8.05897e-01 9.18140e-01
-8.05759e-01 9.18130e-01
-8.05621e-01 9.18120e-01
-8.05484e-01 9.18110e-01
-8.05346e-01 9.18100e-01
-8.05209e-01 9.18090e-01
-8.05071e-01 9.18080e-01
-8.04933e-01 9.18070e-01
-8.04796e-01 9.18060e-01
-8.04658e-01 9.18050e-01
-8.04521e-01 9.18040e-01
-8.04383e-01 9.18030e-01
-8.04246e-01 9.18020e-01
-8.04109e-01 9.18010e-01
-8.03971e-01 9.18000e-01
-8.03834e-01 9.17990e-01
-8.03696e-01 9.17980e-01
-8.03559e-01 9.17970e-01
-8.03422e-01 9.17960e-01
-8.03284e-01 9.17950e-01
-8.03147e-01 9.17940e-01
-8.03010e-01 9.17930e-01
-8.02872e-01 9.17920e-01
-8.02735e-01 9.17910e-01
-8.02598e-01 9.17900e-01
-8.02460e-01 9.17890e-01
-8.02323e-01 9.17880e-01
-8.02186e-01 9.17870e-01
-8.02049e-01 9.17860e-01
-8.01912e-01 9.17850e-01
-8.01774e-01 9.17840e-01
-8.01637e-01 9.17830e-01
-8.01500e-01 9.17820e-01
-8.01363e-01 9.17810e-01
-8.01226e-01 9.17800e-01
-8.01089e-01 9.17790e-01
-8.00952e-01 9.17780e-01
-8.00815e-01 9.17770e-01
-8.00678e-01 9.17760e-01
-8.00541e-01 9.17750e-01
-8.00404e-01 9.17740e-01
-8.00267e-01 9.17730e-01
-8.00130e-01 9.17720e-01
-7.99993e-01 9.17710e-01
-7.99856e-01 9.17700e-01
-7.99719e-01 9.17690e-01
-7.99582e-01 9.17680e-01
-7.99445e-01 9.17670e-01
-7.99308e-01 9.17660e-01
-7.99171e-01 9.17650e-01
-7.99035e-01 9.17640e-01
-7.98898e-01 9.17630e-01
-7.98761e-01 9.17620e-01
-7.98624e-01 9.17610e-01
-7.98488e-01 9.17600e-01
-7.98351e-01 9.17590e-01
-7.98214e-01 9.17580e-01
-7.98077e-01 9.17570e-01
-7.97941e-01 9.17560e-01
-7.97804e-01 9.17550e-01
-7.97667e-01 9.17540e-01
-7.97531e-01 9.17530e-01
-7.97394e-01 9.17520e-01
-7.97257e-01 9.17510e-01
-7.97121e-01 9.17500e-01
-7.96984e-01 9.17490e-01
-7.96848e-01 9.17480e-01
-7.96711e-01 9.17470e-01
-7.96575e-01 9.17460e-01
-7.96438e-01 9.17450e-01
-7.96302e-01 9.17440e-01
-7.96165e-01 9.17430e-01
-7.96029e-01 9.17420e-01
-7.95892e-01 9.17410e-01
-7.95756e-01 9.17400e-01
-7.95619e-01 9.17390e-01
-7.95483e-01 9.17380e-01
-7.95346e-01 9.17370e-01
-7.95210e-01 9.17360e-01
-7.95074e-01 9.17350e-01
-7.94937e-01 9.17340e-01
-7.94801e-01 9.17330e-01
-7.94665e-01 9.17320e-01
-7.94529e-01 9.17310e-01
-7.94392e-01 9.17300e-01
-7.94256e-01 9.17290e-01
-7.94120e-01 9.17280e-01
-7.93984e-01 9.17270e-01
-7.93847e-01 9.17260e-01
-7.93711e-01 9.17250e-01
-7.93575e-01 9.17240e-01
-7.93439e-01 9.17230e-01
-7.93303e-01 9.17220e-01
-7.93167e-01 9.17210e-01
-7.93030e-01 9.17200e-01
-7.92894e-01 9.17190e-01
-7.92758e-01 9.17180e-01
-7.92622e-01 9.17170e-01
-7.92486e-01 9.17160e-01
-7.92350e-01 9.17150e-01
-7.92214e-01 9.17140e-01
-7.92078e-01 9.17130e-01
-7.91942e-01 9.17120e-01
-7.91806e-01 9.17110e-01
-7.91670e-01 9.17100e-01
-7.91534e-01 9.17090e-01
-7.91399e-01 9.17080e-01
-7.91263e-01 9.17070e-01
-7.91127e-01 9.17060e-01
-7.90991e-01 9.17050e-01
-7.90855e-01 9.17040e-01
-7.90719e-01 9.17030e-01
-7.90583e-01 9.17020e-01
-7.90448e-01 9.17010e-01
-7.90312e-01 9.17000e-01
-7.90176e-01 9.16990e-01
-7.90040e-01 9.16980e-01
-7.89905e-01 9.16970e-01
-7.89769e-01 9.16960e-01
-7.89633e-01 9.16950e-01
-7.89498e-01 9.16940e-01
-7.89362e-01 9.16930e-01
-7.89226e-01 9.16920e-01
-7.89091e-01 9.16910e-01
-7.88955e-01 9.16900e-01
-7.88819e-01 9.16890e-01
-7.88684e-01 9.16880e-01
-7.88548e-01 9.16870e-01
-7.88413e-01 9.16860e-01
-7.88277e-01 9.16850e-01
-7.88142e-01 9.16840e-01
-7.88006e-01 9.16830e-01
-7.87871e-01 9.16820e-01
-7.87735e-01 9.16810e-01
-7.87600e-01 9.16800e-01
-7.87464e-01 9.16790e-01
-7.87329e-01 9.16780e-01
-7.87194e-01 9.16770e-01
-7.87058e-01 9.16760e-01
-7.86923e-01 9.16750e-01
-7.86787e-01 9.16740e-01
-7.86652e-01 9.16730e-01
-7.86517e-01 9.16720e-01
-7.86381e-01 9.16710e-01
-7.86246e-01 9.16700e-01
-7.86111e-01 9.16690e-01
-7.85976e-01 9.16680e-01
-7.85840e-01 9.16670e-01
-7.85705e-01 9.16660e-01
-7.85570e-01 9.16650e-01
-7.85435e-01 9.16640e-01
-7.85300e-01 9.16630e-01
-7.85164e-01 9.16620e-01
-7.85029e-01 9.16610e-01
-7.84894e-01 9.16600e-01
-7.84759e-01 9.16590e-01
-7.84624e-01 9.16580e-01
-7.84489e-01 9.16570e-01
-7.84354e-01 9.16560e-01
-7.84219e-01 9.16550e-01
-7.84084e-01 9.16540e-01
-7.83949e-01 9.16530e-01
-7.83814e-01 9.16520e-01
-7.83679e-01 9.16510e-01
-7.83544e-01 9.16500e-01
-7.83409e-01 9.16490e-01
-7.83274e-01 9.16480e-01
-7.83139e-01 9.16470e-01
-7.83004e-01 9.16460e-01
-7.82869e-01 9.16450e-01
-7.82734e-01 9.16440e-01
-7.82600e-01 9.16430e-01
-7.82465e-01 9.16420e-01
-7.82330e-01 9.16410e-01
-7.82195e-01 9.16400e-01
-7.82060e-01 9.16390e-01
-7.81926e-01 9.16380e-01
-7.81791e-01 9.16370e-01
-7.81656e-01 9.16360e-01
-7.81521e-01 9.16350e-01
-7.81387e-01 9.16340e-01
-7.81252e-01 9.16330e-01
-7.81117e-01 9.16320e-01
-7.80983e-01 9.16310e-01
-7.80848e-01 9.16300e-01
-7.80713e-01 9.16290e-01
-7.80579e-01 9.16280e-01
-7.80444e-01 9.16270e-01
-7.80310e-01 9.16260e-01
-7.80175e-01 9.16250e-01
-7.80040e-01 9.16240e-01
-7.79906e-01 9.16230e-01
-7.79771e-01 9.16220e-01
-7.79637e-01 9.16210e-01
-7.79502e-01 9.16200e-01
-7.79368e-01 9.16190e-01
-7.79234e-01 9.16180e-01
-7.79099e-01 9.16170e-01
-7.78965e-01 9.16160e-01
-7.78830e-01 9.16150e-01
-7.78696e-01 9.16140e-01
-7.78562e-01 9.16130e-01
-7.78427e-01 9.16120e-01
-7.78293e-01 9.16110e-01
-7.78159e-01 9.16100e-01
-7.78024e-01 9.16090e-01
-7.77890e-01 9.16080e-01
-7.77756e-01 9.16070e-01
-7.77621e-01 9.16060e-01
-7.77487e-01 9.16050e-01
-7.77353e-01 9.16040e-01
-7.77219e-01 9.16030e-01
-7.77085e-01 9.16020e-01
-7.76950e-01 9.16010e-01
-7.76816e-01 9.16000e-01
-7.76682e-01 9.15990e-01
-7.76548e-01 9.15980e-01
-7.76414e-01 9.15970e-01
-7.76280e-01 9.15960e-01
-7.76146e-01 9.15950e-01
-7.76012e-01 9.15940e-01
-7.75878e-01 9.15930e-01
-7.75744e-01 9.15920e-01
-7.75609e-01 9.15910e-01
-7.75475e-01 9.15900e-01
-7.75342e-01 9.15890e-01
-7.75208e-01 9.15880e-01
-7.75074e-01 9.15870e-01
-7.74940e-01 9.15860e-01
-7.74806e-01 9.15850e-01
-7.74672e-01 9.15840e-01
-7.74538e-01 9.15830e-01
-7.74404e-01 9.15820e-01
-7.74270e-01 9.15810e-01
-7.74136e-01 9.15800e-01
-7.74003e-01 9.15790e-01
-7.73869e-01 9.15780e-01
-7.73735e-01 9.15770e-01
-7.73601e-01 9.15760e-01
-7.73467e-01 9.15750e-01
-7.73334e-01 9.15740e-01
-7.73200e-01 9.15730e-01
-7.73066e-01 9.15720e-01
-7.72933e-01 9.15710e-01
-7.72799e-01 9.15700e-01
-7.72665e-01 9.15690e-01
-7.72532e-01 9.15680e-01
-7.72398e-01 9.15670e-01
-7.72264e-01 9.15660e-01
-7.72131e-01 9.15650e-01
-7.71997e-01 9.15640e-01
-7.71864e-01 9.15630e-01
-7.71730e-01 9.15620e-01
-7.71596e-01 9.15610e-01
-7.71463e-01 9.15600e-01
-7.71329e-01 9.15590e-01
-7.71196e-01 9.15580e-01
-7.71062e-01 9.15570e-01
-7.70929e-01 9.15560e-01
-7.70796e-01 9.15550e-01
-7.70662e-01 9.15540e-01
-7.70529e-01 9.15530e-01
-7.70395e-01 9.15520e-01
-7.70262e-01 9.15510e-01
-7.70129e-01 9.15500e-01
-7.69995e-01 9.15490e-01
-7.69862e-01 9.15480e-01
-7.69729e-01 9.15470e-01
-7.69595e-01 9.15460e-01
-7.69462e-01 9.15450e-01
-7.69329e-01 9.15440e-01
-7.69195e-01 9.15430e-01
-7.69062e-01 9.15420e-01
-7.68929e-01 9.15410e-01
-7.68796e-01 9.15400e-01
-7.68663e-01 9.15390e-01
-7.68529e-01 9.15380e-01
-7.68396e-01 9.15370e-01
-7.68263e-01 9.15360e-01
-7.68130e-01 9.15350e-01
-7.67997e-01 9.15340e-01
-7.67864e-01 9.15330e-01
-7.67731e-01 9.15320e-01
-7.67598e-01 9.15310e-01
-7.67465e-01 9.15300e-01
-7.67331e-01 9.15290e-01
-7.67198e-01 9.15280e-01
-7.67065e-01 9.15270e-01
-7.66932e-01 9.15260e-01
-7.66800e-01 9.15250e-01
-7.66667e-01 9.15240e-01
-7.66534e-01 9.15230e-01
-7.66401e-01 9.15220e-01
-7.66268e-01 9.15210e-01
-7.66135e-01 9.15200e-01
-7.66002e-01 9.15190e-01
-7.65869e-01 9.15180e-01
-7.65736e-01 9.15170e-01
-7.65603e-01 9.15160e-01
-7.65471e-01 9.15150e-01
-7.65338e-01 9.15140e-01
-7.65205e-01 9.15130e-01
-7.65072e-01 9.15120e-01
-7.64940e-01 9.15110e-01
-7.64807e-01 9.15100e-01
-7.64674e-01 9.15090e-01
-7.64541e-01 9.15080e-01
-7.64409e-01 9.15070e-01
-7.64276e-01 9.15060e-01
-7.64143e-01 9.15050e-01
-7.64011e-01 9.15040e-01
-7.63878e-01 9.15030e-01
-7.63745e-01 9.15020e-01
-7.63613e-01 9.15010e-01
-7.63480e-01 9.15000e-01
-7.63348e-01 9.14990e-01
-7.63215e-01 9.14980e-01
-7.63083e-01 9.14970e-01
-7.62950e-01 9.14960e-01
-7.62818e-01 9.14950e-01
-7.62685e-01 9.14940e-01
-7.62553e-01 9.14930e-01
-7.62420e-01 9.14920e-01
-7.62288e-01 9.14910e-01
-7.62155e-01 9.14900e-01
-7.62023e-01 9.14890e-01
-7.61891e-01 9.14880e-01
-7.61758e-01 9.14870e-01
-7.61626e-01 9.14860e-01
-7.61493e-01 9.14850e-01
-7.61361e-01 9.14840e-01
-7.61229e-01 9.14830e-01
-7.61096e-01 9.14820e-01
-7.60964e-01 9.14810e-01
-7.60832e-01 9.14800e-01
-7.60700e-01 9.14790e-01
-7.60567e-01 9.14780e-01
-7.60435e-01 9.14770e-01
-7.60303e-01 9.14760e-01
-7.60171e-01 9.14750e-01
-7.60039e-01 9.14740e-01
-7.59906e-01 9.14730e-01
-7.59774e-01 9.14720e-01
-7.59642e-01 9.14710e-01
-7.59510e-01 9.14700e-01
-7.59378e-01 9.14690e-01
-7.59246e-01 9.14680e-01
-7.59114e-01 9.14670e-01
-7.58982e-01 9.14660e-01
-7.58850e-01 9.14650e-01
-7.58718e-01 9.14640e-01
-7.58586e-01 9.14630e-01
-7.58454e-01 9.14620e-01
-7.58322e-01 9.14610e-01
-7.58190e-01 9.14600e-01
-7.58058e-01 9.14590e-01
-7.57926e-01 9.14580e-01
-7.57794e-01 9.14570e-01
-7.57662e-01 9.14560e-01
-7.57530e-01 9.14550e-01
-7.57398e-01 9.14540e-01
-7.57267e-01 9.14530e-01
-7.57135e-01 9.14520e-01
-7.57003e-01 9.14510e-01
-7.56871e-01 9.14500e-01
-7.56739e-01 9.14490e-01
-7.56607e-01 9.14480e-01
-7.56476e-01 9.14470e-01
-7.56344e-01 9.14460e-01
-7.56212e-01 9.14450e-01
-7.56081e-01 9.14440e-01
-7.55949e-01 9.14430e-01
-7.55817e-01 9.14420e-01
-7.55685e-01 9.14410e-01
-7.55554e-01 9.14400e-01
-7.55422e-01 9.14390e-01
-7.55291e-01 9.14380e-01
-7.55159e-01 9.14370e-01
-7.55027e-01 9.14360e-01
-7.54896e-01 9.14350e-01
-7.54764e-01 9.14340e-01
-7.54633e-01 9.14330e-01
-7.54501e-01 9.14320e-01
-7.54370e-01 9.14310e-01
-7.54238e-01 9.14300e-01
-7.54107e-01 9.14290e-01
-7.53975e-01 9.14280e-01
-7.53844e-01 9.14270e-01
-7.53712e-01 9.14260e-01
-7.53581e-01 9.14250e-01
-7.53450e-01 9.14240e-01
-7.53318e-01 9.14230e-01
-7.53187e-01 9.14220e-01
-7.53055e-01 9.14210e-01
-7.52924e-01 9.14200e-01
-7.52793e-01 9.14190e-01
-7.52661e-01 9.14180e-01
-7.52530e-01 9.14170e-01
-7.52399e-01 9.14160e-01
-7.52268e-01 9.14150e-01
-7.52136e-01 9.14140e-01
-7.52005e-01 9.14130e-01
-7.51874e-01 9.14120e-01
-7.51743e-01 9.14110e-01
-7.51611e-01 9.14100e-01
-7.51480e-01 9.14090e-01
-7.51349e-01 9.14080e-01
-7.51218e-01 9.14070e-01
-7.51087e-01 9.14060e-01
-7.50956e-01 9.14050e-01
-7.50825e-01 9.14040e-01
-7.50694e-01 9.14030e-01
-7.50562e-01 9.14020e-01
-7.50431e-01 9.14010e-01
-7.50300e-01 9.14000e-01
-7.50169e-01 9.13990e-01
-7.50038e-01 9.13980e-01
-7.49907e-01 9.13970e-01
-7.49776e-01 9.13960e-01
-7.49645e-01 9.13950e-01
-7.49514e-01 9.13940e-01
-7.49383e-01 9.13930e-01
-7.49253e-01 9.13920e-01
-7.49122e-01 9.13910e-01
-7.48991e-01 9.13900e-01
-7.48860e-01 9.13890e-01
-7.48729e-01 9.13880e-01
-7.48598e-01 9.13870e-01
-7.48467e-01 9.13860e-01
-7.48337e-01 9.13850e-01
-7.48206e-01 9.13840e-01
-7.48075e-01 9.13830e-01
-7.47944e-01 9.13820e-01
-7.47813e-01 9.13810e-01
-7.47683e-01 9.13800e-01
-7.47552e-01 9.13790e-01
-7.47421e-01 9.13780e-01
-7.47291e-01 9.13770e-01
-7.47160e-01 9.13760e-01
-7.47029e-01 9.13750e-01
-7.46899e-01 9.13740e-01
-7.46768e-01 9.13730e-01
-7.46637e-01 9.13720e-01
-7.46507e-01 9.13710e-01
-7.46376e-01 9.13700e-01
-7.46246e-01 9.13690e-01
-7.46115e-01 9.13680e-01
-7.45985e-01 9.13670e-01
-7.45854e-01 9.13660e-01
-7.45724e-01 9.13650e-01
-7.45593e-01 9.13640e-01
-7.45463e-01 9.13630e-01
-7.45332e-01 9.13620e-01
-7.45202e-01 9.13610e-01
-7.45071e-01 9.13600e-01
-7.44941e-01 9.13590e-01
-7.44810e-01 9.13580e-01
-7.44680e-01 9.13570e-01
-7.44550e-01 9.13560e-01
-7.44419e-01 9.13550e-01
-7.44289e-01 9.13540e-01
-7.44159e-01 9.13530e-01
-7.44028e-01 9.13520e-01
-7.43898e-01 9.13510e-01
-7.43768e-01 9.13500e-01
-7.43637e-01 9.13490e-01
-7.43507e-01 9.13480e-01
-7.43377e-01 9.13470e-01
-7.43247e-01 9.13460e-01
-7.43117e-01 9.13450e-01
-7.42986e-01 9.13440e-01
-7.42856e-01 9.13430e-01
-7.42726e-01 9.13420e-01
-7.42596e-01 9.13410e-01
-7.42466e-01 9.13400e-01
-7.42336e-01 9.13390e-01
-7.42206e-01 9.13380e-01
-7.42075e-01 9.13370e-01
-7.41945e-01 9.13360e-01
-7.41815e-01 9.13350e-01
-7.41685e-01 9.13340e-01
-7.41555e-01 9.13330e-01
-7.41425e-01 9.13320e-01
-7.41295e-01 9.13310e-01
-7.41165e-01 9.13300e-01
-7.41035e-01 9.13290e-01
-7.40905e-01 9.13280e-01
-7.40775e-01 9.13270e-01
-7.40645e-01 9.13260e-01
-7.40516e-01 9.13250e-01
-7.40386e-01 9.13240e-01
-7.40256e-01 9.13230e-01
-7.40126e-01 9.13220e-01
-7.39996e-01 9.13210e-01
-7.39866e-01 9.13200e-01
-7.39736e-01 9.13190e-01
-7.39607e-01 9.13180e-01
-7.39477e-01 9.13170e-01
-7.39347e-01 9.13160e-01
-7.39217e-01 9.13150e-01
-7.39088e-01 9.13140e-01
-7.38958e-01 9.13130e-01
-7.38828e-01 9.13120e-01
-7.38698e-01 9.13110e-01
-7.38569e-01 9.13100e-01
-7.38439e-01 9.13090e-01
-7.38309e-01 9.13080e-01
-7.38180e-01 9.13070e-01
-7.38050e-01 9.13060e-01
-7.37921e-01 9.13050e-01
-7.37791e-01 9.13040e-01
-7.37661e-01 9.13030e-01
-7.37532e-01 9.13020e-01
-7.37402e-01 9.13010e-01
-7.37273e-01 9.13000e-01
-7.37143e-01 9.12990e-01
-7.37014e-01 9.12980e-01
-7.36884e-01 9.12970e-01
-7.36755e-01 9.12960e-01
-7.36625e-01 9.12950e-01
-7.36496e-01 9.12940e-01
-7.36366e-01 9.12930e-01
-7.36237e-01 9.12920e-01
-7.36108e-01 9.12910e-01
-7.35978e-01 9.12900e-01
-7.35849e-01 9.12890e-01
-7.35720e-01 9.12880e-01
-7.35590e-01 9.12870e-01
-7.35461e-01 9.12860e-01
-7.35332e-01 9.12850e-01
-7.35202e-01 9.12840e-01
-7.35073e-01 9.12830e-01
-7.34944e-01 9.12820e-01
-7.34814e-01 9.12810e-01
-7.34685e-01 9.12800e-01
-7.34556e-01 9.12790e-01
-7.34427e-01 9.12780e-01
-7.34298e-01 9.12770e-01
-7.34168e-01 9.12760e-01
-7.34039e-01 9.12750e-01
-7.33910e-01 9.12740e-01
-7.33781e-01 9.12730e-01
-7.33652e-01 9.12720e-01
-7.33523e-01 9.12710e-01
-7.33394e-01 9.12700e-01
-7.33265e-01 9.12690e-01
-7.33136e-01 9.12680e-01
-7.33007e-01 9.12670e-01
-7.32877e-01 9.12660e-01
-7.32748e-01 9.12650e-01
-7.32619e-01 9.12640e-01
-7.32490e-01 9.12630e-01
-7.32362e-01 9.12620e-01
-7.32233e-01 9.12610e-01
-7.32104e-01 9.12600e-01
-7.31975e-01 9.12590e-01
-7.31846e-01 9.12580e-01
-7.31717e-01 9.12570e-01
-7.31588e-01 9.12560e-01
-7.31459e-01 9.12550e-01
-7.31330e-01 9.12540e-01
-7.31201e-01 9.12530e-01
-7.31073e-01 9.12520e-01
-7.30944e-01 9.12510e-01
-7.30815e-01 9.12500e-01
-7.30686e-01 9.12490e-01
-7.30557e-01 9.12480e-01
-7.30429e-01 9.12470e-01
-7.30300e-01 9.12460e-01
-7.30171e-01 9.12450e-01
-7.30043e-01 9.12440e-01
-7.29914e-01 9.12430e-01
-7.29785e-01 9.12420e-01
-7.29657e-01 9.12410e-01
-7.29528e-01 9.12400e-01
-7.29399e-01 9.12390e-01
-7.29271e-01 9.12380e-01
-7.29142e-01 9.12370e-01
-7.29013e-01 9.12360e-01
-7.28885e-01 9.12350e-01
-7.28756e-01 9.12340e-01
-7.28628e-01 9.12330e-01
-7.28499e-01 9.12320e-01
-7.28371e-01 9.12310e-01
-7.28242e-01 9.12300e-01
-7.28114e-01 9.12290e-01
-7.27985e-01 9.12280e-01
-7.27857e-01 9.12270e-01
-7.27728e-01 9.12260e-01
-7.27600e-01 9.12250e-01
-7.27472e-01 9.12240e-01
-7.27343e-01 9.12230e-01
-7.27215e-01 9.12220e-01
-7.27086e-01 9.12210e-01
-7.26958e-01 9.12200e-01
-7.26830e-01 9.12190e-01
-7.26701e-01 9.12180e-01
-7.26573e-01 9.12170e-01
-7.26445e-01 9.12160e-01
-7.26317e-01 9.12150e-01
-7.26188e-01 9.12140e-01
-7.26060e-01 9.12130e-01
-7.25932e-01 9.12120e-01
-7.25804e-01 9.12110e-01
-7.25675e-01 9.12100e-01
-7.25547e-01 9.12090e-01
-7.25419e-01 9.12080e-01
-7.25291e-01 9.12070e-01
-7.25163e-01 9.12060e-01
-7.25035e-01 9.12050e-01
-7.24906e-01 9.12040e-01
-7.24778e-01 9.12030e-01
-7.24650e-01 9.12020e-01
-7.24522e-01 9.12010e-01
-7.24394e-01 9.12000e-01
-7.24266e-01 9.11990e-01
-7.24138e-01 9.11980e-01
-7.24010e-01 9.11970e-01
-7.23882e-01 9.11960e-01
-7.23754e-01 9.11950e-01
-7.23626e-01 9.11940e-01
-7.23498e-01 9.11930e-01
-7.23370e-01 9.11920e-01
-7.23242e-01 9.11910e-01
-7.23114e-01 9.11900e-01
-7.22986e-01 9.11890e-01
-7.22858e-01 9.11880e-01
-7.22731e-01 9.11870e-01
-7.22603e-01 9.11860e-01
-7.22475e-01 9.11850e-01
-7.22347e-01 9.11840e-01
-7.22219e-01 9.11830e-01
-7.22091e-01 9.11820e-01
-7.21964e-01 9.11810e-01
-7.21836e-01 9.11800e-01
-7.21708e-01 9.11790e-01
-7.21580e-01 9.11780e-01
-7.21453e-01 9.11770e-01
-7.21325e-01 9.11760e-01
-7.21197e-01 9.11750e-01
-7.21070e-01 9.11740e-01
-7.20942e-01 9.11730e-01
-7.20814e-01 9.11720e-01
-7.20687e-01 9.11710e-01
-7.20559e-01 9.11700e-01
-7.20431e-01 9.11690e-01
-7.20304e-01 9.11680e-01
-7.20176e-01 9.11670e-01
-7.20049e-01 9.11660e-01
-7.19921e-01 9.11650e-01
-7.19794e-01 9.11640e-01
-7.19666e-01 9.11630e-01
-7.19539e-01 9.11620e-01
-7.19411e-01 9.11610e-01
-7.19284e-01 9.11600e-01
-7.19156e-01 9.11590e-01
-7.19029e-01 9.11580e-01
-7.18901e-01 9.11570e-01
-7.18774e-01 9.11560e-01
-7.18646e-01 9.11550e-01
-7.18519e-01 9.11540e-01
-7.18392e-01 9.11530e-01
-7.18264e-01 9.11520e-01
-7.18137e-01 9.11510e-01
-7.18010e-01 9.11500e-01
-7.17882e-01 9.11490e-01
-7.17755e-01 9.11480e-01
-7.17628e-01 9.11470e-01
-7.17500e-01 9.11460e-01
-7.17373e-01 9.11450e-01
-7.17246e-01 9.11440e-01
-7.17119e-01 9.11430e-01
-7.16991e-01 9.11420e-01
-7.16864e-01 9.11410e-01
-7.16737e-01 9.11400e-01
-7.16610e-01 9.11390e-01
-7.16483e-01 9.11380e-01
-7.16355e-01 9.11370e-01
-7.16228e-01 9.11360e-01
-7.16101e-01 9.11350e-01
-7.15974e-01 9.11340e-01
-7.15847e-01 9.11330e-01
-7.15720e-01 9.11320e-01
-7.15593e-01 9.11310e-01
-7.15466e-01 9.11300e-01
-7.15339e-01 9.11290e-01
-7.15212e-01 9.11280e-01
-7.15085e-01 9.11270e-01
-7.14958e-01 9.11260e-01
-7.14831e-01 9.11250e-01
-7.14704e-01 9.11240e-01
-7.14577e-01 9.11230e-01
-7.14450e-01 9.11220e-01
-7.14323e-01 9.11210e-01
-7.14196e-01 9.11200e-01
-7.14069e-01 9.11190e-01
-7.13942e-01 9.11180e-01
-7.13815e-01 9.11170e-01
-7.13689e-01 9.11160e-01
-7.13562e-01 9.11150e-01
-7.13435e-01 9.11140e-01
-7.13308e-01 9.11130e-01
-7.13181e-01 9.11120e-01
-7.13055e-01 9.11110e-01
-7.12928e-01 9.11100e-01
-7.12801e-01 9.11090e-01
-7.12674e-01 9.11080e-01
-7.12548e-01 9.11070e-01
-7.12421e-01 9.11060e-01
-7.12294e-01 9.11050e-01
-7.12168e-01 9.11040e-01
-7.12041e-01 9.11030e-01
-7.11914e-01 9.11020e-01
-7.11788e-01 9.11010e-01
-7.11661e-01 9.11000e-01
-7.11534e-01 9.10990e-01
-7.11408e-01 9.10980e-01
-7.11281e-01 9.10970e-01
-7.11155e-01 9.10960e-01
-7.11028e-01 9.10950e-01
-7.10902e-01 9.10940e-01
-7.10775e-01 9.10930e-01
-7.10648e-01 9.10920e-01
-7.10522e-01 9.10910e-01
-7.10395e-01 9.10900e-01
-7.10269e-01 9.10890e-01
-7.10143e-01 9.10880e-01
-7.10016e-01 9.10870e-01
-7.09890e-01 9.10860e-01
-7.09763e-01 9.10850e-01
-7.09637e-01 9.10840e-01
-7.09511e-01 9.10830e-01
-7.09384e-01 9.10820e-01
-7.09258e-01 9.10810e-01
-7.09131e-01 9.10800e-01
-7.09005e-01 9.10790e-01
-7.08879e-01 9.10780e-01
-7.08753e-01 9.10770e-01
-7.08626e-01 9.10760e-01
-7.08500e-01 9.10750e-01
-7.08374e-01 9.10740e-01
-7.08248e-01 9.10730e-01
-7.08121e-01 9.10720e-01
-7.07995e-01 9.10710e-01
-7.07869e-01 9.10700e-01
-7.07743e-01 9.10690e-01
-7.07617e-01 9.10680e-01
-7.07490e-01 9.10670e-01
-7.07364e-01 9.10660e-01
-7.07238e-01 9.10650e-01
-7.07112e-01 9.10640e-01
-7.06986e-01 9.10630e-01
-7.06860e-01 9.10620e-01
-7.06734e-01 9.10610e-01
-7.06608e-01 9.10600e-01
-7.06482e-01 9.10590e-01
-7.06356e-01 9.10580e-01
-7.06230e-01 9.10570e-01
-7.06104e-01 9.10560e-01
-7.05978e-01 9.10550e-01
-7.05852e-01 9.10540e-01
-7.05726e-01 9.10530e-01
-7.05600e-01 9.10520e-01
-7.05474e-01 9.10510e-01
-7.05348e-01 9.10500e-01
-7.05222e-01 9.10490e-01
-7.05096e-01 9.10480e-01
-7.04970e-01 9.10470e-01
-7.04844e-01 9.10460e-01
-7.04719e-01 9.10450e-01
-7.04593e-01 9.10440e-01
-7.04467e-01 9.10430e-01
-7.04341e-01 9.10420e-01
-7.04215e-01 9.10410e-01
-7.04089e-01 9.10400e-01
-7.03964e-01 9.10390e-01
-7.03838e-01 9.10380e-01
-7.03712e-01 9.10370e-01
-7.03587e-01 9.10360e-01
-7.03461e-01 9.10350e-01
-7.03335e-01 9.10340e-01
-7.03209e-01 9.10330e-01
-7.03084e-01 9.10320e-01
-7.02958e-01 9.10310e-01
-7.02832e-01 9.10300e-01
-7.02707e-01 9.10290e-01
-7.02581e-01 9.10280e-01
-7.02456e-01 9.10270e-01
-7.02330e-01 9.10260e-01
-7.02204e-01 9.10250e-01
-7.02079e-01 9.10240e-01
-7.01953e-01 9.10230e-01
-7.01828e-01 9.10220e-01
-7.01702e-01 9.10210e-01
-7.01577e-01 9.10200e-01
-7.01451e-01 9.10190e-01
-7.01326e-01 9.10180e-01
-7.01200e-01 9.10170e-01
-7.01075e-01 9.10160e-01
-7.00949e-01 9.10150e-01
-7.00824e-01 9.10140e-01
-7.00699e-01 9.10130e-01
-7.00573e-01 9.10120e-01
-7.00448e-01 9.10110e-01
-7.00322e-01 9.10100e-01
-7.00197e-01 9.10090e-01
-7.00072e-01 9.10080e-01
-6.99946e-01 9.10070e-01
-6.99821e-01 9.10060e-01
-6.99696e-01 9.10050e-01
-6.99570e-01 9.10040e-01
-6.99445e-01 9.10030e-01
-6.99320e-01 9.10020e-01
-6.99195e-01 9.10010e-01
-6.99069e-01 9.10000e-01
-6.98944e-01 9.09990e-01
-6.98819e-01 9.09980e-01
-6.98694e-01 9.09970e-01
-6.98568e-01 9.09960e-01
-6.98443e-01 9.09950e-01
-6.98318e-01 9.09940e-01
-6.98193e-01 9.09930e-01
-6.98068e-01 9.09920e-01
-6.97943e-01 9.09910e-01
-6.97817e-01 9.09900e-01
-6.97692e-01 9.09890e-01
-6.97567e-01 9.09880e-01
-6.97442e-01 9.09870e-01
-6.97317e-01 9.09860e-01
-6.97192e-01 9.09850e-01
-6.97067e-01 9.09840e-01
-6.96942e-01 9.09830e-01
-6.96817e-01 9.09820e-01
-6.96692e-01 9.09810e-01
-6.96567e-01 9.09800e-01
-6.96442e-01 9.09790e-01
-6.96317e-01 9.09780e-01
-6.96192e-01 9.09770e-01
-6.96067e-01 9.09760e-01
-6.95942e-01 9.09750e-01
-6.95817e-01 9.09740e-01
-6.95692e-01 9.09730e-01
-6.95567e-01 9.09720e-01
-6.95443e-01 9.09710e-01
-6.95318e-01 9.09700e-01
-6.95193e-01 9.09690e-01
-6.95068e-01 9.09680e-01
-6.94943e-01 9.09670e-01
-6.94818e-01 9.09660e-01
-6.94694e-01 9.09650e-01
-6.94569e-01 9.09640e-01
-6.94444e-01 9.09630e-01
-6.94319e-01 9.09620e-01
-6.94194e-01 9.09610e-01
-6.94070e-01 9.09600e-01
-6.93945e-01 9.09590e-01
-6.93820e-01 9.09580e-01
-6.93695e-01 9.09570e-01
-6.93571e-01 9.09560e-01
-6.93446e-01 9.09550e-01
-6.93321e-01 9.09540e-01
-6.93197e-01 9.09530e-01
-6.93072e-01 9.09520e-01
-6.92947e-01 9.09510e-01
-6.92823e-01 9.09500e-01
-6.92698e-01 9.09490e-01
-6.92574e-01 9.09480e-01
-6.92449e-01 9.09470e-01
-6.92324e-01 9.09460e-01
-6.92200e-01 9.09450e-01
-6.92075e-01 9.09440e-01
-6.91951e-01 9.09430e-01
-6.91826e-01 9.09420e-01
-6.91702e-01 9.09410e-01
-6.91577e-01 9.09400e-01
-6.91453e-01 9.09390e-01
-6.91328e-01 9.09380e-01
-6.91204e-01 9.09370e-01
-6.91079e-01 9.09360e-01
-6.90955e-01 9.09350e-01
-6.90830e-01 9.09340e-01
-6.90706e-01 9.09330e-01
-6.90581e-01 9.09320e-01
-6.90457e-01 9.09310e-01
-6.90333e-01 9.09300e-01
-6.90208e-01 9.09290e-01
-6.90084e-01 9.09280e-01
-6.89960e-01 9.09270e-01
-6.89835e-01 9.09260e-01
-6.89711e-01 9.09250e-01
-6.89587e-01 9.09240e-01
-6.89462e-01 9.09230e-01
-6.89338e-01 9.09220e-01
-6.89214e-01 9.09210e-01
-6.89089e-01 9.09200e-01
-6.88965e-01 9.09190e-01
-6.88841e-01 9.09180e-01
-6.88717e-01 9.09170e-01
-6.88592e-01 9.09160e-01
-6.88468e-01 9.09150e-01
-6.88344e-01 9.09140e-01
-6.88220e-01 9.09130e-01
-6.88096e-01 9.09120e-01
-6.87971e-01 9.09110e-01
-6.87847e-01 9.09100e-01
-6.87723e-01 9.09090e-01
-6.87599e-01 9.09080e-01
-6.87475e-01 9.09070e-01
-6.87351e-01 9.09060e-01
-6.87227e-01 9.09050e-01
-6.87102e-01 9.09040e-01
-6.86978e-01 9.09030e-01
-6.86854e-01 9.09020e-01
-6.86730e-01 9.09010e-01
-6.86606e-01 9.09000e-01
-6.86482e-01 9.08990e-01
-6.86358e-01 9.08980e-01
-6.86234e-01 9.08970e-01
-6.86110e-01 9.08960e-01
-6.85986e-01 9.08950e-01
-6.85862e-01 9.08940e-01
-6.85738e-01 9.08930e-01
-6.85614e-01 9.08920e-01
-6.85490e-01 9.08910e-01
-6.85366e-01 9.08900e-01
-6.85242e-01 9.08890e-01
-6.85118e-01 9.08880e-01
-6.84994e-01 9.08870e-01
-6.84871e-01 9.08860e-01
-6.84747e-01 9.08850e-01
-6.84623e-01 9.08840e-01
-6.84499e-01 9.08830e-01
-6.84375e-01 9.08820e-01
-6.84251e-01 9.08810e-01
-6.84127e-01 9.08800e-01
-6.84003e-01 9.08790e-01
-6.83880e-01 9.08780e-01
-6.83756e-01 9.08770e-01
-6.83632e-01 9.08760e-01
-6.83508e-01 9.08750e-01
-6.83385e-01 9.08740e-01
-6.83261e-01 9.08730e-01
-6.83137e-01 9.08720e-01
-6.83013e-01 9.08710e-01
-6.82890e-01 9.08700e-01
-6.82766e-01 9.08690e-01
-6.82642e-01 9.08680e-01
-6.82518e-01 9.08670e-01
-6.82395e-01 9.08660e-01
-6.82271e-01 9.08650e-01
-6.82147e-01 9.08640e-01
-6.82024e-01 9.08630e-01
-6.81900e-01 9.08620e-01
-6.81776e-01 9.08610e-01
-6.81653e-01 9.08600e-01
-6.81529e-01 9.08590e-01
-6.81406e-01 9.08580e-01
-6.81282e-01 9.08570e-01
-6.81158e-01 9.08560e-01
-6.81035e-01 9.08550e-01
-6.80911e-01 9.08540e-01
-6.80788e-01 9.08530e-01
-6.80664e-01 9.08520e-01
-6.80541e-01 9.08510e-01
-6.80417e-01 9.08500e-01
-6.80294e-01 9.08490e-01
-6.80170e-01 9.08480e-01
-6.80047e-01 9.08470e-01
-6.79923e-01 9.08460e-01
-6.79800e-01 9.08450e-01
-6.79676e-01 9.08440e-01
-6.79553e-01 9.08430e-01
-6.79429e-01 9.08420e-01
-6.79306e-01 9.08410e-01
-6.79182e-01 9.08400e-01
-6.79059e-01 9.08390e-01
-6.78936e-01 9.08380e-01
-6.78812e-01 9.08370e-01
-6.78689e-01 9.08360e-01
-6.78565e-01 9.08350e-01
-6.78442e-01 9.08340e-01
-6.78319e-01 9.08330e-01
-6.78195e-01 9.08320e-01
-6.78072e-01 9.08310e-01
-6.77949e-01 9.08300e-01
-6.77825e-01 9.08290e-01
-6.77702e-01 9.08280e-01
-6.77579e-01 9.08270e-01
-6.77455e-01 9.08260e-01
-6.77332e-01 9.08250e-01
-6.77209e-01 9.08240e-01
-6.77086e-01 9.08230e-01
-6.76962e-01 9.08220e-01
-6.76839e-01 9.08210e-01
-6.76716e-01 9.08200e-01
-6.76593e-01 9.08190e-01
-6.76470e-01 9.08180e-01
-6.76346e-01 9.08170e-01
-6.76223e-01 9.08160e-01
-6.76100e-01 9.08150e-01
-6.75977e-01 9.08140e-01
-6.75854e-01 9.08130e-01
-6.75730e-01 9.08120e-01
-6.75607e-01 9.08110e-01
-6.75484e-01 9.08100e-01
-6.75361e-01 9.08090e-01
-6.75238e-01 9.08080e-01
-6.75115e-01 9.08070e-01
-6.74992e-01 9.08060e-01
-6.74869e-01 9.08050e-01
-6.74746e-01 9.08040e-01
-6.74623e-01 9.08030e-01
-6.74499e-01 9.08020e-01
-6.74376e-01 9.08010e-01
-6.74253e-01 9.08000e-01
-6.74130e-01 9.07990e-01
-6.74007e-01 9.07980e-01
-6.73884e-01 9.07970e-01
-6.73761e-01 9.07960e-01
-6.73638e-01 9.07950e-01
-6.73515e-01 9.07940e-01
-6.73392e-01 9.07930e-01
-6.73269e-01 9.07920e-01
-6.73146e-01 9.07910e-01
-6.73024e-01 9.07900e-01
-6.72901e-01 9.07890e-01
-6.72778e-01 9.07880e-01
-6.72655e-01 9.07870e-01
-6.72532e-01 9.07860e-01
-6.72409e-01 9.07850e-01
-6.72286e-01 9.07840e-01
-6.72163e-01 9.07830e-01
-6.72040e-01 9.07820e-01
-6.71917e-01 9.07810e-01
-6.71795e-01 9.07800e-01
-6.71672e-01 9.07790e-01
-6.71549e-01 9.07780e-01
-6.71426e-01 9.07770e-01
-6.71303e-01 9.07760e-01
-6.71180e-01 9.07750e-01
-6.71058e-01 9.07740e-01
-6.70935e-01 9.07730e-01
-6.70812e-01 9.07720e-01
-6.70689e-01 9.07710e-01
-6.70567e-01 9.07700e-01
-6.70444e-01 9.07690e-01
-6.70321e-01 9.07680e-01
-6.70198e-01 9.07670e-01
-6.70076e-01 9.07660e-01
-6.69953e-01 9.07650e-01
-6.69830e-01 9.07640e-01
-6.69707e-01 9.07630e-01
-6.69585e-01 9.07620e-01
-6.69462e-01 9.07610e-01
-6.69339e-01 9.07600e-01
-6.69217e-01 9.07590e-01
-6.69094e-01 9.07580e-01
-6.68971e-01 9.07570e-01
-6.68849e-01 9.07560e-01
-6.68726e-01 9.07550e-01
-6.68604e-01 9.07540e-01
-6.68481e-01 9.07530e-01
-6.68358e-01 9.07520e-01
-6.68236e-01 9.07510e-01
-6.68113e-01 9.07500e-01
-6.67991e-01 9.07490e-01
-6.67868e-01 9.07480e-01
-6.67745e-01 9.07470e-01
-6.67623e-01 9.07460e-01
-6.67500e-01 9.07450e-01
-6.67378e-01 9.07440e-01
-6.67255e-01 9.07430e-01
-6.67133e-01 9.07420e-01
-6.67010e-01 9.07410e-01
-6.66888e-01 9.07400e-01
-6.66765e-01 9.07390e-01
-6.66643e-01 9.07380e-01
-6.66520e-01 9.07370e-01
-6.66398e-01 9.07360e-01
-6.66275e-01 9.07350e-01
-6.66153e-01 9.07340e-01
-6.66030e-01 9.07330e-01
-6.65908e-01 9.07320e-01
-6.65786e-01 9.07310e-01
-6.65663e-01 9.07300e-01
-6.65541e-01 9.07290e-01
-6.65418e-01 9.07280e-01
-6.65296e-01 9.07270e-01
-6.65174e-01 9.07260e-01
-6.65051e-01 9.07250e-01
-6.64929e-01 9.07240e-01
-6.64806e-01 9.07230e-01
-6.64684e-01 9.07220e-01
-6.64562e-01 9.07210e-01
-6.64439e-01 9.07200e-01
-6.64317e-01 9.07190e-01
-6.64195e-01 9.07180e-01
-6.64072e-01 9.07170e-01
-6.63950e-01 9.07160e-01
-6.63828e-01 9.07150e-01
-6.63706e-01 9.07140e-01
-6.63583e-01 9.07130e-01
-6.63461e-01 9.07120e-01
-6.63339e-01 9.07110e-01
-6.63216e-01 9.07100e-01
-6.63094e-01 9.07090e-01
-6.62972e-01 9.07080e-01
-6.62850e-01 9.07070e-01
-6.62727e-01 9.07060e-01
-6.62605e-01 9.07050e-01
-6.62483e-01 9.07040e-01
-6.62361e-01 9.07030e-01
-6.62239e-01 9.07020e-01
-6.62116e-01 9.07010e-01
-6.61994e-01 9.07000e-01
-6.61872e-01 9.06990e-01
-6.61750e-01 9.06980e-01
-6.61628e-01 9.06970e-01
-6.61506e-01 9.06960e-01
-6.61384e-01 9.06950e-01
-6.61261e-01 9.06940e-01
-6.61139e-01 9.06930e-01
-6.61017e-01 9.06920e-01
-6.60895e-01 9.06910e-01
-6.60773e-01 9.06900e-01
-6.60651e-01 9.06890e-01
-6.60529e-01 9.06880e-01
-6.60407e-01 9.06870e-01
-6.60285e-01 9.06860e-01
-6.60163e-01 9.06850e-01
-6.60040e-01 9.06840e-01
-6.59918e-01 9.06830e-01
-6.59796e-01 9.06820e-01
-6.59674e-01 9.06810e-01
-6.59552e-01 9.06800e-01
-6.59430e-01 9.06790e-01
-6.59308e-01 9.06780e-01
-6.59186e-01 9.06770e-01
-6.59064e-01 9.06760e-01
-6.58942e-01 9.06750e-01
-6.58820e-01 9.06740e-01
-6.58698e-01 9.06730e-01
-6.58576e-01 9.06720e-01
-6.58454e-01 9.06710e-01
-6.58332e-01 9.06700e-01
-6.58210e-01 9.06690e-01
-6.58089e-01 9.06680e-01
-6.57967e-01 9.06670e-01
-6.57845e-01 9.06660e-01
-6.57723e-01 9.06650e-01
-6.57601e-01 9.06640e-01
-6.57479e-01 9.06630e-01
-6.57357e-01 9.06620e-01
-6.57235e-01 9.06610e-01
-6.57113e-01 9.06600e-01
-6.56991e-01 9.06590e-01
-6.56870e-01 9.06580e-01
-6.56748e-01 9.06570e-01
-6.56626e-01 9.06560e-01
-6.56504e-01 9.06550e-01
-6.56382e-01 9.06540e-01
-6.56260e-01 9.06530e-01
-6.56139e-01 9.06520e-01
-6.56017e-01 9.06510e-01
-6.55895e-01 9.06500e-01
-6.55773e-01 9.06490e-01
-6.55651e-01 9.06480e-01
-6.55529e-01 9.06470e-01
-6.55408e-01 9.06460e-01
-6.55286e-01 9.06450e-01
-6.55164e-01 9.06440e-01
-6.55042e-01 9.06430e-01
-6.54921e-01 9.06420e-01
-6.54799e-01 9.06410e-01
-6.54677e-01 9.06400e-01
-6.54555e-01 9.06390e-01
-6.54434e-01 9.06380e-01
-6.54312e-01 9.06370e-01
-6.54190e-01 9.06360e-01
-6.54069e-01 9.06350e-01
-6.53947e-01 9.06340e-01
-6.53825e-01 9.06330e-01
-6.53703e-01 9.06320e-01
-6.53582e-01 9.06310e-01
-6.53460e-01 9.06300e-01
-6.53338e-01 9.06290e-01
-6.53217e-01 9.06280e-01
-6.53095e-01 9.06270e-01
-6.52974e-01 9.06260e-01
-6.52852e-01 9.06250e-01
-6.52730e-01 9.06240e-01
-6.52609e-01 9.06230e-01
-6.52487e-01 9.06220e-01
-6.52365e-01 9.06210e-01
-6.52244e-01 9.06200e-01
-6.52122e-01 9.06190e-01
-6.52001e-01 9.06180e-01
-6.51879e-01 9.06170e-01
-6.51757e-01 9.06160e-01
-6.51636e-01 9.06150e-01
-6.51514e-01 9.06140e-01
-6.51393e-01 9.06130e-01
-6.51271e-01 9.06120e-01
-6.51150e-01 9.06110e-01
-6.51028e-01 9.06100e-01
-6.50907e-01 9.06090e-01
-6.50785e-01 9.06080e-01
-6.50664e-01 9.06070e-01
-6.50542e-01 9.06060e-01
-6.50420e-01 9.06050e-01
-6.50299e-01 9.06040e-01
-6.50177e-01 9.06030e-01
-6.50056e-01 9.06020e-01
-6.49935e-01 9.06010e-01
-6.49813e-01 9.06000e-01
-6.49692e-01 9.05990e-01
-6.49570e-01 9.05980e-01
-6.49449e-01 9.05970e-01
-6.49327e-01 9.05960e-01
-6.49206e-01 9.05950e-01
-6.49084e-01 9.05940e-01
-6.48963e-01 9.05930e-01
-6.48841e-01 9.05920e-01
-6.48720e-01 9.05910e-01
-6.48599e-01 9.05900e-01
-6.48477e-01 9.05890e-01
-6.48356e-01 9.05880e-01
-6.48234e-01 9.05870e-01
-6.48113e-01 9.05860e-01
-6.47992e-01 9.05850e-01
-6.47870e-01 9.05840e-01
-6.47749e-01 9.05830e-01
-6.47628e-01 9.05820e-01
-6.47506e-01 9.05810e-01
-6.47385e-01 9.05800e-01
-6.47263e-01 9.05790e-01
-6.47142e-01 9.05780e-01
-6.47021e-01 9.05770e-01
-6.46899e-01 9.05760e-01
-6.46778e-01 9.05750e-01
-6.46657e-01 9.05740e-01
-6.46536e-01 9.05730e-01
-6.46414e-01 9.05720e-01
-6.46293e-01 9.05710e-01
-6.46172e-01 9.05700e-01
-6.46050e-01 9.05690e-01
-6.45929e-01 9.05680e-01
-6.45808e-01 9.05670e-01
-6.45686e-01 9.05660e-01
-6.45565e-01 9.05650e-01
-6.45444e-01 9.05640e-01
-6.45323e-01 9.05630e-01
-6.45201e-01 9.05620e-01
-6.45080e-01 9.05610e-01
-6.44959e-01 9.05600e-01
-6.44838e-01 9.05590e-01
-6.44717e-01 9.05580e-01
-6.44595e-01 9.05570e-01
-6.44474e-01 9.05560e-01
-6.44353e-01 9.05550e-01
-6.44232e-01 9.05540e-01
-6.44111e-01 9.05530e-01
-6.43989e-01 9.05520e-01
-6.43868e-01 9.05510e-01
-6.43747e-01 9.05500e-01
-6.43626e-01 9.05490e-01
-6.43505e-01 9.05480e-01
-6.43383e-01 9.05470e-01
-6.43262e-01 9.05460e-01
-6.43141e-01 9.05450e-01
-6.43020e-01 9.05440e-01
-6.42899e-01 9.05430e-01
-6.42778e-01 9.05420e-01
-6.42657e-01 9.05410e-01
-6.42535e-01 9.05400e-01
-6.42414e-01 9.05390e-01
-6.42293e-01 9.05380e-01
-6.42172e-01 9.05370e-01
-6.42051e-01 9.05360e-01
-6.41930e-01 9.05350e-01
-6.41809e-01 9.05340e-01
-6.41688e-01 9.05330e-01
-6.41567e-01 9.05320e-01
-6.41446e-01 9.05310e-01
-6.41325e-01 9.05300e-01
-6.41203e-01 9.05290e-01
-6.41082e-01 9.05280e-01
-6.40961e-01 9.05270e-01
-6.40840e-01 9.05260e-01
-6.40719e-01 9.05250e-01
-6.40598e-01 9.05240e-01
-6.40477e-01 9.05230e-01
-6.40356e-01 9.05220e-01
-6.40235e-01 9.05210e-01
-6.40114e-01 9.05200e-01
-6.39993e-01 9.05190e-01
-6.39872e-01 9.05180e-01
-6.39751e-01 9.05170e-01
-6.39630e-01 9.05160e-01
-6.39509e-01 9.05150e-01
-6.39388e-01 9.05140e-01
-6.39267e-01 9.05130e-01
-6.39146e-01 9.05120e-01
-6.39025e-01 9.05110e-01
-6.38904e-01 9.05100e-01
-6.38783e-01 9.05090e-01
-6.38662e-01 9.05080e-01
-6.38541e-01 9.05070e-01
-6.38420e-01 9.05060e-01
-6.38299e-01 9.05050e-01
-6.38179e-01 9.05040e-01
-6.38058e-01 9.05030e-01
-6.37937e-01 9.05020e-01
-6.37816e-01 9.05010e-01
-6.37695e-01 9.05000e-01
-6.37574e-01 9.04990e-01
-6.37453e-01 9.04980e-01
-6.37332e-01 9.04970e-01
-6.37211e-01 9.04960e-01
-6.37090e-01 9.04950e-01
-6.36969e-01 9.04940e-01
-6.36849e-01 9.04930e-01
-6.36728e-01 9.04920e-01
-6.36607e-01 9.04910e-01
-6.36486e-01 9.04900e-01
-6.36365e-01 9.04890e-01
-6.36244e-01 9.04880e-01
-6.36123e-01 9.04870e-01
-6.36003e-01 9.04860e-01
-6.35882e-01 9.04850e-01
-6.35761e-01 9.04840e-01
-6.35640e-01 9.04830e-01
-6.35519e-01 9.04820e-01
-6.35398e-01 9.04810e-01
-6.35278e-01 9.04800e-01
-6.35157e-01 9.04790e-01
-6.35036e-01 9.04780e-01
-6.34915e-01 9.04770e-01
-6.34794e-01 9.04760e-01
-6.34673e-01 9.04750e-01
-6.34553e-01 9.04740e-01
-6.34432e-01 9.04730e-01
-6.34311e-01 9.04720e-01
-6.34190e-01 9.04710e-01
-6.34070e-01 9.04700e-01
-6.33949e-01 9.04690e-01
-6.33828e-01 9.04680e-01
-6.33707e-01 9.04670e-01
-6.33586e-01 9.04660e-01
-6.33466e-01 9.04650e-01
-6.33345e-01 9.04640e-01
-6.33224e-01 9.04630e-01
-6.33103e-01 9.04620e-01
-6.32983e-01 9.04610e-01
-6.32862e-01 9.04600e-01
-6.32741e-01 9.04590e-01
-6.32621e-01 9.04580e-01
-6.32500e-01 9.04570e-01
-6.32379e-01 9.04560e-01
-6.32258e-01 9.04550e-01
-6.32138e-01 9.04540e-01
-6.32017e-01 9.04530e-01
-6.31896e-01 9.04520e-01
-6.31776e-01 9.04510e-01
-6.31655e-01 9.04500e-01
-6.31534e-01 9.04490e-01
-6.31414e-01 9.04480e-01
-6.31293e-01 9.04470e-01
-6.31172e-01 9.04460e-01
-6.31052e-01 9.04450e-01
-6.30931e-01 9.04440e-01
-6.30810e-01 9.04430e-01
-6.30690e-01 9.04420e-01
-6.30569e-01 9.04410e-01
-6.30448e-01 9.04400e-01
-6.30328e-01 9.04390e-01
-6.30207e-01 9.04380e-01
-6.30086e-01 9.04370e-01
-6.29966e-01 9.04360e-01
-6.29845e-01 9.04350e-01
-6.29724e-01 9.04340e-01
-6.29604e-01 9.04330e-01
-6.29483e-01 9.04320e-01
-6.29363e-01 9.04310e-01
-6.29242e-01 9.04300e-01
-6.29121e-01 9.04290e-01
-6.29001e-01 9.04280e-01
-6.28880e-01 9.04270e-01
-6.28760e-01 9.04260e-01
-6.28639e-01 9.04250e-01
-6.28518e-01 9.04240e-01
-6.28398e-01 9.04230e-01
-6.28277e-01 9.04220e-01
-6.28157e-01 9.04210e-01
-6.28036e-01 9.04200e-01
-6.27916e-01 9.04190e-01
-6.27795e-01 9.04180e-01
-6.27674e-01 9.04170e-01
-6.27554e-01 9.04160e-01
-6.27433e-01 9.04150e-01
-6.27313e-01 9.04140e-01
-6.27192e-01 9.04130e-01
-6.27072e-01 9.04120e-01
-6.26951e-01 9.04110e-01
-6.26831e-01 9.04100e-01
-6.26710e-01 9.04090e-01
-6.26590e-01 9.04080e-01
-6.26469e-01 9.04070e-01
-6.26349e-01 9.04060e-01
-6.26228e-01 9.04050e-01
-6.26108e-01 9.04040e-01
-6.25987e-01 9.04030e-01
-6.25867e-01 9.04020e-01
-6.25746e-01 9.04010e-01
-6.25626e-01 9.04000e-01
-6.25505e-01 9.03990e-01
-6.25385e-01 9.03980e-01
-6.25264e-01 9.03970e-01
-6.25144e-01 9.03960e-01
-6.25023e-01 9.03950e-01
-6.24903e-01 9.03940e-01
-6.24782e-01 9.03930e-01
-6.24662e-01 9.03920e-01
-6.24541e-01 9.03910e-01
-6.24421e-01 9.03900e-01
-6.24300e-01 9.03890e-01
-6.24180e-01 9.03880e-01
-6.24059e-01 9.03870e-01
-6.23939e-01 9.03860e-01
-6.23819e-01 9.03850e-01
-6.23698e-01 9.03840e-01
-6.23578e-01 9.03830e-01
-6.23457e-01 9.03820e-01
-6.23337e-01 9.03810e-01
-6.23216e-01 9.03800e-01
-6.23096e-01 9.03790e-01
-6.22976e-01 9.03780e-01
-6.22855e-01 9.03770e-01
-6.22735e-01 9.03760e-01
-6.22614e-01 9.03750e-01
-6.22494e-01 9.03740e-01
-6.22373e-01 9.03730e-01
-6.22253e-01 9.03720e-01
-6.22133e-01 9.03710e-01
-6.22012e-01 9.03700e-01
-6.21892e-01 9.03690e-01
-6.21771e-01 9.03680e-01
-6.21651e-01 9.03670e-01
-6.21531e-01 9.03660e-01
-6.21410e-01 9.03650e-01
-6.21290e-01 9.03640e-01
-6.21170e-01 9.03630e-01
-6.21049e-01 9.03620e-01
-6.20929e-01 9.03610e-01
-6.20808e-01 9.03600e-01
-6.20688e-01 9.03590e-01
-6.20568e-01 9.03580e-01
-6.20447e-01 9.03570e-01
-6.20327e-01 9.03560e-01
-6.20207e-01 9.03550e-01
-6.20086e-01 9.03540e-01
-6.19966e-01 9.03530e-01
-6.19846e-01 9.03520e-01
-6.19725e-01 9.03510e-01
-6.19605e-01 9.03500e-01
-6.19485e-01 9.03490e-01
-6.19364e-01 9.03480e-01
-6.19244e-01 9.03470e-01
-6.19124e-01 9.03460e-01
-6.19003e-01 9.03450e-01
-6.18883e-01 9.03440e-01
-6.18763e-01 9.03430e-01
-6.18642e-01 9.03420e-01
-6.18522e-01 9.03410e-01
-6.18402e-01 9.03400e-01
-6.18281e-01 9.03390e-01
-6.18161e-01 9.03380e-01
-6.18041e-01 9.03370e-01
-6.17921e-01 9.03360e-01
-6.17800e-01 9.03350e-01
-6.17680e-01 9.03340e-01
-6.17560e-01 9.03330e-01
-6.17439e-01 9.03320e-01
-6.17319e-01 9.03310e-01
-6.17199e-01 9.03300e-01
-6.17079e-01 9.03290e-01
-6.16958e-01 9.03280e-01
-6.16838e-01 9.03270e-01
-6.16718e-01 9.03260e-01
-6.16597e-01 9.03250e-01
-6.16477e-01 9.03240e-01
-6.16357e-01 9.03230e-01
-6.16237e-01 9.03220e-01
-6.16116e-01 9.03210e-01
-6.15996e-01 9.03200e-01
-6.15876e-01 9.03190e-01
-6.15756e-01 9.03180e-01
-6.15635e-01 9.03170e-01
-6.15515e-01 9.03160e-01
-6.15395e-01 9.03150e-01
-6.15275e-01 9.03140e-01
-6.15154e-01 9.03130e-01
-6.15034e-01 9.03120e-01
-6.14914e-01 9.03110e-01
-6.14794e-01 9.03100e-01
-6.14674e-01 9.03090e-01
-6.14553e-01 9.03080e-01
-6.14433e-01 9.03070e-01
-6.14313e-01 9.03060e-01
-6.14193e-01 9.03050e-01
-6.14072e-01 9.03040e-01
-6.13952e-01 9.03030e-01
-6.13832e-01 9.03020e-01
-6.13712e-01 9.03010e-01
-6.13592e-01 9.03000e-01
-6.13471e-01 9.02990e-01
-6.13351e-01 9.02980e-01
-6.13231e-01 9.02970e-01
-6.13111e-01 9.02960e-01
-6.12991e-01 9.02950e-01
-6.12870e-01 9.02940e-01
-6.12750e-01 9.02930e-01
-6.12630e-01 9.02920e-01
-6.12510e-01 9.02910e-01
-6.12390e-01 9.02900e-01
-6.12269e-01 9.02890e-01
-6.12149e-01 9.02880e-01
-6.12029e-01 9.02870e-01
-6.11909e-01 9.02860e-01
-6.11789e-01 9.02850e-01
-6.11669e-01 9.02840e-01
-6.11548e-01 9.02830e-01
-6.11428e-01 9.02820e-01
-6.11308e-01 9.02810e-01
-6.11188e-01 9.02800e-01
-6.11068e-01 9.02790e-01
-6.10948e-01 9.02780e-01
-6.10827e-01 9.02770e-01
-6.10707e-01 9.02760e-01
-6.10587e-01 9.02750e-01
-6.10467e-01 9.02740e-01
-6.10347e-01 9.02730e-01
-6.10227e-01 9.02720e-01
-6.10106e-01 9.02710e-01
-6.09986e-01 9.02700e-01
-6.09866e-01 9.02690e-01
-6.09746e-01 9.02680e-01
-6.09626e-01 9.02670e-01
-6.09506e-01 9.02660e-01
-6.09386e-01 9.02650e-01
-6.09265e-01 9.02640e-01
-6.09145e-01 9.02630e-01
-6.09025e-01 9.02620e-01
-6.08905e-01 9.02610e-01
-6.08785e-01 9.02600e-01
-6.08665e-01 9.02590e-01
-6.08545e-01 9.02580e-01
-6.08425e-01 9.02570e-01
-6.08304e-01 9.02560e-01
-6.08184e-01 9.02550e-01
-6.08064e-01 9.02540e-01
-6.07944e-01 9.02530e-01
-6.07824e-01 9.02520e-01
-6.07704e-01 9.02510e-01
-6.07584e-01 9.02500e-01
-6.07464e-01 9.02490e-01
-6.07343e-01 9.02480e-01
-6.07223e-01 9.02470e-01
-6.07103e-01 9.02460e-01
-6.06983e-01 9.02450e-01
-6.06863e-01 9.02440e-01
-6.06743e-01 9.02430e-01
-6.06623e-01 9.02420e-01
-6.06503e-01 9.02410e-01
-6.06383e-01 9.02400e-01
-6.06263e-01 9.02390e-01
-6.06142e-01 9.02380e-01
-6.06022e-01 9.02370e-01
-6.05902e-01 9.02360e-01
-6.05782e-01 9.02350e-01
-6.05662e-01 9.02340e-01
-6.05542e-01 9.02330e-01
-6.05422e-01 9.02320e-01
-6.05302e-01 9.02310e-01
-6.05182e-01 9.02300e-01
-6.05062e-01 9.02290e-01
-6.04942e-01 9.02280e-01
-6.04822e-01 9.02270e-01
-6.04701e-01 9.02260e-01
-6.04581e-01 9.02250e-01
-6.04461e-01 9.02240e-01
-6.04341e-01 9.02230e-01
-6.04221e-01 9.02220e-01
-6.04101e-01 9.02210e-01
-6.03981e-01 9.02200e-01
-6.03861e-01 9.02190e-01
-6.03741e-01 9.02180e-01
-6.03621e-01 9.02170e-01
-6.03501e-01 9.02160e-01
-6.03381e-01 9.02150e-01
-6.03261e-01 9.02140e-01
-6.03140e-01 9.02130e-01
-6.03020e-01 9.02120e-01
-6.02900e-01 9.02110e-01
-6.02780e-01 9.02100e-01
-6.02660e-01 9.02090e-01
-6.02540e-01 9.02080e-01
-6.02420e-01 9.02070e-01
-6.02300e-01 9.02060e-01
-6.02180e-01 9.02050e-01
-6.02060e-01 9.02040e-01
-6.01940e-01 9.02030e-01
-6.01820e-01 9.02020e-01
-6.01700e-01 9.02010e-01
-6.01580e-01 9.02000e-01
-6.01460e-01 9.01990e-01
-6.01340e-01 9.01980e-01
-6.01220e-01 9.01970e-01
-6.01100e-01 9.01960e-01
-6.00980e-01 9.01950e-01
-6.00859e-01 9.01940e-01
-6.00739e-01 9.01930e-01
-6.00619e-01 9.01920e-01
-6.00499e-01 9.01910e-01
-6.00379e-01 9.01900e-01
-6.00259e-01 9.01890e-01
-6.00139e-01 9.01880e-01
-6.00019e-01 9.01870e-01
-5.99899e-01 9.01860e-01
-5.99779e-01 9.01850e-01
-5.99659e-01 9.01840e-01
-5.99539e-01 9.01830e-01
-5.99419e-01 9.01820e-01
-5.99299e-01 9.01810e-01
-5.99179e-01 9.01800e-01
-5.99059e-01 9.01790e-01
-5.98939e-01 9.01780e-01
-5.98819e-01 9.01770e-01
-5.98699e-01 9.01760e-01
-5.98579e-01 9.01750e-01
-5.98459e-01 9.01740e-01
-5.98339e-01 9.01730e-01
-5.98219e-01 9.01720e-01
-5.98099e-01 9.01710e-01
-5.97979e-01 9.01700e-01
-5.97859e-01 9.01690e-01
-5.97739e-01 9.01680e-01
-5.97619e-01 9.01670e-01
-5.97498e-01 9.01660e-01
-5.97378e-01 9.01650e-01
-5.97258e-01 9.01640e-01
-5.97138e-01 9.01630e-01
-5.97018e-01 9.01620e-01
-5.96898e-01 9.01610e-01
-5.96778e-01 9.01600e-01
-5.96658e-01 9.01590e-01
-5.96538e-01 9.01580e-01
-5.96418e-01 9.01570e-01
-5.96298e-01 9.01560e-01
-5.96178e-01 9.01550e-01
-5.96058e-01 9.01540e-01
-5.95938e-01 9.01530e-01
-5.95818e-01 9.01520e-01
-5.95698e-01 9.01510e-01
-5.95578e-01 9.01500e-01
-5.95458e-01 9.01490e-01
-5.95338e-01 9.01480e-01
-5.95218e-01 9.01470e-01
-5.95098e-01 9.01460e-01
-5.94978e-01 9.01450e-01
-5.94858e-01 9.01440e-01
-5.94738e-01 9.01430e-01
-5.94618e-01 9.01420e-01
-5.94498e-01 9.01410e-01
-5.94378e-01 9.01400e-01
-5.94258e-01 9.01390e-01
-5.94138e-01 9.01380e-01
-5.94018e-01 9.01370e-01
-5.93898e-01 9.01360e-01
-5.93778e-01 9.01350e-01
-5.93658e-01 9.01340e-01
-5.93538e-01 9.01330e-01
-5.93418e-01 9.01320e-01
-5.93298e-01 9.01310e-01
-5.93178e-01 9.01300e-01
-5.93058e-01 9.01290e-01
-5.92938e-01 9.01280e-01
-5.92818e-01 9.01270e-01
-5.92698e-01 9.01260e-01
-5.92578e-01 9.01250e-01
-5.92458e-01 9.01240e-01
-5.92338e-01 9.01230e-01
-5.92218e-01 9.01220e-01
-5.92098e-01 9.01210e-01
-5.91978e-01 9.01200e-01
-5.91858e-01 9.01190e-01
-5.91738e-01 9.01180e-01
-5.91617e-01 9.01170e-01
-5.91497e-01 9.01160e-01
-5.91377e-01 9.01150e-01
-5.91257e-01 9.01140e-01
-5.91137e-01 9.01130e-01
-5.91017e-01 9.01120e-01
-5.90897e-01 9.01110e-01
-5.90777e-01 9.01100e-01
-5.90657e-01 9.01090e-01
-5.90537e-01 9.01080e-01
-5.90417e-01 9.01070e-01
-5.90297e-01 9.01060e-01
-5.90177e-01 9.01050e-01
-5.90057e-01 9.01040e-01
-5.89937e-01 9.01030e-01
-5.89817e-01 9.01020e-01
-5.89697e-01 9.01010e-01
-5.89577e-01 9.01000e-01
-5.89457e-01 9.00990e-01
-5.89337e-01 9.00980e-01
-5.89217e-01 9.00970e-01
-5.89097e-01 9.00960e-01
-5.88977e-01 9.00950e-01
-5.88857e-01 9.00940e-01
-5.88737e-01 9.00930e-01
-5.88617e-01 9.00920e-01
-5.88497e-01 9.00910e-01
-5.88377e-01 9.00900e-01
-5.88257e-01 9.00890e-01
-5.88137e-01 9.00880e-01
-5.88017e-01 9.00870e-01
-5.87897e-01 9.00860e-01
-5.87777e-01 9.00850e-01
-5.87657e-01 9.00840e-01
-5.87537e-01 9.00830e-01
-5.87417e-01 9.00820e-01
-5.87297e-01 9.00810e-01
-5.87177e-01 9.00800e-01
-5.87057e-01 9.00790e-01
-5.86937e-01 9.00780e-01
-5.86817e-01 9.00770e-01
-5.86696e-01 9.00760e-01
-5.86576e-01 9.00750e-01
-5.86456e-01 9.00740e-01
-5.86336e-01 9.00730e-01
-5.86216e-01 9.00720e-01
-5.86096e-01 9.00710e-01
-5.85976e-01 9.00700e-01
-5.85856e-01 9.00690e-01
-5.85736e-01 9.00680e-01
-5.85616e-01 9.00670e-01
-5.85496e-01 9.00660e-01
-5.85376e-01 9.00650e-01
-5.85256e-01 9.00640e-01
-5.85136e-01 9.00630e-01
-5.85016e-01 9.00620e-01
-5.84896e-01 9.00610e-01
-5.84776e-01 9.00600e-01
-5.84656e-01 9.00590e-01
-5.84536e-01 9.00580e-01
-5.84416e-01 9.00570e-01
-5.84296e-01 9.00560e-01
-5.84176e-01 9.00550e-01
-5.84056e-01 9.00540e-01
-5.83935e-01 9.00530e-01
-5.83815e-01 9.00520e-01
-5.83695e-01 9.00510e-01
-5.83575e-01 9.00500e-01
-5.83455e-01 9.00490e-01
-5.83335e-01 9.00480e-01
-5.83215e-01 9.00470e-01
-5.83095e-01 9.00460e-01
-5.82975e-01 9.00450e-01
-5.82855e-01 9.00440e-01
-5.82735e-01 9.00430e-01
-5.82615e-01 9.00420e-01
-5.82495e-01 9.00410e-01
-5.82375e-01 9.00400e-01
-5.82255e-01 9.00390e-01
-5.82135e-01 9.00380e-01
-5.82014e-01 9.00370e-01
-5.81894e-01 9.00360e-01
-5.81774e-01 9.00350e-01
-5.81654e-01 9.00340e-01
-5.81534e-01 9.00330e-01
-5.81414e-01 9.00320e-01
-5.81294e-01 9.00310e-01
-5.81174e-01 9.00300e-01
-5.81054e-01 9.00290e-01
-5.80934e-01 9.00280e-01
-5.80814e-01 9.00270e-01
-5.80694e-01 9.00260e-01
-5.80574e-01 9.00250e-01
-5.80453e-01 9.00240e-01
-5.80333e-01 9.00230e-01
-5.80213e-01 9.00220e-01
-5.80093e-01 9.00210e-01
-5.79973e-01 9.00200e-01
-5.79853e-01 9.00190e-01
-5.79733e-01 9.00180e-01
-5.79613e-01 9.00170e-01
-5.79493e-01 9.00160e-01
-5.79373e-01 9.00150e-01
-5.79253e-01 9.00140e-01
-5.79132e-01 9.00130e-01
-5.79012e-01 9.00120e-01
-5.78892e-01 9.00110e-01
-5.78772e-01 9.00100e-01
-5.78652e-01 9.00090e-01
-5.78532e-01 9.00080e-01
-5.78412e-01 9.00070e-01
-5.78292e-01 9.00060e-01
-5.78172e-01 9.00050e-01
-5.78051e-01 9.00040e-01
-5.77931e-01 9.00030e-01
-5.77811e-01 9.00020e-01
-5.77691e-01 9.00010e-01
-5.77571e-01 9.00000e-01
-5.77451e-01 8.99990e-01
-5.77331e-01 8.99980e-01
-5.77211e-01 8.99970e-01
-5.77090e-01 8.99960e-01
-5.76970e-01 8.99950e-01
-5.76850e-01 8.99940e-01
-5.76730e-01 8.99930e-01
-5.76610e-01 8.99920e-01
-5.76490e-01 8.99910e-01
-5.76370e-01 8.99900e-01
-5.76250e-01 8.99890e-01
-5.76129e-01 8.99880e-01
-5.76009e-01 8.99870e-01
-5.75889e-01 8.99860e-01
-5.75769e-01 8.99850e-01
-5.75649e-01 8.99840e-01
-5.75529e-01 8.99830e-01
-5.75409e-01 8.99820e-01
-5.75288e-01 8.99810e-01
-5.75168e-01 8.99800e-01
-5.75048e-01 8.99790e-01
-5.74928e-01 8.99780e-01
-5.74808e-01 8.99770e-01
-5.74688e-01 8.99760e-01
-5.74567e-01 8.99750e-01
-5.74447e-01 8.99740e-01
-5.74327e-01 8.99730e-01
-5.74207e-01 8.99720e-01
-5.74087e-01 8.99710e-01
-5.73967e-01 8.99700e-01
-5.73846e-01 8.99690e-01
-5.73726e-01 8.99680e-01
-5.73606e-01 8.99670e-01
-5.73486e-01 8.99660e-01
-5.73366e-01 8.99650e-01
-5.73245e-01 8.99640e-01
-5.73125e-01 8.99630e-01
-5.73005e-01 8.99620e-01
-5.72885e-01 8.99610e-01
-5.72765e-01 8.99600e-01
-5.72644e-01 8.99590e-01
-5.72524e-01 8.99580e-01
-5.72404e-01 8.99570e-01
-5.72284e-01 8.99560e-01
-5.72164e-01 8.99550e-01
-5.72043e-01 8.99540e-01
-5.71923e-01 8.99530e-01
-5.71803e-01 8.99520e-01
-5.71683e-01 8.99510e-01
-5.71563e-01 8.99500e-01
-5.71442e-01 8.99490e-01
-5.71322e-01 8.99480e-01
-5.71202e-01 8.99470e-01
-5.71082e-01 8.99460e-01
-5.70961e-01 8.99450e-01
-5.70841e-01 8.99440e-01
-5.70721e-01 8.99430e-01
-5.70601e-01 8.99420e-01
-5.70480e-01 8.99410e-01
-5.70360e-01 8.99400e-01
-5.70240e-01 8.99390e-01
-5.70120e-01 8.99380e-01
-5.70000e-01 8.99370e-01
-5.69879e-01 8.99360e-01
-5.69759e-01 8.99350e-01
-5.69639e-01 8.99340e-01
-5.69518e-01 8.99330e-01
-5.69398e-01 8.99320e-01
-5.69278e-01 8.99310e-01
-5.69158e-01 8.99300e-01
-5.69037e-01 8.99290e-01
-5.68917e-01 8.99280e-01
-5.68797e-01 8.99270e-01
-5.68677e-01 8.99260e-01
-5.68556e-01 8.99250e-01
-5.68436e-01 8.99240e-01
-5.68316e-01 8.99230e-01
-5.68195e-01 8.99220e-01
-5.68075e-01 8.99210e-01
-5.67955e-01 8.99200e-01
-5.67835e-01 8.99190e-01
-5.67714e-01 8.99180e-01
-5.67594e-01 8.99170e-01
-5.67474e-01 8.99160e-01
-5.67353e-01 8.99150e-01
-5.67233e-01 8.99140e-01
-5.67113e-01 8.99130e-01
-5.66992e-01 8.99120e-01
-5.66872e-01 8.99110e-01
-5.66752e-01 8.99100e-01
-5.66631e-01 8.99090e-01
-5.66511e-01 8.99080e-01
-5.66391e-01 8.99070e-01
-5.66271e-01 8.99060e-01
-5.66150e-01 8.99050e-01
-5.66030e-01 8.99040e-01
-5.65909e-01 8.99030e-01
-5.65789e-01 8.99020e-01
-5.65669e-01 8.99010e-01
-5.65548e-01 8.99000e-01
-5.65428e-01 8.98990e-01
-5.65308e-01 8.98980e-01
-5.65187e-01 8.98970e-01
-5.65067e-01 8.98960e-01
-5.64947e-01 8.98950e-01
-5.64826e-01 8.98940e-01
-5.64706e-01 8.98930e-01
-5.64586e-01 8.98920e-01
-5.64465e-01 8.98910e-01
-5.64345e-01 8.98900e-01
-5.64224e-01 8.98890e-01
-5.64104e-01 8.98880e-01
-5.63984e-01 8.98870e-01
-5.63863e-01 8.98860e-01
-5.63743e-01 8.98850e-01
-5.63622e-01 8.98840e-01
-5.63502e-01 8.98830e-01
-5.63382e-01 8.98820e-01
-5.63261e-01 8.98810e-01
-5.63141e-01 8.98800e-01
-5.63020e-01 8.98790e-01
-5.62900e-01 8.98780e-01
-5.62780e-01 8.98770e-01
-5.62659e-01 8.98760e-01
-5.62539e-01 8.98750e-01
-5.62418e-01 8.98740e-01
-5.62298e-01 8.98730e-01
-5.62177e-01 8.98720e-01
-5.62057e-01 8.98710e-01
-5.61937e-01 8.98700e-01
-5.61816e-01 8.98690e-01
-5.61696e-01 8.98680e-01
-5.61575e-01 8.98670e-01
-5.61455e-01 8.98660e-01
-5.61334e-01 8.98650e-01
-5.61214e-01 8.98640e-01
-5.61093e-01 8.98630e-01
-5.60973e-01 8.98620e-01
-5.60852e-01 8.98610e-01
-5.60732e-01 8.98600e-01
-5.60612e-01 8.98590e-01
-5.60491e-01 8.98580e-01
-5.60371e-01 8.98570e-01
-5.60250e-01 8.98560e-01
-5.60130e-01 8.98550e-01
-5.60009e-01 8.98540e-01
-5.59889e-01 8.98530e-01
-5.59768e-01 8.98520e-01
-5.59648e-01 8.98510e-01
-5.59527e-01 8.98500e-01
-5.59407e-01 8.98490e-01
-5.59286e-01 8.98480e-01
-5.59166e-01 8.98470e-01
-5.59045e-01 8.98460e-01
-5.58924e-01 8.98450e-01
-5.58804e-01 8.98440e-01
-5.58683e-01 8.98430e-01
-5.58563e-01 8.98420e-01
-5.58442e-01 8.98410e-01
-5.58322e-01 8.98400e-01
-5.58201e-01 8.98390e-01
-5.58081e-01 8.98380e-01
-5.57960e-01 8.98370e-01
-5.57840e-01 8.98360e-01
-5.57719e-01 8.98350e-01
-5.57598e-01 8.98340e-01
-5.57478e-01 8.98330e-01
-5.57357e-01 8.98320e-01
-5.57237e-01 8.98310e-01
-5.57116e-01 8.98300e-01
-5.56996e-01 8.98290e-01
-5.56875e-01 8.98280e-01
-5.56754e-01 8.98270e-01
-5.56634e-01 8.98260e-01
-5.56513e-01 8.98250e-01
-5.56393e-01 8.98240e-01
-5.56272e-01 8.98230e-01
-5.56151e-01 8.98220e-01
-5.56031e-01 8.98210e-01
-5.55910e-01 8.98200e-01
-5.55789e-01 8.98190e-01
-5.55669e-01 8.98180e-01
-5.55548e-01 8.98170e-01
-5.55428e-01 8.98160e-01
-5.55307e-01 8.98150e-01
-5.55186e-01 8.98140e-01
-5.55066e-01 8.98130e-01
-5.54945e-01 8.98120e-01
-5.54824e-01 8.98110e-01
-5.54704e-01 8.98100e-01
-5.54583e-01 8.98090e-01
-5.54462e-01 8.98080e-01
-5.54342e-01 8.98070e-01
-5.54221e-01 8.98060e-01
-5.54100e-01 8.98050e-01
-5.53980e-01 8.98040e-01
-5.53859e-01 8.98030e-01
-5.53738e-01 8.98020e-01
-5.53617e-01 8.98010e-01
-5.53497e-01 8.98000e-01
-5.53376e-01 8.97990e-01
-5.53255e-01 8.97980e-01
-5.53135e-01 8.97970e-01
-5.53014e-01 8.97960e-01
-5.52893e-01 8.97950e-01
-5.52772e-01 8.97940e-01
-5.52652e-01 8.97930e-01
-5.52531e-01 8.97920e-01
-5.52410e-01 8.97910e-01
-5.52289e-01 8.97900e-01
-5.52169e-01 8.97890e-01
-5.52048e-01 8.97880e-01
-5.51927e-01 8.97870e-01
-5.51806e-01 8.97860e-01
-5.51686e-01 8.97850e-01
-5.51565e-01 8.97840e-01
-5.51444e-01 8.97830e-01
-5.51323e-01 8.97820e-01
-5.51203e-01 8.97810e-01
-5.51082e-01 8.97800e-01
-5.50961e-01 8.97790e-01
-5.50840e-01 8.97780e-01
-5.50719e-01 8.97770e-01
-5.50599e-01 8.97760e-01
-5.50478e-01 8.97750e-01
-5.50357e-01 8.97740e-01
-5.50236e-01 8.97730e-01
-5.50115e-01 8.97720e-01
-5.49994e-01 8.97710e-01
-5.49874e-01 8.97700e-01
-5.49753e-01 8.97690e-01
-5.49632e-01 8.97680e-01
-5.49511e-01 8.97670e-01
-5.49390e-01 8.97660e-01
-5.49269e-01 8.97650e-01
-5.49148e-01 8.97640e-01
-5.49028e-01 8.97630e-01
-5.48907e-01 8.97620e-01
-5.48786e-01 8.97610e-01
-5.48665e-01 8.97600e-01
-5.48544e-01 8.97590e-01
-5.48423e-01 8.97580e-01
-5.48302e-01 8.97570e-01
-5.48181e-01 8.97560e-01
-5.48060e-01 8.97550e-01
-5.47940e-01 8.97540e-01
-5.47819e-01 8.97530e-01
-5.47698e-01 8.97520e-01
-5.47577e-01 8.97510e-01
-5.47456e-01 8.97500e-01
-5.47335e-01 8.97490e-01
-5.47214e-01 8.97480e-01
-5.47093e-01 8.97470e-01
-5.46972e-01 8.97460e-01
-5.46851e-01 8.97450e-01
-5.46730e-01 8.97440e-01
-5.46609e-01 8.97430e-01
-5.46488e-01 8.97420e-01
-5.46367e-01 8.97410e-01
-5.46246e-01 8.97400e-01
-5.46125e-01 8.97390e-01
-5.46004e-01 8.97380e-01
-5.45883e-01 8.97370e-01
-5.45762e-01 8.97360e-01
-5.45641e-01 8.97350e-01
-5.45520e-01 8.97340e-01
-5.45399e-01 8.97330e-01
-5.45278e-01 8.97320e-01
-5.45157e-01 8.97310e-01
-5.45036e-01 8.97300e-01
-5.44915e-01 8.97290e-01
-5.44794e-01 8.97280e-01
-5.44673e-01 8.97270e-01
-5.44552e-01 8.97260e-01
-5.44431e-01 8.97250e-01
-5.44310e-01 8.97240e-01
-5.44189e-01 8.97230e-01
-5.44068e-01 8.97220e-01
-5.43947e-01 8.97210e-01
-5.43825e-01 8.97200e-01
-5.43704e-01 8.97190e-01
-5.43583e-01 8.97180e-01
-5.43462e-01 8.97170e-01
-5.43341e-01 8.97160e-01
-5.43220e-01 8.97150e-01
-5.43099e-01 8.97140e-01
-5.42978e-01 8.97130e-01
-5.42857e-01 8.97120e-01
-5.42735e-01 8.97110e-01
-5.42614e-01 8.97100e-01
-5.42493e-01 8.97090e-01
-5.42372e-01 8.97080e-01
-5.42251e-01 8.97070e-01
-5.42130e-01 8.97060e-01
-5.42009e-01 8.97050e-01
-5.41887e-01 8.97040e-01
-5.41766e-01 8.97030e-01
-5.41645e-01 8.97020e-01
-5.41524e-01 8.97010e-01
-5.41403e-01 8.97000e-01
-5.41281e-01 8.96990e-01
-5.41160e-01 8.96980e-01
-5.41039e-01 8.96970e-01
-5.40918e-01 8.96960e-01
-5.40797e-01 8.96950e-01
-5.40675e-01 8.96940e-01
-5.40554e-01 8.96930e-01
-5.40433e-01 8.96920e-01
-5.40312e-01 8.96910e-01
-5.40190e-01 8.96900e-01
-5.40069e-01 8.96890e-01
-5.39948e-01 8.96880e-01
-5.39827e-01 8.96870e-01
-5.39705e-01 8.96860e-01
-5.39584e-01 8.96850e-01
-5.39463e-01 8.96840e-01
-5.39341e-01 8.96830e-01
-5.39220e-01 8.96820e-01
-5.39099e-01 8.96810e-01
-5.38978e-01 8.96800e-01
-5.38856e-01 8.96790e-01
-5.38735e-01 8.96780e-01
-5.38614e-01 8.96770e-01
-5.38492e-01 8.96760e-01
-5.38371e-01 8.96750e-01
-5.38250e-01 8.96740e-01
-5.38128e-01 8.96730e-01
-5.38007e-01 8.96720e-01
-5.37886e-01 8.96710e-01
-5.37764e-01 8.96700e-01
-5.37643e-01 8.96690e-01
-5.37521e-01 8.96680e-01
-5.37400e-01 8.96670e-01
-5.37279e-01 8.96660e-01
-5.37157e-01 8.96650e-01
-5.37036e-01 8.96640e-01
-5.36914e-01 8.96630e-01
-5.36793e-01 8.96620e-01
-5.36672e-01 8.96610e-01
-5.36550e-01 8.96600e-01
-5.36429e-01 8.96590e-01
-5.36307e-01 8.96580e-01
-5.36186e-01 8.96570e-01
-5.36064e-01 8.96560e-01
-5.35943e-01 8.96550e-01
-5.35821e-01 8.96540e-01
-5.35700e-01 8.96530e-01
-5.35579e-01 8.96520e-01
-5.35457e-01 8.96510e-01
-5.35336e-01 8.96500e-01
-5.35214e-01 8.96490e-01
-5.35093e-01 8.96480e-01
-5.34971e-01 8.96470e-01
-5.34850e-01 8.96460e-01
-5.34728e-01 8.96450e-01
-5.34606e-01 8.96440e-01
-5.34485e-01 8.96430e-01
-5.34363e-01 8.96420e-01
-5.34242e-01 8.96410e-01
-5.34120e-01 8.96400e-01
-5.33999e-01 8.96390e-01
-5.33877e-01 8.96380e-01
-5.33756e-01 8.96370e-01
-5.33634e-01 8.96360e-01
-5.33512e-01 8.96350e-01
-5.33391e-01 8.96340e-01
-5.33269e-01 8.96330e-01
-5.33148e-01 8.96320e-01
-5.33026e-01 8.96310e-01
-5.32904e-01 8.96300e-01
-5.32783e-01 8.96290e-01
-5.32661e-01 8.96280e-01
-5.32540e-01 8.96270e-01
-5.32418e-01 8.96260e-01
-5.32296e-01 8.96250e-01
-5.32175e-01 8.96240e-01
-5.32053e-01 8.96230e-01
-5.31931e-01 8.96220e-01
-5.31810e-01 8.96210e-01
-5.31688e-01 8.96200e-01
-5.31566e-01 8.96190e-01
-5.31444e-01 8.96180e-01
-5.31323e-01 8.96170e-01
-5.31201e-01 8.96160e-01
-5.31079e-01 8.96150e-01
-5.30958e-01 8.96140e-01
-5.30836e-01 8.96130e-01
-5.30714e-01 8.96120e-01
-5.30592e-01 8.96110e-01
-5.30471e-01 8.96100e-01
-5.30349e-01 8.96090e-01
-5.30227e-01 8.96080e-01
-5.30105e-01 8.96070e-01
-5.29984e-01 8.96060e-01
-5.29862e-01 8.96050e-01
-5.29740e-01 8.96040e-01
-5.29618e-01 8.96030e-01
-5.29496e-01 8.96020e-01
-5.29375e-01 8.96010e-01
-5.29253e-01 8.96000e-01
-5.29131e-01 8.95990e-01
-5.29009e-01 8.95980e-01
-5.28887e-01 8.95970e-01
-5.28765e-01 8.95960e-01
-5.28644e-01 8.95950e-01
-5.28522e-01 8.95940e-01
-5.28400e-01 8.95930e-01
-5.28278e-01 8.95920e-01
-5.28156e-01 8.95910e-01
-5.28034e-01 8.95900e-01
-5.27912e-01 8.95890e-01
-5.27790e-01 8.95880e-01
-5.27668e-01 8.95870e-01
-5.27547e-01 8.95860e-01
-5.27425e-01 8.95850e-01
-5.27303e-01 8.95840e-01
-5.27181e-01 8.95830e-01
-5.27059e-01 8.95820e-01
-5.26937e-01 8.95810e-01
-5.26815e-01 8.95800e-01
-5.26693e-01 8.95790e-01
-5.26571e-01 8.95780e-01
-5.26449e-01 8.95770e-01
-5.26327e-01 8.95760e-01
-5.26205e-01 8.95750e-01
-5.26083e-01 8.95740e-01
-5.25961e-01 8.95730e-01
-5.25839e-01 8.95720e-01
-5.25717e-01 8.95710e-01
-5.25595e-01 8.95700e-01
-5.25473e-01 8.95690e-01
-5.25351e-01 8.95680e-01
-5.25229e-01 8.95670e-01
-5.25107e-01 8.95660e-01
-5.24985e-01 8.95650e-01
-5.24862e-01 8.95640e-01
-5.24740e-01 8.95630e-01
-5.24618e-01 8.95620e-01
-5.24496e-01 8.95610e-01
-5.24374e-01 8.95600e-01
-5.24252e-01 8.95590e-01
-5.24130e-01 8.95580e-01
-5.24008e-01 8.95570e-01
-5.23886e-01 8.95560e-01
-5.23763e-01 8.95550e-01
-5.23641e-01 8.95540e-01
-5.23519e-01 8.95530e-01
-5.23397e-01 8.95520e-01
-5.23275e-01 8.95510e-01
-5.23153e-01 8.95500e-01
-5.23030e-01 8.95490e-01
-5.22908e-01 8.95480e-01
-5.22786e-01 8.95470e-01
-5.22664e-01 8.95460e-01
-5.22541e-01 8.95450e-01
-5.22419e-01 8.95440e-01
-5.22297e-01 8.95430e-01
-5.22175e-01 8.95420e-01
-5.22052e-01 8.95410e-01
-5.21930e-01 8.95400e-01
-5.21808e-01 8.95390e-01
-5.21686e-01 8.95380e-01
-5.21563e-01 8.95370e-01
-5.21441e-01 8.95360e-01
-5.21319e-01 8.95350e-01
-5.21196e-01 8.95340e-01
-5.21074e-01 8.95330e-01
-5.20952e-01 8.95320e-01
-5.20829e-01 8.95310e-01
-5.20707e-01 8.95300e-01
-5.20585e-01 8.95290e-01
-5.20462e-01 8.95280e-01
-5.20340e-01 8.95270e-01
-5.20218e-01 8.95260e-01
-5.20095e-01 8.95250e-01
-5.19973e-01 8.95240e-01
-5.19851e-01 8.95230e-01
-5.19728e-01 8.95220e-01
-5.19606e-01 8.95210e-01
-5.19483e-01 8.95200e-01
-5.19361e-01 8.95190e-01
-5.19238e-01 8.95180e-01
-5.19116e-01 8.95170e-01
-5.18993e-01 8.95160e-01
-5.18871e-01 8.95150e-01
-5.18749e-01 8.95140e-01
-5.18626e-01 8.95130e-01
-5.18504e-01 8.95120e-01
-5.18381e-01 8.95110e-01
-5.18259e-01 8.95100e-01
-5.18136e-01 8.95090e-01
-5.18014e-01 8.95080e-01
-5.17891e-01 8.95070e-01
-5.17768e-01 8.95060e-01
-5.17646e-01 8.95050e-01
-5.17523e-01 8.95040e-01
-5.17401e-01 8.95030e-01
-5.17278e-01 8.95020e-01
-5.17156e-01 8.95010e-01
-5.17033e-01 8.95000e-01
-5.16910e-01 8.94990e-01
-5.16788e-01 8.94980e-01
-5.16665e-01 8.94970e-01
-5.16543e-01 8.94960e-01
-5.16420e-01 8.94950e-01
-5.16297e-01 8.94940e-01
-5.16175e-01 8.94930e-01
-5.16052e-01 8.94920e-01
-5.15929e-01 8.94910e-01
-5.15807e-01 8.94900e-01
-5.15684e-01 8.94890e-01
-5.15561e-01 8.94880e-01
-5.15439e-01 8.94870e-01
-5.15316e-01 8.94860e-01
-5.15193e-01 8.94850e-01
-5.15070e-01 8.94840e-01
-5.14948e-01 8.94830e-01
-5.14825e-01 8.94820e-01
-5.14702e-01 8.94810e-01
-5.14579e-01 8.94800e-01
-5.14457e-01 8.94790e-01
-5.14334e-01 8.94780e-01
-5.14211e-01 8.94770e-01
-5.14088e-01 8.94760e-01
-5.13966e-01 8.94750e-01
-5.13843e-01 8.94740e-01
-5.13720e-01 8.94730e-01
-5.13597e-01 8.94720e-01
-5.13474e-01 8.94710e-01
-5.13351e-01 8.94700e-01
-5.13229e-01 8.94690e-01
-5.13106e-01 8.94680e-01
-5.12983e-01 8.94670e-01
-5.12860e-01 8.94660e-01
-5.12737e-01 8.94650e-01
-5.12614e-01 8.94640e-01
-5.12491e-01 8.94630e-01
-5.12368e-01 8.94620e-01
-5.12245e-01 8.94610e-01
-5.12122e-01 8.94600e-01
-5.11999e-01 8.94590e-01
-5.11876e-01 8.94580e-01
-5.11753e-01 8.94570e-01
-5.11631e-01 8.94560e-01
-5.11508e-01 8.94550e-01
-5.11385e-01 8.94540e-01
-5.11262e-01 8.94530e-01
-5.11139e-01 8.94520e-01
-5.11016e-01 8.94510e-01
-5.10892e-01 8.94500e-01
-5.10769e-01 8.94490e-01
-5.10646e-01 8.94480e-01
-5.10523e-01 8.94470e-01
-5.10400e-01 8.94460e-01
-5.10277e-01 8.94450e-01
-5.10154e-01 8.94440e-01
-5.10031e-01 8.94430e-01
-5.09908e-01 8.94420e-01
-5.09785e-01 8.94410e-01
-5.09662e-01 8.94400e-01
-5.09539e-01 8.94390e-01
-5.09415e-01 8.94380e-01
-5.09292e-01 8.94370e-01
-5.09169e-01 8.94360e-01
-5.09046e-01 8.94350e-01
-5.08923e-01 8.94340e-01
-5.08800e-01 8.94330e-01
-5.08676e-01 8.94320e-01
-5.08553e-01 8.94310e-01
-5.08430e-01 8.94300e-01
-5.08307e-01 8.94290e-01
-5.08183e-01 8.94280e-01
-5.08060e-01 8.94270e-01
-5.07937e-01 8.94260e-01
-5.07814e-01 8.94250e-01
-5.07690e-01 8.94240e-01
-5.07567e-01 8.94230e-01
-5.07444e-01 8.94220e-01
-5.07321e-01 8.94210e-01
-5.07197e-01 8.94200e-01
-5.07074e-01 8.94190e-01
-5.06951e-01 8.94180e-01
-5.06827e-01 8.94170e-01
-5.06704e-01 8.94160e-01
-5.06580e-01 8.94150e-01
-5.06457e-01 8.94140e-01
-5.06334e-01 8.94130e-01
-5.06210e-01 8.94120e-01
-5.06087e-01 8.94110e-01
-5.05964e-01 8.94100e-01
-5.05840e-01 8.94090e-01
-5.05717e-01 8.94080e-01
-5.05593e-01 8.94070e-01
-5.05470e-01 8.94060e-01
-5.05346e-01 8.94050e-01
-5.05223e-01 8.94040e-01
-5.05099e-01 8.94030e-01
-5.04976e-01 8.94020e-01
-5.04852e-01 8.94010e-01
-5.04729e-01 8.94000e-01
-5.04605e-01 8.93990e-01
-5.04482e-01 8.93980e-01
-5.04358e-01 8.93970e-01
-5.04235e-01 8.93960e-01
-5.04111e-01 8.93950e-01
-5.03988e-01 8.93940e-01
-5.03864e-01 8.93930e-01
-5.03740e-01 8.93920e-01
-5.03617e-01 8.93910e-01
-5.03493e-01 8.93900e-01
-5.03370e-01 8.93890e-01
-5.03246e-01 8.93880e-01
-5.03122e-01 8.93870e-01
-5.02999e-01 8.93860e-01
-5.02875e-01 8.93850e-01
-5.02751e-01 8.93840e-01
-5.02628e-01 8.93830e-01
-5.02504e-01 8.93820e-01
-5.02380e-01 8.93810e-01
-5.02257e-01 8.93800e-01
-5.02133e-01 8.93790e-01
-5.02009e-01 8.93780e-01
-5.01885e-01 8.93770e-01
-5.01762e-01 8.93760e-01
-5.01638e-01 8.93750e-01
-5.01514e-01 8.93740e-01
-5.01390e-01 8.93730e-01
-5.01267e-01 8.93720e-01
-5.01143e-01 8.93710e-01
-5.01019e-01 8.93700e-01
-5.00895e-01 8.93690e-01
-5.00771e-01 8.93680e-01
-5.00647e-01 8.93670e-01
-5.00524e-01 8.93660e-01
-5.00400e-01 8.93650e-01
-5.00276e-01 8.93640e-01
-5.00152e-01 8.93630e-01
-5.00028e-01 8.93620e-01
-4.99904e-01 8.93610e-01
-4.99780e-01 8.93600e-01
-4.99656e-01 8.93590e-01
-4.99532e-01 8.93580e-01
-4.99408e-01 8.93570e-01
-4.99284e-01 8.93560e-01
-4.99160e-01 8.93550e-01
-4.99036e-01 8.93540e-01
-4.98912e-01 8.93530e-01
-4.98788e-01 8.93520e-01
-4.98664e-01 8.93510e-01
-4.98540e-01 8.93500e-01
-4.98416e-01 8.93490e-01
-4.98292e-01 8.93480e-01
-4.98168e-01 8.93470e-01
-4.98044e-01 8.93460e-01
-4.97920e-01 8.93450e-01
-4.97796e-01 8.93440e-01
-4.97672e-01 8.93430e-01
-4.97548e-01 8.93420e-01
-4.97424e-01 8.93410e-01
-4.97299e-01 8.93400e-01
-4.97175e-01 8.93390e-01
-4.97051e-01 8.93380e-01
-4.96927e-01 8.93370e-01
-4.96803e-01 8.93360e-01
-4.96679e-01 8.93350e-01
-4.96554e-01 8.93340e-01
-4.96430e-01 8.93330e-01
-4.96306e-01 8.93320e-01
-4.96182e-01 8.93310e-01
-4.96057e-01 8.93300e-01
-4.95933e-01 8.93290e-01
-4.95809e-01 8.93280e-01
-4.95685e-01 8.93270e-01
-4.95560e-01 8.93260e-01
-4.95436e-01 8.93250e-01
-4.95312e-01 8.93240e-01
-4.95187e-01 8.93230e-01
-4.95063e-01 8.93220e-01
-4.94939e-01 8.93210e-01
-4.94814e-01 8.93200e-01
-4.94690e-01 8.93190e-01
-4.94566e-01 8.93180e-01
-4.94441e-01 8.93170e-01
-4.94317e-01 8.93160e-01
-4.94192e-01 8.93150e-01
-4.94068e-01 8.93140e-01
-4.93944e-01 8.93130e-01
-4.93819e-01 8.93120e-01
-4.93695e-01 8.93110e-01
-4.93570e-01 8.93100e-01
-4.93446e-01 8.93090e-01
-4.93321e-01 8.93080e-01
-4.93197e-01 8.93070e-01
-4.93072e-01 8.93060e-01
-4.92948e-01 8.93050e-01
-4.92823e-01 8.93040e-01
-4.92699e-01 8.93030e-01
-4.92574e-01 8.93020e-01
-4.92449e-01 8.93010e-01
-4.92325e-01 8.93000e-01
-4.92200e-01 8.92990e-01
-4.92076e-01 8.92980e-01
-4.91951e-01 8.92970e-01
-4.91826e-01 8.92960e-01
-4.91702e-01 8.92950e-01
-4.91577e-01 8.92940e-01
-4.91452e-01 8.92930e-01
-4.91328e-01 8.92920e-01
-4.91203e-01 8.92910e-01
-4.91078e-01 8.92900e-01
-4.90954e-01 8.92890e-01
-4.90829e-01 8.92880e-01
-4.90704e-01 8.92870e-01
-4.90579e-01 8.92860e-01
-4.90455e-01 8.92850e-01
-4.90330e-01 8.92840e-01
-4.90205e-01 8.92830e-01
-4.90080e-01 8.92820e-01
-4.89955e-01 8.92810e-01
-4.89831e-01 8.92800e-01
-4.89706e-01 8.92790e-01
-4.89581e-01 8.92780e-01
-4.89456e-01 8.92770e-01
-4.89331e-01 8.92760e-01
-4.89206e-01 8.92750e-01
-4.89081e-01 8.92740e-01
-4.88956e-01 8.92730e-01
-4.88832e-01 8.92720e-01
-4.88707e-01 8.92710e-01
-4.88582e-01 8.92700e-01
-4.88457e-01 8.92690e-01
-4.88332e-01 8.92680e-01
-4.88207e-01 8.92670e-01
-4.88082e-01 8.92660e-01
-4.87957e-01 8.92650e-01
-4.87832e-01 8.92640e-01
-4.87707e-01 8.92630e-01
-4.87582e-01 8.92620e-01
-4.87457e-01 8.92610e-01
-4.87331e-01 8.92600e-01
-4.87206e-01 8.92590e-01
-4.87081e-01 8.92580e-01
-4.86956e-01 8.92570e-01
-4.86831e-01 8.92560e-01
-4.86706e-01 8.92550e-01
-4.86581e-01 8.92540e-01
-4.86456e-01 8.92530e-01
-4.86331e-01 8.92520e-01
-4.86205e-01 8.92510e-01
-4.86080e-01 8.92500e-01
-4.85955e-01 8.92490e-01
-4.85830e-01 8.92480e-01
-4.85704e-01 8.92470e-01
-4.85579e-01 8.92460e-01
-4.85454e-01 8.92450e-01
-4.85329e-01 8.92440e-01
-4.85203e-01 8.92430e-01
-4.85078e-01 8.92420e-01
-4.84953e-01 8.92410e-01
-4.84828e-01 8.92400e-01
-4.84702e-01 8.92390e-01
-4.84577e-01 8.92380e-01
-4.84451e-01 8.92370e-01
-4.84326e-01 8.92360e-01
-4.84201e-01 8.92350e-01
-4.84075e-01 8.92340e-01
-4.83950e-01 8.92330e-01
-4.83825e-01 8.92320e-01
-4.83699e-01 8.92310e-01
-4.83574e-01 8.92300e-01
-4.83448e-01 8.92290e-01
-4.83323e-01 8.92280e-01
-4.83197e-01 8.92270e-01
-4.83072e-01 8.92260e-01
-4.82946e-01 8.92250e-01
-4.82821e-01 8.92240e-01
-4.82695e-01 8.92230e-01
-4.82570e-01 8.92220e-01
-4.82444e-01 8.92210e-01
-4.82318e-01 8.92200e-01
-4.82193e-01 8.92190e-01
-4.82067e-01 8.92180e-01
-4.81942e-01 8.92170e-01
-4.81816e-01 8.92160e-01
-4.81690e-01 8.92150e-01
-4.81565e-01 8.92140e-01
-4.81439e-01 8.92130e-01
-4.81313e-01 8.92120e-01
-4.81188e-01 8.92110e-01
-4.81062e-01 8.92100e-01
-4.80936e-01 8.92090e-01
-4.80811e-01 8.92080e-01
-4.80685e-01 8.92070e-01
-4.80559e-01 8.92060e-01
-4.80433e-01 8.92050e-01
-4.80307e-01 8.92040e-01
-4.80182e-01 8.92030e-01
-4.80056e-01 8.92020e-01
-4.79930e-01 8.92010e-01
-4.79804e-01 8.92000e-01
-4.79678e-01 8.91990e-01
-4.79552e-01 8.91980e-01
-4.79427e-01 8.91970e-01
-4.79301e-01 8.91960e-01
-4.79175e-01 8.91950e-01
-4.79049e-01 8.91940e-01
-4.78923e-01 8.91930e-01
-4.78797e-01 8.91920e-01
-4.78671e-01 8.91910e-01
-4.78545e-01 8.91900e-01
-4.78419e-01 8.91890e-01
-4.78293e-01 8.91880e-01
-4.78167e-01 8.91870e-01
-4.78041e-01 8.91860e-01
-4.77915e-01 8.91850e-01
-4.77789e-01 8.91840e-01
-4.77663e-01 8.91830e-01
-4.77537e-01 8.91820e-01
-4.77411e-01 8.91810e-01
-4.77285e-01 8.91800e-01
-4.77158e-01 8.91790e-01
-4.77032e-01 8.91780e-01
-4.76906e-01 8.91770e-01
-4.76780e-01 8.91760e-01
-4.76654e-01 8.91750e-01
-4.76528e-01 8.91740e-01
-4.76401e-01 8.91730e-01
-4.76275e-01 8.91720e-01
-4.76149e-01 8.91710e-01
-4.76023e-01 8.91700e-01
-4.75896e-01 8.91690e-01
-4.75770e-01 8.91680e-01
-4.75644e-01 8.91670e-01
-4.75518e-01 8.91660e-01
-4.75391e-01 8.91650e-01
-4.75265e-01 8.91640e-01
-4.75139e-01 8.91630e-01
-4.75012e-01 8.91620e-01
-4.74886e-01 8.91610e-01
-4.74759e-01 8.91600e-01
-4.74633e-01 8.91590e-01
-4.74507e-01 8.91580e-01
-4.74380e-01 8.91570e-01
-4.74254e-01 8.91560e-01
-4.74127e-01 8.91550e-01
-4.74001e-01 8.91540e-01
-4.73874e-01 8.91530e-01
-4.73748e-01 8.91520e-01
-4.73621e-01 8.91510e-01
-4.73495e-01 8.91500e-01
-4.73368e-01 8.91490e-01
-4.73242e-01 8.91480e-01
-4.73115e-01 8.91470e-01
-4.72988e-01 8.91460e-01
-4.72862e-01 8.91450e-01
-4.72735e-01 8.91440e-01
-4.72609e-01 8.91430e-01
-4.72482e-01 8.91420e-01
-4.72355e-01 8.91410e-01
-4.72229e-01 8.91400e-01
-4.72102e-01 8.91390e-01
-4.71975e-01 8.91380e-01
-4.71848e-01 8.91370e-01
-4.71722e-01 8.91360e-01
-4.71595e-01 8.91350e-01
-4.71468e-01 8.91340e-01
-4.71341e-01 8.91330e-01
-4.71215e-01 8.91320e-01
-4.71088e-01 8.91310e-01
-4.70961e-01 8.91300e-01
-4.70834e-01 8.91290e-01
-4.70707e-01 8.91280e-01
-4.70580e-01 8.91270e-01
-4.70454e-01 8.91260e-01
-4.70327e-01 8.91250e-01
-4.70200e-01 8.91240e-01
-4.70073e-01 8.91230e-01
-4.69946e-01 8.91220e-01
-4.69819e-01 8.91210e-01
-4.69692e-01 8.91200e-01
-4.69565e-01 8.91190e-01
-4.69438e-01 8.91180e-01
-4.69311e-01 8.91170e-01
-4.69184e-01 8.91160e-01
-4.69057e-01 8.91150e-01
-4.68930e-01 8.91140e-01
-4.68803e-01 8.91130e-01
-4.68676e-01 8.91120e-01
-4.68549e-01 8.91110e-01
-4.68421e-01 8.91100e-01
-4.68294e-01 8.91090e-01
-4.68167e-01 8.91080e-01
-4.68040e-01 8.91070e-01
-4.67913e-01 8.91060e-01
-4.67786e-01 8.91050e-01
-4.67658e-01 8.91040e-01
-4.67531e-01 8.91030e-01
-4.67404e-01 8.91020e-01
-4.67277e-01 8.91010e-01
-4.67149e-01 8.91000e-01
-4.67022e-01 8.90990e-01
-4.66895e-01 8.90980e-01
-4.66767e-01 8.90970e-01
-4.66640e-01 8.90960e-01
-4.66513e-01 8.90950e-01
-4.66385e-01 8.90940e-01
-4.66258e-01 8.90930e-01
-4.66131e-01 8.90920e-01
-4.66003e-01 8.90910e-01
-4.65876e-01 8.90900e-01
-4.65748e-01 8.90890e-01
-4.65621e-01 8.90880e-01
-4.65493e-01 8.90870e-01
-4.65366e-01 8.90860e-01
-4.65238e-01 8.90850e-01
-4.65111e-01 8.90840e-01
-4.64983e-01 8.90830e-01
-4.64856e-01 8.90820e-01
-4.64728e-01 8.90810e-01
-4.64601e-01 8.90800e-01
-4.64473e-01 8.90790e-01
-4.64345e-01 8.90780e-01
-4.64218e-01 8.90770e-01
-4.64090e-01 8.90760e-01
-4.63962e-01 8.90750e-01
-4.63835e-01 8.90740e-01
-4.63707e-01 8.90730e-01
-4.63579e-01 8.90720e-01
-4.63452e-01 8.90710e-01
-4.63324e-01 8.90700e-01
-4.63196e-01 8.90690e-01
-4.63068e-01 8.90680e-01
-4.62941e-01 8.90670e-01
-4.62813e-01 8.90660e-01
-4.62685e-01 8.90650e-01
-4.62557e-01 8.90640e-01
-4.62429e-01 8.90630e-01
-4.62301e-01 8.90620e-01
-4.62173e-01 8.90610e-01
-4.62046e-01 8.90600e-01
-4.61918e-01 8.90590e-01
-4.61790e-01 8.90580e-01
-4.61662e-01 8.90570e-01
-4.61534e-01 8.90560e-01
-4.61406e-01 8.90550e-01
-4.61278e-01 8.90540e-01
-4.61150e-01 8.90530e-01
-4.61022e-01 8.90520e-01
-4.60894e-01 8.90510e-01
-4.60766e-01 8.90500e-01
-4.60638e-01 8.90490e-01
-4.60509e-01 8.90480e-01
-4.60381e-01 8.90470e-01
-4.60253e-01 8.90460e-01
-4.60125e-01 8.90450e-01
-4.59997e-01 8.90440e-01
-4.59869e-01 8.90430e-01
-4.59740e-01 8.90420e-01
-4.59612e-01 8.90410e-01
-4.59484e-01 8.90400e-01
-4.59356e-01 8.90390e-01
-4.59228e-01 8.90380e-01
-4.59099e-01 8.90370e-01
-4.58971e-01 8.90360e-01
-4.58843e-01 8.90350e-01
-4.58714e-01 8.90340e-01
-4.58586e-01 8.90330e-01
-4.58458e-01 8.90320e-01
-4.58329e-01 8.90310e-01
-4.58201e-01 8.90300e-01
-4.58072e-01 8.90290e-01
-4.57944e-01 8.90280e-01
-4.57816e-01 8.90270e-01
-4.57687e-01 8.90260e-01
-4.57559e-01 8.90250e-01
-4.57430e-01 8.90240e-01
-4.57302e-01 8.90230e-01
-4.57173e-01 8.90220e-01
-4.57044e-01 8.90210e-01
-4.56916e-01 8.90200e-01
-4.56787e-01 8.90190e-01
-4.56659e-01 8.90180e-01
-4.56530e-01 8.90170e-01
-4.56401e-01 8.90160e-01
-4.56273e-01 8.90150e-01
-4.56144e-01 8.90140e-01
-4.56015e-01 8.90130e-01
-4.55887e-01 8.90120e-01
-4.55758e-01 8.90110e-01
-4.55629e-01 8.90100e-01
-4.55501e-01 8.90090e-01
-4.55372e-01 8.90080e-01
-4.55243e-01 8.90070e-01
-4.55114e-01 8.90060e-01
-4.54985e-01 8.90050e-01
-4.54856e-01 8.90040e-01
-4.54728e-01 8.90030e-01
-4.54599e-01 8.90020e-01
-4.54470e-01 8.90010e-01
-4.54341e-01 8.90000e-01
-4.54212e-01 8.89990e-01
-4.54083e-01 8.89980e-01
-4.53954e-01 8.89970e-01
-4.53825e-01 8.89960e-01
-4.53696e-01 8.89950e-01
-4.53567e-01 8.89940e-01
-4.53438e-01 8.89930e-01
-4.53309e-01 8.89920e-01
-4.53180e-01 8.89910e-01
-4.53051e-01 8.89900e-01
-4.52922e-01 8.89890e-01
-4.52793e-01 8.89880e-01
-4.52663e-01 8.89870e-01
-4.52534e-01 8.89860e-01
-4.52405e-01 8.89850e-01
-4.52276e-01 8.89840e-01
-4.52147e-01 8.89830e-01
-4.52017e-01 8.89820e-01
-4.51888e-01 8.89810e-01
-4.51759e-01 8.89800e-01
-4.51630e-01 8.89790e-01
-4.51500e-01 8.89780e-01
-4.51371e-01 8.89770e-01
-4.51242e-01 8.89760e-01
-4.51112e-01 8.89750e-01
-4.50983e-01 8.89740e-01
-4.50854e-01 8.89730e-01
-4.50724e-01 8.89720e-01
-4.50595e-01 8.89710e-01
-4.50465e-01 8.89700e-01
-4.50336e-01 8.89690e-01
-4.50206e-01 8.89680e-01
-4.50077e-01 8.89670e-01
-4.49947e-01 8.89660e-01
-4.49818e-01 8.89650e-01
-4.49688e-01 8.89640e-01
-4.49559e-01 8.89630e-01
-4.49429e-01 8.89620e-01
-4.49299e-01 8.89610e-01
-4.49170e-01 8.89600e-01
-4.49040e-01 8.89590e-01
-4.48911e-01 8.89580e-01
-4.48781e-01 8.89570e-01
-4.48651e-01 8.89560e-01
-4.48521e-01 8.89550e-01
-4.48392e-01 8.89540e-01
-4.48262e-01 8.89530e-01
-4.48132e-01 8.89520e-01
-4.48002e-01 8.89510e-01
-4.47873e-01 8.89500e-01
-4.47743e-01 8.89490e-01
-4.47613e-01 8.89480e-01
-4.47483e-01 8.89470e-01
-4.47353e-01 8.89460e-01
-4.47223e-01 8.89450e-01
-4.47093e-01 8.89440e-01
-4.46963e-01 8.89430e-01
-4.46833e-01 8.89420e-01
-4.46703e-01 8.89410e-01
-4.46573e-01 8.89400e-01
-4.46443e-01 8.89390e-01
-4.46313e-01 8.89380e-01
-4.46183e-01 8.89370e-01
-4.46053e-01 8.89360e-01
-4.45923e-01 8.89350e-01
-4.45793e-01 8.89340e-01
-4.45663e-01 8.89330e-01
-4.45533e-01 8.89320e-01
-4.45403e-01 8.89310e-01
-4.45272e-01 8.89300e-01
-4.45142e-01 8.89290e-01
-4.45012e-01 8.89280e-01
-4.44882e-01 8.89270e-01
-4.44751e-01 8.89260e-01
-4.44621e-01 8.89250e-01
-4.44491e-01 8.89240e-01
-4.44360e-01 8.89230e-01
-4.44230e-01 8.89220e-01
-4.44100e-01 8.89210e-01
-4.43969e-01 8.89200e-01
-4.43839e-01 8.89190e-01
-4.43709e-01 8.89180e-01
-4.43578e-01 8.89170e-01
-4.43448e-01 8.89160e-01
-4.43317e-01 8.89150e-01
-4.43187e-01 8.89140e-01
-4.43056e-01 8.89130e-01
-4.42926e-01 8.89120e-01
-4.42795e-01 8.89110e-01
-4.42664e-01 8.89100e-01
-4.42534e-01 8.89090e-01
-4.42403e-01 8.89080e-01
-4.42273e-01 8.89070e-01
-4.42142e-01 8.89060e-01
-4.42011e-01 8.89050e-01
-4.41881e-01 8.89040e-01
-4.41750e-01 8.89030e-01
-4.41619e-01 8.89020e-01
-4.41488e-01 8.89010e-01
-4.41358e-01 8.89000e-01
-4.41227e-01 8.88990e-01
-4.41096e-01 8.88980e-01
-4.40965e-01 8.88970e-01
-4.40834e-01 8.88960e-01
-4.40703e-01 8.88950e-01
-4.40573e-01 8.88940e-01
-4.40442e-01 8.88930e-01
-4.40311e-01 8.88920e-01
-4.40180e-01 8.88910e-01
-4.40049e-01 8.88900e-01
-4.39918e-01 8.88890e-01
-4.39787e-01 8.88880e-01
-4.39656e-01 8.88870e-01
-4.39525e-01 8.88860e-01
-4.39394e-01 8.88850e-01
-4.39263e-01 8.88840e-01
-4.39131e-01 8.88830e-01
-4.39000e-01 8.88820e-01
-4.38869e-01 8.88810e-01
-4.38738e-01 8.88800e-01
-4.38607e-01 8.88790e-01
-4.38476e-01 8.88780e-01
-4.38344e-01 8.88770e-01
-4.38213e-01 8.88760e-01
-4.38082e-01 8.88750e-01
-4.37951e-01 8.88740e-01
-4.37819e-01 8.88730e-01
-4.37688e-01 8.88720e-01
-4.37557e-01 8.88710e-01
-4.37425e-01 8.88700e-01
-4.37294e-01 8.88690e-01
-4.37162e-01 8.88680e-01
-4.37031e-01 8.88670e-01
-4.36899e-01 8.88660e-01
-4.36768e-01 8.88650e-01
-4.36636e-01 8.88640e-01
-4.36505e-01 8.88630e-01
-4.36373e-01 8.88620e-01
-4.36242e-01 8.88610e-01
-4.36110e-01 8.88600e-01
-4.35979e-01 8.88590e-01
-4.35847e-01 8.88580e-01
-4.35715e-01 8.88570e-01
-4.35584e-01 8.88560e-01
-4.35452e-01 8.88550e-01
-4.35320e-01 8.88540e-01
-4.35189e-01 8.88530e-01
-4.35057e-01 8.88520e-01
-4.34925e-01 8.88510e-01
-4.34793e-01 8.88500e-01
-4.34661e-01 8.88490e-01
-4.34530e-01 8.88480e-01
-4.34398e-01 8.88470e-01
-4.34266e-01 8.88460e-01
-4.34134e-01 8.88450e-01
-4.34002e-01 8.88440e-01
-4.33870e-01 8.88430e-01
-4.33738e-01 8.88420e-01
-4.33606e-01 8.88410e-01
-4.33474e-01 8.88400e-01
-4.33342e-01 8.88390e-01
-4.33210e-01 8.88380e-01
-4.33078e-01 8.88370e-01
-4.32946e-01 8.88360e-01
-4.32814e-01 8.88350e-01
-4.32682e-01 8.88340e-01
-4.32549e-01 8.88330e-01
-4.32417e-01 8.88320e-01
-4.32285e-01 8.88310e-01
-4.32153e-01 8.88300e-01
-4.32021e-01 8.88290e-01
-4.31888e-01 8.88280e-01
-4.31756e-01 8.88270e-01
-4.31624e-01 8.88260e-01
-4.31491e-01 8.88250e-01
-4.31359e-01 8.88240e-01
-4.31227e-01 8.88230e-01
-4.31094e-01 8.88220e-01
-4.30962e-01 8.88210e-01
-4.30829e-01 8.88200e-01
-4.30697e-01 8.88190e-01
-4.30565e-01 8.88180e-01
-4.30432e-01 8.88170e-01
-4.30299e-01 8.88160e-01
-4.30167e-01 8.88150e-01
-4.30034e-01 8.88140e-01
-4.29902e-01 8.88130e-01
-4.29769e-01 8.88120e-01
-4.29637e-01 8.88110e-01
-4.29504e-01 8.88100e-01
-4.29371e-01 8.88090e-01
-4.29238e-01 8.88080e-01
-4.29106e-01 8.88070e-01
-4.28973e-01 8.88060e-01
-4.28840e-01 8.88050e-01
-4.28707e-01 8.88040e-01
-4.28575e-01 8.88030e-01
-4.28442e-01 8.88020e-01
-4.28309e-01 8.88010e-01
-4.28176e-01 8.88000e-01
-4.28043e-01 8.87990e-01
-4.27910e-01 8.87980e-01
-4.27777e-01 8.87970e-01
-4.27644e-01 8.87960e-01
-4.27511e-01 8.87950e-01
-4.27378e-01 8.87940e-01
-4.27245e-01 8.87930e-01
-4.27112e-01 8.87920e-01
-4.26979e-01 8.87910e-01
-4.26846e-01 8.87900e-01
-4.26713e-01 8.87890e-01
-4.26580e-01 8.87880e-01
-4.26447e-01 8.87870e-01
-4.26313e-01 8.87860e-01
-4.26180e-01 8.87850e-01
-4.26047e-01 8.87840e-01
-4.25914e-01 8.87830e-01
-4.25780e-01 8.87820e-01
-4.25647e-01 8.87810e-01
-4.25514e-01 8.87800e-01
-4.25380e-01 8.87790e-01
-4.25247e-01 8.87780e-01
-4.25114e-01 8.87770e-01
-4.24980e-01 8.87760e-01
-4.24847e-01 8.87750e-01
-4.24713e-01 8.87740e-01
-4.24580e-01 8.87730e-01
-4.24446e-01 8.87720e-01
-4.24313e-01 8.87710e-01
-4.24179e-01 8.87700e-01
-4.24045e-01 8.87690e-01
-4.23912e-01 8.87680e-01
-4.23778e-01 8.87670e-01
-4.23645e-01 8.87660e-01
-4.23511e-01 8.87650e-01
-4.23377e-01 8.87640e-01
-4.23243e-01 8.87630e-01
-4.23110e-01 8.87620e-01
-4.22976e-01 8.87610e-01
-4.22842e-01 8.87600e-01
-4.22708e-01 8.87590e-01
-4.22574e-01 8.87580e-01
-4.22441e-01 8.87570e-01
-4.22307e-01 8.87560e-01
-4.22173e-01 8.87550e-01
-4.22039e-01 8.87540e-01
-4.21905e-01 8.87530e-01
-4.21771e-01 8.87520e-01
-4.21637e-01 8.87510e-01
-4.21503e-01 8.87500e-01
-4.21369e-01 8.87490e-01
-4.21235e-01 8.87480e-01
-4.21101e-01 8.87470e-01
-4.20966e-01 8.87460e-01
-4.20832e-01 8.87450e-01
-4.20698e-01 8.87440e-01
-4.20564e-01 8.87430e-01
-4.20430e-01 8.87420e-01
-4.20295e-01 8.87410e-01
-4.20161e-01 8.87400e-01
-4.20027e-01 8.87390e-01
-4.19892e-01 8.87380e-01
-4.19758e-01 8.87370e-01
-4.19624e-01 8.87360e-01
-4.19489e-01 8.87350e-01
-4.19355e-01 8.87340e-01
-4.19220e-01 8.87330e-01
-4.19086e-01 8.87320e-01
-4.18952e-01 8.87310e-01
-4.18817e-01 8.87300e-01
-4.18682e-01 8.87290e-01
-4.18548e-01 8.87280e-01
-4.18413e-01 8.87270e-01
-4.18279e-01 8.87260e-01
-4.18144e-01 8.87250e-01
-4.18009e-01 8.87240e-01
-4.17875e-01 8.87230e-01
-4.17740e-01 8.87220e-01
-4.17605e-01 8.87210e-01
-4.17470e-01 8.87200e-01
-4.17336e-01 8.87190e-01
-4.17201e-01 8.87180e-01
-4.17066e-01 8.87170e-01
-4.16931e-01 8.87160e-01
-4.16796e-01 8.87150e-01
-4.16661e-01 8.87140e-01
-4.16526e-01 8.87130e-01
-4.16391e-01 8.87120e-01
-4.16256e-01 8.87110e-01
-4.16121e-01 8.87100e-01
-4.15986e-01 8.87090e-01
-4.15851e-01 8.87080e-01
-4.15716e-01 8.87070e-01
-4.15581e-01 8.87060e-01
-4.15446e-01 8.87050e-01
-4.15311e-01 8.87040e-01
-4.15176e-01 8.87030e-01
-4.15040e-01 8.87020e-01
-4.14905e-01 8.87010e-01
-4.14770e-01 8.87000e-01
-4.14635e-01 8.86990e-01
-4.14499e-01 8.86980e-01
-4.14364e-01 8.86970e-01
-4.14229e-01 8.86960e-01
-4.14093e-01 8.86950e-01
-4.13958e-01 8.86940e-01
-4.13822e-01 8.86930e-01
-4.13687e-01 8.86920e-01
-4.13551e-01 8.86910e-01
-4.13416e-01 8.86900e-01
-4.13280e-01 8.86890e-01
-4.13145e-01 8.86880e-01
-4.13009e-01 8.86870e-01
-4.12873e-01 8.86860e-01
-4.12738e-01 8.86850e-01
-4.12602e-01 8.86840e-01
-4.12466e-01 8.86830e-01
-4.12331e-01 8.86820e-01
-4.12195e-01 8.86810e-01
-4.12059e-01 8.86800e-01
-4.11923e-01 8.86790e-01
-4.11787e-01 8.86780e-01
-4.11652e-01 8.86770e-01
-4.11516e-01 8.86760e-01
-4.11380e-01 8.86750e-01
-4.11244e-01 8.86740e-01
-4.11108e-01 8.86730e-01
-4.10972e-01 8.86720e-01
-4.10836e-01 8.86710e-01
-4.10700e-01 8.86700e-01
-4.10564e-01 8.86690e-01
-4.10428e-01 8.86680e-01
-4.10292e-01 8.86670e-01
-4.10155e-01 8.86660e-01
-4.10019e-01 8.86650e-01
-4.09883e-01 8.86640e-01
-4.09747e-01 8.86630e-01
-4.09611e-01 8.86620e-01
-4.09474e-01 8.86610e-01
-4.09338e-01 8.86600e-01
-4.09202e-01 8.86590e-01
-4.09065e-01 8.86580e-01
-4.08929e-01 8.86570e-01
-4.08792e-01 8.86560e-01
-4.08656e-01 8.86550e-01
-4.08520e-01 8.86540e-01
-4.08383e-01 8.86530e-01
-4.08247e-01 8.86520e-01
-4.08110e-01 8.86510e-01
-4.07973e-01 8.86500e-01
-4.07837e-01 8.86490e-01
-4.07700e-01 8.86480e-01
-4.07563e-01 8.86470e-01
-4.07427e-01 8.86460e-01
-4.07290e-01 8.86450e-01
-4.07153e-01 8.86440e-01
-4.07017e-01 8.86430e-01
-4.06880e-01 8.86420e-01
-4.06743e-01 8.86410e-01
-4.06606e-01 8.86400e-01
-4.06469e-01 8.86390e-01
-4.06332e-01 8.86380e-01
-4.06195e-01 8.86370e-01
-4.06058e-01 8.86360e-01
-4.05921e-01 8.86350e-01
-4.05784e-01 8.86340e-01
-4.05647e-01 8.86330e-01
-4.05510e-01 8.86320e-01
-4.05373e-01 8.86310e-01
-4.05236e-01 8.86300e-01
-4.05099e-01 8.86290e-01
-4.04962e-01 8.86280e-01
-4.04825e-01 8.86270e-01
-4.04687e-01 8.86260e-01
-4.04550e-01 8.86250e-01
-4.04413e-01 8.86240e-01
-4.04275e-01 8.86230e-01
-4.04138e-01 8.86220e-01
-4.04001e-01 8.86210e-01
-4.03863e-01 8.86200e-01
-4.03726e-01 8.86190e-01
-4.03588e-01 8.86180e-01
-4.03451e-01 8.86170e-01
-4.03313e-01 8.86160e-01
-4.03176e-01 8.86150e-01
-4.03038e-01 8.86140e-01
-4.02901e-01 8.86130e-01
-4.02763e-01 8.86120e-01
-4.02625e-01 8.86110e-01
-4.02488e-01 8.86100e-01
-4.02350e-01 8.86090e-01
-4.02212e-01 8.86080e-01
-4.02074e-01 8.86070e-01
-4.01937e-01 8.86060e-01
-4.01799e-01 8.86050e-01
-4.01661e-01 8.86040e-01
-4.01523e-01 8.86030e-01
-4.01385e-01 8.86020e-01
-4.01247e-01 8.86010e-01
-4.01109e-01 8.86000e-01
-4.00971e-01 8.85990e-01
-4.00833e-01 8.85980e-01
-4.00695e-01 8.85970e-01
-4.00557e-01 8.85960e-01
-4.00419e-01 8.85950e-01
-4.00281e-01 8.85940e-01
-4.00143e-01 8.85930e-01
-4.00004e-01 8.85920e-01
-3.99866e-01 8.85910e-01
-3.99728e-01 8.85900e-01
-3.99590e-01 8.85890e-01
-3.99451e-01 8.85880e-01
-3.99313e-01 8.85870e-01
-3.99175e-01 8.85860e-01
-3.99036e-01 8.85850e-01
-3.98898e-01 8.85840e-01
-3.98759e-01 8.85830e-01
-3.98621e-01 8.85820e-01
-3.98482e-01 8.85810e-01
-3.98344e-01 8.85800e-01
-3.98205e-01 8.85790e-01
-3.98067e-01 8.85780e-01
-3.97928e-01 8.85770e-01
-3.97789e-01 8.85760e-01
-3.97651e-01 8.85750e-01
-3.97512e-01 8.85740e-01
-3.97373e-01 8.85730e-01
-3.97234e-01 8.85720e-01
-3.97095e-01 8.85710e-01
-3.96957e-01 8.85700e-01
-3.96818e-01 8.85690e-01
-3.96679e-01 8.85680e-01
-3.96540e-01 8.85670e-01
-3.96401e-01 8.85660e-01
-3.96262e-01 8.85650e-01
-3.96123e-01 8.85640e-01
-3.95984e-01 8.85630e-01
-3.95845e-01 8.85620e-01
-3.95706e-01 8.85610e-01
-3.95566e-01 8.85600e-01
-3.95427e-01 8.85590e-01
-3.95288e-01 8.85580e-01
-3.95149e-01 8.85570e-01
-3.95010e-01 8.85560e-01
-3.94870e-01 8.85550e-01
-3.94731e-01 8.85540e-01
-3.94591e-01 8.85530e-01
-3.94452e-01 8.85520e-01
-3.94313e-01 8.85510e-01
-3.94173e-01 8.85500e-01
-3.94034e-01 8.85490e-01
-3.93894e-01 8.85480e-01
-3.93755e-01 8.85470e-01
-3.93615e-01 8.85460e-01
-3.93475e-01 8.85450e-01
-3.93336e-01 8.85440e-01
-3.93196e-01 8.85430e-01
-3.93056e-01 8.85420e-01
-3.92917e-01 8.85410e-01
-3.92777e-01 8.85400e-01
-3.92637e-01 8.85390e-01
-3.92497e-01 8.85380e-01
-3.92357e-01 8.85370e-01
-3.92218e-01 8.85360e-01
-3.92078e-01 8.85350e-01
-3.91938e-01 8.85340e-01
-3.91798e-01 8.85330e-01
-3.91658e-01 8.85320e-01
-3.91518e-01 8.85310e-01
-3.91378e-01 8.85300e-01
-3.91237e-01 8.85290e-01
-3.91097e-01 8.85280e-01
-3.90957e-01 8.85270e-01
-3.90817e-01 8.85260e-01
-3.90677e-01 8.85250e-01
-3.90536e-01 8.85240e-01
-3.90396e-01 8.85230e-01
-3.90256e-01 8.85220e-01
-3.90115e-01 8.85210e-01
-3.89975e-01 8.85200e-01
-3.89835e-01 8.85190e-01
-3.89694e-01 8.85180e-01
-3.89554e-01 8.85170e-01
-3.89413e-01 8.85160e-01
-3.89273e-01 8.85150e-01
-3.89132e-01 8.85140e-01
-3.88991e-01 8.85130e-01
-3.88851e-01 8.85120e-01
-3.88710e-01 8.85110e-01
-3.88569e-01 8.85100e-01
-3.88429e-01 8.85090e-01
-3.88288e-01 8.85080e-01
-3.88147e-01 8.85070e-01
-3.88006e-01 8.85060e-01
-3.87865e-01 8.85050e-01
-3.87724e-01 8.85040e-01
-3.87583e-01 8.85030e-01
-3.87442e-01 8.85020e-01
-3.87301e-01 8.85010e-01
-3.87160e-01 8.85000e-01
-3.87019e-01 8.84990e-01
-3.86878e-01 8.84980e-01
-3.86737e-01 8.84970e-01
-3.86596e-01 8.84960e-01
-3.86455e-01 8.84950e-01
-3.86314e-01 8.84940e-01
-3.86172e-01 8.84930e-01
-3.86031e-01 8.84920e-01
-3.85890e-01 8.84910e-01
-3.85748e-01 8.84900e-01
-3.85607e-01 8.84890e-01
-3.85465e-01 8.84880e-01
-3.85324e-01 8.84870e-01
-3.85182e-01 8.84860e-01
-3.85041e-01 8.84850e-01
-3.84899e-01 8.84840e-01
-3.84758e-01 8.84830e-01
-3.84616e-01 8.84820e-01
-3.84474e-01 8.84810e-01
-3.84333e-01 8.84800e-01
-3.84191e-01 8.84790e-01
-3.84049e-01 8.84780e-01
-3.83907e-01 8.84770e-01
-3.83766e-01 8.84760e-01
-3.83624e-01 8.84750e-01
-3.83482e-01 8.84740e-01
-3.83340e-01 8.84730e-01
-3.83198e-01 8.84720e-01
-3.83056e-01 8.84710e-01
-3.82914e-01 8.84700e-01
-3.82772e-01 8.84690e-01
-3.82630e-01 8.84680e-01
-3.82488e-01 8.84670e-01
-3.82345e-01 8.84660e-01
-3.82203e-01 8.84650e-01
-3.82061e-01 8.84640e-01
-3.81919e-01 8.84630e-01
-3.81776e-01 8.84620e-01
-3.81634e-01 8.84610e-01
-3.81492e-01 8.84600e-01
-3.81349e-01 8.84590e-01
-3.81207e-01 8.84580e-01
-3.81064e-01 8.84570e-01
-3.80922e-01 8.84560e-01
-3.80779e-01 8.84550e-01
-3.80637e-01 8.84540e-01
-3.80494e-01 8.84530e-01
-3.80351e-01 8.84520e-01
-3.80209e-01 8.84510e-01
-3.80066e-01 8.84500e-01
-3.79923e-01 8.84490e-01
-3.79780e-01 8.84480e-01
-3.79637e-01 8.84470e-01
-3.79495e-01 8.84460e-01
-3.79352e-01 8.84450e-01
-3.79209e-01 8.84440e-01
-3.79066e-01 8.84430e-01
-3.78923e-01 8.84420e-01
-3.78780e-01 8.84410e-01
-3.78637e-01 8.84400e-01
-3.78494e-01 8.84390e-01
-3.78350e-01 8.84380e-01
-3.78207e-01 8.84370e-01
-3.78064e-01 8.84360e-01
-3.77921e-01 8.84350e-01
-3.77777e-01 8.84340e-01
-3.77634e-01 8.84330e-01
-3.77491e-01 8.84320e-01
-3.77347e-01 8.84310e-01
-3.77204e-01 8.84300e-01
-3.77060e-01 8.84290e-01
-3.76917e-01 8.84280e-01
-3.76773e-01 8.84270e-01
-3.76630e-01 8.84260e-01
-3.76486e-01 8.84250e-01
-3.76343e-01 8.84240e-01
-3.76199e-01 8.84230e-01
-3.76055e-01 8.84220e-01
-3.75911e-01 8.84210e-01
-3.75768e-01 8.84200e-01
-3.75624e-01 8.84190e-01
-3.75480e-01 8.84180e-01
-3.75336e-01 8.84170e-01
-3.75192e-01 8.84160e-01
-3.75048e-01 8.84150e-01
-3.74904e-01 8.84140e-01
-3.74760e-01 8.84130e-01
-3.74616e-01 8.84120e-01
-3.74472e-01 8.84110e-01
-3.74328e-01 8.84100e-01
-3.74183e-01 8.84090e-01
-3.74039e-01 8.84080e-01
-3.73895e-01 8.84070e-01
-3.73751e-01 8.84060e-01
-3.73606e-01 8.84050e-01
-3.73462e-01 8.84040e-01
-3.73317e-01 8.84030e-01
-3.73173e-01 8.84020e-01
-3.73029e-01 8.84010e-01
-3.72884e-01 8.84000e-01
-3.72739e-01 8.83990e-01
-3.72595e-01 8.83980e-01
-3.72450e-01 8.83970e-01
-3.72306e-01 8.83960e-01
-3.72161e-01 8.83950e-01
-3.72016e-01 8.83940e-01
-3.71871e-01 8.83930e-01
-3.71726e-01 8.83920e-01
-3.71582e-01 8.83910e-01
-3.71437e-01 8.83900e-01
-3.71292e-01 8.83890e-01
-3.71147e-01 8.83880e-01
-3.71002e-01 8.83870e-01
-3.70857e-01 8.83860e-01
-3.70712e-01 8.83850e-01
-3.70566e-01 8.83840e-01
-3.70421e-01 8.83830e-01
-3.70276e-01 8.83820e-01
-3.70131e-01 8.83810e-01
-3.69986e-01 8.83800e-01
-3.69840e-01 8.83790e-01
-3.69695e-01 8.83780e-01
-3.69549e-01 8.83770e-01
-3.69404e-01 8.83760e-01
-3.69259e-01 8.83750e-01
-3.69113e-01 8.83740e-01
-3.68967e-01 8.83730e-01
-3.68822e-01 8.83720e-01
-3.68676e-01 8.83710e-01
-3.68531e-01 8.83700e-01
-3.68385e-01 8.83690e-01
-3.68239e-01 8.83680e-01
-3.68093e-01 8.83670e-01
-3.67947e-01 8.83660e-01
-3.67802e-01 8.83650e-01
-3.67656e-01 8.83640e-01
-3.67510e-01 8.83630e-01
-3.67364e-01 8.83620e-01
-3.67218e-01 8.83610e-01
-3.67072e-01 8.83600e-01
-3.66926e-01 8.83590e-01
-3.66779e-01 8.83580e-01
-3.66633e-01 8.83570e-01
-3.66487e-01 8.83560e-01
-3.66341e-01 8.83550e-01
-3.66195e-01 8.83540e-01
-3.66048e-01 8.83530e-01
-3.65902e-01 8.83520e-01
-3.65755e-01 8.83510e-01
-3.65609e-01 8.83500e-01
-3.65462e-01 8.83490e-01
-3.65316e-01 8.83480e-01
-3.65169e-01 8.83470e-01
-3.65023e-01 8.83460e-01
-3.64876e-01 8.83450e-01
-3.64729e-01 8.83440e-01
-3.64583e-01 8.83430e-01
-3.64436e-01 8.83420e-01
-3.64289e-01 8.83410e-01
-3.64142e-01 8.83400e-01
-3.63995e-01 8.83390e-01
-3.63848e-01 8.83380e-01
-3.63701e-01 8.83370e-01
-3.63554e-01 8.83360e-01
-3.63407e-01 8.83350e-01
-3.63260e-01 8.83340e-01
-3.63113e-01 8.83330e-01
-3.62966e-01 8.83320e-01
-3.62819e-01 8.83310e-01
-3.62671e-01 8.83300e-01
-3.62524e-01 8.83290e-01
-3.62377e-01 8.83280e-01
-3.62229e-01 8.83270e-01
-3.62082e-01 8.83260e-01
-3.61934e-01 8.83250e-01
-3.61787e-01 8.83240e-01
-3.61639e-01 8.83230e-01
-3.61492e-01 8.83220e-01
-3.61344e-01 8.83210e-01
-3.61196e-01 8.83200e-01
-3.61049e-01 8.83190e-01
-3.60901e-01 8.83180e-01
-3.60753e-01 8.83170e-01
-3.60605e-01 8.83160e-01
-3.60457e-01 8.83150e-01
-3.60309e-01 8.83140e-01
-3.60162e-01 8.83130e-01
-3.60013e-01 8.83120e-01
-3.59865e-01 8.83110e-01
-3.59717e-01 8.83100e-01
-3.59569e-01 8.83090e-01
-3.59421e-01 8.83080e-01
-3.59273e-01 8.83070e-01
-3.59125e-01 8.83060e-01
-3.58976e-01 8.83050e-01
-3.58828e-01 8.83040e-01
-3.58679e-01 8.83030e-01
-3.58531e-01 8.83020e-01
-3.58383e-01 8.83010e-01
-3.58234e-01 8.83000e-01
-3.58085e-01 8.82990e-01
-3.57937e-01 8.82980e-01
-3.57788e-01 8.82970e-01
-3.57640e-01 8.82960e-01
-3.57491e-01 8.82950e-01
-3.57342e-01 8.82940e-01
-3.57193e-01 8.82930e-01
-3.57044e-01 8.82920e-01
-3.56895e-01 8.82910e-01
-3.56747e-01 8.82900e-01
-3.56598e-01 8.82890e-01
-3.56448e-01 8.82880e-01
-3.56299e-01 8.82870e-01
-3.56150e-01 8.82860e-01
-3.56001e-01 8.82850e-01
-3.55852e-01 8.82840e-01
-3.55703e-01 8.82830e-01
-3.55553e-01 8.82820e-01
-3.55404e-01 8.82810e-01
-3.55255e-01 8.82800e-01
-3.55105e-01 8.82790e-01
-3.54956e-01 8.82780e-01
-3.54806e-01 8.82770e-01
-3.54657e-01 8.82760e-01
-3.54507e-01 8.82750e-01
-3.54357e-01 8.82740e-01
-3.54208e-01 8.82730e-01
-3.54058e-01 8.82720e-01
-3.53908e-01 8.82710e-01
-3.53758e-01 8.82700e-01
-3.53608e-01 8.82690e-01
-3.53459e-01 8.82680e-01
-3.53309e-01 8.82670e-01
-3.53159e-01 8.82660e-01
-3.53009e-01 8.82650e-01
-3.52858e-01 8.82640e-01
-3.52708e-01 8.82630e-01
-3.52558e-01 8.82620e-01
-3.52408e-01 8.82610e-01
-3.52258e-01 8.82600e-01
-3.52107e-01 8.82590e-01
-3.51957e-01 8.82580e-01
-3.51807e-01 8.82570e-01
-3.51656e-01 8.82560e-01
-3.51506e-01 8.82550e-01
-3.51355e-01 8.82540e-01
-3.51204e-01 8.82530e-01
-3.51054e-01 8.82520e-01
-3.50903e-01 8.82510e-01
-3.50752e-01 8.82500e-01
-3.50602e-01 8.82490e-01
-3.50451e-01 8.82480e-01
-3.50300e-01 8.82470e-01
-3.50149e-01 8.82460e-01
-3.49998e-01 8.82450e-01
-3.49847e-01 8.82440e-01
-3.49696e-01 8.82430e-01
-3.49545e-01 8.82420e-01
-3.49394e-01 8.82410e-01
-3.49243e-01 8.82400e-01
-3.49091e-01 8.82390e-01
-3.48940e-01 8.82380e-01
-3.48789e-01 8.82370e-01
-3.48637e-01 8.82360e-01
-3.48486e-01 8.82350e-01
-3.48334e-01 8.82340e-01
-3.48183e-01 8.82330e-01
-3.48031e-01 8.82320e-01
-3.47880e-01 8.82310e-01
-3.47728e-01 8.82300e-01
-3.47576e-01 8.82290e-01
-3.47425e-01 8.82280e-01
-3.47273e-01 8.82270e-01
-3.47121e-01 8.82260e-01
-3.46969e-01 8.82250e-01
-3.46817e-01 8.82240e-01
-3.46665e-01 8.82230e-01
-3.46513e-01 8.82220e-01
-3.46361e-01 8.82210e-01
-3.46209e-01 8.82200e-01
-3.46057e-01 8.82190e-01
-3.45904e-01 8.82180e-01
-3.45752e-01 8.82170e-01
-3.45600e-01 8.82160e-01
-3.45447e-01 8.82150e-01
-3.45295e-01 8.82140e-01
-3.45143e-01 8.82130e-01
-3.44990e-01 8.82120e-01
-3.44837e-01 8.82110e-01
-3.44685e-01 8.82100e-01
-3.44532e-01 8.82090e-01
-3.44379e-01 8.82080e-01
-3.44227e-01 8.82070e-01
-3.44074e-01 8.82060e-01
-3.43921e-01 8.82050e-01
-3.43768e-01 8.82040e-01
-3.43615e-01 8.82030e-01
-3.43462e-01 8.82020e-01
-3.43309e-01 8.82010e-01
-3.43156e-01 8.82000e-01
-3.43003e-01 8.81990e-01
-3.42850e-01 8.81980e-01
-3.42696e-01 8.81970e-01
-3.42543e-01 8.81960e-01
-3.42390e-01 8.81950e-01
-3.42236e-01 8.81940e-01
-3.42083e-01 8.81930e-01
-3.41929e-01 8.81920e-01
-3.41776e-01 8.81910e-01
-3.41622e-01 8.81900e-01
-3.41469e-01 8.81890e-01
-3.41315e-01 8.81880e-01
-3.41161e-01 8.81870e-01
-3.41007e-01 8.81860e-01
-3.40853e-01 8.81850e-01
-3.40700e-01 8.81840e-01
-3.40546e-01 8.81830e-01
-3.40392e-01 8.81820e-01
-3.40238e-01 8.81810e-01
-3.40083e-01 8.81800e-01
-3.39929e-01 8.81790e-01
-3.39775e-01 8.81780e-01
-3.39621e-01 8.81770e-01
-3.39467e-01 8.81760e-01
-3.39312e-01 8.81750e-01
-3.39158e-01 8.81740e-01
-3.39003e-01 8.81730e-01
-3.38849e-01 8.81720e-01
-3.38694e-01 8.81710e-01
-3.38540e-01 8.81700e-01
-3.38385e-01 8.81690e-01
-3.38230e-01 8.81680e-01
-3.38075e-01 8.81670e-01
-3.37921e-01 8.81660e-01
-3.37766e-01 8.81650e-01
-3.37611e-01 8.81640e-01
-3.37456e-01 8.81630e-01
-3.37301e-01 8.81620e-01
-3.37146e-01 8.81610e-01
-3.36991e-01 8.81600e-01
-3.36835e-01 8.81590e-01
-3.36680e-01 8.81580e-01
-3.36525e-01 8.81570e-01
-3.36370e-01 8.81560e-01
-3.36214e-01 8.81550e-01
-3.36059e-01 8.81540e-01
-3.35903e-01 8.81530e-01
-3.35748e-01 8.81520e-01
-3.35592e-01 8.81510e-01
-3.35436e-01 8.81500e-01
-3.35281e-01 8.81490e-01
-3.35125e-01 8.81480e-01
-3.34969e-01 8.81470e-01
-3.34813e-01 8.81460e-01
-3.34657e-01 8.81450e-01
-3.34501e-01 8.81440e-01
-3.34345e-01 8.81430e-01
-3.34189e-01 8.81420e-01
-3.34033e-01 8.81410e-01
-3.33877e-01 8.81400e-01
-3.33721e-01 8.81390e-01
-3.33564e-01 8.81380e-01
-3.33408e-01 8.81370e-01
-3.33252e-01 8.81360e-01
-3.33095e-01 8.81350e-01
-3.32939e-01 8.81340e-01
-3.32782e-01 8.81330e-01
-3.32625e-01 8.81320e-01
-3.32469e-01 8.81310e-01
-3.32312e-01 8.81300e-01
-3.32155e-01 8.81290e-01
-3.31998e-01 8.81280e-01
-3.31841e-01 8.81270e-01
-3.31684e-01 8.81260e-01
-3.31527e-01 8.81250e-01
-3.31370e-01 8.81240e-01
-3.31213e-01 8.81230e-01
-3.31056e-01 8.81220e-01
-3.30899e-01 8.81210e-01
-3.30742e-01 8.81200e-01
-3.30584e-01 8.81190e-01
-3.30427e-01 8.81180e-01
-3.30269e-01 8.81170e-01
-3.30112e-01 8.81160e-01
-3.29954e-01 8.81150e-01
-3.29797e-01 8.81140e-01
-3.29639e-01 8.81130e-01
-3.29481e-01 8.81120e-01
-3.29324e-01 8.81110e-01
-3.29166e-01 8.81100e-01
-3.29008e-01 8.81090e-01
-3.28850e-01 8.81080e-01
-3.28692e-01 8.81070e-01
-3.28534e-01 8.81060e-01
-3.28376e-01 8.81050e-01
-3.28217e-01 8.81040e-01
-3.28059e-01 8.81030e-01
-3.27901e-01 8.81020e-01
-3.27743e-01 8.81010e-01
-3.27584e-01 8.81000e-01
-3.27426e-01 8.80990e-01
-3.27267e-01 8.80980e-01
-3.27109e-01 8.80970e-01
-3.26950e-01 8.80960e-01
-3.26791e-01 8.80950e-01
-3.26632e-01 8.80940e-01
-3.26474e-01 8.80930e-01
-3.26315e-01 8.80920e-01
-3.26156e-01 8.80910e-01
-3.25997e-01 8.80900e-01
-3.25838e-01 8.80890e-01
-3.25679e-01 8.80880e-01
-3.25519e-01 8.80870e-01
-3.25360e-01 8.80860e-01
-3.25201e-01 8.80850e-01
-3.25042e-01 8.80840e-01
-3.24882e-01 8.80830e-01
-3.24723e-01 8.80820e-01
-3.24563e-01 8.80810e-01
-3.24404e-01 8.80800e-01
-3.24244e-01 8.80790e-01
-3.24084e-01 8.80780e-01
-3.23925e-01 8.80770e-01
-3.23765e-01 8.80760e-01
-3.23605e-01 8.80750e-01
-3.23445e-01 8.80740e-01
-3.23285e-01 8.80730e-01
-3.23125e-01 8.80720e-01
-3.22965e-01 8.80710e-01
-3.22805e-01 8.80700e-01
-3.22644e-01 8.80690e-01
-3.22484e-01 8.80680e-01
-3.22324e-01 8.80670e-01
-3.22163e-01 8.80660e-01
-3.22003e-01 8.80650e-01
-3.21842e-01 8.80640e-01
-3.21682e-01 8.80630e-01
-3.21521e-01 8.80620e-01
-3.21360e-01 8.80610e-01
-3.21200e-01 8.80600e-01
-3.21039e-01 8.80590e-01
-3.20878e-01 8.80580e-01
-3.20717e-01 8.80570e-01
-3.20556e-01 8.80560e-01
-3.20395e-01 8.80550e-01
-3.20234e-01 8.80540e-01
-3.20072e-01 8.80530e-01
-3.19911e-01 8.80520e-01
-3.19750e-01 8.80510e-01
-3.19588e-01 8.80500e-01
-3.19427e-01 8.80490e-01
-3.19265e-01 8.80480e-01
-3.19104e-01 8.80470e-01
-3.18942e-01 8.80460e-01
-3.18781e-01 8.80450e-01
-3.18619e-01 8.80440e-01
-3.18457e-01 8.80430e-01
-3.18295e-01 8.80420e-01
-3.18133e-01 8.80410e-01
-3.17971e-01 8.80400e-01
-3.17809e-01 8.80390e-01
-3.17647e-01 8.80380e-01
-3.17485e-01 8.80370e-01
-3.17322e-01 8.80360e-01
-3.17160e-01 8.80350e-01
-3.16998e-01 8.80340e-01
-3.16835e-01 8.80330e-01
-3.16673e-01 8.80320e-01
-3.16510e-01 8.80310e-01
-3.16347e-01 8.80300e-01
-3.16185e-01 8.80290e-01
-3.16022e-01 8.80280e-01
-3.15859e-01 8.80270e-01
-3.15696e-01 8.80260e-01
-3.15533e-01 8.80250e-01
-3.15370e-01 8.80240e-01
-3.15207e-01 8.80230e-01
-3.15044e-01 8.80220e-01
-3.14881e-01 8.80210e-01
-3.14717e-01 8.80200e-01
-3.14554e-01 8.80190e-01
-3.14391e-01 8.80180e-01
-3.14227e-01 8.80170e-01
-3.14063e-01 8.80160e-01
-3.13900e-01 8.80150e-01
-3.13736e-01 8.80140e-01
-3.13572e-01 8.80130e-01
-3.13409e-01 8.80120e-01
-3.13245e-01 8.80110e-01
-3.13081e-01 8.80100e-01
-3.12917e-01 8.80090e-01
-3.12753e-01 8.80080e-01
-3.12588e-01 8.80070e-01
-3.12424e-01 8.80060e-01
-3.12260e-01 8.80050e-01
-3.12096e-01 8.80040e-01
-3.11931e-01 8.80030e-01
-3.11767e-01 8.80020e-01
-3.11602e-01 8.80010e-01
-3.11438e-01 8.80000e-01
-3.11273e-01 8.79990e-01
-3.11108e-01 8.79980e-01
-3.10943e-01 8.79970e-01
-3.10778e-01 8.79960e-01
-3.10613e-01 8.79950e-01
-3.10448e-01 8.79940e-01
-3.10283e-01 8.79930e-01
-3.10118e-01 8.79920e-01
-3.09953e-01 8.79910e-01
-3.09788e-01 8.79900e-01
-3.09622e-01 8.79890e-01
-3.09457e-01 8.79880e-01
-3.09291e-01 8.79870e-01
-3.09126e-01 8.79860e-01
-3.08960e-01 8.79850e-01
-3.08794e-01 8.79840e-01
-3.08629e-01 8.79830e-01
-3.08463e-01 8.79820e-01
-3.08297e-01 8.79810e-01
-3.08131e-01 8.79800e-01
-3.07965e-01 8.79790e-01
-3.07799e-01 8.79780e-01
-3.07632e-01 8.79770e-01
-3.07466e-01 8.79760e-01
-3.07300e-01 8.79750e-01
-3.07133e-01 8.79740e-01
-3.06967e-01 8.79730e-01
-3.06800e-01 8.79720e-01
-3.06634e-01 8.79710e-01
-3.06467e-01 8.79700e-01
-3.06300e-01 8.79690e-01
-3.06133e-01 8.79680e-01
-3.05967e-01 8.79670e-01
-3.05800e-01 8.79660e-01
-3.05633e-01 8.79650e-01
-3.05465e-01 8.79640e-01
-3.05298e-01 8.79630e-01
-3.05131e-01 8.79620e-01
-3.04964e-01 8.79610e-01
-3.04796e-01 8.79600e-01
-3.04629e-01 8.79590e-01
-3.04461e-01 8.79580e-01
-3.04294e-01 8.79570e-01
-3.04126e-01 8.79560e-01
-3.03958e-01 8.79550e-01
-3.03790e-01 8.79540e-01
-3.03622e-01 8.79530e-01
-3.03454e-01 8.79520e-01
-3.03286e-01 8.79510e-01
-3.03118e-01 8.79500e-01
-3.02950e-01 8.79490e-01
-3.02782e-01 8.79480e-01
-3.02613e-01 8.79470e-01
-3.02445e-01 8.79460e-01
-3.02276e-01 8.79450e-01
-3.02108e-01 8.79440e-01
-3.01939e-01 8.79430e-01
-3.01770e-01 8.79420e-01
-3.01602e-01 8.79410e-01
-3.01433e-01 8.79400e-01
-3.01264e-01 8.79390e-01
-3.01095e-01 8.79380e-01
-3.00926e-01 8.79370e-01
-3.00757e-01 8.79360e-01
-3.00587e-01 8.79350e-01
-3.00418e-01 8.79340e-01
-3.00249e-01 8.79330e-01
-3.00079e-01 8.79320e-01
-2.99910e-01 8.79310e-01
-2.99740e-01 8.79300e-01
-2.99570e-01 8.79290e-01
-2.99400e-01 8.79280e-01
-2.99231e-01 8.79270e-01
-2.99061e-01 8.79260e-01
-2.98891e-01 8.79250e-01
-2.98721e-01 8.79240e-01
-2.98550e-01 8.79230e-01
-2.98380e-01 8.79220e-01
-2.98210e-01 8.79210e-01
-2.98039e-01 8.79200e-01
-2.97869e-01 8.79190e-01
-2.97698e-01 8.79180e-01
-2.97528e-01 8.79170e-01
-2.97357e-01 8.79160e-01
-2.97186e-01 8.79150e-01
-2.97015e-01 8.79140e-01
-2.96845e-01 8.79130e-01
-2.96674e-01 8.79120e-01
-2.96502e-01 8.79110e-01
-2.96331e-01 8.79100e-01
-2.96160e-01 8.79090e-01
-2.95989e-01 8.79080e-01
-2.95817e-01 8.79070e-01
-2.95646e-01 8.79060e-01
-2.95474e-01 8.79050e-01
-2.95303e-01 8.79040e-01
-2.95131e-01 8.79030e-01
-2.94959e-01 8.79020e-01
-2.94787e-01 8.79010e-01
-2.94615e-01 8.79000e-01
-2.94443e-01 8.78990e-01
-2.94271e-01 8.78980e-01
-2.94099e-01 8.78970e-01
-2.93927e-01 8.78960e-01
-2.93754e-01 8.78950e-01
-2.93582e-01 8.78940e-01
-2.93409e-01 8.78930e-01
-2.93237e-01 8.78920e-01
-2.93064e-01 8.78910e-01
-2.92891e-01 8.78900e-01
-2.92718e-01 8.78890e-01
-2.92545e-01 8.78880e-01
-2.92372e-01 8.78870e-01
-2.92199e-01 8.78860e-01
-2.92026e-01 8.78850e-01
-2.91853e-01 8.78840e-01
-2.91679e-01 8.78830e-01
-2.91506e-01 8.78820e-01
-2.91332e-01 8.78810e-01
-2.91159e-01 8.78800e-01
-2.90985e-01 8.78790e-01
-2.90811e-01 8.78780e-01
-2.90638e-01 8.78770e-01
-2.90464e-01 8.78760e-01
-2.90290e-01 8.78750e-01
-2.90115e-01 8.78740e-01
-2.89941e-01 8.78730e-01
-2.89767e-01 8.78720e-01
-2.89593e-01 8.78710e-01
-2.89418e-01 8.78700e-01
-2.89244e-01 8.78690e-01
-2.89069e-01 8.78680e-01
-2.88894e-01 8.78670e-01
-2.88720e-01 8.78660e-01
-2.88545e-01 8.78650e-01
-2.88370e-01 8.78640e-01
-2.88195e-01 8.78630e-01
-2.88020e-01 8.78620e-01
-2.87844e-01 8.78610e-01
-2.87669e-01 8.78600e-01
-2.87494e-01 8.78590e-01
-2.87318e-01 8.78580e-01
-2.87143e-01 8.78570e-01
-2.86967e-01 8.78560e-01
-2.86791e-01 8.78550e-01
-2.86616e-01 8.78540e-01
-2.86440e-01 8.78530e-01
-2.86264e-01 8.78520e-01
-2.86088e-01 8.78510e-01
-2.85911e-01 8.78500e-01
-2.85735e-01 8.78490e-01
-2.85559e-01 8.78480e-01
-2.85382e-01 8.78470e-01
-2.85206e-01 8.78460e-01
-2.85029e-01 8.78450e-01
-2.84853e-01 8.78440e-01
-2.84676e-01 8.78430e-01
-2.84499e-01 8.78420e-01
-2.84322e-01 8.78410e-01
-2.84145e-01 8.78400e-01
-2.83968e-01 8.78390e-01
-2.83791e-01 8.78380e-01
-2.83613e-01 8.78370e-01
-2.83436e-01 8.78360e-01
-2.83258e-01 8.78350e-01
-2.83081e-01 8.78340e-01
-2.82903e-01 8.78330e-01
-2.82725e-01 8.78320e-01
-2.82547e-01 8.78310e-01
-2.82369e-01 8.78300e-01
-2.82191e-01 8.78290e-01
-2.82013e-01 8.78280e-01
-2.81835e-01 8.78270e-01
-2.81657e-01 8.78260e-01
-2.81478e-01 8.78250e-01
-2.81300e-01 8.78240e-01
-2.81121e-01 8.78230e-01
-2.80942e-01 8.78220e-01
-2.80764e-01 8.78210e-01
-2.80585e-01 8.78200e-01
-2.80406e-01 8.78190e-01
-2.80227e-01 8.78180e-01
-2.80048e-01 8.78170e-01
-2.79868e-01 8.78160e-01
-2.79689e-01 8.78150e-01
-2.79509e-01 8.78140e-01
-2.79330e-01 8.78130e-01
-2.79150e-01 8.78120e-01
-2.78971e-01 8.78110e-01
-2.78791e-01 8.78100e-01
-2.78611e-01 8.78090e-01
-2.78431e-01 8.78080e-01
-2.78251e-01 8.78070e-01
-2.78070e-01 8.78060e-01
-2.77890e-01 8.78050e-01
-2.77710e-01 8.78040e-01
-2.77529e-01 8.78030e-01
-2.77349e-01 8.78020e-01
-2.77168e-01 8.78010e-01
-2.76987e-01 8.78000e-01
-2.76806e-01 8.77990e-01
-2.76625e-01 8.77980e-01
-2.76444e-01 8.77970e-01
-2.76263e-01 8.77960e-01
-2.76082e-01 8.77950e-01
-2.75900e-01 8.77940e-01
-2.75719e-01 8.77930e-01
-2.75537e-01 8.77920e-01
-2.75356e-01 8.77910e-01
-2.75174e-01 8.77900e-01
-2.74992e-01 8.77890e-01
-2.74810e-01 8.77880e-01
-2.74628e-01 8.77870e-01
-2.74446e-01 8.77860e-01
-2.74264e-01 8.77850e-01
-2.74081e-01 8.77840e-01
-2.73899e-01 8.77830e-01
-2.73716e-01 8.77820e-01
-2.73533e-01 8.77810e-01
-2.73351e-01 8.77800e-01
-2.73168e-01 8.77790e-01
-2.72985e-01 8.77780e-01
-2.72802e-01 8.77770e-01
-2.72619e-01 8.77760e-01
-2.72435e-01 8.77750e-01
-2.72252e-01 8.77740e-01
-2.72068e-01 8.77730e-01
-2.71885e-01 8.77720e-01
-2.71701e-01 8.77710e-01
-2.71517e-01 8.77700e-01
-2.71333e-01 8.77690e-01
-2.71149e-01 8.77680e-01
-2.70965e-01 8.77670e-01
-2.70781e-01 8.77660e-01
-2.70597e-01 8.77650e-01
-2.70412e-01 8.77640e-01
-2.70228e-01 8.77630e-01
-2.70043e-01 8.77620e-01
-2.69859e-01 8.77610e-01
-2.69674e-01 8.77600e-01
-2.69489e-01 8.77590e-01
-2.69304e-01 8.77580e-01
-2.69119e-01 8.77570e-01
-2.68933e-01 8.77560e-01
-2.68748e-01 8.77550e-01
-2.68562e-01 8.77540e-01
-2.68377e-01 8.77530e-01
-2.68191e-01 8.77520e-01
-2.68005e-01 8.77510e-01
-2.67819e-01 8.77500e-01
-2.67633e-01 8.77490e-01
-2.67447e-01 8.77480e-01
-2.67261e-01 8.77470e-01
-2.67075e-01 8.77460e-01
-2.66888e-01 8.77450e-01
-2.66702e-01 8.77440e-01
-2.66515e-01 8.77430e-01
-2.66328e-01 8.77420e-01
-2.66141e-01 8.77410e-01
-2.65954e-01 8.77400e-01
-2.65767e-01 8.77390e-01
-2.65580e-01 8.77380e-01
-2.65393e-01 8.77370e-01
-2.65205e-01 8.77360e-01
-2.65018e-01 8.77350e-01
-2.64830e-01 8.77340e-01
-2.64642e-01 8.77330e-01
-2.64455e-01 8.77320e-01
-2.64267e-01 8.77310e-01
-2.64078e-01 8.77300e-01
-2.63890e-01 8.77290e-01
-2.63702e-01 8.77280e-01
-2.63513e-01 8.77270e-01
-2.63325e-01 8.77260e-01
-2.63136e-01 8.77250e-01
-2.62947e-01 8.77240e-01
-2.62759e-01 8.77230e-01
-2.62570e-01 8.77220e-01
-2.62380e-01 8.77210e-01
-2.62191e-01 8.77200e-01
-2.62002e-01 8.77190e-01
-2.61812e-01 8.77180e-01
-2.61623e-01 8.77170e-01
-2.61433e-01 8.77160e-01
-2.61243e-01 8.77150e-01
-2.61053e-01 8.77140e-01
-2.60863e-01 8.77130e-01
-2.60673e-01 8.77120e-01
-2.60483e-01 8.77110e-01
-2.60292e-01 8.77100e-01
-2.60102e-01 8.77090e-01
-2.59911e-01 8.77080e-01
-2.59720e-01 8.77070e-01
-2.59529e-01 8.77060e-01
-2.59338e-01 8.77050e-01
-2.59147e-01 8.77040e-01
-2.58956e-01 8.77030e-01
-2.58765e-01 8.77020e-01
-2.58573e-01 8.77010e-01
-2.58382e-01 8.77000e-01
-2.58190e-01 8.76990e-01
-2.57998e-01 8.76980e-01
-2.57806e-01 8.76970e-01
-2.57614e-01 8.76960e-01
-2.57422e-01 8.76950e-01
-2.57230e-01 8.76940e-01
-2.57037e-01 8.76930e-01
-2.56845e-01 8.76920e-01
-2.56652e-01 8.76910e-01
-2.56459e-01 8.76900e-01
-2.56266e-01 8.76890e-01
-2.56073e-01 8.76880e-01
-2.55880e-01 8.76870e-01
-2.55687e-01 8.76860e-01
-2.55493e-01 8.76850e-01
-2.55300e-01 8.76840e-01
-2.55106e-01 8.76830e-01
-2.54912e-01 8.76820e-01
-2.54718e-01 8.76810e-01
-2.54524e-01 8.76800e-01
-2.54330e-01 8.76790e-01
-2.54136e-01 8.76780e-01
-2.53941e-01 8.76770e-01
-2.53747e-01 8.76760e-01
-2.53552e-01 8.76750e-01
-2.53357e-01 8.76740e-01
-2.53162e-01 8.76730e-01
-2.52967e-01 8.76720e-01
-2.52772e-01 8.76710e-01
-2.52576e-01 8.76700e-01
-2.52381e-01 8.76690e-01
-2.52185e-01 8.76680e-01
-2.51990e-01 8.76670e-01
-2.51794e-01 8.76660e-01
-2.51598e-01 8.76650e-01
-2.51402e-01 8.76640e-01
-2.51205e-01 8.76630e-01
-2.51009e-01 8.76620e-01
-2.50813e-01 8.76610e-01
-2.50616e-01 8.76600e-01
-2.50419e-01 8.76590e-01
-2.50222e-01 8.76580e-01
-2.50025e-01 8.76570e-01
-2.49828e-01 8.76560e-01
-2.49631e-01 8.76550e-01
-2.49433e-01 8.76540e-01
-2.49236e-01 8.76530e-01
-2.49038e-01 8.76520e-01
-2.48840e-01 8.76510e-01
-2.48642e-01 8.76500e-01
-2.48444e-01 8.76490e-01
-2.48246e-01 8.76480e-01
-2.48047e-01 8.76470e-01
-2.47849e-01 8.76460e-01
-2.47650e-01 8.76450e-01
-2.47451e-01 8.76440e-01
-2.47252e-01 8.76430e-01
-2.47053e-01 8.76420e-01
-2.46854e-01 8.76410e-01
-2.46655e-01 8.76400e-01
-2.46455e-01 8.76390e-01
-2.46256e-01 8.76380e-01
-2.46056e-01 8.76370e-01
-2.45856e-01 8.76360e-01
-2.45656e-01 8.76350e-01
-2.45456e-01 8.76340e-01
-2.45255e-01 8.76330e-01
-2.45055e-01 8.76320e-01
-2.44854e-01 8.76310e-01
-2.44654e-01 8.76300e-01
-2.44453e-01 8.76290e-01
-2.44252e-01 8.76280e-01
-2.44051e-01 8.76270e-01
-2.43849e-01 8.76260e-01
-2.43648e-01 8.76250e-01
-2.43446e-01 8.76240e-01
-2.43244e-01 8.76230e-01
-2.43042e-01 8.76220e-01
-2.42840e-01 8.76210e-01
-2.42638e-01 8.76200e-01
-2.42436e-01 8.76190e-01
-2.42233e-01 8.76180e-01
-2.42031e-01 8.76170e-01
-2.41828e-01 8.76160e-01
-2.41625e-01 8.76150e-01
-2.41422e-01 8.76140e-01
-2.41219e-01 8.76130e-01
-2.41015e-01 8.76120e-01
-2.40812e-01 8.76110e-01
-2.40608e-01 8.76100e-01
-2.40404e-01 8.76090e-01
-2.40200e-01 8.76080e-01
-2.39996e-01 8.76070e-01
-2.39792e-01 8.76060e-01
-2.39587e-01 8.76050e-01
-2.39383e-01 8.76040e-01
-2.39178e-01 8.76030e-01
-2.38973e-01 8.76020e-01
-2.38768e-01 8.76010e-01
-2.38563e-01 8.76000e-01
-2.38358e-01 8.75990e-01
-2.38152e-01 8.75980e-01
-2.37947e-01 8.75970e-01
-2.37741e-01 8.75960e-01
-2.37535e-01 8.75950e-01
-2.37329e-01 8.75940e-01
-2.37122e-01 8.75930e-01
-2.36916e-01 8.75920e-01
-2.36709e-01 8.75910e-01
-2.36503e-01 8.75900e-01
-2.36296e-01 8.75890e-01
-2.36089e-01 8.75880e-01
-2.35881e-01 8.75870e-01
-2.35674e-01 8.75860e-01
-2.35467e-01 8.75850e-01
-2.35259e-01 8.75840e-01
-2.35051e-01 8.75830e-01
-2.34843e-01 8.75820e-01
-2.34635e-01 8.75810e-01
-2.34426e-01 8.75800e-01
-2.34218e-01 8.75790e-01
-2.34009e-01 8.75780e-01
-2.33800e-01 8.75770e-01
-2.33591e-01 8.75760e-01
-2.33382e-01 8.75750e-01
-2.33173e-01 8.75740e-01
-2.32963e-01 8.75730e-01
-2.32754e-01 8.75720e-01
-2.32544e-01 8.75710e-01
-2.32334e-01 8.75700e-01
-2.32124e-01 8.75690e-01
-2.31913e-01 8.75680e-01
-2.31703e-01 8.75670e-01
-2.31492e-01 8.75660e-01
-2.31281e-01 8.75650e-01
-2.31070e-01 8.75640e-01
-2.30859e-01 8.75630e-01
-2.30648e-01 8.75620e-01
-2.30436e-01 8.75610e-01
-2.30225e-01 8.75600e-01
-2.30013e-01 8.75590e-01
-2.29801e-01 8.75580e-01
-2.29589e-01 8.75570e-01
-2.29376e-01 8.75560e-01
-2.29164e-01 8.75550e-01
-2.28951e-01 8.75540e-01
-2.28738e-01 8.75530e-01
-2.28525e-01 8.75520e-01
-2.28312e-01 8.75510e-01
-2.28099e-01 8.75500e-01
-2.27885e-01 8.75490e-01
-2.27671e-01 8.75480e-01
-2.27457e-01 8.75470e-01
-2.27243e-01 8.75460e-01
-2.27029e-01 8.75450e-01
-2.26814e-01 8.75440e-01
-2.26600e-01 8.75430e-01
-2.26385e-01 8.75420e-01
-2.26170e-01 8.75410e-01
-2.25955e-01 8.75400e-01
-2.25739e-01 8.75390e-01
-2.25524e-01 8.75380e-01
-2.25308e-01 8.75370e-01
-2.25092e-01 8.75360e-01
-2.24876e-01 8.75350e-01
-2.24660e-01 8.75340e-01
-2.24443e-01 8.75330e-01
-2.24226e-01 8.75320e-01
-2.24010e-01 8.75310e-01
-2.23793e-01 8.75300e-01
-2.23575e-01 8.75290e-01
-2.23358e-01 8.75280e-01
-2.23140e-01 8.75270e-01
-2.22923e-01 8.75260e-01
-2.22705e-01 8.75250e-01
-2.22486e-01 8.75240e-01
-2.22268e-01 8.75230e-01
-2.22049e-01 8.75220e-01
-2.21831e-01 8.75210e-01
-2.21612e-01 8.75200e-01
-2.21393e-01 8.75190e-01
-2.21173e-01 8.75180e-01
-2.20954e-01 8.75170e-01
-2.20734e-01 8.75160e-01
-2.20514e-01 8.75150e-01
-2.20294e-01 8.75140e-01
-2.20074e-01 8.75130e-01
-2.19853e-01 8.75120e-01
-2.19633e-01 8.75110e-01
-2.19412e-01 8.75100e-01
-2.19191e-01 8.75090e-01
-2.18969e-01 8.75080e-01
-2.18748e-01 8.75070e-01
-2.18526e-01 8.75060e-01
-2.18304e-01 8.75050e-01
-2.18082e-01 8.75040e-01
-2.17860e-01 8.75030e-01
-2.17638e-01 8.75020e-01
-2.17415e-01 8.75010e-01
-2.17192e-01 8.75000e-01
-2.16969e-01 8.74990e-01
-2.16746e-01 8.74980e-01
-2.16522e-01 8.74970e-01
-2.16298e-01 8.74960e-01
-2.16074e-01 8.74950e-01
-2.15850e-01 8.74940e-01
-2.15626e-01 8.74930e-01
-2.15401e-01 8.74920e-01
-2.15177e-01 8.74910e-01
-2.14952e-01 8.74900e-01
-2.14726e-01 8.74890e-01
-2.14501e-01 8.74880e-01
-2.14275e-01 8.74870e-01
-2.14050e-01 8.74860e-01
-2.13824e-01 8.74850e-01
-2.13597e-01 8.74840e-01
-2.13371e-01 8.74830e-01
-2.13144e-01 8.74820e-01
-2.12917e-01 8.74810e-01
-2.12690e-01 8.74800e-01
-2.12463e-01 8.74790e-01
-2.12235e-01 8.74780e-01
-2.12008e-01 8.74770e-01
-2.11780e-01 8.74760e-01
-2.11551e-01 8.74750e-01
-2.11323e-01 8.74740e-01
-2.11094e-01 8.74730e-01
-2.10865e-01 8.74720e-01
-2.10636e-01 8.74710e-01
-2.10407e-01 8.74700e-01
-2.10177e-01 8.74690e-01
-2.09948e-01 8.74680e-01
-2.09718e-01 8.74670e-01
-2.09487e-01 8.74660e-01
-2.09257e-01 8.74650e-01
-2.09026e-01 8.74640e-01
-2.08795e-01 8.74630e-01
-2.08564e-01 8.74620e-01
-2.08333e-01 8.74610e-01
-2.08101e-01 8.74600e-01
-2.07869e-01 8.74590e-01
-2.07637e-01 8.74580e-01
-2.07405e-01 8.74570e-01
-2.07172e-01 8.74560e-01
-2.06940e-01 8.74550e-01
-2.06707e-01 8.74540e-01
-2.06473e-01 8.74530e-01
-2.06240e-01 8.74520e-01
-2.06006e-01 8.74510e-01
-2.05772e-01 8.74500e-01
-2.05538e-01 8.74490e-01
-2.05303e-01 8.74480e-01
-2.05069e-01 8.74470e-01
-2.04834e-01 8.74460e-01
-2.04599e-01 8.74450e-01
-2.04363e-01 8.74440e-01
-2.04127e-01 8.74430e-01
-2.03892e-01 8.74420e-01
-2.03655e-01 8.74410e-01
-2.03419e-01 8.74400e-01
-2.03182e-01 8.74390e-01
-2.02945e-01 8.74380e-01
-2.02708e-01 8.74370e-01
-2.02471e-01 8.74360e-01
-2.02233e-01 8.74350e-01
-2.01995e-01 8.74340e-01
-2.01757e-01 8.74330e-01
-2.01518e-01 8.74320e-01
-2.01280e-01 8.74310e-01
-2.01041e-01 8.74300e-01
-2.00802e-01 8.74290e-01
-2.00562e-01 8.74280e-01
-2.00322e-01 8.74270e-01
-2.00082e-01 8.74260e-01
-1.99842e-01 8.74250e-01
-1.99602e-01 8.74240e-01
-1.99361e-01 8.74230e-01
-1.99120e-01 8.74220e-01
-1.98878e-01 8.74210e-01
-1.98637e-01 8.74200e-01
-1.98395e-01 8.74190e-01
-1.98153e-01 8.74180e-01
-1.97910e-01 8.74170e-01
-1.97668e-01 8.74160e-01
-1.97425e-01 8.74150e-01
-1.97182e-01 8.74140e-01
-1.96938e-01 8.74130e-01
-1.96694e-01 8.74120e-01
-1.96450e-01 8.74110e-01
-1.96206e-01 8.74100e-01
-1.95961e-01 8.74090e-01
-1.95716e-01 8.74080e-01
-1.95471e-01 8.74070e-01
-1.95226e-01 8.74060e-01
-1.94980e-01 8.74050e-01
-1.94734e-01 8.74040e-01
-1.94488e-01 8.74030e-01
-1.94241e-01 8.74020e-01
-1.93994e-01 8.74010e-01
-1.93747e-01 8.74000e-01
-1.93500e-01 8.73990e-01
-1.93252e-01 8.73980e-01
-1.93004e-01 8.73970e-01
-1.92756e-01 8.73960e-01
-1.92507e-01 8.73950e-01
-1.92258e-01 8.73940e-01
-1.92009e-01 8.73930e-01
-1.91760e-01 8.73920e-01
-1.91510e-01 8.73910e-01
-1.91260e-01 8.73900e-01
-1.91009e-01 8.73890e-01
-1.90759e-01 8.73880e-01
-1.90508e-01 8.73870e-01
-1.90256e-01 8.73860e-01
-1.90005e-01 8.73850e-01
-1.89753e-01 8.73840e-01
-1.89501e-01 8.73830e-01
-1.89248e-01 8.73820e-01
-1.88995e-01 8.73810e-01
-1.88742e-01 8.73800e-01
-1.88489e-01 8.73790e-01
-1.88235e-01 8.73780e-01
-1.87981e-01 8.73770e-01
-1.87726e-01 8.73760e-01
-1.87472e-01 8.73750e-01
-1.87217e-01 8.73740e-01
-1.86961e-01 8.73730e-01
-1.86705e-01 8.73720e-01
-1.86449e-01 8.73710e-01
-1.86193e-01 8.73700e-01
-1.85936e-01 8.73690e-01
-1.85679e-01 8.73680e-01
-1.85422e-01 8.73670e-01
-1.85164e-01 8.73660e-01
-1.84907e-01 8.73650e-01
-1.84648e-01 8.73640e-01
-1.84390e-01 8.73630e-01
-1.84131e-01 8.73620e-01
-1.83871e-01 8.73610e-01
-1.83612e-01 8.73600e-01
-1.83352e-01 8.73590e-01
-1.83091e-01 8.73580e-01
-1.82831e-01 8.73570e-01
-1.82570e-01 8.73560e-01
-1.82308e-01 8.73550e-01
-1.82046e-01 8.73540e-01
-1.81784e-01 8.73530e-01
-1.81522e-01 8.73520e-01
-1.81259e-01 8.73510e-01
-1.80996e-01 8.73500e-01
-1.80733e-01 8.73490e-01
-1.80469e-01 8.73480e-01
-1.80204e-01 8.73470e-01
-1.79940e-01 8.73460e-01
-1.79675e-01 8.73450e-01
-1.79410e-01 8.73440e-01
-1.79144e-01 8.73430e-01
-1.78878e-01 8.73420e-01
-1.78612e-01 8.73410e-01
-1.78345e-01 8.73400e-01
-1.78078e-01 8.73390e-01
-1.77810e-01 8.73380e-01
-1.77542e-01 8.73370e-01
-1.77274e-01 8.73360e-01
-1.77006e-01 8.73350e-01
-1.76737e-01 8.73340e-01
-1.76467e-01 8.73330e-01
-1.76197e-01 8.73320e-01
-1.75927e-01 8.73310e-01
-1.75657e-01 8.73300e-01
-1.75386e-01 8.73290e-01
-1.75114e-01 8.73280e-01
-1.74843e-01 8.73270e-01
-1.74571e-01 8.73260e-01
-1.74298e-01 8.73250e-01
-1.74025e-01 8.73240e-01
-1.73752e-01 8.73230e-01
-1.73478e-01 8.73220e-01
-1.73204e-01 8.73210e-01
-1.72930e-01 8.73200e-01
-1.72655e-01 8.73190e-01
-1.72379e-01 8.73180e-01
-1.72104e-01 8.73170e-01
-1.71827e-01 8.73160e-01
-1.71551e-01 8.73150e-01
-1.71274e-01 8.73140e-01
-1.70996e-01 8.73130e-01
-1.70719e-01 8.73120e-01
-1.70440e-01 8.73110e-01
-1.70162e-01 8.73100e-01
-1.69883e-01 8.73090e-01
-1.69603e-01 8.73080e-01
-1.69323e-01 8.73070e-01
-1.69043e-01 8.73060e-01
-1.68762e-01 8.73050e-01
-1.68481e-01 8.73040e-01
-1.68199e-01 8.73030e-01
-1.67917e-01 8.73020e-01
-1.67634e-01 8.73010e-01
-1.67351e-01 8.73000e-01
-1.67068e-01 8.72990e-01
-1.66784e-01 8.72980e-01
-1.66499e-01 8.72970e-01
-1.66214e-01 8.72960e-01
-1.65929e-01 8.72950e-01
-1.65643e-01 8.72940e-01
-1.65357e-01 8.72930e-01
-1.65070e-01 8.72920e-01
-1.64783e-01 8.72910e-01
-1.64496e-01 8.72900e-01
-1.64207e-01 8.72890e-01
-1.63919e-01 8.72880e-01
-1.63630e-01 8.72870e-01
-1.63340e-01 8.72860e-01
-1.63050e-01 8.72850e-01
-1.62760e-01 8.72840e-01
-1.62469e-01 8.72830e-01
-1.62177e-01 8.72820e-01
-1.61885e-01 8.72810e-01
-1.61593e-01 8.72800e-01
-1.61300e-01 8.72790e-01
-1.61006e-01 8.72780e-01
-1.60712e-01 8.72770e-01
-1.60417e-01 8.72760e-01
-1.60122e-01 8.72750e-01
-1.59827e-01 8.72740e-01
-1.59531e-01 8.72730e-01
-1.59234e-01 8.72720e-01
-1.58937e-01 8.72710e-01
-1.58640e-01 8.72700e-01
-1.58341e-01 8.72690e-01
-1.58043e-01 8.72680e-01
-1.57744e-01 8.72670e-01
-1.57444e-01 8.72660e-01
-1.57143e-01 8.72650e-01
-1.56843e-01 8.72640e-01
-1.56541e-01 8.72630e-01
-1.56239e-01 8.72620e-01
-1.55937e-01 8.72610e-01
-1.55634e-01 8.72600e-01
-1.55330e-01 8.72590e-01
-1.55026e-01 8.72580e-01
-1.54721e-01 8.72570e-01
-1.54416e-01 8.72560e-01
-1.54110e-01 8.72550e-01
-1.53804e-01 8.72540e-01
-1.53497e-01 8.72530e-01
-1.53189e-01 8.72520e-01
-1.52881e-01 8.72510e-01
-1.52572e-01 8.72500e-01
-1.52263e-01 8.72490e-01
-1.51953e-01 8.72480e-01
-1.51642e-01 8.72470e-01
-1.51331e-01 8.72460e-01
-1.51019e-01 8.72450e-01
-1.50707e-01 8.72440e-01
-1.50394e-01 8.72430e-01
-1.50080e-01 8.72420e-01
-1.49766e-01 8.72410e-01
-1.49451e-01 8.72400e-01
-1.49135e-01 8.72390e-01
-1.48819e-01 8.72380e-01
-1.48502e-01 8.72370e-01
-1.48185e-01 8.72360e-01
-1.47867e-01 8.72350e-01
-1.47548e-01 8.72340e-01
-1.47229e-01 8.72330e-01
-1.46908e-01 8.72320e-01
-1.46588e-01 8.72310e-01
-1.46266e-01 8.72300e-01
-1.45944e-01 8.72290e-01
-1.45622e-01 8.72280e-01
-1.45298e-01 8.72270e-01
-1.44974e-01 8.72260e-01
-1.44649e-01 8.72250e-01
-1.44324e-01 8.72240e-01
-1.43997e-01 8.72230e-01
-1.43670e-01 8.72220e-01
-1.43343e-01 8.72210e-01
-1.43014e-01 8.72200e-01
-1.42685e-01 8.72190e-01
-1.42356e-01 8.72180e-01
-1.42025e-01 8.72170e-01
-1.41694e-01 8.72160e-01
-1.41362e-01 8.72150e-01
-1.41029e-01 8.72140e-01
-1.40695e-01 8.72130e-01
-1.40361e-01 8.72120e-01
-1.40026e-01 8.72110e-01
-1.39690e-01 8.72100e-01
-1.39354e-01 8.72090e-01
-1.39016e-01 8.72080e-01
-1.38678e-01 8.72070e-01
-1.38339e-01 8.72060e-01
-1.38000e-01 8.72050e-01
-1.37659e-01 8.72040e-01
-1.37318e-01 8.72030e-01
-1.36976e-01 8.72020e-01
-1.36633e-01 8.72010e-01
-1.36289e-01 8.72000e-01
-1.35944e-01 8.71990e-01
-1.35599e-01 8.71980e-01
-1.35252e-01 8.71970e-01
-1.34905e-01 8.71960e-01
-1.34557e-01 8.71950e-01
-1.34208e-01 8.71940e-01
-1.33858e-01 8.71930e-01
-1.33508e-01 8.71920e-01
-1.33156e-01 8.71910e-01
-1.32804e-01 8.71900e-01
-1.32450e-01 8.71890e-01
-1.32096e-01 8.71880e-01
-1.31741e-01 8.71870e-01
-1.31385e-01 8.71860e-01
-1.31028e-01 8.71850e-01
-1.30670e-01 8.71840e-01
-1.30311e-01 8.71830e-01
-1.29951e-01 8.71820e-01
-1.29590e-01 8.71810e-01
-1.29229e-01 8.71800e-01
-1.28866e-01 8.71790e-01
-1.28502e-01 8.71780e-01
-1.28137e-01 8.71770e-01
-1.27772e-01 8.71760e-01
-1.27405e-01 8.71750e-01
-1.27037e-01 8.71740e-01
-1.26668e-01 8.71730e-01
-1.26298e-01 8.71720e-01
-1.25927e-01 8.71710e-01
-1.25555e-01 8.71700e-01
-1.25182e-01 8.71690e-01
-1.24808e-01 8.71680e-01
-1.24433e-01 8.71670e-01
-1.24057e-01 8.71660e-01
-1.23679e-01 8.71650e-01
-1.23301e-01 8.71640e-01
-1.22921e-01 8.71630e-01
-1.22541e-01 8.71620e-01
-1.22159e-01 8.71610e-01
-1.21776e-01 8.71600e-01
-1.21391e-01 8.71590e-01
-1.21006e-01 8.71580e-01
-1.20619e-01 8.71570e-01
-1.20231e-01 8.71560e-01
-1.19842e-01 8.71550e-01
-1.19452e-01 8.71540e-01
-1.19061e-01 8.71530e-01
-1.18668e-01 8.71520e-01
-1.18274e-01 8.71510e-01
-1.17879e-01 8.71500e-01
-1.17482e-01 8.71490e-01
-1.17084e-01 8.71480e-01
-1.16685e-01 8.71470e-01
-1.16284e-01 8.71460e-01
-1.15883e-01 8.71450e-01
-1.15479e-01 8.71440e-01
-1.15075e-01 8.71430e-01
-1.14669e-01 8.71420e-01
-1.14261e-01 8.71410e-01
-1.13853e-01 8.71400e-01
-1.13442e-01 8.71390e-01
-1.13031e-01 8.71380e-01
-1.12617e-01 8.71370e-01
-1.12203e-01 8.71360e-01
-1.11787e-01 8.71350e-01
-1.11369e-01 8.71340e-01
-1.10950e-01 8.71330e-01
-1.10529e-01 8.71320e-01
-1.10107e-01 8.71310e-01
-1.09683e-01 8.71300e-01
-1.09258e-01 8.71290e-01
-1.08831e-01 8.71280e-01
-1.08402e-01 8.71270e-01
-1.07971e-01 8.71260e-01
-1.07539e-01 8.71250e-01
-1.07106e-01 8.71240e-01
-1.06670e-01 8.71230e-01
-1.06233e-01 8.71220e-01
-1.05794e-01 8.71210e-01
-1.05353e-01 8.71200e-01
-1.04911e-01 8.71190e-01
-1.04466e-01 8.71180e-01
-1.04020e-01 8.71170e-01
-1.03572e-01 8.71160e-01
-1.03122e-01 8.71150e-01
-1.02670e-01 8.71140e-01
-1.02216e-01 8.71130e-01
-1.01760e-01 8.71120e-01
-1.01302e-01 8.71110e-01
-1.00842e-01 8.71100e-01
-1.00381e-01 8.71090e-01
-9.99165e-02 8.71080e-01
-9.94503e-02 8.71070e-01
-9.89820e-02 8.71060e-01
-9.85115e-02 8.71050e-01
-9.80387e-02 8.71040e-01
-9.75638e-02 8.71030e-01
-9.70866e-02 8.71020e-01
-9.66070e-02 8.71010e-01
-9.61251e-02 8.71000e-01
-9.56409e-02 8.70990e-01
-9.51542e-02 8.70980e-01
-9.46651e-02 8.70970e-01
-9.41735e-02 8.70960e-01
-9.36793e-02 8.70950e-01
-9.31826e-02 8.70940e-01
-9.26833e-02 8.70930e-01
-9.21813e-02 8.70920e-01
-9.16766e-02 8.70910e-01
-9.11692e-02 8.70900e-01
-9.06590e-02 8.70890e-01
-9.01460e-02 8.70880e-01
-8.96300e-02 8.70870e-01
-8.91112e-02 8.70860e-01
-8.85893e-02 8.70850e-01
-8.80645e-02 8.70840e-01
-8.75365e-02 8.70830e-01
-8.70053e-02 8.70820e-01
-8.64710e-02 8.70810e-01
-8.59334e-02 8.70800e-01
-8.53925e-02 8.70790e-01
-8.48482e-02 8.70780e-01
-8.43004e-02 8.70770e-01
-8.37491e-02 8.70760e-01
-8.31942e-02 8.70750e-01
-8.26356e-02 8.70740e-01
-8.20733e-02 8.70730e-01
-8.15071e-02 8.70720e-01
-8.09371e-02 8.70710e-01
-8.03630e-02 8.70700e-01
-7.97849e-02 8.70690e-01
-7.92027e-02 8.70680e-01
-7.86162e-02 8.70670e-01
-7.80253e-02 8.70660e-01
-7.74300e-02 8.70650e-01
-7.68301e-02 8.70640e-01
-7.62256e-02 8.70630e-01
-7.56163e-02 8.70620e-01
-7.50021e-02 8.70610e-01
-7.43829e-02 8.70600e-01
-7.37586e-02 8.70590e-01
-7.31290e-02 8.70580e-01
-7.24940e-02 8.70570e-01
-7.18535e-02 8.70560e-01
-7.12073e-02 8.70550e-01
-7.05552e-02 8.70540e-01
-6.98971e-02 8.70530e-01
-6.92328e-02 8.70520e-01
-6.85621e-02 8.70510e-01
-6.78849e-02 8.70500e-01
-6.72009e-02 8.70490e-01
-6.65100e-02 8.70480e-01
-6.58119e-02 8.70470e-01
-6.51064e-02 8.70460e-01
-6.43932e-02 8.70450e-01
-6.36721e-02 8.70440e-01
-6.29428e-02 8.70430e-01
-6.22050e-02 8.70420e-01
-6.14585e-02 8.70410e-01
-6.07028e-02 8.70400e-01
-5.99377e-02 8.70390e-01
-5.91628e-02 8.70380e-01
-5.83777e-02 8.70370e-01
-5.75820e-02 8.70360e-01
-5.67751e-02 8.70350e-01
-5.59568e-02 8.70340e-01
-5.51264e-02 8.70330e-01
-5.42833e-02 8.70320e-01
-5.34271e-02 8.70310e-01
-5.25570e-02 8.70300e-01
-5.16723e-02 8.70290e-01
-5.07723e-02 8.70280e-01
-4.98562e-02 8.70270e-01
-4.89230e-02 8.70260e-01
-4.79717e-02 8.70250e-01
-4.70013e-02 8.70240e-01
-4.60105e-02 8.70230e-01
-4.49981e-02 8.70220e-01
-4.39624e-02 8.70210e-01
-4.29018e-02 8.70200e-01
-4.18145e-02 8.70190e-01
-4.06982e-02 8.70180e-01
-3.95505e-02 8.70170e-01
-3.83687e-02 8.70160e-01
-3.71494e-02 8.70150e-01
-3.58888e-02 8.70140e-01
-3.45825e-02 8.70130e-01
-3.32249e-02 8.70120e-01
-3.18097e-02 8.70110e-01
-3.03286e-02 8.70100e-01
-2.87715e-02 8.70090e-01
-2.71253e-02 8.70080e-01
-2.53728e-02 8.70070e-01
-2.34900e-02 8.70060e-01
-2.14428e-02 8.70050e-01
-1.91786e-02 8.70040e-01
-1.66087e-02 8.70030e-01
-1.35606e-02 8.70020e-01
-9.58857e-03 8.70010e-01
-0.00000e+00 8.70000e-01
0.00000e+00 8.70000e-01
9.58857e-03 8.70010e-01
1.35606e-02 8.70020e-01
1.66087e-02 8.70030e-01
1.91786e-02 8.70040e-01
2.14428e-02 8.70050e-01
2.34900e-02 8.70060e-01
2.53728e-02 8.70070e-01
2.71253e-02 8.70080e-01
2.87715e-02 8.70090e-01
3.03286e-02 8.70100e-01
3.18097e-02 8.70110e-01
3.32249e-02 8.70120e-01
3.45825e-02 8.70130e-01
3.58888e-02 8.70140e-01
3.71494e-02 8.70150e-01
3.83687e-02 8.70160e-01
3.95505e-02 8.70170e-01
4.06982e-02 8.70180e-01
4.18145e-02 8.70190e-01
4.29018e-02 8.70200e-01
4.39624e-02 8.70210e-01
4.49981e-02 8.70220e-01
4.60105e-02 8.70230e-01
4.70013e-02 8.70240e-01
4.79717e-02 8.70250e-01
4.89230e-02 8.70260e-01
4.98562e-02 8.70270e-01
5.07723e-02 8.70280e-01
5.16723e-02 8.70290e-01
5.25570e-02 8.70300e-01
5.34271e-02 8.70310e-01
5.42833e-02 8.70320e-01
5.51264e-02 8.70330e-01
5.59568e-02 8.70340e-01
5.67751e-02 8.70350e-01
5.75820e-02 8.70360e-01
5.83777e-02 8.70370e-01
5.91628e-02 8.70380e-01
5.99377e-02 8.70390e-01
6.07028e-02 8.70400e-01
6.14585e-02 8.70410e-01
6.22050e-02 8.70420e-01
6.29428e-02 8.70430e-01
6.36721e-02 8.70440e-01
6.43932e-02 8.70450e-01
6.51064e-02 8.70460e-01
6.58119e-02 8.70470e-01
6.65100e-02 8.70480e-01
6.72009e-02 8.70490e-01
6.78849e-02 8.70500e-01
6.85621e-02 8.70510e-01
6.92328e-02 8.70520e-01
6.98971e-02 8.70530e-01
7.05552e-02 8.70540e-01
7.12073e-02 8.70550e-01
7.18535e-02 8.70560e-01
7.24940e-02 8.70570e-01
7.31290e-02 8.70580e-01
7.37586e-02 8.70590e-01
7.43829e-02 8.70600e-01
7.50021e-02 8.70610e-01
7.56163e-02 8.70620e-01
7.62256e-02 8.70630e-01
7.68301e-02 8.70640e-01
7.74300e-02 8.70650e-01
7.80253e-02 8.70660e-01
7.86162e-02 8.70670e-01
7.92027e-02 8.70680e-01
7.97849e-02 8.70690e-01
8.03630e-02 8.70700e-01
8.09371e-02 8.70710e-01
8.15071e-02 8.70720e-01
8.20733e-02 8.70730e-01
8.26356e-02 8.70740e-01
8.31942e-02 8.70750e-01
8.37491e-02 8.70760e-01
8.43004e-02 8.70770e-01
8.48482e-02 8.70780e-01
8.53925e-02 8.70790e-01
8.59334e-02 8.70800e-01
8.64710e-02 8.70810e-01
8.70053e-02 8.70820e-01
8.75365e-02 8.70830e-01
8.80645e-02 8.70840e-01
8.85893e-02 8.70850e-01
8.91112e-02 8.70860e-01
8.96300e-02 8.70870e-01
9.01460e-02 8.70880e-01
9.06590e-02 8.70890e-01
9.11692e-02 8.70900e-01
9.16766e-02 8.70910e-01
9.21813e-02 8.70920e-01
9.26833e-02 8.70930e-01
9.31826e-02 8.70940e-01
9.36793e-02 8.70950e-01
9.41735e-02 8.70960e-01
9.46651e-02 8.70970e-01
9.51542e-02 8.70980e-01
9.56409e-02 8.70990e-01
9.61251e-02 8.71000e-01
9.66070e-02 8.71010e-01
9.70866e-02 8.71020e-01
9.75638e-02 8.71030e-01
9.80387e-02 8.71040e-01
9.85115e-02 8.71050e-01
9.89820e-02 8.71060e-01
9.94503e-02 8.71070e-01
9.99165e-02 8.71080e-01
1.00381e-01 8.71090e-01
1.00842e-01 8.71100e-01
1.01302e-01 8.71110e-01
1.01760e-01 8.71120e-01
1.02216e-01 8.71130e-01
1.02670e-01 8.71140e-01
1.03122e-01 8.71150e-01
1.03572e-01 8.71160e-01
1.04020e-01 8.71170e-01
1.04466e-01 8.71180e-01
1.04911e-01 8.71190e-01
1.05353e-01 8.71200e-01
1.05794e-01 8.71210e-01
1.06233e-01 8.71220e-01
1.06670e-01 8.71230e-01
1.07106e-01 8.71240e-01
1.07539e-01 8.71250e-01
1.07971e-01 8.71260e-01
1.08402e-01 8.71270e-01
1.08831e-01 8.71280e-01
1.09258e-01 8.71290e-01
1.09683e-01 8.71300e-01
1.10107e-01 8.71310e-01
1.10529e-01 8.71320e-01
1.10950e-01 8.71330e-01
1.11369e-01 8.71340e-01
1.11787e-01 8.71350e-01
1.12203e-01 8.71360e-01
1.12617e-01 8.71370e-01
1.13031e-01 8.71380e-01
1.13442e-01 8.71390e-01
1.13853e-01 8.71400e-01
1.14261e-01 8.71410e-01
1.14669e-01 8.71420e-01
1.15075e-01 8.71430e-01
1.15479e-01 8.71440e-01
1.15883e-01 8.71450e-01
1.16284e-01 8.71460e-01
1.16685e-01 8.71470e-01
1.17084e-01 8.71480e-01
1.17482e-01 8.71490e-01
1.17879e-01 8.71500e-01
1.18274e-01 8.71510e-01
1.18668e-01 8.71520e-01
1.19061e-01 8.71530e-01
1.19452e-01 8.71540e-01
1.19842e-01 8.71550e-01
1.20231e-01 8.71560e-01
1.20619e-01 8.71570e-01
1.21006e-01 8.71580e-01
1.21391e-01 8.71590e-01
1.21776e-01 8.71600e-01
1.22159e-01 8.71610e-01
1.22541e-01 8.71620e-01
1.22921e-01 8.71630e-01
1.23301e-01 8.71640e-01
1.23679e-01 8.71650e-01
1.24057e-01 8.71660e-01
1.24433e-01 8.71670e-01
1.24808e-01 8.71680e-01
1.25182e-01 8.71690e-01
1.25555e-01 8.71700e-01
1.25927e-01 8.71710e-01
1.26298e-01 8.71720e-01
1.26668e-01 8.71730e-01
1.27037e-01 8.71740e-01
1.27405e-01 8.71750e-01
1.27772e-01 8.71760e-01
1.28137e-01 8.71770e-01
1.28502e-01 8.71780e-01
1.28866e-01 8.71790e-01
1.29229e-01 8.71800e-01
1.29590e-01 8.71810e-01
1.29951e-01 8.71820e-01
1.30311e-01 8.71830e-01
1.30670e-01 8.71840e-01
1.31028e-01 8.71850e-01
1.31385e-01 8.71860e-01
1.31741e-01 8.71870e-01
1.32096e-01 8.71880e-01
1.32450e-01 8.71890e-01
1.32804e-01 8.71900e-01
1.33156e-01 8.71910e-01
1.33508e-01 8.71920e-01
1.33858e-01 8.71930e-01
1.34208e-01 8.71940e-01
1.34557e-01 8.71950e-01
1.34905e-01 8.71960e-01
1.35252e-01 8.71970e-01
1.35599e-01 8.71980e-01
1.35944e-01 8.71990e-01
1.36289e-01 8.72000e-01
1.36633e-01 8.72010e-01
1.36976e-01 8.72020e-01
1.37318e-01 8.72030e-01
1.37659e-01 8.72040e-01
1.38000e-01 8.72050e-01
1.38339e-01 8.72060e-01
1.38678e-01 8.72070e-01
1.39016e-01 8.72080e-01
1.39354e-01 8.72090e-01
1.39690e-01 8.72100e-01
1.40026e-01 8.72110e-01
1.40361e-01 8.72120e-01
1.40695e-01 8.72130e-01
1.41029e-01 8.72140e-01
1.41362e-01 8.72150e-01
1.41694e-01 8.72160e-01
1.42025e-01 8.72170e-01
1.42356e-01 8.72180e-01
1.42685e-01 8.72190e-01
1.43014e-01 8.72200e-01
1.43343e-01 8.72210e-01
1.43670e-01 8.72220e-01
1.43997e-01 8.72230e-01
1.44324e-01 8.72240e-01
1.44649e-01 8.72250e-01
1.44974e-01 8.72260e-01
1.45298e-01 8.72270e-01
1.45622e-01 8.72280e-01
1.45944e-01 8.72290e-01
1.46266e-01 8.72300e-01
1.46588e-01 8.72310e-01
1.46908e-01 8.72320e-01
1.47229e-01 8.72330e-01
1.47548e-01 8.72340e-01
1.47867e-01 8.72350e-01
1.48185e-01 8.72360e-01
1.48502e-01 8.72370e-01
1.48819e-01 8.72380e-01
1.49135e-01 8.72390e-01
1.49451e-01 8.72400e-01
1.49766e-01 8.72410e-01
1.50080e-01 8.72420e-01
1.50394e-01 8.72430e-01
1.50707e-01 8.72440e-01
1.51019e-01 8.72450e-01
1.51331e-01 8.72460e-01
1.51642e-01 8.72470e-01
1.51953e-01 8.72480e-01
1.52263e-01 8.72490e-01
1.52572e-01 8.72500e-01
1.52881e-01 8.72510e-01
1.53189e-01 8.72520e-01
1.53497e-01 8.72530e-01
1.53804e-01 8.72540e-01
1.54110e-01 8.72550e-01
1.54416e-01 8.72560e-01
1.54721e-01 8.72570e-01
1.55026e-01 8.72580e-01
1.55330e-01 8.72590e-01
1.55634e-01 8.72600e-01
1.55937e-01 8.72610e-01
1.56239e-01 8.72620e-01
1.56541e-01 8.72630e-01
1.56843e-01 8.72640e-01
1.57143e-01 8.72650e-01
1.57444e-01 8.72660e-01
1.57744e-01 8.72670e-01
1.58043e-01 8.72680e-01
1.58341e-01 8.72690e-01
1.58640e-01 8.72700e-01
1.58937e-01 8.72710e-01
1.59234e-01 8.72720e-01
1.59531e-01 8.72730e-01
1.59827e-01 8.72740e-01
1.60122e-01 8.72750e-01
1.60417e-01 8.72760e-01
1.60712e-01 8.72770e-01
1.61006e-01 8.72780e-01
1.61300e-01 8.72790e-01
1.61593e-01 8.72800e-01
1.61885e-01 8.72810e-01
1.62177e-01 8.72820e-01
1.62469e-01 8.72830e-01
1.62760e-01 8.72840e-01
1.63050e-01 8.72850e-01
1.63340e-01 8.72860e-01
1.63630e-01 8.72870e-01
1.63919e-01 8.72880e-01
1.64207e-01 8.72890e-01
1.64496e-01 8.72900e-01
1.64783e-01 8.72910e-01
1.65070e-01 8.72920e-01
1.65357e-01 8.72930e-01
1.65643e-01 8.72940e-01
1.65929e-01 8.72950e-01
1.66214e-01 8.72960e-01
1.66499e-01 8.72970e-01
1.66784e-01 8.72980e-01
1.67068e-01 8.72990e-01
1.67351e-01 8.73000e-01
1.67634e-01 8.73010e-01
1.67917e-01 8.73020e-01
1.68199e-01 8.73030e-01
1.68481e-01 8.73040e-01
1.68762e-01 8.73050e-01
1.69043e-01 8.73060e-01
1.69323e-01 8.73070e-01
1.69603e-01 8.73080e-01
1.69883e-01 8.73090e-01
1.70162e-01 8.73100e-01
1.70440e-01 8.73110e-01
1.70719e-01 8.73120e-01
1.70996e-01 8.73130e-01
1.71274e-01 8.73140e-01
1.71551e-01 8.73150e-01
1.71827e-01 8.73160e-01
1.72104e-01 8.73170e-01
1.72379e-01 8.73180e-01
1.72655e-01 8.73190e-01
1.72930e-01 8.73200e-01
1.73204e-01 8.73210e-01
1.73478e-01 8.73220e-01
1.73752e-01 8.73230e-01
1.74025e-01 8.73240e-01
1.74298e-01 8.73250e-01
1.74571e-01 8.73260e-01
1.74843e-01 8.73270e-01
1.75114e-01 8.73280e-01
1.75386e-01 8.73290e-01
1.75657e-01 8.73300e-01
1.75927e-01 8.73310e-01
1.76197e-01 8.73320e-01
1.76467e-01 8.73330e-01
1.76737e-01 8.73340e-01
1.77006e-01 8.73350e-01
1.77274e-01 8.73360e-01
1.77542e-01 8.73370e-01
1.77810e-01 8.73380e-01
1.78078e-01 8.73390e-01
1.78345e-01 8.73400e-01
1.78612e-01 8.73410e-01
1.78878e-01 8.73420e-01
1.79144e-01 8.73430e-01
1.79410e-01 8.73440e-01
1.79675e-01 8.73450e-01
1.79940e-01 8.73460e-01
1.80204e-01 8.73470e-01
1.80469e-01 8.73480e-01
1.80733e-01 8.73490e-01
1.80996e-01 8.73500e-01
1.81259e-01 8.73510e-01
1.81522e-01 8.73520e-01
1.81784e-01 8.73530e-01
1.82046e-01 8.73540e-01
1.82308e-01 8.73550e-01
1.82570e-01 8.73560e-01
1.82831e-01 8.73570e-01
1.83091e-01 8.73580e-01
1.83352e-01 8.73590e-01
1.83612e-01 8.73600e-01
1.83871e-01 8.73610e-01
1.84131e-01 8.73620e-01
1.84390e-01 8.73630e-01
1.84648e-01 8.73640e-01
1.84907e-01 8.73650e-01
1.85164e-01 8.73660e-01
1.85422e-01 8.73670e-01
1.85679e-01 8.73680e-01
1.85936e-01 8.73690e-01
1.86193e-01 8.73700e-01
1.86449e-01 8.73710e-01
1.86705e-01 8.73720e-01
1.86961e-01 8.73730e-01
1.87217e-01 8.73740e-01
1.87472e-01 8.73750e-01
1.87726e-01 8.73760e-01
1.87981e-01 8.73770e-01
1.88235e-01 8.73780e-01
1.88489e-01 8.73790e-01
1.88742e-01 8.73800e-01
1.88995e-01 8.73810e-01
1.89248e-01 8.73820e-01
1.89501e-01 8.73830e-01
1.89753e-01 8.73840e-01
1.90005e-01 8.73850e-01
1.90256e-01 8.73860e-01
1.90508e-01 8.73870e-01
1.90759e-01 8.73880e-01
1.91009e-01 8.73890e-01
1.91260e-01 8.73900e-01
1.91510e-01 8.73910e-01
1.91760e-01 8.73920e-01
1.92009e-01 8.73930e-01
1.92258e-01 8.73940e-01
1.92507e-01 8.73950e-01
1.92756e-01 8.73960e-01
1.93004e-01 8.73970e-01
1.93252e-01 8.73980e-01
1.93500e-01 8.73990e-01
1.93747e-01 8.74000e-01
1.93994e-01 8.74010e-01
1.94241e-01 8.74020e-01
1.94488e-01 8.74030e-01
1.94734e-01 8.74040e-01
1.94980e-01 8.74050e-01
1.95226e-01 8.74060e-01
1.95471e-01 8.74070e-01
1.95716e-01 8.74080e-01
1.95961e-01 8.74090e-01
1.96206e-01 8.74100e-01
1.96450e-01 8.74110e-01
1.96694e-01 8.74120e-01
1.96938e-01 8.74130e-01
1.97182e-01 8.74140e-01
1.97425e-01 8.74150e-01
1.97668e-01 8.74160e-01
1.97910e-01 8.74170e-01
1.98153e-01 8.74180e-01
1.98395e-01 8.74190e-01
1.98637e-01 8.74200e-01
1.98878e-01 8.74210e-01
1.99120e-01 8.74220e-01
1.99361e-01 8.74230e-01
1.99602e-01 8.74240e-01
1.99842e-01 8.74250e-01
2.00082e-01 8.74260e-01
2.00322e-01 8.74270e-01
2.00562e-01 8.74280e-01
2.00802e-01 8.74290e-01
2.01041e-01 8.74300e-01
2.01280e-01 8.74310e-01
2.01518e-01 8.74320e-01
2.01757e-01 8.74330e-01
2.01995e-01 8.74340e-01
2.02233e-01 8.74350e-01
2.02471e-01 8.74360e-01
2.02708e-01 8.74370e-01
2.02945e-01 8.74380e-01
2.03182e-01 8.74390e-01
2.03419e-01 8.74400e-01
2.03655e-01 8.74410e-01
2.03892e-01 8.74420e-01
2.04127e-01 8.74430e-01
2.04363e-01 8.74440e-01
2.04599e-01 8.74450e-01
2.04834e-01 8.74460e-01
2.05069e-01 8.74470e-01
2.05303e-01 8.74480e-01
2.05538e-01 8.74490e-01
2.05772e-01 8.74500e-01
2.06006e-01 8.74510e-01
2.06240e-01 8.74520e-01
2.06473e-01 8.74530e-01
2.06707e-01 8.74540e-01
2.06940e-01 8.74550e-01
2.07172e-01 8.74560e-01
2.07405e-01 8.74570e-01
2.07637e-01 8.74580e-01
2.07869e-01 8.74590e-01
2.08101e-01 8.74600e-01
2.08333e-01 8.74610e-01
2.08564e-01 8.74620e-01
2.08795e-01 8.74630e-01
2.09026e-01 8.74640e-01
2.09257e-01 8.74650e-01
2.09487e-01 8.74660e-01
2.09718e-01 8.74670e-01
2.09948e-01 8.74680e-01
2.10177e-01 8.74690e-01
2.10407e-01 8.74700e-01
2.10636e-01 8.74710e-01
2.10865e-01 8.74720e-01
2.11094e-01 8.74730e-01
2.11323e-01 8.74740e-01
2.11551e-01 8.74750e-01
2.11780e-01 8.74760e-01
2.12008e-01 8.74770e-01
2.12235e-01 8.74780e-01
2.12463e-01 8.74790e-01
2.12690e-01 8.74800e-01
2.12917e-01 8.74810e-01
2.13144e-01 8.74820e-01
2.13371e-01 8.74830e-01
2.13597e-01 8.74840e-01
2.13824e-01 8.74850e-01
2.14050e-01 8.74860e-01
2.14275e-01 8.74870e-01
2.14501e-01 8.74880e-01
2.14726e-01 8.74890e-01
2.14952e-01 8.74900e-01
2.15177e-01 8.74910e-01
2.15401e-01 8.74920e-01
2.15626e-01 8.74930e-01
2.15850e-01 8.74940e-01
2.16074e-01 8.74950e-01
2.16298e-01 8.74960e-01
2.16522e-01 8.74970e-01
2.16746e-01 8.74980e-01
2.16969e-01 8.74990e-01
2.17192e-01 8.75000e-01
2.17415e-01 8.75010e-01
2.17638e-01 8.75020e-01
2.17860e-01 8.75030e-01
2.18082e-01 8.75040e-01
2.18304e-01 8.75050e-01
2.18526e-01 8.75060e-01
2.18748e-01 8.75070e-01
2.18969e-01 8.75080e-01
2.19191e-01 8.75090e-01
2.19412e-01 8.75100e-01
2.19633e-01 8.75110e-01
2.19853e-01 8.75120e-01
2.20074e-01 8.75130e-01
2.20294e-01 8.75140e-01
2.20514e-01 8.75150e-01
2.20734e-01 8.75160e-01
2.20954e-01 8.75170e-01
2.21173e-01 8.75180e-01
2.21393e-01 8.75190e-01
2.21612e-01 8.75200e-01
2.21831e-01 8.75210e-01
2.22049e-01 8.75220e-01
2.22268e-01 8.75230e-01
2.22486e-01 8.75240e-01
2.22705e-01 8.75250e-01
2.22923e-01 8.75260e-01
2.23140e-01 8.75270e-01
2.23358e-01 8.75280e-01
2.23575e-01 8.75290e-01
2.23793e-01 8.75300e-01
2.24010e-01 8.75310e-01
2.24226e-01 8.75320e-01
2.24443e-01 8.75330e-01
2.24660e-01 8.75340e-01
2.24876e-01 8.75350e-01
2.25092e-01 8.75360e-01
2.25308e-01 8.75370e-01
2.25524e-01 8.75380e-01
2.25739e-01 8.75390e-01
2.25955e-01 8.75400e-01
2.26170e-01 8.75410e-01
2.26385e-01 8.75420e-01
2.26600e-01 8.75430e-01
2.26814e-01 8.75440e-01
2.27029e-01 8.75450e-01
2.27243e-01 8.75460e-01
2.27457e-01 8.75470e-01
2.27671e-01 8.75480e-01
2.27885e-01 8.75490e-01
2.28099e-01 8.75500e-01
2.28312e-01 8.75510e-01
2.28525e-01 8.75520e-01
2.28738e-01 8.75530e-01
2.28951e-01 8.75540e-01
2.29164e-01 8.75550e-01
2.29376e-01 8.75560e-01
2.29589e-01 8.75570e-01
2.29801e-01 8.75580e-01
2.30013e-01 8.75590e-01
2.30225e-01 8.75600e-01
2.30436e-01 8.75610e-01
2.30648e-01 8.75620e-01
2.30859e-01 8.75630e-01
2.31070e-01 8.75640e-01
2.31281e-01 8.75650e-01
2.31492e-01 8.75660e-01
2.31703e-01 8.75670e-01
2.31913e-01 8.75680e-01
2.32124e-01 8.75690e-01
2.32334e-01 8.75700e-01
2.32544e-01 8.75710e-01
2.32754e-01 8.75720e-01
2.32963e-01 8.75730e-01
2.33173e-01 8.75740e-01
2.33382e-01 8.75750e-01
2.33591e-01 8.75760e-01
2.33800e-01 8.75770e-01
2.34009e-01 8.75780e-01
2.34218e-01 8.75790e-01
2.34426e-01 8.75800e-01
2.34635e-01 8.75810e-01
2.34843e-01 8.75820e-01
2.35051e-01 8.75830e-01
2.35259e-01 8.75840e-01
2.35467e-01 8.75850e-01
2.35674e-01 8.75860e-01
2.35881e-01 8.75870e-01
2.36089e-01 8.75880e-01
2.36296e-01 8.75890e-01
2.36503e-01 8.75900e-01
2.36709e-01 8.75910e-01
2.36916e-01 8.75920e-01
2.37122e-01 8.75930e-01
2.37329e-01 8.75940e-01
2.37535e-01 8.75950e-01
2.37741e-01 8.75960e-01
2.37947e-01 8.75970e-01
2.38152e-01 8.75980e-01
2.38358e-01 8.75990e-01
2.38563e-01 8.76000e-01
2.38768e-01 8.76010e-01
2.38973e-01 8.76020e-01
2.39178e-01 8.76030e-01
2.39383e-01 8.76040e-01
2.39587e-01 8.76050e-01
2.39792e-01 8.76060e-01
2.39996e-01 8.76070e-01
2.40200e-01 8.76080e-01
2.40404e-01 8.76090e-01
2.40608e-01 8.76100e-01
2.40812e-01 8.76110e-01
2.41015e-01 8.76120e-01
2.41219e-01 8.76130e-01
2.41422e-01 8.76140e-01
2.41625e-01 8.76150e-01
2.41828e-01 8.76160e-01
2.42031e-01 8.76170e-01
2.42233e-01 8.76180e-01
2.42436e-01 8.76190e-01
2.42638e-01 8.76200e-01
2.42840e-01 8.76210e-01
2.43042e-01 8.76220e-01
2.43244e-01 8.76230e-01
2.43446e-01 8.76240e-01
2.43648e-01 8.76250e-01
2.43849e-01 8.76260e-01
2.44051e-01 8.76270e-01
2.44252e-01 8.76280e-01
2.44453e-01 8.76290e-01
2.44654e-01 8.76300e-01
2.44854e-01 8.76310e-01
2.45055e-01 8.76320e-01
2.45255e-01 8.76330e-01
2.45456e-01 8.76340e-01
2.45656e-01 8.76350e-01
2.45856e-01 8.76360e-01
2.46056e-01 8.76370e-01
2.46256e-01 8.76380e-01
2.46455e-01 8.76390e-01
2.46655e-01 8.76400e-01
2.46854e-01 8.76410e-01
2.47053e-01 8.76420e-01
2.47252e-01 8.76430e-01
2.47451e-01 8.76440e-01
2.47650e-01 8.76450e-01
2.47849e-01 8.76460e-01
2.48047e-01 8.76470e-01
2.48246e-01 8.76480e-01
2.48444e-01 8.76490e-01
2.48642e-01 8.76500e-01
2.48840e-01 8.76510e-01
2.49038e-01 8.76520e-01
2.49236e-01 8.76530e-01
2.49433e-01 8.76540e-01
2.49631e-01 8.76550e-01
2.49828e-01 8.76560e-01
2.50025e-01 8.76570e-01
2.50222e-01 8.76580e-01
2.50419e-01 8.76590e-01
2.50616e-01 8.76600e-01
2.50813e-01 8.76610e-01
2.51009e-01 8.76620e-01
2.51205e-01 8.76630e-01
2.51402e-01 8.76640e-01
2.51598e-01 8.76650e-01
2.51794e-01 8.76660e-01
2.51990e-01 8.76670e-01
2.52185e-01 8.76680e-01
2.52381e-01 8.76690e-01
2.52576e-01 8.76700e-01
2.52772e-01 8.76710e-01
2.52967e-01 8.76720e-01
2.53162e-01 8.76730e-01
2.53357e-01 8.76740e-01
2.53552e-01 8.76750e-01
2.53747e-01 8.76760e-01
2.53941e-01 8.76770e-01
2.54136e-01 8.76780e-01
2.54330e-01 8.76790e-01
2.54524e-01 8.76800e-01
2.54718e-01 8.76810e-01
2.54912e-01 8.76820e-01
2.55106e-01 8.76830e-01
2.55300e-01 8.76840e-01
2.55493e-01 8.76850e-01
2.55687e-01 8.76860e-01
2.55880e-01 8.76870e-01
2.56073e-01 8.76880e-01
2.56266e-01 8.76890e-01
2.56459e-01 8.76900e-01
2.56652e-01 8.76910e-01
2.56845e-01 8.76920e-01
2.57037e-01 8.76930e-01
2.57230e-01 8.76940e-01
2.57422e-01 8.76950e-01
2.57614e-01 8.76960e-01
2.57806e-01 8.76970e-01
2.57998e-01 8.76980e-01
2.58190e-01 8.76990e-01
2.58382e-01 8.77000e-01
2.58573e-01 8.77010e-01
2.58765e-01 8.77020e-01
2.58956e-01 8.77030e-01
2.59147e-01 8.77040e-01
2.59338e-01 8.77050e-01
2.59529e-01 8.77060e-01
2.59720e-01 8.77070e-01
2.59911e-01 8.77080e-01
2.60102e-01 8.77090e-01
2.60292e-01 8.77100e-01
2.60483e-01 8.77110e-01
2.60673e-01 8.77120e-01
2.60863e-01 8.77130e-01
2.61053e-01 8.77140e-01
2.61243e-01 8.77150e-01
2.61433e-01 8.77160e-01
2.61623e-01 8.77170e-01
2.61812e-01 8.77180e-01
2.62002e-01 8.77190e-01
2.62191e-01 8.77200e-01
2.62380e-01 8.77210e-01
2.62570e-01 8.77220e-01
2.62759e-01 8.77230e-01
2.62947e-01 8.77240e-01
2.63136e-01 8.77250e-01
2.63325e-01 8.77260e-01
2.63513e-01 8.77270e-01
2.63702e-01 8.77280e-01
2.63890e-01 8.77290e-01
2.64078e-01 8.77300e-01
2.64267e-01 8.77310e-01
2.64455e-01 8.77320e-01
2.64642e-01 8.77330e-01
2.64830e-01 8.77340e-01
2.65018e-01 8.77350e-01
2.65205e-01 8.77360e-01
2.65393e-01 8.77370e-01
2.65580e-01 8.77380e-01
2.65767e-01 8.77390e-01
2.65954e-01 8.77400e-01
2.66141e-01 8.77410e-01
2.66328e-01 8.77420e-01
2.66515e-01 8.77430e-01
2.66702e-01 8.77440e-01
2.66888e-01 8.77450e-01
2.67075e-01 8.77460e-01
2.67261e-01 8.77470e-01
2.67447e-01 8.77480e-01
2.67633e-01 8.77490e-01
2.67819e-01 8.77500e-01
2.68005e-01 8.77510e-01
2.68191e-01 8.77520e-01
2.68377e-01 8.77530e-01
2.68562e-01 8.77540e-01
2.68748e-01 8.77550e-01
2.68933e-01 8.77560e-01
2.69119e-01 8.77570e-01
2.69304e-01 8.77580e-01
2.69489e-01 8.77590e-01
2.69674e-01 8.77600e-01
2.69859e-01 8.77610e-01
2.70043e-01 8.77620e-01
2.70228e-01 8.77630e-01
2.70412e-01 8.77640e-01
2.70597e-01 8.77650e-01
2.70781e-01 8.77660e-01
2.70965e-01 8.77670e-01
2.71149e-01 8.77680e-01
2.71333e-01 8.77690e-01
2.71517e-01 8.77700e-01
2.71701e-01 8.77710e-01
2.71885e-01 8.77720e-01
2.72068e-01 8.77730e-01
2.72252e-01 8.77740e-01
2.72435e-01 8.77750e-01
2.72619e-01 8.77760e-01
2.72802e-01 8.77770e-01
2.72985e-01 8.77780e-01
2.73168e-01 8.77790e-01
2.73351e-01 8.77800e-01
2.73533e-01 8.77810e-01
2.73716e-01 8.77820e-01
2.73899e-01 8.77830e-01
2.74081e-01 8.77840e-01
2.74264e-01 8.77850e-01
2.74446e-01 8.77860e-01
2.74628e-01 8.77870e-01
2.74810e-01 8.77880e-01
2.74992e-01 8.77890e-01
2.75174e-01 8.77900e-01
2.75356e-01 8.77910e-01
2.75537e-01 8.77920e-01
2.75719e-01 8.77930e-01
2.75900e-01 8.77940e-01
2.76082e-01 8.77950e-01
2.76263e-01 8.77960e-01
2.76444e-01 8.77970e-01
2.76625e-01 8.77980e-01
2.76806e-01 8.77990e-01
2.76987e-01 8.78000e-01
2.77168e-01 8.78010e-01
2.77349e-01 8.78020e-01
2.77529e-01 8.78030e-01
2.77710e-01 8.78040e-01
2.77890e-01 8.78050e-01
2.78070e-01 8.78060e-01
2.78251e-01 8.78070e-01
2.78431e-01 8.78080e-01
2.78611e-01 8.78090e-01
2.78791e-01 8.78100e-01
2.78971e-01 8.78110e-01
2.79150e-01 8.78120e-01
2.79330e-01 8.78130e-01
2.79509e-01 8.78140e-01
2.79689e-01 8.78150e-01
2.79868e-01 8.78160e-01
2.80048e-01 8.78170e-01
2.80227e-01 8.78180e-01
2.80406e-01 8.78190e-01
2.80585e-01 8.78200e-01
2.80764e-01 8.78210e-01
2.80942e-01 8.78220e-01
2.81121e-01 8.78230e-01
2.81300e-01 8.78240e-01
2.81478e-01 8.78250e-01
2.81657e-01 8.78260e-01
2.81835e-01 8.78270e-01
2.82013e-01 8.78280e-01
2.82191e-01 8.78290e-01
2.82369e-01 8.78300e-01
2.82547e-01 8.78310e-01
2.82725e-01 8.78320e-01
2.82903e-01 8.78330e-01
2.83081e-01 8.78340e-01
2.83258e-01 8.78350e-01
2.83436e-01 8.78360e-01
2.83613e-01 8.78370e-01
2.83791e-01 8.78380e-01
2.83968e-01 8.78390e-01
2.84145e-01 8.78400e-01
2.84322e-01 8.78410e-01
2.84499e-01 8.78420e-01
2.84676e-01 8.78430e-01
2.84853e-01 8.78440e-01
2.85029e-01 8.78450e-01
2.85206e-01 8.78460e-01
2.85382e-01 8.78470e-01
2.85559e-01 8.78480e-01
2.85735e-01 8.78490e-01
2.85911e-01 8.78500e-01
2.86088e-01 8.78510e-01
2.86264e-01 8.78520e-01
2.86440e-01 8.78530e-01
2.86616e-01 8.78540e-01
2.86791e-01 8.78550e-01
2.86967e-01 8.78560e-01
2.87143e-01 8.78570e-01
2.87318e-01 8.78580e-01
2.87494e-01 8.78590e-01
2.87669e-01 8.78600e-01
2.87844e-01 8.78610e-01
2.88020e-01 8.78620e-01
2.88195e-01 8.78630e-01
2.88370e-01 8.78640e-01
2.88545e-01 8.78650e-01
2.88720e-01 8.78660e-01
2.88894e-01 8.78670e-01
2.89069e-01 8.78680e-01
2.89244e-01 8.78690e-01
2.89418e-01 8.78700e-01
2.89593e-01 8.78710e-01
2.89767e-01 8.78720e-01
2.89941e-01 8.78730e-01
2.90115e-01 8.78740e-01
2.90290e-01 8.78750e-01
2.90464e-01 8.78760e-01
2.90638e-01 8.78770e-01
2.90811e-01 8.78780e-01
2.90985e-01 8.78790e-01
2.91159e-01 8.78800e-01
2.91332e-01 8.78810e-01
2.91506e-01 8.78820e-01
2.91679e-01 8.78830e-01
2.91853e-01 8.78840e-01
2.92026e-01 8.78850e-01
2.92199e-01 8.78860e-01
2.92372e-01 8.78870e-01
2.92545e-01 8.78880e-01
2.92718e-01 8.78890e-01
2.92891e-01 8.78900e-01
2.93064e-01 8.78910e-01
2.93237e-01 8.78920e-01
2.93409e-01 8.78930e-01
2.93582e-01 8.78940e-01
2.93754e-01 8.78950e-01
2.93927e-01 8.78960e-01
2.94099e-01 8.78970e-01
2.94271e-01 8.78980e-01
2.94443e-01 8.78990e-01
2.94615e-01 8.79000e-01
2.94787e-01 8.79010e-01
2.94959e-01 8.79020e-01
2.95131e-01 8.79030e-01
2.95303e-01 8.79040e-01
2.95474e-01 8.79050e-01
2.95646e-01 8.79060e-01
2.95817e-01 8.79070e-01
2.95989e-01 8.79080e-01
2.96160e-01 8.79090e-01
2.96331e-01 8.79100e-01
2.96502e-01 8.79110e-01
2.96674e-01 8.79120e-01
2.96845e-01 8.79130e-01
2.97015e-01 8.79140e-01
2.97186e-01 8.79150e-01
2.97357e-01 8.79160e-01
2.97528e-01 8.79170e-01
2.97698e-01 8.79180e-01
2.97869e-01 8.79190e-01
2.98039e-01 8.79200e-01
2.98210e-01 8.79210e-01
2.98380e-01 8.79220e-01
2.98550e-01 8.79230e-01
2.98721e-01 8.79240e-01
2.98891e-01 8.79250e-01
2.99061e-01 8.79260e-01
2.99231e-01 8.79270e-01
2.99400e-01 8.79280e-01
2.99570e-01 8.79290e-01
2.99740e-01 8.79300e-01
2.99910e-01 8.79310e-01
3.00079e-01 8.79320e-01
3.00249e-01 8.79330e-01
3.00418e-01 8.79340e-01
3.00587e-01 8.79350e-01
3.00757e-01 8.79360e-01
3.00926e-01 8.79370e-01
3.01095e-01 8.79380e-01
3.01264e-01 8.79390e-01
3.01433e-01 8.79400e-01
3.01602e-01 8.79410e-01
3.01770e-01 8.79420e-01
3.01939e-01 8.79430e-01
3.02108e-01 8.79440e-01
3.02276e-01 8.79450e-01
3.02445e-01 8.79460e-01
3.02613e-01 8.79470e-01
3.02782e-01 8.79480e-01
3.02950e-01 8.79490e-01
3.03118e-01 8.79500e-01
3.03286e-01 8.79510e-01
3.03454e-01 8.79520e-01
3.03622e-01 8.79530e-01
3.03790e-01 8.79540e-01
3.03958e-01 8.79550e-01
3.04126e-01 8.79560e-01
3.04294e-01 8.79570e-01
3.04461e-01 8.79580e-01
3.04629e-01 8.79590e-01
3.04796e-01 8.79600e-01
3.04964e-01 8.79610e-01
3.05131e-01 8.79620e-01
3.05298e-01 8.79630e-01
3.05465e-01 8.79640e-01
3.05633e-01 8.79650e-01
3.05800e-01 8.79660e-01
3.05967e-01 8.79670e-01
3.06133e-01 8.79680e-01
3.06300e-01 8.79690e-01
3.06467e-01 8.79700e-01
3.06634e-01 8.79710e-01
3.06800e-01 8.79720e-01
3.06967e-01 8.79730e-01
3.07133e-01 8.79740e-01
3.07300e-01 8.79750e-01
3.07466e-01 8.79760e-01
3.07632e-01 8.79770e-01
3.07799e-01 8.79780e-01
3.07965e-01 8.79790e-01
3.08131e-01 8.79800e-01
3.08297e-01 8.79810e-01
3.08463e-01 8.79820e-01
3.08629e-01 8.79830e-01
3.08794e-01 8.79840e-01
3.08960e-01 8.79850e-01
3.09126e-01 8.79860e-01
3.09291e-01 8.79870e-01
3.09457e-01 8.79880e-01
3.09622e-01 8.79890e-01
3.09788e-01 8.79900e-01
3.09953e-01 8.79910e-01
3.10118e-01 8.79920e-01
3.10283e-01 8.79930e-01
3.10448e-01 8.79940e-01
3.10613e-01 8.79950e-01
3.10778e-01 8.79960e-01
3.10943e-01 8.79970e-01
3.11108e-01 8.79980e-01
3.11273e-01 8.79990e-01
3.11438e-01 8.80000e-01
3.11602e-01 8.80010e-01
3.11767e-01 8.80020e-01
3.11931e-01 8.80030e-01
3.12096e-01 8.80040e-01
3.12260e-01 8.80050e-01
3.12424e-01 8.80060e-01
3.12588e-01 8.80070e-01
3.12753e-01 8.80080e-01
3.12917e-01 8.80090e-01
3.13081e-01 8.80100e-01
3.13245e-01 8.80110e-01
3.13409e-01 8.80120e-01
3.13572e-01 8.80130e-01
3.13736e-01 8.80140e-01
3.13900e-01 8.80150e-01
3.14063e-01 8.80160e-01
3.14227e-01 8.80170e-01
3.14391e-01 8.80180e-01
3.14554e-01 8.80190e-01
3.14717e-01 8.80200e-01
3.14881e-01 8.80210e-01
3.15044e-01 8.80220e-01
3.15207e-01 8.80230e-01
3.15370e-01 8.80240e-01
3.15533e-01 8.80250e-01
3.15696e-01 8.80260e-01
3.15859e-01 8.80270e-01
3.16022e-01 8.80280e-01
3.16185e-01 8.80290e-01
3.16347e-01 8.80300e-01
3.16510e-01 8.80310e-01
3.16673e-01 8.80320e-01
3.16835e-01 8.80330e-01
3.16998e-01 8.80340e-01
3.17160e-01 8.80350e-01
3.17322e-01 8.80360e-01
3.17485e-01 8.80370e-01
3.17647e-01 8.80380e-01
3.17809e-01 8.80390e-01
3.17971e-01 8.80400e-01
3.18133e-01 8.80410e-01
3.18295e-01 8.80420e-01
3.18457e-01 8.80430e-01
3.18619e-01 8.80440e-01
3.18781e-01 8.80450e-01
3.18942e-01 8.80460e-01
3.19104e-01 8.80470e-01
3.19265e-01 8.80480e-01
3.19427e-01 8.80490e-01
3.19588e-01 8.80500e-01
3.19750e-01 8.80510e-01
3.19911e-01 8.80520e-01
3.20072e-01 8.80530e-01
3.20234e-01 8.80540e-01
3.20395e-01 8.80550e-01
3.20556e-01 8.80560e-01
3.20717e-01 8.80570e-01
3.20878e-01 8.80580e-01
3.21039e-01 8.80590e-01
3.21200e-01 8.80600e-01
3.21360e-01 8.80610e-01
3.21521e-01 8.80620e-01
3.21682e-01 8.80630e-01
3.21842e-01 8.80640e-01
3.22003e-01 8.80650e-01
3.22163e-01 8.80660e-01
3.22324e-01 8.80670e-01
3.22484e-01 8.80680e-01
3.22644e-01 8.80690e-01
3.22805e-01 8.80700e-01
3.22965e-01 8.80710e-01
3.23125e-01 8.80720e-01
3.23285e-01 8.80730e-01
3.23445e-01 8.80740e-01
3.23605e-01 8.80750e-01
3.23765e-01 8.80760e-01
3.23925e-01 8.80770e-01
3.24084e-01 8.80780e-01
3.24244e-01 8.80790e-01
3.24404e-01 8.80800e-01
3.24563e-01 8.80810e-01
3.24723e-01 8.80820e-01
3.24882e-01 8.80830e-01
3.25042e-01 8.80840e-01
3.25201e-01 8.80850e-01
3.25360e-01 8.80860e-01
3.25519e-01 8.80870e-01
3.25679e-01 8.80880e-01
3.25838e-01 8.80890e-01
3.25997e-01 8.80900e-01
3.26156e-01 8.80910e-01
3.26315e-01 8.80920e-01
3.26474e-01 8.80930e-01
3.26632e-01 8.80940e-01
3.26791e-01 8.80950e-01
3.26950e-01 8.80960e-01
3.27109e-01 8.80970e-01
3.27267e-01 8.80980e-01
3.27426e-01 8.80990e-01
3.27584e-01 8.81000e-01
3.27743e-01 8.81010e-01
3.27901e-01 8.81020e-01
3.28059e-01 8.81030e-01
3.28217e-01 8.81040e-01
3.28376e-01 8.81050e-01
3.28534e-01 8.81060e-01
3.28692e-01 8.81070e-01
3.28850e-01 8.81080e-01
3.29008e-01 8.81090e-01
3.29166e-01 8.81100e-01
3.29324e-01 8.81110e-01
3.29481e-01 8.81120e-01
3.29639e-01 8.81130e-01
3.29797e-01 8.81140e-01
3.29954e-01 8.81150e-01
3.30112e-01 8.81160e-01
3.30269e-01 8.81170e-01
3.30427e-01 8.81180e-01
3.30584e-01 8.81190e-01
3.30742e-01 8.81200e-01
3.30899e-01 8.81210e-01
3.31056e-01 8.81220e-01
3.31213e-01 8.81230e-01
3.31370e-01 8.81240e-01
3.31527e-01 8.81250e-01
3.31684e-01 8.81260e-01
3.31841e-01 8.81270e-01
3.31998e-01 8.81280e-01
3.32155e-01 8.81290e-01
3.32312e-01 8.81300e-01
3.32469e-01 8.81310e-01
3.32625e-01 8.81320e-01
3.32782e-01 8.81330e-01
3.32939e-01 8.81340e-01
3.33095e-01 8.81350e-01
3.33252e-01 8.81360e-01
3.33408e-01 8.81370e-01
3.33564e-01 8.81380e-01
3.33721e-01 8.81390e-01
3.33877e-01 8.81400e-01
3.34033e-01 8.81410e-01
3.34189e-01 8.81420e-01
3.34345e-01 8.81430e-01
3.34501e-01 8.81440e-01
3.34657e-01 8.81450e-01
3.34813e-01 8.81460e-01
3.34969e-01 8.81470e-01
3.35125e-01 8.81480e-01
3.35281e-01 8.81490e-01
3.35436e-01 8.81500e-01
3.35592e-01 8.81510e-01
3.35748e-01 8.81520e-01
3.35903e-01 8.81530e-01
3.36059e-01 8.81540e-01
3.36214e-01 8.81550e-01
3.36370e-01 8.81560e-01
3.36525e-01 8.81570e-01
3.36680e-01 8.81580e-01
3.36835e-01 8.81590e-01
3.36991e-01 8.81600e-01
3.37146e-01 8.81610e-01
3.37301e-01 8.81620e-01
3.37456e-01 8.81630e-01
3.37611e-01 8.81640e-01
3.37766e-01 8.81650e-01
3.37921e-01 8.81660e-01
3.38075e-01 8.81670e-01
3.38230e-01 8.81680e-01
3.38385e-01 8.81690e-01
3.38540e-01 8.81700e-01
3.38694e-01 8.81710e-01
3.38849e-01 8.81720e-01
3.39003e-01 8.81730e-01
3.39158e-01 8.81740e-01
3.39312e-01 8.81750e-01
3.39467e-01 8.81760e-01
3.39621e-01 8.81770e-01
3.39775e-01 8.81780e-01
3.39929e-01 8.81790e-01
3.40083e-01 8.81800e-01
3.40238e-01 8.81810e-01
3.40392e-01 8.81820e-01
3.40546e-01 8.81830e-01
3.40700e-01 8.81840e-01
3.40853e-01 8.81850e-01
3.41007e-01 8.81860e-01
3.41161e-01 8.81870e-01
3.41315e-01 8.81880e-01
3.41469e-01 8.81890e-01
3.41622e-01 8.81900e-01
3.41776e-01 8.81910e-01
3.41929e-01 8.81920e-01
3.42083e-01 8.81930e-01
3.42236e-01 8.81940e-01
3.42390e-01 8.81950e-01
3.42543e-01 8.81960e-01
3.42696e-01 8.81970e-01
3.42850e-01 8.81980e-01
3.43003e-01 8.81990e-01
3.43156e-01 8.82000e-01
3.43309e-01 8.82010e-01
3.43462e-01 8.82020e-01
3.43615e-01 8.82030e-01
3.43768e-01 8.82040e-01
3.43921e-01 8.82050e-01
3.44074e-01 8.82060e-01
3.44227e-01 8.82070e-01
3.44379e-01 8.82080e-01
3.44532e-01 8.82090e-01
3.44685e-01 8.82100e-01
3.44837e-01 8.82110e-01
3.44990e-01 8.82120e-01
3.45143e-01 8.82130e-01
3.45295e-01 8.82140e-01
3.45447e-01 8.82150e-01
3.45600e-01 8.82160e-01
3.45752e-01 8.82170e-01
3.45904e-01 8.82180e-01
3.46057e-01 8.82190e-01
3.46209e-01 8.82200e-01
3.46361e-01 8.82210e-01
3.46513e-01 8.82220e-01
3.46665e-01 8.82230e-01
3.46817e-01 8.82240e-01
3.46969e-01 8.82250e-01
3.47121e-01 8.82260e-01
3.47273e-01 8.82270e-01
3.47425e-01 8.82280e-01
3.47576e-01 8.82290e-01
3.47728e-01 8.82300e-01
3.47880e-01 8.82310e-01
3.48031e-01 8.82320e-01
3.48183e-01 8.82330e-01
3.48334e-01 8.82340e-01
3.48486e-01 8.82350e-01
3.48637e-01 8.82360e-01
3.48789e-01 8.82370e-01
3.48940e-01 8.82380e-01
3.49091e-01 8.82390e-01
3.49243e-01 8.82400e-01
3.49394e-01 8.82410e-01
3.49545e-01 8.82420e-01
3.49696e-01 8.82430e-01
3.49847e-01 8.82440e-01
3.49998e-01 8.82450e-01
3.50149e-01 8.82460e-01
3.50300e-01 8.82470e-01
3.50451e-01 8.82480e-01
3.50602e-01 8.82490e-01
3.50752e-01 8.82500e-01
3.50903e-01 8.82510e-01
3.51054e-01 8.82520e-01
3.51204e-01 8.82530e-01
3.51355e-01 8.82540e-01
3.51506e-01 8.82550e-01
3.51656e-01 8.82560e-01
3.51807e-01 8.82570e-01
3.51957e-01 8.82580e-01
3.52107e-01 8.82590e-01
3.52258e-01 8.82600e-01
3.52408e-01 8.82610e-01
3.52558e-01 8.82620e-01
3.52708e-01 8.82630e-01
3.52858e-01 8.82640e-01
3.53009e-01 8.82650e-01
3.53159e-01 8.82660e-01
3.53309e-01 8.82670e-01
3.53459e-01 8.82680e-01
3.53608e-01 8.82690e-01
3.53758e-01 8.82700e-01
3.53908e-01 8.82710e-01
3.54058e-01 8.82720e-01
3.54208e-01 8.82730e-01
3.54357e-01 8.82740e-01
3.54507e-01 8.82750e-01
3.54657e-01 8.82760e-01
3.54806e-01 8.82770e-01
3.54956e-01 8.82780e-01
3.55105e-01 8.82790e-01
3.55255e-01 8.82800e-01
3.55404e-01 8.82810e-01
3.55553e-01 8.82820e-01
3.55703e-01 8.82830e-01
3.55852e-01 8.82840e-01
3.56001e-01 8.82850e-01
3.56150e-01 8.82860e-01
3.56299e-01 8.82870e-01
3.56448e-01 8.82880e-01
3.56598e-01 8.82890e-01
3.56747e-01 8.82900e-01
3.56895e-01 8.82910e-01
3.57044e-01 8.82920e-01
3.57193e-01 8.82930e-01
3.57342e-01 8.82940e-01
3.57491e-01 8.82950e-01
3.57640e-01 8.82960e-01
3.57788e-01 8.82970e-01
3.57937e-01 8.82980e-01
3.58085e-01 8.82990e-01
3.58234e-01 8.83000e-01
3.58383e-01 8.83010e-01
3.58531e-01 8.83020e-01
3.58679e-01 8.83030e-01
3.58828e-01 8.83040e-01
3.58976e-01 8.83050e-01
3.59125e-01 8.83060e-01
3.59273e-01 8.83070e-01
3.59421e-01 8.83080e-01
3.59569e-01 8.83090e-01
3.59717e-01 8.83100e-01
3.59865e-01 8.83110e-01
3.60013e-01 8.83120e-01
3.60162e-01 8.83130e-01
3.60309e-01 8.83140e-01
3.60457e-01 8.83150e-01
3.60605e-01 8.83160e-01
3.60753e-01 8.83170e-01
3.60901e-01 8.83180e-01
3.61049e-01 8.83190e-01
3.61196e-01 8.83200e-01
3.61344e-01 8.83210e-01
3.61492e-01 8.83220e-01
3.61639e-01 8.83230e-01
3.61787e-01 8.83240e-01
3.61934e-01 8.83250e-01
3.62082e-01 8.83260e-01
3.62229e-01 8.83270e-01
3.62377e-01 8.83280e-01
3.62524e-01 8.83290e-01
3.62671e-01 8.83300e-01
3.62819e-01 8.83310e-01
3.62966e-01 8.83320e-01
3.63113e-01 8.83330e-01
3.63260e-01 8.83340e-01
3.63407e-01 8.83350e-01
3.63554e-01 8.83360e-01
3.63701e-01 8.83370e-01
3.63848e-01 8.83380e-01
3.63995e-01 8.83390e-01
3.64142e-01 8.83400e-01
3.64289e-01 8.83410e-01
3.64436e-01 8.83420e-01
3.64583e-01 8.83430e-01
3.64729e-01 8.83440e-01
3.64876e-01 8.83450e-01
3.65023e-01 8.83460e-01
3.65169e-01 8.83470e-01
3.65316e-01 8.83480e-01
3.65462e-01 8.83490e-01
3.65609e-01 8.83500e-01
3.65755e-01 8.83510e-01
3.65902e-01 8.83520e-01
3.66048e-01 8.83530e-01
3.66195e-01 8.83540e-01
3.66341e-01 8.83550e-01
3.66487e-01 8.83560e-01
3.66633e-01 8.83570e-01
3.66779e-01 8.83580e-01
3.66926e-01 8.83590e-01
3.67072e-01 8.83600e-01
3.67218e-01 8.83610e-01
3.67364e-01 8.83620e-01
3.67510e-01 8.83630e-01
3.67656e-01 8.83640e-01
3.67802e-01 8.83650e-01
3.67947e-01 8.83660e-01
3.68093e-01 8.83670e-01
3.68239e-01 8.83680e-01
3.68385e-01 8.83690e-01
3.68531e-01 8.83700e-01
3.68676e-01 8.83710e-01
3.68822e-01 8.83720e-01
3.68967e-01 8.83730e-01
3.69113e-01 8.83740e-01
3.69259e-01 8.83750e-01
3.69404e-01 8.83760e-01
3.69549e-01 8.83770e-01
3.69695e-01 8.83780e-01
3.69840e-01 8.83790e-01
3.69986e-01 8.83800e-01
3.70131e-01 8.83810e-01
3.70276e-01 8.83820e-01
3.70421e-01 8.83830e-01
3.70566e-01 8.83840e-01
3.70712e-01 8.83850e-01
3.70857e-01 8.83860e-01
3.71002e-01 8.83870e-01
3.71147e-01 8.83880e-01
3.71292e-01 8.83890e-01
3.71437e-01 8.83900e-01
3.71582e-01 8.83910e-01
3.71726e-01 8.83920e-01
3.71871e-01 8.83930e-01
3.72016e-01 8.83940e-01
3.72161e-01 8.83950e-01
3.72306e-01 8.83960e-01
3.72450e-01 8.83970e-01
3.72595e-01 8.83980e-01
3.72739e-01 8.83990e-01
3.72884e-01 8.84000e-01
3.73029e-01 8.84010e-01
3.73173e-01 8.84020e-01
3.73317e-01 8.84030e-01
3.73462e-01 8.84040e-01
3.73606e-01 8.84050e-01
3.73751e-01 8.84060e-01
3.73895e-01 8.84070e-01
3.74039e-01 8.84080e-01
3.74183e-01 8.84090e-01
3.74328e-01 8.84100e-01
3.74472e-01 8.84110e-01
3.74616e-01 8.84120e-01
3.74760e-01 8.84130e-01
3.74904e-01 8.84140e-01
3.75048e-01 8.84150e-01
3.75192e-01 8.84160e-01
3.75336e-01 8.84170e-01
3.75480e-01 8.84180e-01
3.75624e-01 8.84190e-01
3.75768e-01 8.84200e-01
3.75911e-01 8.84210e-01
3.76055e-01 8.84220e-01
3.76199e-01 8.84230e-01
3.76343e-01 8.84240e-01
3.76486e-01 8.84250e-01
3.76630e-01 8.84260e-01
3.76773e-01 8.84270e-01
3.76917e-01 8.84280e-01
3.77060e-01 8.84290e-01
3.77204e-01 8.84300e-01
3.77347e-01 8.84310e-01
3.77491e-01 8.84320e-01
3.77634e-01 8.84330e-01
3.77777e-01 8.84340e-01
3.77921e-01 8.84350e-01
3.78064e-01 8.84360e-01
3.78207e-01 8.84370e-01
3.78350e-01 8.84380e-01
3.78494e-01 8.84390e-01
3.78637e-01 8.84400e-01
3.78780e-01 8.84410e-01
3.78923e-01 8.84420e-01
3.79066e-01 8.84430e-01
3.79209e-01 8.84440e-01
3.79352e-01 8.84450e-01
3.79495e-01 8.84460e-01
3.79637e-01 8.84470e-01
3.79780e-01 8.84480e-01
3.79923e-01 8.84490e-01
3.80066e-01 8.84500e-01
3.80209e-01 8.84510e-01
3.80351e-01 8.84520e-01
3.80494e-01 8.84530e-01
3.80637e-01 8.84540e-01
3.80779e-01 8.84550e-01
3.80922e-01 8.84560e-01
3.81064e-01 8.84570e-01
3.81207e-01 8.84580e-01
3.81349e-01 8.84590e-01
3.81492e-01 8.84600e-01
3.81634e-01 8.84610e-01
3.81776e-01 8.84620e-01
3.81919e-01 8.84630e-01
3.82061e-01 8.84640e-01
3.82203e-01 8.84650e-01
3.82345e-01 8.84660e-01
3.82488e-01 8.84670e-01
3.82630e-01 8.84680e-01
3.82772e-01 8.84690e-01
3.82914e-01 8.84700e-01
3.83056e-01 8.84710e-01
3.83198e-01 8.84720e-01
3.83340e-01 8.84730e-01
3.83482e-01 8.84740e-01
3.83624e-01 8.84750e-01
3.83766e-01 8.84760e-01
3.83907e-01 8.84770e-01
3.84049e-01 8.84780e-01
3.84191e-01 8.84790e-01
3.84333e-01 8.84800e-01
3.84474e-01 8.84810e-01
3.84616e-01 8.84820e-01
3.84758e-01 8.84830e-01
3.84899e-01 8.84840e-01
3.85041e-01 8.84850e-01
3.85182e-01 8.84860e-01
3.85324e-01 8.84870e-01
3.85465e-01 8.84880e-01
3.85607e-01 8.84890e-01
3.85748e-01 8.84900e-01
3.85890e-01 8.84910e-01
3.86031e-01 8.84920e-01
3.86172e-01 8.84930e-01
3.86314e-01 8.84940e-01
3.86455e-01 8.84950e-01
3.86596e-01 8.84960e-01
3.86737e-01 8.84970e-01
3.86878e-01 8.84980e-01
3.87019e-01 8.84990e-01
3.87160e-01 8.85000e-01
3.87301e-01 8.85010e-01
3.87442e-01 8.85020e-01
3.87583e-01 8.85030e-01
3.87724e-01 8.85040e-01
3.87865e-01 8.85050e-01
3.88006e-01 8.85060e-01
3.88147e-01 8.85070e-01
3.88288e-01 8.85080e-01
3.88429e-01 8.85090e-01
3.88569e-01 8.85100e-01
3.88710e-01 8.85110e-01
3.88851e-01 8.85120e-01
3.88991e-01 8.85130e-01
3.89132e-01 8.85140e-01
3.89273e-01 8.85150e-01
3.89413e-01 8.85160e-01
3.89554e-01 8.85170e-01
3.89694e-01 8.85180e-01
3.89835e-01 8.85190e-01
3.89975e-01 8.85200e-01
3.90115e-01 8.85210e-01
3.90256e-01 8.85220e-01
3.90396e-01 8.85230e-01
3.90536e-01 8.85240e-01
3.90677e-01 8.85250e-01
3.90817e-01 8.85260e-01
3.90957e-01 8.85270e-01
3.91097e-01 8.85280e-01
3.91237e-01 8.85290e-01
3.91378e-01 8.85300e-01
3.91518e-01 8.85310e-01
3.91658e-01 8.85320e-01
3.91798e-01 8.85330e-01
3.91938e-01 8.85340e-01
3.92078e-01 8.85350e-01
3.92218e-01 8.85360e-01
3.92357e-01 8.85370e-01
3.92497e-01 8.85380e-01
3.92637e-01 8.85390e-01
3.92777e-01 8.85400e-01
3.92917e-01 8.85410e-01
3.93056e-01 8.85420e-01
3.93196e-01 8.85430e-01
3.93336e-01 8.85440e-01
3.93475e-01 8.85450e-01
3.93615e-01 8.85460e-01
3.93755e-01 8.85470e-01
3.93894e-01 8.85480e-01
3.94034e-01 8.85490e-01
3.94173e-01 8.85500e-01
3.94313e-01 8.85510e-01
3.94452e-01 8.85520e-01
3.94591e-01 8.85530e-01
3.94731e-01 8.85540e-01
3.94870e-01 8.85550e-01
3.95010e-01 8.85560e-01
3.95149e-01 8.85570e-01
3.95288e-01 8.85580e-01
3.95427e-01 8.85590e-01
3.95566e-01 8.85600e-01
3.95706e-01 8.85610e-01
3.95845e-01 8.85620e-01
3.95984e-01 8.85630e-01
3.96123e-01 8.85640e-01
3.96262e-01 8.85650e-01
3.96401e-01 8.85660e-01
3.96540e-01 8.85670e-01
3.96679e-01 8.85680e-01
3.96818e-01 8.85690e-01
3.96957e-01 8.85700e-01
3.97095e-01 8.85710e-01
3.97234e-01 8.85720e-01
3.97373e-01 8.85730e-01
3.97512e-01 8.85740e-01
3.97651e-01 8.85750e-01
3.97789e-01 8.85760e-01
3.97928e-01 8.85770e-01
3.98067e-01 8.85780e-01
3.98205e-01 8.85790e-01
3.98344e-01 8.85800e-01
3.98482e-01 8.85810e-01
3.98621e-01 8.85820e-01
3.98759e-01 8.85830e-01
3.98898e-01 8.85840e-01
3.99036e-01 8.85850e-01
3.99175e-01 8.85860e-01
3.99313e-01 8.85870e-01
3.99451e-01 8.85880e-01
3.99590e-01 8.85890e-01
3.99728e-01 8.85900e-01
3.99866e-01 8.85910e-01
4.00004e-01 8.85920e-01
4.00143e-01 8.85930e-01
4.00281e-01 8.85940e-01
4.00419e-01 8.85950e-01
4.00557e-01 8.85960e-01
4.00695e-01 8.85970e-01
4.00833e-01 8.85980e-01
4.00971e-01 8.85990e-01
4.01109e-01 8.86000e-01
4.01247e-01 8.86010e-01
4.01385e-01 8.86020e-01
4.01523e-01 8.86030e-01
4.01661e-01 8.86040e-01
4.01799e-01 8.86050e-01
4.01937e-01 8.86060e-01
4.02074e-01 8.86070e-01
4.02212e-01 8.86080e-01
4.02350e-01 8.86090e-01
4.02488e-01 8.86100e-01
4.02625e-01 8.86110e-01
4.02763e-01 8.86120e-01
4.02901e-01 8.86130e-01
4.03038e-01 8.86140e-01
4.03176e-01 8.86150e-01
4.03313e-01 8.86160e-01
4.03451e-01 8.86170e-01
4.03588e-01 8.86180e-01
4.03726e-01 8.86190e-01
4.03863e-01 8.86200e-01
4.04001e-01 8.86210e-01
4.04138e-01 8.86220e-01
4.04275e-01 8.86230e-01
4.04413e-01 8.86240e-01
4.04550e-01 8.86250e-01
4.04687e-01 8.86260e-01
4.04825e-01 8.86270e-01
4.04962e-01 8.86280e-01
4.05099e-01 8.86290e-01
4.05236e-01 8.86300e-01
4.05373e-01 8.86310e-01
4.05510e-01 8.86320e-01
4.05647e-01 8.86330e-01
4.05784e-01 8.86340e-01
4.05921e-01 8.86350e-01
4.06058e-01 8.86360e-01
4.06195e-01 8.86370e-01
4.06332e-01 8.86380e-01
4.06469e-01 8.86390e-01
4.06606e-01 8.86400e-01
4.06743e-01 8.86410e-01
4.06880e-01 8.86420e-01
4.07017e-01 8.86430e-01
4.07153e-01 8.86440e-01
4.07290e-01 8.86450e-01
4.07427e-01 8.86460e-01
4.07563e-01 8.86470e-01
4.07700e-01 8.86480e-01
4.07837e-01 8.86490e-01
4.07973e-01 8.86500e-01
4.08110e-01 8.86510e-01
4.08247e-01 8.86520e-01
4.08383e-01 8.86530e-01
4.08520e-01 8.86540e-01
4.08656e-01 8.86550e-01
4.08792e-01 8.86560e-01
4.08929e-01 8.86570e-01
4.09065e-01 8.86580e-01
4.09202e-01 8.86590e-01
4.09338e-01 8.86600e-01
4.09474e-01 8.86610e-01
4.09611e-01 8.86620e-01
4.09747e-01 8.86630e-01
4.09883e-01 8.86640e-01
4.10019e-01 8.86650e-01
4.10155e-01 8.86660e-01
4.10292e-01 8.86670e-01
4.10428e-01 8.86680e-01
4.10564e-01 8.86690e-01
4.10700e-01 8.86700e-01
4.10836e-01 8.86710e-01
4.10972e-01 8.86720e-01
4.11108e-01 8.86730e-01
4.11244e-01 8.86740e-01
4.11380e-01 8.86750e-01
4.11516e-01 8.86760e-01
4.11652e-01 8.86770e-01
4.11787e-01 8.86780e-01
4.11923e-01 8.86790e-01
4.12059e-01 8.86800e-01
4.12195e-01 8.86810e-01
4.12331e-01 8.86820e-01
4.12466e-01 8.86830e-01
4.12602e-01 8.86840e-01
4.12738e-01 8.86850e-01
4.12873e-01 8.86860e-01
4.13009e-01 8.86870e-01
4.13145e-01 8.86880e-01
4.13280e-01 8.86890e-01
4.13416e-01 8.86900e-01
4.13551e-01 8.86910e-01
4.13687e-01 8.86920e-01
4.13822e-01 8.86930e-01
4.13958e-01 8.86940e-01
4.14093e-01 8.86950e-01
4.14229e-01 8.86960e-01
4.14364e-01 8.86970e-01
4.14499e-01 8.86980e-01
4.14635e-01 8.86990e-01
4.14770e-01 8.87000e-01
4.14905e-01 8.87010e-01
4.15040e-01 8.87020e-01
4.15176e-01 8.87030e-01
4.15311e-01 8.87040e-01
4.15446e-01 8.87050e-01
4.15581e-01 8.87060e-01
4.15716e-01 8.87070e-01
4.15851e-01 8.87080e-01
4.15986e-01 8.87090e-01
4.16121e-01 8.87100e-01
4.16256e-01 8.87110e-01
4.16391e-01 8.87120e-01
4.16526e-01 8.87130e-01
4.16661e-01 8.87140e-01
4.16796e-01 8.87150e-01
4.16931e-01 8.87160e-01
4.17066e-01 8.87170e-01
4.17201e-01 8.87180e-01
4.17336e-01 8.87190e-01
4.17470e-01 8.87200e-01
4.17605e-01 8.87210e-01
4.17740e-01 8.87220e-01
4.17875e-01 8.87230e-01
4.18009e-01 8.87240e-01
4.18144e-01 8.87250e-01
4.18279e-01 8.87260e-01
4.18413e-01 8.87270e-01
4.18548e-01 8.87280e-01
4.18682e-01 8.87290e-01
4.18817e-01 8.87300e-01
4.18952e-01 8.87310e-01
4.19086e-01 8.87320e-01
4.19220e-01 8.87330e-01
4.19355e-01 8.87340e-01
4.19489e-01 8.87350e-01
4.19624e-01 8.87360e-01
4.19758e-01 8.87370e-01
4.19892e-01 8.87380e-01
4.20027e-01 8.87390e-01
4.20161e-01 8.87400e-01
4.20295e-01 8.87410e-01
4.20430e-01 8.87420e-01
4.20564e-01 8.87430e-01
4.20698e-01 8.87440e-01
4.20832e-01 8.87450e-01
4.20966e-01 8.87460e-01
4.21101e-01 8.87470e-01
4.21235e-01 8.87480e-01
4.21369e-01 8.87490e-01
4.21503e-01 8.87500e-01
4.21637e-01 8.87510e-01
4.21771e-01 8.87520e-01
4.21905e-01 8.87530e-01
4.22039e-01 8.87540e-01
4.22173e-01 8.87550e-01
4.22307e-01 8.87560e-01
4.22441e-01 8.87570e-01
4.22574e-01 8.87580e-01
4.22708e-01 8.87590e-01
4.22842e-01 8.87600e-01
4.22976e-01 8.87610e-01
4.23110e-01 8.87620e-01
4.23243e-01 8.87630e-01
4.23377e-01 8.87640e-01
4.23511e-01 8.87650e-01
4.23645e-01 8.87660e-01
4.23778e-01 8.87670e-01
4.23912e-01 8.87680e-01
4.24045e-01 8.87690e-01
4.24179e-01 8.87700e-01
4.24313e-01 8.87710e-01
4.24446e-01 8.87720e-01
4.24580e-01 8.87730e-01
4.24713e-01 8.87740e-01
4.24847e-01 8.87750e-01
4.24980e-01 8.87760e-01
4.25114e-01 8.87770e-01
4.25247e-01 8.87780e-01
4.25380e-01 8.87790e-01
4.25514e-01 8.87800e-01
4.25647e-01 8.87810e-01
4.25780e-01 8.87820e-01
4.25914e-01 8.87830e-01
4.26047e-01 8.87840e-01
4.26180e-01 8.87850e-01
4.26313e-01 8.87860e-01
4.26447e-01 8.87870e-01
4.26580e-01 8.87880e-01
4.26713e-01 8.87890e-01
4.26846e-01 8.87900e-01
4.26979e-01 8.87910e-01
4.27112e-01 8.87920e-01
4.27245e-01 8.87930e-01
4.27378e-01 8.87940e-01
4.27511e-01 8.87950e-01
4.27644e-01 8.87960e-01
4.27777e-01 8.87970e-01
4.27910e-01 8.87980e-01
4.28043e-01 8.87990e-01
4.28176e-01 8.88000e-01
4.28309e-01 8.88010e-01
4.28442e-01 8.88020e-01
4.28575e-01 8.88030e-01
4.28707e-01 8.88040e-01
4.28840e-01 8.88050e-01
4.28973e-01 8.88060e-01
4.29106e-01 8.88070e-01
4.29238e-01 8.88080e-01
4.29371e-01 8.88090e-01
4.29504e-01 8.88100e-01
4.29637e-01 8.88110e-01
4.29769e-01 8.88120e-01
4.29902e-01 8.88130e-01
4.30034e-01 8.88140e-01
4.30167e-01 8.88150e-01
4.30299e-01 8.88160e-01
4.30432e-01 8.88170e-01
4.30565e-01 8.88180e-01
4.30697e-01 8.88190e-01
4.30829e-01 8.88200e-01
4.30962e-01 8.88210e-01
4.31094e-01 8.88220e-01
4.31227e-01 8.88230e-01
4.31359e-01 8.88240e-01
4.31491e-01 8.88250e-01
4.31624e-01 8.88260e-01
4.31756e-01 8.88270e-01
4.31888e-01 8.88280e-01
4.32021e-01 8.88290e-01
4.32153e-01 8.88300e-01
4.32285e-01 8.88310e-01
4.32417e-01 8.88320e-01
4.32549e-01 8.88330e-01
4.32682e-01 8.88340e-01
4.32814e-01 8.88350e-01
4.32946e-01 8.88360e-01
4.33078e-01 8.88370e-01
4.33210e-01 8.88380e-01
4.33342e-01 8.88390e-01
4.33474e-01 8.88400e-01
4.33606e-01 8.88410e-01
4.33738e-01 8.88420e-01
4.33870e-01 8.88430e-01
4.34002e-01 8.88440e-01
4.34134e-01 8.88450e-01
4.34266e-01 8.88460e-01
4.34398e-01 8.88470e-01
4.34530e-01 8.88480e-01
4.34661e-01 8.88490e-01
4.34793e-01 8.88500e-01
4.34925e-01 8.88510e-01
4.35057e-01 8.88520e-01
4.35189e-01 8.88530e-01
4.35320e-01 8.88540e-01
4.35452e-01 8.88550e-01
4.35584e-01 8.88560e-01
4.35715e-01 8.88570e-01
4.35847e-01 8.88580e-01
4.35979e-01 8.88590e-01
4.36110e-01 8.88600e-01
4.36242e-01 8.88610e-01
4.36373e-01 8.88620e-01
4.36505e-01 8.88630e-01
4.36636e-01 8.88640e-01
4.36768e-01 8.88650e-01
4.36899e-01 8.88660e-01
4.37031e-01 8.88670e-01
4.37162e-01 8.88680e-01
4.37294e-01 8.88690e-01
4.37425e-01 8.88700e-01
4.37557e-01 8.88710e-01
4.37688e-01 8.88720e-01
4.37819e-01 8.88730e-01
4.37951e-01 8.88740e-01
4.38082e-01 8.88750e-01
4.38213e-01 8.88760e-01
4.38344e-01 8.88770e-01
4.38476e-01 8.88780e-01
4.38607e-01 8.88790e-01
4.38738e-01 8.88800e-01
4.38869e-01 8.88810e-01
4.39000e-01 8.88820e-01
4.39131e-01 8.88830e-01
4.39263e-01 8.88840e-01
4.39394e-01 8.88850e-01
4.39525e-01 8.88860e-01
4.39656e-01 8.88870e-01
4.39787e-01 8.88880e-01
4.39918e-01 8.88890e-01
4.40049e-01 8.88900e-01
4.40180e-01 8.88910e-01
4.40311e-01 8.88920e-01
4.40442e-01 8.88930e-01
4.40573e-01 8.88940e-01
4.40703e-01 8.88950e-01
4.40834e-01 8.88960e-01
4.40965e-01 8.88970e-01
4.41096e-01 8.88980e-01
4.41227e-01 8.88990e-01
4.41358e-01 8.89000e-01
4.41488e-01 8.89010e-01
4.41619e-01 8.89020e-01
4.41750e-01 8.89030e-01
4.41881e-01 8.89040e-01
4.42011e-01 8.89050e-01
4.42142e-01 8.89060e-01
4.42273e-01 8.89070e-01
4.42403e-01 8.89080e-01
4.42534e-01 8.89090e-01
4.42664e-01 8.89100e-01
4.42795e-01 8.89110e-01
4.42926e-01 8.89120e-01
4.43056e-01 8.89130e-01
4.43187e-01 8.89140e-01
4.43317e-01 8.89150e-01
4.43448e-01 8.89160e-01
4.43578e-01 8.89170e-01
4.43709e-01 8.89180e-01
4.43839e-01 8.89190e-01
4.43969e-01 8.89200e-01
4.44100e-01 8.89210e-01
4.44230e-01 8.89220e-01
4.44360e-01 8.89230e-01
4.44491e-01 8.89240e-01
4.44621e-01 8.89250e-01
4.44751e-01 8.89260e-01
4.44882e-01 8.89270e-01
4.45012e-01 8.89280e-01
4.45142e-01 8.89290e-01
4.45272e-01 8.89300e-01
4.45403e-01 8.89310e-01
4.45533e-01 8.89320e-01
4.45663e-01 8.89330e-01
4.45793e-01 8.89340e-01
4.45923e-01 8.89350e-01
4.46053e-01 8.89360e-01
4.46183e-01 8.89370e-01
4.46313e-01 8.89380e-01
4.46443e-01 8.89390e-01
4.46573e-01 8.89400e-01
4.46703e-01 8.89410e-01
4.46833e-01 8.89420e-01
4.46963e-01 8.89430e-01
4.47093e-01 8.89440e-01
4.47223e-01 8.89450e-01
4.47353e-01 8.89460e-01
4.47483e-01 8.89470e-01
4.47613e-01 8.89480e-01
4.47743e-01 8.89490e-01
4.47873e-01 8.89500e-01
4.48002e-01 8.89510e-01
4.48132e-01 8.89520e-01
4.48262e-01 8.89530e-01
4.48392e-01 8.89540e-01
4.48521e-01 8.89550e-01
4.48651e-01 8.89560e-01
4.48781e-01 8.89570e-01
4.48911e-01 8.89580e-01
4.49040e-01 8.89590e-01
4.49170e-01 8.89600e-01
4.49299e-01 8.89610e-01
4.49429e-01 8.89620e-01
4.49559e-01 8.89630e-01
4.49688e-01 8.89640e-01
4.49818e-01 8.89650e-01
4.49947e-01 8.89660e-01
4.50077e-01 8.89670e-01
4.50206e-01 8.89680e-01
4.50336e-01 8.89690e-01
4.50465e-01 8.89700e-01
4.50595e-01 8.89710e-01
4.50724e-01 8.89720e-01
4.50854e-01 8.89730e-01
4.50983e-01 8.89740e-01
4.51112e-01 8.89750e-01
4.51242e-01 8.89760e-01
4.51371e-01 8.89770e-01
4.51500e-01 8.89780e-01
4.51630e-01 8.89790e-01
4.51759e-01 8.89800e-01
4.51888e-01 8.89810e-01
4.52017e-01 8.89820e-01
4.52147e-01 8.89830e-01
4.52276e-01 8.89840e-01
4.52405e-01 8.89850e-01
4.52534e-01 8.89860e-01
4.52663e-01 8.89870e-01
4.52793e-01 8.89880e-01
4.52922e-01 8.89890e-01
4.53051e-01 8.89900e-01
4.53180e-01 8.89910e-01
4.53309e-01 8.89920e-01
4.53438e-01 8.89930e-01
4.53567e-01 8.89940e-01
4.53696e-01 8.89950e-01
4.53825e-01 8.89960e-01
4.53954e-01 8.89970e-01
4.54083e-01 8.89980e-01
4.54212e-01 8.89990e-01
4.54341e-01 8.90000e-01
4.54470e-01 8.90010e-01
4.54599e-01 8.90020e-01
4.54728e-01 8.90030e-01
4.54856e-01 8.90040e-01
4.54985e-01 8.90050e-01
4.55114e-01 8.90060e-01
4.55243e-01 8.90070e-01
4.55372e-01 8.90080e-01
4.55501e-01 8.90090e-01
4.55629e-01 8.90100e-01
4.55758e-01 8.90110e-01
4.55887e-01 8.90120e-01
4.56015e-01 8.90130e-01
4.56144e-01 8.90140e-01
4.56273e-01 8.90150e-01
4.56401e-01 8.90160e-01
4.56530e-01 8.90170e-01
4.56659e-01 8.90180e-01
4.56787e-01 8.90190e-01
4.56916e-01 8.90200e-01
4.57044e-01 8.90210e-01
4.57173e-01 8.90220e-01
4.57302e-01 8.90230e-01
4.57430e-01 8.90240e-01
4.57559e-01 8.90250e-01
4.57687e-01 8.90260e-01
4.57816e-01 8.90270e-01
4.57944e-01 8.90280e-01
4.58072e-01 8.90290e-01
4.58201e-01 8.90300e-01
4.58329e-01 8.90310e-01
4.58458e-01 8.90320e-01
4.58586e-01 8.90330e-01
4.58714e-01 8.90340e-01
4.58843e-01 8.90350e-01
4.58971e-01 8.90360e-01
4.59099e-01 8.90370e-01
4.59228e-01 8.90380e-01
4.59356e-01 8.90390e-01
4.59484e-01 8.90400e-01
4.59612e-01 8.90410e-01
4.59740e-01 8.90420e-01
4.59869e-01 8.90430e-01
4.59997e-01 8.90440e-01
4.60125e-01 8.90450e-01
4.60253e-01 8.90460e-01
4.60381e-01 8.90470e-01
4.60509e-01 8.90480e-01
4.60638e-01 8.90490e-01
4.60766e-01 8.90500e-01
4.60894e-01 8.90510e-01
4.61022e-01 8.90520e-01
4.61150e-01 8.90530e-01
4.61278e-01 8.90540e-01
4.61406e-01 8.90550e-01
4.61534e-01 8.90560e-01
4.61662e-01 8.90570e-01
4.61790e-01 8.90580e-01
4.61918e-01 8.90590e-01
4.62046e-01 8.90600e-01
4.62173e-01 8.90610e-01
4.62301e-01 8.90620e-01
4.62429e-01 8.90630e-01
4.62557e-01 8.90640e-01
4.62685e-01 8.90650e-01
4.62813e-01 8.90660e-01
4.62941e-01 8.90670e-01
4.63068e-01 8.90680e-01
4.63196e-01 8.90690e-01
4.63324e-01 8.90700e-01
4.63452e-01 8.90710e-01
4.63579e-01 8.90720e-01
4.63707e-01 8.90730e-01
4.63835e-01 8.90740e-01
4.63962e-01 8.90750e-01
4.64090e-01 8.90760e-01
4.64218e-01 8.90770e-01
4.64345e-01 8.90780e-01
4.64473e-01 8.90790e-01
4.64601e-01 8.90800e-01
4.64728e-01 8.90810e-01
4.64856e-01 8.90820e-01
4.64983e-01 8.90830e-01
4.65111e-01 8.90840e-01
4.65238e-01 8.90850e-01
4.65366e-01 8.90860e-01
4.65493e-01 8.90870e-01
4.65621e-01 8.90880e-01
4.65748e-01 8.90890e-01
4.65876e-01 8.90900e-01
4.66003e-01 8.90910e-01
4.66131e-01 8.90920e-01
4.66258e-01 8.90930e-01
4.66385e-01 8.90940e-01
4.66513e-01 8.90950e-01
4.66640e-01 8.90960e-01
4.66767e-01 8.90970e-01
4.66895e-01 8.90980e-01
4.67022e-01 8.90990e-01
4.67149e-01 8.91000e-01
4.67277e-01 8.91010e-01
4.67404e-01 8.91020e-01
4.67531e-01 8.91030e-01
4.67658e-01 8.91040e-01
4.67786e-01 8.91050e-01
4.67913e-01 8.91060e-01
4.68040e-01 8.91070e-01
4.68167e-01 8.91080e-01
4.68294e-01 8.91090e-01
4.68421e-01 8.91100e-01
4.68549e-01 8.91110e-01
4.68676e-01 8.91120e-01
4.68803e-01 8.91130e-01
4.68930e-01 8.91140e-01
4.69057e-01 8.91150e-01
4.69184e-01 8.91160e-01
4.69311e-01 8.91170e-01
4.69438e-01 8.91180e-01
4.69565e-01 8.91190e-01
4.69692e-01 8.91200e-01
4.69819e-01 8.91210e-01
4.69946e-01 8.91220e-01
4.70073e-01 8.91230e-01
4.70200e-01 8.91240e-01
4.70327e-01 8.91250e-01
4.70454e-01 8.91260e-01
4.70580e-01 8.91270e-01
4.70707e-01 8.91280e-01
4.70834e-01 8.91290e-01
4.70961e-01 8.91300e-01
4.71088e-01 8.91310e-01
4.71215e-01 8.91320e-01
4.71341e-01 8.91330e-01
4.71468e-01 8.91340e-01
4.71595e-01 8.91350e-01
4.71722e-01 8.91360e-01
4.71848e-01 8.91370e-01
4.71975e-01 8.91380e-01
4.72102e-01 8.91390e-01
4.72229e-01 8.91400e-01
4.72355e-01 8.91410e-01
4.72482e-01 8.91420e-01
4.72609e-01 8.91430e-01
4.72735e-01 8.91440e-01
4.72862e-01 8.91450e-01
4.72988e-01 8.91460e-01
4.73115e-01 8.91470e-01
4.73242e-01 8.91480e-01
4.73368e-01 8.91490e-01
4.73495e-01 8.91500e-01
4.73621e-01 8.91510e-01
4.73748e-01 8.91520e-01
4.73874e-01 8.91530e-01
4.74001e-01 8.91540e-01
4.74127e-01 8.91550e-01
4.74254e-01 8.91560e-01
4.74380e-01 8.91570e-01
4.74507e-01 8.91580e-01
4.74633e-01 8.91590e-01
4.74759e-01 8.91600e-01
4.74886e-01 8.91610e-01
4.75012e-01 8.91620e-01
4.75139e-01 8.91630e-01
4.75265e-01 8.91640e-01
4.75391e-01 8.91650e-01
4.75518e-01 8.91660e-01
4.75644e-01 8.91670e-01
4.75770e-01 8.91680e-01
4.75896e-01 8.91690e-01
4.76023e-01 8.91700e-01
4.76149e-01 8.91710e-01
4.76275e-01 8.91720e-01
4.76401e-01 8.91730e-01
4.76528e-01 8.91740e-01
4.76654e-01 8.91750e-01
4.76780e-01 8.91760e-01
4.76906e-01 8.91770e-01
4.77032e-01 8.91780e-01
4.77158e-01 8.91790e-01
4.77285e-01 8.91800e-01
4.77411e-01 8.91810e-01
4.77537e-01 8.91820e-01
4.77663e-01 8.91830e-01
4.77789e-01 8.91840e-01
4.77915e-01 8.91850e-01
4.78041e-01 8.91860e-01
4.78167e-01 8.91870e-01
4.78293e-01 8.91880e-01
4.78419e-01 8.91890e-01
4.78545e-01 8.91900e-01
4.78671e-01 8.91910e-01
4.78797e-01 8.91920e-01
4.78923e-01 8.91930e-01
4.79049e-01 8.91940e-01
4.79175e-01 8.91950e-01
4.79301e-01 8.91960e-01
4.79427e-01 8.91970e-01
4.79552e-01 8.91980e-01
4.79678e-01 8.91990e-01
4.79804e-01 8.92000e-01
4.79930e-01 8.92010e-01
4.80056e-01 8.92020e-01
4.80182e-01 8.92030e-01
4.80307e-01 8.92040e-01
4.80433e-01 8.92050e-01
4.80559e-01 8.92060e-01
4.80685e-01 8.92070e-01
4.80811e-01 8.92080e-01
4.80936e-01 8.92090e-01
4.81062e-01 8.92100e-01
4.81188e-01 8.92110e-01
4.81313e-01 8.92120e-01
4.81439e-01 8.92130e-01
4.81565e-01 8.92140e-01
4.81690e-01 8.92150e-01
4.81816e-01 8.92160e-01
4.81942e-01 8.92170e-01
4.82067e-01 8.92180e-01
4.82193e-01 8.92190e-01
4.82318e-01 8.92200e-01
4.82444e-01 8.92210e-01
4.82570e-01 8.92220e-01
4.82695e-01 8.92230e-01
4.82821e-01 8.92240e-01
4.82946e-01 8.92250e-01
4.83072e-01 8.92260e-01
4.83197e-01 8.92270e-01
4.83323e-01 8.92280e-01
4.83448e-01 8.92290e-01
4.83574e-01 8.92300e-01
4.83699e-01 8.92310e-01
4.83825e-01 8.92320e-01
4.83950e-01 8.92330e-01
4.84075e-01 8.92340e-01
4.84201e-01 8.92350e-01
4.84326e-01 8.92360e-01
4.84451e-01 8.92370e-01
4.84577e-01 8.92380e-01
4.84702e-01 8.92390e-01
4.84828e-01 8.92400e-01
4.84953e-01 8.92410e-01
4.85078e-01 8.92420e-01
4.85203e-01 8.92430e-01
4.85329e-01 8.92440e-01
4.85454e-01 8.92450e-01
4.85579e-01 8.92460e-01
4.85704e-01 8.92470e-01
4.85830e-01 8.92480e-01
4.85955e-01 8.92490e-01
4.86080e-01 8.92500e-01
4.86205e-01 8.92510e-01
4.86331e-01 8.92520e-01
4.86456e-01 8.92530e-01
4.86581e-01 8.92540e-01
4.86706e-01 8.92550e-01
4.86831e-01 8.92560e-01
4.86956e-01 8.92570e-01
4.87081e-01 8.92580e-01
4.87206e-01 8.92590e-01
4.87331e-01 8.92600e-01
4.87457e-01 8.92610e-01
4.87582e-01 8.92620e-01
4.87707e-01 8.92630e-01
4.87832e-01 8.92640e-01
4.87957e-01 8.92650e-01
4.88082e-01 8.92660e-01
4.88207e-01 8.92670e-01
4.88332e-01 8.92680e-01
4.88457e-01 8.92690e-01
4.88582e-01 8.92700e-01
4.88707e-01 8.92710e-01
4.88832e-01 8.92720e-01
4.88956e-01 8.92730e-01
4.89081e-01 8.92740e-01
4.89206e-01 8.92750e-01
4.89331e-01 8.92760e-01
4.89456e-01 8.92770e-01
4.89581e-01 8.92780e-01
4.89706e-01 8.92790e-01
4.89831e-01 8.92800e-01
4.89955e-01 8.92810e-01
4.90080e-01 8.92820e-01
4.90205e-01 8.92830e-01
4.90330e-01 8.92840e-01
4.90455e-01 8.92850e-01
4.90579e-01 8.92860e-01
4.90704e-01 8.92870e-01
4.90829e-01 8.92880e-01
4.90954e-01 8.92890e-01
4.91078e-01 8.92900e-01
4.91203e-01 8.92910e-01
4.91328e-01 8.92920e-01
4.91452e-01 8.92930e-01
4.91577e-01 8.92940e-01
4.91702e-01 8.92950e-01
4.91826e-01 8.92960e-01
4.91951e-01 8.92970e-01
4.92076e-01 8.92980e-01
4.92200e-01 8.92990e-01
4.92325e-01 8.93000e-01
4.92449e-01 8.93010e-01
4.92574e-01 8.93020e-01
4.92699e-01 8.93030e-01
4.92823e-01 8.93040e-01
4.92948e-01 8.93050e-01
4.93072e-01 8.93060e-01
4.93197e-01 8.93070e-01
4.93321e-01 8.93080e-01
4.93446e-01 8.93090e-01
4.93570e-01 8.93100e-01
4.93695e-01 8.93110e-01
4.93819e-01 8.93120e-01
4.93944e-01 8.93130e-01
4.94068e-01 8.93140e-01
4.94192e-01 8.93150e-01
4.94317e-01 8.93160e-01
4.94441e-01 8.93170e-01
4.94566e-01 8.93180e-01
4.94690e-01 8.93190e-01
4.94814e-01 8.93200e-01
4.94939e-01 8.93210e-01
4.95063e-01 8.93220e-01
4.95187e-01 8.93230e-01
4.95312e-01 8.93240e-01
4.95436e-01 8.93250e-01
4.95560e-01 8.93260e-01
4.95685e-01 8.93270e-01
4.95809e-01 8.93280e-01
4.95933e-01 8.93290e-01
4.96057e-01 8.93300e-01
4.96182e-01 8.93310e-01
4.96306e-01 8.93320e-01
4.96430e-01 8.93330e-01
4.96554e-01 8.93340e-01
4.96679e-01 8.93350e-01
4.96803e-01 8.93360e-01
4.96927e-01 8.93370e-01
4.97051e-01 8.93380e-01
4.97175e-01 8.93390e-01
4.97299e-01 8.93400e-01
4.97424e-01 8.93410e-01
4.97548e-01 8.93420e-01
4.97672e-01 8.93430e-01
4.97796e-01 8.93440e-01
4.97920e-01 8.93450e-01
4.98044e-01 8.93460e-01
4.98168e-01 8.93470e-01
4.98292e-01 8.93480e-01
4.98416e-01 8.93490e-01
4.98540e-01 8.93500e-01
4.98664e-01 8.93510e-01
4.98788e-01 8.93520e-01
4.98912e-01 8.93530e-01
4.99036e-01 8.93540e-01
4.99160e-01 8.93550e-01
4.99284e-01 8.93560e-01
4.99408e-01 8.93570e-01
4.99532e-01 8.93580e-01
4.99656e-01 8.93590e-01
4.99780e-01 8.93600e-01
4.99904e-01 8.93610e-01
5.00028e-01 8.93620e-01
5.00152e-01 8.93630e-01
5.00276e-01 8.93640e-01
5.00400e-01 8.93650e-01
5.00524e-01 8.93660e-01
5.00647e-01 8.93670e-01
5.00771e-01 8.93680e-01
5.00895e-01 8.93690e-01
5.01019e-01 8.93700e-01
5.01143e-01 8.93710e-01
5.01267e-01 8.93720e-01
5.01390e-01 8.93730e-01
5.01514e-01 8.93740e-01
5.01638e-01 8.93750e-01
5.01762e-01 8.93760e-01
5.01885e-01 8.93770e-01
5.02009e-01 8.93780e-01
5.02133e-01 8.93790e-01
5.02257e-01 8.93800e-01
5.02380e-01 8.93810e-01
5.02504e-01 8.93820e-01
5.02628e-01 8.93830e-01
5.02751e-01 8.93840e-01
5.02875e-01 8.93850e-01
5.02999e-01 8.93860e-01
5.03122e-01 8.93870e-01
5.03246e-01 8.93880e-01
5.03370e-01 8.93890e-01
5.03493e-01 8.93900e-01
5.03617e-01 8.93910e-01
5.03740e-01 8.93920e-01
5.03864e-01 8.93930e-01
5.03988e-01 8.93940e-01
5.04111e-01 8.93950e-01
5.04235e-01 8.93960e-01
5.04358e-01 8.93970e-01
5.04482e-01 8.93980e-01
5.04605e-01 8.93990e-01
5.04729e-01 8.94000e-01
5.04852e-01 8.94010e-01
5.04976e-01 8.94020e-01
5.05099e-01 8.94030e-01
5.05223e-01 8.94040e-01
5.05346e-01 8.94050e-01
5.05470e-01 8.94060e-01
5.05593e-01 8.94070e-01
5.05717e-01 8.94080e-01
5.05840e-01 8.94090e-01
5.05964e-01 8.94100e-01
5.06087e-01 8.94110e-01
5.06210e-01 8.94120e-01
5.06334e-01 8.94130e-01
5.06457e-01 8.94140e-01
5.06580e-01 8.94150e-01
5.06704e-01 8.94160e-01
5.06827e-01 8.94170e-01
5.06951e-01 8.94180e-01
5.07074e-01 8.94190e-01
5.07197e-01 8.94200e-01
5.07321e-01 8.94210e-01
5.07444e-01 8.94220e-01
5.07567e-01 8.94230e-01
5.07690e-01 8.94240e-01
5.07814e-01 8.94250e-01
5.07937e-01 8.94260e-01
5.08060e-01 8.94270e-01
5.08183e-01 8.94280e-01
5.08307e-01 8.94290e-01
5.08430e-01 8.94300e-01
5.08553e-01 8.94310e-01
5.08676e-01 8.94320e-01
5.08800e-01 8.94330e-01
5.08923e-01 8.94340e-01
5.09046e-01 8.94350e-01
5.09169e-01 8.94360e-01
5.09292e-01 8.94370e-01
5.09415e-01 8.94380e-01
5.09539e-01 8.94390e-01
5.09662e-01 8.94400e-01
5.09785e-01 8.94410e-01
5.09908e-01 8.94420e-01
5.10031e-01 8.94430e-01
5.10154e-01 8.94440e-01
5.10277e-01 8.94450e-01
5.10400e-01 8.94460e-01
5.10523e-01 8.94470e-01
5.10646e-01 8.94480e-01
5.10769e-01 8.94490e-01
5.10892e-01 8.94500e-01
5.11016e-01 8.94510e-01
5.11139e-01 8.94520e-01
5.11262e-01 8.94530e-01
5.11385e-01 8.94540e-01
5.11508e-01 8.94550e-01
5.11631e-01 8.94560e-01
5.11753e-01 8.94570e-01
5.11876e-01 8.94580e-01
5.11999e-01 8.94590e-01
5.12122e-01 8.94600e-01
5.12245e-01 8.94610e-01
5.12368e-01 8.94620e-01
5.12491e-01 8.94630e-01
5.12614e-01 8.94640e-01
5.12737e-01 8.94650e-01
5.12860e-01 8.94660e-01
5.12983e-01 8.94670e-01
5.13106e-01 8.94680e-01
5.13229e-01 8.94690e-01
5.13351e-01 8.94700e-01
5.13474e-01 8.94710e-01
5.13597e-01 8.94720e-01
5.13720e-01 8.94730e-01
5.13843e-01 8.94740e-01
5.13966e-01 8.94750e-01
5.14088e-01 8.94760e-01
5.14211e-01 8.94770e-01
5.14334e-01 8.94780e-01
5.14457e-01 8.94790e-01
5.14579e-01 8.94800e-01
5.14702e-01 8.94810e-01
5.14825e-01 8.94820e-01
5.14948e-01 8.94830e-01
5.15070e-01 8.94840e-01
5.15193e-01 8.94850e-01
5.15316e-01 8.94860e-01
5.15439e-01 8.94870e-01
5.15561e-01 8.94880e-01
5.15684e-01 8.94890e-01
5.15807e-01 8.94900e-01
5.15929e-01 8.94910e-01
5.16052e-01 8.94920e-01
5.16175e-01 8.94930e-01
5.16297e-01 8.94940e-01
5.16420e-01 8.94950e-01
5.16543e-01 8.94960e-01
5.16665e-01 8.94970e-01
5.16788e-01 8.94980e-01
5.16910e-01 8.94990e-01
5.17033e-01 8.95000e-01
5.17156e-01 8.95010e-01
5.17278e-01 8.95020e-01
5.17401e-01 8.95030e-01
5.17523e-01 8.95040e-01
5.17646e-01 8.95050e-01
5.17768e-01 8.95060e-01
5.17891e-01 8.95070e-01
5.18014e-01 8.95080e-01
5.18136e-01 8.95090e-01
5.18259e-01 8.95100e-01
5.18381e-01 8.95110e-01
5.18504e-01 8.95120e-01
5.18626e-01 8.95130e-01
5.18749e-01 8.95140e-01
5.18871e-01 8.95150e-01
5.18993e-01 8.95160e-01
5.19116e-01 8.95170e-01
5.19238e-01 8.95180e-01
5.19361e-01 8.95190e-01
5.19483e-01 8.95200e-01
5.19606e-01 8.95210e-01
5.19728e-01 8.95220e-01
5.19851e-01 8.95230e-01
5.19973e-01 8.95240e-01
5.20095e-01 8.95250e-01
5.20218e-01 8.95260e-01
5.20340e-01 8.95270e-01
5.20462e-01 8.95280e-01
5.20585e-01 8.95290e-01
5.20707e-01 8.95300e-01
5.20829e-01 8.95310e-01
5.20952e-01 8.95320e-01
5.21074e-01 8.95330e-01
5.21196e-01 8.95340e-01
5.21319e-01 8.95350e-01
5.21441e-01 8.95360e-01
5.21563e-01 8.95370e-01
5.21686e-01 8.95380e-01
5.21808e-01 8.95390e-01
5.21930e-01 8.95400e-01
5.22052e-01 8.95410e-01
5.22175e-01 8.95420e-01
5.22297e-01 8.95430e-01
5.22419e-01 8.95440e-01
5.22541e-01 8.95450e-01
5.22664e-01 8.95460e-01
5.22786e-01 8.95470e-01
5.22908e-01 8.95480e-01
5.23030e-01 8.95490e-01
5.23153e-01 8.95500e-01
5.23275e-01 8.95510e-01
5.23397e-01 8.95520e-01
5.23519e-01 8.95530e-01
5.23641e-01 8.95540e-01
5.23763e-01 8.95550e-01
5.23886e-01 8.95560e-01
5.24008e-01 8.95570e-01
5.24130e-01 8.95580e-01
5.24252e-01 8.95590e-01
5.24374e-01 8.95600e-01
5.24496e-01 8.95610e-01
5.24618e-01 8.95620e-01
5.24740e-01 8.95630e-01
5.24862e-01 8.95640e-01
5.24985e-01 8.95650e-01
5.25107e-01 8.95660e-01
5.25229e-01 8.95670e-01
5.25351e-01 8.95680e-01
5.25473e-01 8.95690e-01
5.25595e-01 8.95700e-01
5.25717e-01 8.95710e-01
5.25839e-01 8.95720e-01
5.25961e-01 8.95730e-01
5.26083e-01 8.95740e-01
5.26205e-01 8.95750e-01
5.26327e-01 8.95760e-01
5.26449e-01 8.95770e-01
5.26571e-01 8.95780e-01
5.26693e-01 8.95790e-01
5.26815e-01 8.95800e-01
5.26937e-01 8.95810e-01
5.27059e-01 8.95820e-01
5.27181e-01 8.95830e-01
5.27303e-01 8.95840e-01
5.27425e-01 8.95850e-01
5.27547e-01 8.95860e-01
5.27668e-01 8.95870e-01
5.27790e-01 8.95880e-01
5.27912e-01 8.95890e-01
5.28034e-01 8.95900e-01
5.28156e-01 8.95910e-01
5.28278e-01 8.95920e-01
5.28400e-01 8.95930e-01
5.28522e-01 8.95940e-01
5.28644e-01 8.95950e-01
5.28765e-01 8.95960e-01
5.28887e-01 8.95970e-01
5.29009e-01 8.95980e-01
5.29131e-01 8.95990e-01
5.29253e-01 8.96000e-01
5.29375e-01 8.96010e-01
5.29496e-01 8.96020e-01
5.29618e-01 8.96030e-01
5.29740e-01 8.96040e-01
5.29862e-01 8.96050e-01
5.29984e-01 8.96060e-01
5.30105e-01 8.96070e-01
5.30227e-01 8.96080e-01
5.30349e-01 8.96090e-01
5.30471e-01 8.96100e-01
5.30592e-01 8.96110e-01
5.30714e-01 8.96120e-01
5.30836e-01 8.96130e-01
5.30958e-01 8.96140e-01
5.31079e-01 8.96150e-01
5.31201e-01 8.96160e-01
5.31323e-01 8.96170e-01
5.31444e-01 8.96180e-01
5.31566e-01 8.96190e-01
5.31688e-01 8.96200e-01
5.31810e-01 8.96210e-01
5.31931e-01 8.96220e-01
5.32053e-01 8.96230e-01
5.32175e-01 8.96240e-01
5.32296e-01 8.96250e-01
5.32418e-01 8.96260e-01
5.32540e-01 8.96270e-01
5.32661e-01 8.96280e-01
5.32783e-01 8.96290e-01
5.32904e-01 8.96300e-01
5.33026e-01 8.96310e-01
5.33148e-01 8.96320e-01
5.33269e-01 8.96330e-01
5.33391e-01 8.96340e-01
5.33512e-01 8.96350e-01
5.33634e-01 8.96360e-01
5.33756e-01 8.96370e-01
5.33877e-01 8.96380e-01
5.33999e-01 8.96390e-01
5.34120e-01 8.96400e-01
5.34242e-01 8.96410e-01
5.34363e-01 8.96420e-01
5.34485e-01 8.96430e-01
5.34606e-01 8.96440e-01
5.34728e-01 8.96450e-01
5.34850e-01 8.96460e-01
5.34971e-01 8.96470e-01
5.35093e-01 8.96480e-01
5.35214e-01 8.96490e-01
5.35336e-01 8.96500e-01
5.35457e-01 8.96510e-01
5.35579e-01 8.96520e-01
5.35700e-01 8.96530e-01
5.35821e-01 8.96540e-01
5.35943e-01 8.96550e-01
5.36064e-01 8.96560e-01
5.36186e-01 8.96570e-01
5.36307e-01 8.96580e-01
5.36429e-01 8.96590e-01
5.36550e-01 8.96600e-01
5.36672e-01 8.96610e-01
5.36793e-01 8.96620e-01
5.36914e-01 8.96630e-01
5.37036e-01 8.96640e-01
5.37157e-01 8.96650e-01
5.37279e-01 8.96660e-01
5.37400e-01 8.96670e-01
5.37521e-01 8.96680e-01
5.37643e-01 8.96690e-01
5.37764e-01 8.96700e-01
5.37886e-01 8.96710e-01
5.38007e-01 8.96720e-01
5.38128e-01 8.96730e-01
5.38250e-01 8.96740e-01
5.38371e-01 8.96750e-01
5.38492e-01 8.96760e-01
5.38614e-01 8.96770e-01
5.38735e-01 8.96780e-01
5.38856e-01 8.96790e-01
5.38978e-01 8.96800e-01
5.39099e-01 8.96810e-01
5.39220e-01 8.96820e-01
5.39341e-01 8.96830e-01
5.39463e-01 8.96840e-01
5.39584e-01 8.96850e-01
5.39705e-01 8.96860e-01
5.39827e-01 8.96870e-01
5.39948e-01 8.96880e-01
5.40069e-01 8.96890e-01
5.40190e-01 8.96900e-01
5.40312e-01 8.96910e-01
5.40433e-01 8.96920e-01
5.40554e-01 8.96930e-01
5.40675e-01 8.96940e-01
5.40797e-01 8.96950e-01
5.40918e-01 8.96960e-01
5.41039e-01 8.96970e-01
5.41160e-01 8.96980e-01
5.41281e-01 8.96990e-01
5.41403e-01 8.97000e-01
5.41524e-01 8.97010e-01
5.41645e-01 8.97020e-01
5.41766e-01 8.97030e-01
5.41887e-01 8.97040e-01
5.42009e-01 8.97050e-01
5.42130e-01 8.97060e-01
5.42251e-01 8.97070e-01
5.42372e-01 8.97080e-01
5.42493e-01 8.97090e-01
5.42614e-01 8.97100e-01
5.42735e-01 8.97110e-01
5.42857e-01 8.97120e-01
5.42978e-01 8.97130e-01
5.43099e-01 8.97140e-01
5.43220e-01 8.97150e-01
5.43341e-01 8.97160e-01
5.43462e-01 8.97170e-01
5.43583e-01 8.97180e-01
5.43704e-01 8.97190e-01
5.43825e-01 8.97200e-01
5.43947e-01 8.97210e-01
5.44068e-01 8.97220e-01
5.44189e-01 8.97230e-01
5.44310e-01 8.97240e-01
5.44431e-01 8.97250e-01
5.44552e-01 8.97260e-01
5.44673e-01 8.97270e-01
5.44794e-01 8.97280e-01
5.44915e-01 8.97290e-01
5.45036e-01 8.97300e-01
5.45157e-01 8.97310e-01
5.45278e-01 8.97320e-01
5.45399e-01 8.97330e-01
5.45520e-01 8.97340e-01
5.45641e-01 8.97350e-01
5.45762e-01 8.97360e-01
5.45883e-01 8.97370e-01
5.46004e-01 8.97380e-01
5.46125e-01 8.97390e-01
5.46246e-01 8.97400e-01
5.46367e-01 8.97410e-01
5.46488e-01 8.97420e-01
5.46609e-01 8.97430e-01
5.46730e-01 8.97440e-01
5.46851e-01 8.97450e-01
5.46972e-01 8.97460e-01
5.47093e-01 8.97470e-01
5.47214e-01 8.97480e-01
5.47335e-01 8.97490e-01
5.47456e-01 8.97500e-01
5.47577e-01 8.97510e-01
5.47698e-01 8.97520e-01
5.47819e-01 8.97530e-01
5.47940e-01 8.97540e-01
5.48060e-01 8.97550e-01
5.48181e-01 8.97560e-01
5.48302e-01 8.97570e-01
5.48423e-01 8.97580e-01
5.48544e-01 8.97590e-01
5.48665e-01 8.97600e-01
5.48786e-01 8.97610e-01
5.48907e-01 8.97620e-01
5.49028e-01 8.97630e-01
5.49148e-01 8.97640e-01
5.49269e-01 8.97650e-01
5.49390e-01 8.97660e-01
5.49511e-01 8.97670e-01
5.49632e-01 8.97680e-01
5.49753e-01 8.97690e-01
5.49874e-01 8.97700e-01
5.49994e-01 8.97710e-01
5.50115e-01 8.97720e-01
5.50236e-01 8.97730e-01
5.50357e-01 8.97740e-01
5.50478e-01 8.97750e-01
5.50599e-01 8.97760e-01
5.50719e-01 8.97770e-01
5.50840e-01 8.97780e-01
5.50961e-01 8.97790e-01
5.51082e-01 8.97800e-01
5.51203e-01 8.97810e-01
5.51323e-01 8.97820e-01
5.51444e-01 8.97830e-01
5.51565e-01 8.97840e-01
5.51686e-01 8.97850e-01
5.51806e-01 8.97860e-01
5.51927e-01 8.97870e-01
5.52048e-01 8.97880e-01
5.52169e-01 8.97890e-01
5.52289e-01 8.97900e-01
5.52410e-01 8.97910e-01
5.52531e-01 8.97920e-01
5.52652e-01 8.97930e-01
5.52772e-01 8.97940e-01
5.52893e-01 8.97950e-01
5.53014e-01 8.97960e-01
5.53135e-01 8.97970e-01
5.53255e-01 8.97980e-01
5.53376e-01 8.97990e-01
5.53497e-01 8.98000e-01
5.53617e-01 8.98010e-01
5.53738e-01 8.98020e-01
5.53859e-01 8.98030e-01
5.53980e-01 8.98040e-01
5.54100e-01 8.98050e-01
5.54221e-01 8.98060e-01
5.54342e-01 8.98070e-01
5.54462e-01 8.98080e-01
5.54583e-01 8.98090e-01
5.54704e-01 8.98100e-01
5.54824e-01 8.98110e-01
5.54945e-01 8.98120e-01
5.55066e-01 8.98130e-01
5.55186e-01 8.98140e-01
5.55307e-01 8.98150e-01
5.55428e-01 8.98160e-01
5.55548e-01 8.98170e-01
5.55669e-01 8.98180e-01
5.55789e-01 8.98190e-01
5.55910e-01 8.98200e-01
5.56031e-01 8.98210e-01
5.56151e-01 8.98220e-01
5.56272e-01 8.98230e-01
5.56393e-01 8.98240e-01
5.56513e-01 8.98250e-01
5.56634e-01 8.98260e-01
5.56754e-01 8.98270e-01
5.56875e-01 8.98280e-01
5.56996e-01 8.98290e-01
5.57116e-01 8.98300e-01
5.57237e-01 8.98310e-01
5.57357e-01 8.98320e-01
5.57478e-01 8.98330e-01
5.57598e-01 8.98340e-01
5.57719e-01 8.98350e-01
5.57840e-01 8.98360e-01
5.57960e-01 8.98370e-01
5.58081e-01 8.98380e-01
5.58201e-01 8.98390e-01
5.58322e-01 8.98400e-01
5.58442e-01 8.98410e-01
5.58563e-01 8.98420e-01
5.58683e-01 8.98430e-01
5.58804e-01 8.98440e-01
5.58924e-01 8.98450e-01
5.59045e-01 8.98460e-01
5.59166e-01 8.98470e-01
5.59286e-01 8.98480e-01
5.59407e-01 8.98490e-01
5.59527e-01 8.98500e-01
5.59648e-01 8.98510e-01
5.59768e-01 8.98520e-01
5.59889e-01 8.98530e-01
5.60009e-01 8.98540e-01
5.60130e-01 8.98550e-01
5.60250e-01 8.98560e-01
5.60371e-01 8.98570e-01
5.60491e-01 8.98580e-01
5.60612e-01 8.98590e-01
5.60732e-01 8.98600e-01
5.60852e-01 8.98610e-01
5.60973e-01 8.98620e-01
5.61093e-01 8.98630e-01
5.61214e-01 8.98640e-01
5.61334e-01 8.98650e-01
5.61455e-01 8.98660e-01
5.61575e-01 8.98670e-01
5.61696e-01 8.98680e-01
5.61816e-01 8.98690e-01
5.61937e-01 8.98700e-01
5.62057e-01 8.98710e-01
5.62177e-01 8.98720e-01
5.62298e-01 8.98730e-01
5.62418e-01 8.98740e-01
5.62539e-01 8.98750e-01
5.62659e-01 8.98760e-01
5.62780e-01 8.98770e-01
5.62900e-01 8.98780e-01
5.63020e-01 8.98790e-01
5.63141e-01 8.98800e-01
5.63261e-01 8.98810e-01
5.63382e-01 8.98820e-01
5.63502e-01 8.98830e-01
5.63622e-01 8.98840e-01
5.63743e-01 8.98850e-01
5.63863e-01 8.98860e-01
5.63984e-01 8.98870e-01
5.64104e-01 8.98880e-01
5.64224e-01 8.98890e-01
5.64345e-01 8.98900e-01
5.64465e-01 8.98910e-01
5.64586e-01 8.98920e-01
5.64706e-01 8.98930e-01
5.64826e-01 8.98940e-01
5.64947e-01 8.98950e-01
5.65067e-01 8.98960e-01
5.65187e-01 8.98970e-01
5.65308e-01 8.98980e-01
5.65428e-01 8.98990e-01
5.65548e-01 8.99000e-01
5.65669e-01 8.99010e-01
5.65789e-01 8.99020e-01
5.65909e-01 8.99030e-01
5.66030e-01 8.99040e-01
5.66150e-01 8.99050e-01
5.66271e-01 8.99060e-01
5.66391e-01 8.99070e-01
5.66511e-01 8.99080e-01
5.66631e-01 8.99090e-01
5.66752e-01 8.99100e-01
5.66872e-01 8.99110e-01
5.66992e-01 8.99120e-01
5.67113e-01 8.99130e-01
5.67233e-01 8.99140e-01
5.67353e-01 8.99150e-01
5.67474e-01 8.99160e-01
5.67594e-01 8.99170e-01
5.67714e-01 8.99180e-01
5.67835e-01 8.99190e-01
5.67955e-01 8.99200e-01
5.68075e-01 8.99210e-01
5.68195e-01 8.99220e-01
5.68316e-01 8.99230e-01
5.68436e-01 8.99240e-01
5.68556e-01 8.99250e-01
5.68677e-01 8.99260e-01
5.68797e-01 8.99270e-01
5.68917e-01 8.99280e-01
5.69037e-01 8.99290e-01
5.69158e-01 8.99300e-01
5.69278e-01 8.99310e-01
5.69398e-01 8.99320e-01
5.69518e-01 8.99330e-01
5.69639e-01 8.99340e-01
5.69759e-01 8.99350e-01
5.69879e-01 8.99360e-01
5.70000e-01 8.99370e-01
5.70120e-01 8.99380e-01
5.70240e-01 8.99390e-01
5.70360e-01 8.99400e-01
5.70480e-01 8.99410e-01
5.70601e-01 8.99420e-01
5.70721e-01 8.99430e-01
5.70841e-01 8.99440e-01
5.70961e-01 8.99450e-01
5.71082e-01 8.99460e-01
5.71202e-01 8.99470e-01
5.71322e-01 8.99480e-01
5.71442e-01 8.99490e-01
5.71563e-01 8.99500e-01
5.71683e-01 8.99510e-01
5.71803e-01 8.99520e-01
5.71923e-01 8.99530e-01
5.72043e-01 8.99540e-01
5.72164e-01 8.99550e-01
5.72284e-01 8.99560e-01
5.72404e-01 8.99570e-01
5.72524e-01 8.99580e-01
5.72644e-01 8.99590e-01
5.72765e-01 8.99600e-01
5.72885e-01 8.99610e-01
5.73005e-01 8.99620e-01
5.73125e-01 8.99630e-01
5.73245e-01 8.99640e-01
5.73366e-01 8.99650e-01
5.73486e-01 8.99660e-01
5.73606e-01 8.99670e-01
5.73726e-01 8.99680e-01
5.73846e-01 8.99690e-01
5.73967e-01 8.99700e-01
5.74087e-01 8.99710e-01
5.74207e-01 8.99720e-01
5.74327e-01 8.99730e-01
5.74447e-01 8.99740e-01
5.74567e-01 8.99750e-01
5.74688e-01 8.99760e-01
5.74808e-01 8.99770e-01
5.74928e-01 8.99780e-01
5.75048e-01 8.99790e-01
5.75168e-01 8.99800e-01
5.75288e-01 8.99810e-01
5.75409e-01 8.99820e-01
5.75529e-01 8.99830e-01
5.75649e-01 8.99840e-01
5.75769e-01 8.99850e-01
5.75889e-01 8.99860e-01
5.76009e-01 8.99870e-01
5.76129e-01 8.99880e-01
5.76250e-01 8.99890e-01
5.76370e-01 8.99900e-01
5.76490e-01 8.99910e-01
5.76610e-01 8.99920e-01
5.76730e-01 8.99930e-01
5.76850e-01 8.99940e-01
5.76970e-01 8.99950e-01
5.77090e-01 8.99960e-01
5.77211e-01 8.99970e-01
5.77331e-01 8.99980e-01
5.77451e-01 8.99990e-01
5.77571e-01 9.00000e-01
5.77691e-01 9.00010e-01
5.77811e-01 9.00020e-01
5.77931e-01 9.00030e-01
5.78051e-01 9.00040e-01
5.78172e-01 9.00050e-01
5.78292e-01 9.00060e-01
5.78412e-01 9.00070e-01
5.78532e-01 9.00080e-01
5.78652e-01 9.00090e-01
5.78772e-01 9.00100e-01
5.78892e-01 9.00110e-01
5.79012e-01 9.00120e-01
5.79132e-01 9.00130e-01
5.79253e-01 9.00140e-01
5.79373e-01 9.00150e-01
5.79493e-01 9.00160e-01
5.79613e-01 9.00170e-01
5.79733e-01 9.00180e-01
5.79853e-01 9.00190e-01
5.79973e-01 9.00200e-01
5.80093e-01 9.00210e-01
5.80213e-01 9.00220e-01
5.80333e-01 9.00230e-01
5.80453e-01 9.00240e-01
5.80574e-01 9.00250e-01
5.80694e-01 9.00260e-01
5.80814e-01 9.00270e-01
5.80934e-01 9.00280e-01
5.81054e-01 9.00290e-01
5.81174e-01 9.00300e-01
5.81294e-01 9.00310e-01
5.81414e-01 9.00320e-01
5.81534e-01 9.00330e-01
5.81654e-01 9.00340e-01
5.81774e-01 9.00350e-01
5.81894e-01 9.00360e-01
5.82014e-01 9.00370e-01
5.82135e-01 9.00380e-01
5.82255e-01 9.00390e-01
5.82375e-01 9.00400e-01
5.82495e-01 9.00410e-01
5.82615e-01 9.00420e-01
5.82735e-01 9.00430e-01
5.82855e-01 9.00440e-01
5.82975e-01 9.00450e-01
5.83095e-01 9.00460e-01
5.83215e-01 9.00470e-01
5.83335e-01 9.00480e-01
5.83455e-01 9.00490e-01
5.83575e-01 9.00500e-01
5.83695e-01 9.00510e-01
5.83815e-01 9.00520e-01
5.83935e-01 9.00530e-01
5.84056e-01 9.00540e-01
5.84176e-01 9.00550e-01
5.84296e-01 9.00560e-01
5.84416e-01 9.00570e-01
5.84536e-01 9.00580e-01
5.84656e-01 9.00590e-01
5.84776e-01 9.00600e-01
5.84896e-01 9.00610e-01
5.85016e-01 9.00620e-01
5.85136e-01 9.00630e-01
5.85256e-01 9.00640e-01
5.85376e-01 9.00650e-01
5.85496e-01 9.00660e-01
5.85616e-01 9.00670e-01
5.85736e-01 9.00680e-01
5.85856e-01 9.00690e-01
5.85976e-01 9.00700e-01
5.86096e-01 9.00710e-01
5.86216e-01 9.00720e-01
5.86336e-01 9.00730e-01
5.86456e-01 9.00740e-01
5.86576e-01 9.00750e-01
5.86696e-01 9.00760e-01
5.86817e-01 9.00770e-01
5.86937e-01 9.00780e-01
5.87057e-01 9.00790e-01
5.87177e-01 9.00800e-01
5.87297e-01 9.00810e-01
5.87417e-01 9.00820e-01
5.87537e-01 9.00830e-01
5.87657e-01 9.00840e-01
5.87777e-01 9.00850e-01
5.87897e-01 9.00860e-01
5.88017e-01 9.00870e-01
5.88137e-01 9.00880e-01
5.88257e-01 9.00890e-01
5.88377e-01 9.00900e-01
5.88497e-01 9.00910e-01
5.88617e-01 9.00920e-01
5.88737e-01 9.00930e-01
5.88857e-01 9.00940e-01
5.88977e-01 9.00950e-01
5.89097e-01 9.00960e-01
5.89217e-01 9.00970e-01
5.89337e-01 9.00980e-01
5.89457e-01 9.00990e-01
5.89577e-01 9.01000e-01
5.89697e-01 9.01010e-01
5.89817e-01 9.01020e-01
5.89937e-01 9.01030e-01
5.90057e-01 9.01040e-01
5.90177e-01 9.01050e-01
5.90297e-01 9.01060e-01
5.90417e-01 9.01070e-01
5.90537e-01 9.01080e-01
5.90657e-01 9.01090e-01
5.90777e-01 9.01100e-01
5.90897e-01 9.01110e-01
5.91017e-01 9.01120e-01
5.91137e-01 9.01130e-01
5.91257e-01 9.01140e-01
5.91377e-01 9.01150e-01
5.91497e-01 9.01160e-01
5.91617e-01 9.01170e-01
5.91738e-01 9.01180e-01
5.91858e-01 9.01190e-01
5.91978e-01 9.01200e-01
5.92098e-01 9.01210e-01
5.92218e-01 9.01220e-01
5.92338e-01 9.01230e-01
5.92458e-01 9.01240e-01
5.92578e-01 9.01250e-01
5.92698e-01 9.01260e-01
5.92818e-01 9.01270e-01
5.92938e-01 9.01280e-01
5.93058e-01 9.01290e-01
5.93178e-01 9.01300e-01
5.93298e-01 9.01310e-01
5.93418e-01 9.01320e-01
5.93538e-01 9.01330e-01
5.93658e-01 9.01340e-01
5.93778e-01 9.01350e-01
5.93898e-01 9.01360e-01
5.94018e-01 9.01370e-01
5.94138e-01 9.01380e-01
5.94258e-01 9.01390e-01
5.94378e-01 9.01400e-01
5.94498e-01 9.01410e-01
5.94618e-01 9.01420e-01
5.94738e-01 9.01430e-01
5.94858e-01 9.01440e-01
5.94978e-01 9.01450e-01
5.95098e-01 9.01460e-01
5.95218e-01 9.01470e-01
5.95338e-01 9.01480e-01
5.95458e-01 9.01490e-01
5.95578e-01 9.01500e-01
5.95698e-01 9.01510e-01
5.95818e-01 9.01520e-01
5.95938e-01 9.01530e-01
5.96058e-01 9.01540e-01
5.96178e-01 9.01550e-01
5.96298e-01 9.01560e-01
5.96418e-01 9.01570e-01
5.96538e-01 9.01580e-01
5.96658e-01 9.01590e-01
5.96778e-01 9.01600e-01
5.96898e-01 9.01610e-01
5.97018e-01 9.01620e-01
5.97138e-01 9.01630e-01
5.97258e-01 9.01640e-01
5.97378e-01 9.01650e-01
5.97498e-01 9.01660e-01
5.97619e-01 9.01670e-01
5.97739e-01 9.01680e-01
5.97859e-01 9.01690e-01
5.97979e-01 9.01700e-01
5.98099e-01 9.01710e-01
5.98219e-01 9.01720e-01
5.98339e-01 9.01730e-01
5.98459e-01 9.01740e-01
5.98579e-01 9.01750e-01
5.98699e-01 9.01760e-01
5.98819e-01 9.01770e-01
5.98939e-01 9.01780e-01
5.99059e-01 9.01790e-01
5.99179e-01 9.01800e-01
5.99299e-01 9.01810e-01
5.99419e-01 9.01820e-01
5.99539e-01 9.01830e-01
5.99659e-01 9.01840e-01
5.99779e-01 9.01850e-01
5.99899e-01 9.01860e-01
6.00019e-01 9.01870e-01
6.00139e-01 9.01880e-01
6.00259e-01 9.01890e-01
6.00379e-01 9.01900e-01
6.00499e-01 9.01910e-01
6.00619e-01 9.01920e-01
6.00739e-01 9.01930e-01
6.00859e-01 9.01940e-01
6.00980e-01 9.01950e-01
6.01100e-01 9.01960e-01
6.01220e-01 9.01970e-01
6.01340e-01 9.01980e-01
6.01460e-01 9.01990e-01
6.01580e-01 9.02000e-01
6.01700e-01 9.02010e-01
6.01820e-01 9.02020e-01
6.01940e-01 9.02030e-01
6.02060e-01 9.02040e-01
6.02180e-01 9.02050e-01
6.02300e-01 9.02060e-01
6.02420e-01 9.02070e-01
6.02540e-01 9.02080e-01
6.02660e-01 9.02090e-01
6.02780e-01 9.02100e-01
6.02900e-01 9.02110e-01
6.03020e-01 9.02120e-01
6.03140e-01 9.02130e-01
6.03261e-01 9.02140e-01
6.03381e-01 9.02150e-01
6.03501e-01 9.02160e-01
6.03621e-01 9.02170e-01
6.03741e-01 9.02180e-01
6.03861e-01 9.02190e-01
6.03981e-01 9.02200e-01
6.04101e-01 9.02210e-01
6.04221e-01 9.02220e-01
6.04341e-01 9.02230e-01
6.04461e-01 9.02240e-01
6.04581e-01 9.02250e-01
6.04701e-01 9.02260e-01
6.04822e-01 9.02270e-01
6.04942e-01 9.02280e-01
6.05062e-01 9.02290e-01
6.05182e-01 9.02300e-01
6.05302e-01 9.02310e-01
6.05422e-01 9.02320e-01
6.05542e-01 9.02330e-01
6.05662e-01 9.02340e-01
6.05782e-01 9.02350e-01
6.05902e-01 9.02360e-01
6.06022e-01 9.02370e-01
6.06142e-01 9.02380e-01
6.06263e-01 9.02390e-01
6.06383e-01 9.02400e-01
6.06503e-01 9.02410e-01
6.06623e-01 9.02420e-01
6.06743e-01 9.02430e-01
6.06863e-01 9.02440e-01
6.06983e-01 9.02450e-01
6.07103e-01 9.02460e-01
6.07223e-01 9.02470e-01
6.07343e-01 9.02480e-01
6.07464e-01 9.02490e-01
6.07584e-01 9.02500e-01
6.07704e-01 9.02510e-01
6.07824e-01 9.02520e-01
6.07944e-01 9.02530e-01
6.08064e-01 9.02540e-01
6.08184e-01 9.02550e-01
6.08304e-01 9.02560e-01
6.08425e-01 9.02570e-01
6.08545e-01 9.02580e-01
6.08665e-01 9.02590e-01
6.08785e-01 9.02600e-01
6.08905e-01 9.02610e-01
6.09025e-01 9.02620e-01
6.09145e-01 9.02630e-01
6.09265e-01 9.02640e-01
6.09386e-01 9.02650e-01
6.09506e-01 9.02660e-01
6.09626e-01 9.02670e-01
6.09746e-01 9.02680e-01
6.09866e-01 9.02690e-01
6.09986e-01 9.02700e-01
6.10106e-01 9.02710e-01
6.10227e-01 9.02720e-01
6.10347e-01 9.02730e-01
6.10467e-01 9.02740e-01
6.10587e-01 9.02750e-01
6.10707e-01 9.02760e-01
6.10827e-01 9.02770e-01
6.10948e-01 9.02780e-01
6.11068e-01 9.02790e-01
6.11188e-01 9.02800e-01
6.11308e-01 9.02810e-01
6.11428e-01 9.02820e-01
6.11548e-01 9.02830e-01
6.11669e-01 9.02840e-01
6.11789e-01 9.02850e-01
6.11909e-01 9.02860e-01
6.12029e-01 9.02870e-01
6.12149e-01 9.02880e-01
6.12269e-01 9.02890e-01
6.12390e-01 9.02900e-01
6.12510e-01 9.02910e-01
6.12630e-01 9.02920e-01
6.12750e-01 9.02930e-01
6.12870e-01 9.02940e-01
6.12991e-01 9.02950e-01
6.13111e-01 9.02960e-01
6.13231e-01 9.02970e-01
6.13351e-01 9.02980e-01
6.13471e-01 9.02990e-01
6.13592e-01 9.03000e-01
6.13712e-01 9.03010e-01
6.13832e-01 9.03020e-01
6.13952e-01 9.03030e-01
6.14072e-01 9.03040e-01
6.14193e-01 9.03050e-01
6.14313e-01 9.03060e-01
6.14433e-01 9.03070e-01
6.14553e-01 9.03080e-01
6.14674e-01 9.03090e-01
6.14794e-01 9.03100e-01
6.14914e-01 9.03110e-01
6.15034e-01 9.03120e-01
6.15154e-01 9.03130e-01
6.15275e-01 9.03140e-01
6.15395e-01 9.03150e-01
6.15515e-01 9.03160e-01
6.15635e-01 9.03170e-01
6.15756e-01 9.03180e-01
6.15876e-01 9.03190e-01
6.15996e-01 9.03200e-01
6.16116e-01 9.03210e-01
6.16237e-01 9.03220e-01
6.16357e-01 9.03230e-01
6.16477e-01 9.03240e-01
6.16597e-01 9.03250e-01
6.16718e-01 9.03260e-01
6.16838e-01 9.03270e-01
6.16958e-01 9.03280e-01
6.17079e-01 9.03290e-01
6.17199e-01 9.03300e-01
6.17319e-01 9.03310e-01
6.17439e-01 9.03320e-01
6.17560e-01 9.03330e-01
6.17680e-01 9.03340e-01
6.17800e-01 9.03350e-01
6.17921e-01 9.03360e-01
6.18041e-01 9.03370e-01
6.18161e-01 9.03380e-01
6.18281e-01 9.03390e-01
6.18402e-01 9.03400e-01
6.18522e-01 9.03410e-01
6.18642e-01 9.03420e-01
6.18763e-01 9.03430e-01
6.18883e-01 9.03440e-01
6.19003e-01 9.03450e-01
6.19124e-01 9.03460e-01
6.19244e-01 9.03470e-01
6.19364e-01 9.03480e-01
6.19485e-01 9.03490e-01
6.19605e-01 9.03500e-01
6.19725e-01 9.03510e-01
6.19846e-01 9.03520e-01
6.19966e-01 9.03530e-01
6.20086e-01 9.03540e-01
6.20207e-01 9.03550e-01
6.20327e-01 9.03560e-01
6.20447e-01 9.03570e-01
6.20568e-01 9.03580e-01
6.20688e-01 9.03590e-01
6.20808e-01 9.03600e-01
6.20929e-01 9.03610e-01
6.21049e-01 9.03620e-01
6.21170e-01 9.03630e-01
6.21290e-01 9.03640e-01
6.21410e-01 9.03650e-01
6.21531e-01 9.03660e-01
6.21651e-01 9.03670e-01
6.21771e-01 9.03680e-01
6.21892e-01 9.03690e-01
6.22012e-01 9.03700e-01
6.22133e-01 9.03710e-01
6.22253e-01 9.03720e-01
6.22373e-01 9.03730e-01
6.22494e-01 9.03740e-01
6.22614e-01 9.03750e-01
6.22735e-01 9.03760e-01
6.22855e-01 9.03770e-01
6.22976e-01 9.03780e-01
6.23096e-01 9.03790e-01
6.23216e-01 9.03800e-01
6.23337e-01 9.03810e-01
6.23457e-01 9.03820e-01
6.23578e-01 9.03830e-01
6.23698e-01 9.03840e-01
6.23819e-01 9.03850e-01
6.23939e-01 9.03860e-01
6.24059e-01 9.03870e-01
6.24180e-01 9.03880e-01
6.24300e-01 9.03890e-01
6.24421e-01 9.03900e-01
6.24541e-01 9.03910e-01
6.24662e-01 9.03920e-01
6.24782e-01 9.03930e-01
6.24903e-01 9.03940e-01
6.25023e-01 9.03950e-01
6.25144e-01 9.03960e-01
6.25264e-01 9.03970e-01
6.25385e-01 9.03980e-01
6.25505e-01 9.03990e-01
6.25626e-01 9.04000e-01
6.25746e-01 9.04010e-01
6.25867e-01 9.04020e-01
6.25987e-01 9.04030e-01
6.26108e-01 9.04040e-01
6.26228e-01 9.04050e-01
6.26349e-01 9.04060e-01
6.26469e-01 9.04070e-01
6.26590e-01 9.04080e-01
6.26710e-01 9.04090e-01
6.26831e-01 9.04100e-01
6.26951e-01 9.04110e-01
6.27072e-01 9.04120e-01
6.27192e-01 9.04130e-01
6.27313e-01 9.04140e-01
6.27433e-01 9.04150e-01
6.27554e-01 9.04160e-01
6.27674e-01 9.04170e-01
6.27795e-01 9.04180e-01
6.27916e-01 9.04190e-01
6.28036e-01 9.04200e-01
6.28157e-01 9.04210e-01
6.28277e-01 9.04220e-01
6.28398e-01 9.04230e-01
6.28518e-01 9.04240e-01
6.28639e-01 9.04250e-01
6.28760e-01 9.04260e-01
6.28880e-01 9.04270e-01
6.29001e-01 9.04280e-01
6.29121e-01 9.04290e-01
6.29242e-01 9.04300e-01
6.29363e-01 9.04310e-01
6.29483e-01 9.04320e-01
6.29604e-01 9.04330e-01
6.29724e-01 9.04340e-01
6.29845e-01 9.04350e-01
6.29966e-01 9.04360e-01
6.30086e-01 9.04370e-01
6.30207e-01 9.04380e-01
6.30328e-01 9.04390e-01
6.30448e-01 9.04400e-01
6.30569e-01 9.04410e-01
6.30690e-01 9.04420e-01
6.30810e-01 9.04430e-01
6.30931e-01 9.04440e-01
6.31052e-01 9.04450e-01
6.31172e-01 9.04460e-01
6.31293e-01 9.04470e-01
6.31414e-01 9.04480e-01
6.31534e-01 9.04490e-01
6.31655e-01 9.04500e-01
6.31776e-01 9.04510e-01
6.31896e-01 9.04520e-01
6.32017e-01 9.04530e-01
6.32138e-01 9.04540e-01
6.32258e-01 9.04550e-01
6.32379e-01 9.04560e-01
6.32500e-01 9.04570e-01
6.32621e-01 9.04580e-01
6.32741e-01 9.04590e-01
6.32862e-01 9.04600e-01
6.32983e-01 9.04610e-01
6.33103e-01 9.04620e-01
6.33224e-01 9.04630e-01
6.33345e-01 9.04640e-01
6.33466e-01 9.04650e-01
6.33586e-01 9.04660e-01
6.33707e-01 9.04670e-01
6.33828e-01 9.04680e-01
6.33949e-01 9.04690e-01
6.34070e-01 9.04700e-01
6.34190e-01 9.04710e-01
6.34311e-01 9.04720e-01
6.34432e-01 9.04730e-01
6.34553e-01 9.04740e-01
6.34673e-01 9.04750e-01
6.34794e-01 9.04760e-01
6.34915e-01 9.04770e-01
6.35036e-01 9.04780e-01
6.35157e-01 9.04790e-01
6.35278e-01 9.04800e-01
6.35398e-01 9.04810e-01
6.35519e-01 9.04820e-01
6.35640e-01 9.04830e-01
6.35761e-01 9.04840e-01
6.35882e-01 9.04850e-01
6.36003e-01 9.04860e-01
6.36123e-01 9.04870e-01
6.36244e-01 9.04880e-01
6.36365e-01 9.04890e-01
6.36486e-01 9.04900e-01
6.36607e-01 9.04910e-01
6.36728e-01 9.04920e-01
6.36849e-01 9.04930e-01
6.36969e-01 9.04940e-01
6.37090e-01 9.04950e-01
6.37211e-01 9.04960e-01
6.37332e-01 9.04970e-01
6.37453e-01 9.04980e-01
6.37574e-01 9.04990e-01
6.37695e-01 9.05000e-01
6.37816e-01 9.05010e-01
6.37937e-01 9.05020e-01
6.38058e-01 9.05030e-01
6.38179e-01 9.05040e-01
6.38299e-01 9.05050e-01
6.38420e-01 9.05060e-01
6.38541e-01 9.05070e-01
6.38662e-01 9.05080e-01
6.38783e-01 9.05090e-01
6.38904e-01 9.05100e-01
6.39025e-01 9.05110e-01
6.39146e-01 9.05120e-01
6.39267e-01 9.05130e-01
6.39388e-01 9.05140e-01
6.39509e-01 9.05150e-01
6.39630e-01 9.05160e-01
6.39751e-01 9.05170e-01
6.39872e-01 9.05180e-01
6.39993e-01 9.05190e-01
6.40114e-01 9.05200e-01
6.40235e-01 9.05210e-01
6.40356e-01 9.05220e-01
6.40477e-01 9.05230e-01
6.40598e-01 9.05240e-01
6.40719e-01 9.05250e-01
6.40840e-01 9.05260e-01
6.40961e-01 9.05270e-01
6.41082e-01 9.05280e-01
6.41203e-01 9.05290e-01
6.41325e-01 9.05300e-01
6.41446e-01 9.05310e-01
6.41567e-01 9.05320e-01
6.41688e-01 9.05330e-01
6.41809e-01 9.05340e-01
6.41930e-01 9.05350e-01
6.42051e-01 9.05360e-01
6.42172e-01 9.05370e-01
6.42293e-01 9.05380e-01
6.42414e-01 9.05390e-01
6.42535e-01 9.05400e-01
6.42657e-01 9.05410e-01
6.42778e-01 9.05420e-01
6.42899e-01 9.05430e-01
6.43020e-01 9.05440e-01
6.43141e-01 9.05450e-01
6.43262e-01 9.05460e-01
6.43383e-01 9.05470e-01
6.43505e-01 9.05480e-01
6.43626e-01 9.05490e-01
6.43747e-01 9.05500e-01
6.43868e-01 9.05510e-01
6.43989e-01 9.05520e-01
6.44111e-01 9.05530e-01
6.44232e-01 9.05540e-01
6.44353e-01 9.05550e-01
6.44474e-01 9.05560e-01
6.44595e-01 9.05570e-01
6.44717e-01 9.05580e-01
6.44838e-01 9.05590e-01
6.44959e-01 9.05600e-01
6.45080e-01 9.05610e-01
6.45201e-01 9.05620e-01
6.45323e-01 9.05630e-01
6.45444e-01 9.05640e-01
6.45565e-01 9.05650e-01
6.45686e-01 9.05660e-01
6.45808e-01 9.05670e-01
6.45929e-01 9.05680e-01
6.46050e-01 9.05690e-01
6.46172e-01 9.05700e-01
6.46293e-01 9.05710e-01
6.46414e-01 9.05720e-01
6.46536e-01 9.05730e-01
6.46657e-01 9.05740e-01
6.46778e-01 9.05750e-01
6.46899e-01 9.05760e-01
6.47021e-01 9.05770e-01
6.47142e-01 9.05780e-01
6.47263e-01 9.05790e-01
6.47385e-01 9.05800e-01
6.47506e-01 9.05810e-01
6.47628e-01 9.05820e-01
6.47749e-01 9.05830e-01
6.47870e-01 9.05840e-01
6.47992e-01 9.05850e-01
6.48113e-01 9.05860e-01
6.48234e-01 9.05870e-01
6.48356e-01 9.05880e-01
6.48477e-01 9.05890e-01
6.48599e-01 9.05900e-01
6.48720e-01 9.05910e-01
6.48841e-01 9.05920e-01
6.48963e-01 9.05930e-01
6.49084e-01 9.05940e-01
6.49206e-01 9.05950e-01
6.49327e-01 9.05960e-01
6.49449e-01 9.05970e-01
6.49570e-01 9.05980e-01
6.49692e-01 9.05990e-01
6.49813e-01 9.06000e-01
6.49935e-01 9.06010e-01
6.50056e-01 9.06020e-01
6.50177e-01 9.06030e-01
6.50299e-01 9.06040e-01
6.50420e-01 9.06050e-01
6.50542e-01 9.06060e-01
6.50664e-01 9.06070e-01
6.50785e-01 9.06080e-01
6.50907e-01 9.06090e-01
6.51028e-01 9.06100e-01
6.51150e-01 9.06110e-01
6.51271e-01 9.06120e-01
6.51393e-01 9.06130e-01
6.51514e-01 9.06140e-01
6.51636e-01 9.06150e-01
6.51757e-01 9.06160e-01
6.51879e-01 9.06170e-01
6.52001e-01 9.06180e-01
6.52122e-01 9.06190e-01
6.52244e-01 9.06200e-01
6.52365e-01 9.06210e-01
6.52487e-01 9.06220e-01
6.52609e-01 9.06230e-01
6.52730e-01 9.06240e-01
6.52852e-01 9.06250e-01
6.52974e-01 9.06260e-01
6.53095e-01 9.06270e-01
6.53217e-01 9.06280e-01
6.53338e-01 9.06290e-01
6.53460e-01 9.06300e-01
6.53582e-01 9.06310e-01
6.53703e-01 9.06320e-01
6.53825e-01 9.06330e-01
6.53947e-01 9.06340e-01
6.54069e-01 9.06350e-01
6.54190e-01 9.06360e-01
6.54312e-01 9.06370e-01
6.54434e-01 9.06380e-01
6.54555e-01 9.06390e-01
6.54677e-01 9.06400e-01
6.54799e-01 9.06410e-01
6.54921e-01 9.06420e-01
6.55042e-01 9.06430e-01
6.55164e-01 9.06440e-01
6.55286e-01 9.06450e-01
6.55408e-01 9.06460e-01
6.55529e-01 9.06470e-01
6.55651e-01 9.06480e-01
6.55773e-01 9.06490e-01
6.55895e-01 9.06500e-01
6.56017e-01 9.06510e-01
6.56139e-01 9.06520e-01
6.56260e-01 9.06530e-01
6.56382e-01 9.06540e-01
6.56504e-01 9.06550e-01
6.56626e-01 9.06560e-01
6.56748e-01 9.06570e-01
6.56870e-01 9.06580e-01
6.56991e-01 9.06590e-01
6.57113e-01 9.06600e-01
6.57235e-01 9.06610e-01
6.57357e-01 9.06620e-01
6.57479e-01 9.06630e-01
6.57601e-01 9.06640e-01
6.57723e-01 9.06650e-01
6.57845e-01 9.06660e-01
6.57967e-01 9.06670e-01
6.58089e-01 9.06680e-01
6.58210e-01 9.06690e-01
6.58332e-01 9.06700e-01
6.58454e-01 9.06710e-01
6.58576e-01 9.06720e-01
6.58698e-01 9.06730e-01
6.58820e-01 9.06740e-01
6.58942e-01 9.06750e-01
6.59064e-01 9.06760e-01
6.59186e-01 9.06770e-01
6.59308e-01 9.06780e-01
6.59430e-01 9.06790e-01
6.59552e-01 9.06800e-01
6.59674e-01 9.06810e-01
6.59796e-01 9.06820e-01
6.59918e-01 9.06830e-01
6.60040e-01 9.06840e-01
6.60163e-01 9.06850e-01
6.60285e-01 9.06860e-01
6.60407e-01 9.06870e-01
6.60529e-01 9.06880e-01
6.60651e-01 9.06890e-01
6.60773e-01 9.06900e-01
6.60895e-01 9.06910e-01
6.61017e-01 9.06920e-01
6.61139e-01 9.06930e-01
6.61261e-01 9.06940e-01
6.61384e-01 9.06950e-01
6.61506e-01 9.06960e-01
6.61628e-01 9.06970e-01
6.61750e-01 9.06980e-01
6.61872e-01 9.06990e-01
6.61994e-01 9.07000e-01
6.62116e-01 9.07010e-01
6.62239e-01 9.07020e-01
6.62361e-01 9.07030e-01
6.62483e-01 9.07040e-01
6.62605e-01 9.07050e-01
6.62727e-01 9.07060e-01
6.62850e-01 9.07070e-01
6.62972e-01 9.07080e-01
6.63094e-01 9.07090e-01
6.63216e-01 9.07100e-01
6.63339e-01 9.07110e-01
6.63461e-01 9.07120e-01
6.63583e-01 9.07130e-01
6.63706e-01 9.07140e-01
6.63828e-01 9.07150e-01
6.63950e-01 9.07160e-01
6.64072e-01 9.07170e-01
6.64195e-01 9.07180e-01
6.64317e-01 9.07190e-01
6.64439e-01 9.07200e-01
6.64562e-01 9.07210e-01
6.64684e-01 9.07220e-01
6.64806e-01 9.07230e-01
6.64929e-01 9.07240e-01
6.65051e-01 9.07250e-01
6.65174e-01 9.07260e-01
6.65296e-01 9.07270e-01
6.65418e-01 9.07280e-01
6.65541e-01 9.07290e-01
6.65663e-01 9.07300e-01
6.65786e-01 9.07310e-01
6.65908e-01 9.07320e-01
6.66030e-01 9.07330e-01
6.66153e-01 9.07340e-01
6.66275e-01 9.07350e-01
6.66398e-01 9.07360e-01
6.66520e-01 9.07370e-01
6.66643e-01 9.07380e-01
6.66765e-01 9.07390e-01
6.66888e-01 9.07400e-01
6.67010e-01 9.07410e-01
6.67133e-01 9.07420e-01
6.67255e-01 9.07430e-01
6.67378e-01 9.07440e-01
6.67500e-01 9.07450e-01
6.67623e-01 9.07460e-01
6.67745e-01 9.07470e-01
6.67868e-01 9.07480e-01
6.67991e-01 9.07490e-01
6.68113e-01 9.07500e-01
6.68236e-01 9.07510e-01
6.68358e-01 9.07520e-01
6.68481e-01 9.07530e-01
6.68604e-01 9.07540e-01
6.68726e-01 9.07550e-01
6.68849e-01 9.07560e-01
6.68971e-01 9.07570e-01
6.69094e-01 9.07580e-01
6.69217e-01 9.07590e-01
6.69339e-01 9.07600e-01
6.69462e-01 9.07610e-01
6.69585e-01 9.07620e-01
6.69707e-01 9.07630e-01
6.69830e-01 9.07640e-01
6.69953e-01 9.07650e-01
6.70076e-01 9.07660e-01
6.70198e-01 9.07670e-01
6.70321e-01 9.07680e-01
6.70444e-01 9.07690e-01
6.70567e-01 9.07700e-01
6.70689e-01 9.07710e-01
6.70812e-01 9.07720e-01
6.70935e-01 9.07730e-01
6.71058e-01 9.07740e-01
6.71180e-01 9.07750e-01
6.71303e-01 9.07760e-01
6.71426e-01 9.07770e-01
6.71549e-01 9.07780e-01
6.71672e-01 9.07790e-01
6.71795e-01 9.07800e-01
6.71917e-01 9.07810e-01
6.72040e-01 9.07820e-01
6.72163e-01 9.07830e-01
6.72286e-01 9.07840e-01
6.72409e-01 9.07850e-01
6.72532e-01 9.07860e-01
6.72655e-01 9.07870e-01
6.72778e-01 9.07880e-01
6.72901e-01 9.07890e-01
6.73024e-01 9.07900e-01
6.73146e-01 9.07910e-01
6.73269e-01 9.07920e-01
6.73392e-01 9.07930e-01
6.73515e-01 9.07940e-01
6.73638e-01 9.07950e-01
6.73761e-01 9.07960e-01
6.73884e-01 9.07970e-01
6.74007e-01 9.07980e-01
6.74130e-01 9.07990e-01
6.74253e-01 9.08000e-01
6.74376e-01 9.08010e-01
6.74499e-01 9.08020e-01
6.74623e-01 9.08030e-01
6.74746e-01 9.08040e-01
6.74869e-01 9.08050e-01
6.74992e-01 9.08060e-01
6.75115e-01 9.08070e-01
6.75238e-01 9.08080e-01
6.75361e-01 9.08090e-01
6.75484e-01 9.08100e-01
6.75607e-01 9.08110e-01
6.75730e-01 9.08120e-01
6.75854e-01 9.08130e-01
6.75977e-01 9.08140e-01
6.76100e-01 9.08150e-01
6.76223e-01 9.08160e-01
6.76346e-01 9.08170e-01
6.76470e-01 9.08180e-01
6.76593e-01 9.08190e-01
6.76716e-01 9.08200e-01
6.76839e-01 9.08210e-01
6.76962e-01 9.08220e-01
6.77086e-01 9.08230e-01
6.77209e-01 9.08240e-01
6.77332e-01 9.08250e-01
6.77455e-01 9.08260e-01
6.77579e-01 9.08270e-01
6.77702e-01 9.08280e-01
6.77825e-01 9.08290e-01
6.77949e-01 9.08300e-01
6.78072e-01 9.08310e-01
6.78195e-01 9.08320e-01
6.78319e-01 9.08330e-01
6.78442e-01 9.08340e-01
6.78565e-01 9.08350e-01
6.78689e-01 9.08360e-01
6.78812e-01 9.08370e-01
6.78936e-01 9.08380e-01
6.79059e-01 9.08390e-01
6.79182e-01 9.08400e-01
6.79306e-01 9.08410e-01
6.79429e-01 9.08420e-01
6.79553e-01 9.08430e-01
6.79676e-01 9.08440e-01
6.79800e-01 9.08450e-01
6.79923e-01 9.08460e-01
6.80047e-01 9.08470e-01
6.80170e-01 9.08480e-01
6.80294e-01 9.08490e-01
6.80417e-01 9.08500e-01
6.80541e-01 9.08510e-01
6.80664e-01 9.08520e-01
6.80788e-01 9.08530e-01
6.80911e-01 9.08540e-01
6.81035e-01 9.08550e-01
6.81158e-01 9.08560e-01
6.81282e-01 9.08570e-01
6.81406e-01 9.08580e-01
6.81529e-01 9.08590e-01
6.81653e-01 9.08600e-01
6.81776e-01 9.08610e-01
6.81900e-01 9.08620e-01
6.82024e-01 9.08630e-01
6.82147e-01 9.08640e-01
6.82271e-01 9.08650e-01
6.82395e-01 9.08660e-01
6.82518e-01 9.08670e-01
6.82642e-01 9.08680e-01
6.82766e-01 9.08690e-01
6.82890e-01 9.08700e-01
6.83013e-01 9.08710e-01
6.83137e-01 9.08720e-01
6.83261e-01 9.08730e-01
6.83385e-01 9.08740e-01
6.83508e-01 9.08750e-01
6.83632e-01 9.08760e-01
6.83756e-01 9.08770e-01
6.83880e-01 9.08780e-01
6.84003e-01 9.08790e-01
6.84127e-01 9.08800e-01
6.84251e-01 9.08810e-01
6.84375e-01 9.08820e-01
6.84499e-01 9.08830e-01
6.84623e-01 9.08840e-01
6.84747e-01 9.08850e-01
6.84871e-01 9.08860e-01
6.84994e-01 9.08870e-01
6.85118e-01 9.08880e-01
6.85242e-01 9.08890e-01
6.85366e-01 9.08900e-01
6.85490e-01 9.08910e-01
6.85614e-01 9.08920e-01
6.85738e-01 9.08930e-01
6.85862e-01 9.08940e-01
6.85986e-01 9.08950e-01
6.86110e-01 9.08960e-01
6.86234e-01 9.08970e-01
6.86358e-01 9.08980e-01
6.86482e-01 9.08990e-01
6.86606e-01 9.09000e-01
6.86730e-01 9.09010e-01
6.86854e-01 9.09020e-01
6.86978e-01 9.09030e-01
6.87102e-01 9.09040e-01
6.87227e-01 9.09050e-01
6.87351e-01 9.09060e-01
6.87475e-01 9.09070e-01
6.87599e-01 9.09080e-01
6.87723e-01 9.09090e-01
6.87847e-01 9.09100e-01
6.87971e-01 9.09110e-01
6.88096e-01 9.09120e-01
6.88220e-01 9.09130e-01
6.88344e-01 9.09140e-01
6.88468e-01 9.09150e-01
6.88592e-01 9.09160e-01
6.88717e-01 9.09170e-01
6.88841e-01 9.09180e-01
6.88965e-01 9.09190e-01
6.89089e-01 9.09200e-01
6.89214e-01 9.09210e-01
6.89338e-01 9.09220e-01
6.89462e-01 9.09230e-01
6.89587e-01 9.09240e-01
6.89711e-01 9.09250e-01
6.89835e-01 9.09260e-01
6.89960e-01 9.09270e-01
6.90084e-01 9.09280e-01
6.90208e-01 9.09290e-01
6.90333e-01 9.09300e-01
6.90457e-01 9.09310e-01
6.90581e-01 9.09320e-01
6.90706e-01 9.09330e-01
6.90830e-01 9.09340e-01
6.90955e-01 9.09350e-01
6.91079e-01 9.09360e-01
6.91204e-01 9.09370e-01
6.91328e-01 9.09380e-01
6.91453e-01 9.09390e-01
6.91577e-01 9.09400e-01
6.91702e-01 9.09410e-01
6.91826e-01 9.09420e-01
6.91951e-01 9.09430e-01
6.92075e-01 9.09440e-01
6.92200e-01 9.09450e-01
6.92324e-01 9.09460e-01
6.92449e-01 9.09470e-01
6.92574e-01 9.09480e-01
6.92698e-01 9.09490e-01
6.92823e-01 9.09500e-01
6.92947e-01 9.09510e-01
6.93072e-01 9.09520e-01
6.93197e-01 9.09530e-01
6.93321e-01 9.09540e-01
6.93446e-01 9.09550e-01
6.93571e-01 9.09560e-01
6.93695e-01 9.09570e-01
6.93820e-01 9.09580e-01
6.93945e-01 9.09590e-01
6.94070e-01 9.09600e-01
6.94194e-01 9.09610e-01
6.94319e-01 9.09620e-01
6.94444e-01 9.09630e-01
6.94569e-01 9.09640e-01
6.94694e-01 9.09650e-01
6.94818e-01 9.09660e-01
6.94943e-01 9.09670e-01
6.95068e-01 9.09680e-01
6.95193e-01 9.09690e-01
6.95318e-01 9.09700e-01
6.95443e-01 9.09710e-01
6.95567e-01 9.09720e-01
6.95692e-01 9.09730e-01
6.95817e-01 9.09740e-01
6.95942e-01 9.09750e-01
6.96067e-01 9.09760e-01
6.96192e-01 9.09770e-01
6.96317e-01 9.09780e-01
6.96442e-01 9.09790e-01
6.96567e-01 9.09800e-01
6.96692e-01 9.09810e-01
6.96817e-01 9.09820e-01
6.96942e-01 9.09830e-01
6.97067e-01 9.09840e-01
6.97192e-01 9.09850e-01
6.97317e-01 9.09860e-01
6.97442e-01 9.09870e-01
6.97567e-01 9.09880e-01
6.97692e-01 9.09890e-01
6.97817e-01 9.09900e-01
6.97943e-01 9.09910e-01
6.98068e-01 9.09920e-01
6.98193e-01 9.09930e-01
6.98318e-01 9.09940e-01
6.98443e-01 9.09950e-01
6.98568e-01 9.09960e-01
6.98694e-01 9.09970e-01
6.98819e-01 9.09980e-01
6.98944e-01 9.09990e-01
6.99069e-01 9.10000e-01
6.99195e-01 9.10010e-01
6.99320e-01 9.10020e-01
6.99445e-01 9.10030e-01
6.99570e-01 9.10040e-01
6.99696e-01 9.10050e-01
6.99821e-01 9.10060e-01
6.99946e-01 9.10070e-01
7.00072e-01 9.10080e-01
7.00197e-01 9.10090e-01
7.00322e-01 9.10100e-01
7.00448e-01 9.10110e-01
7.00573e-01 9.10120e-01
7.00699e-01 9.10130e-01
7.00824e-01 9.10140e-01
7.00949e-01 9.10150e-01
7.01075e-01 9.10160e-01
7.01200e-01 9.10170e-01
7.01326e-01 9.10180e-01
7.01451e-01 9.10190e-01
7.01577e-01 9.10200e-01
7.01702e-01 9.10210e-01
7.01828e-01 9.10220e-01
7.01953e-01 9.10230e-01
7.02079e-01 9.10240e-01
7.02204e-01 9.10250e-01
7.02330e-01 9.10260e-01
7.02456e-01 9.10270e-01
7.02581e-01 9.10280e-01
7.02707e-01 9.10290e-01
7.02832e-01 9.10300e-01
7.02958e-01 9.10310e-01
7.03084e-01 9.10320e-01
7.03209e-01 9.10330e-01
7.03335e-01 9.10340e-01
7.03461e-01 9.10350e-01
7.03587e-01 9.10360e-01
7.03712e-01 9.10370e-01
7.03838e-01 9.10380e-01
7.03964e-01 9.10390e-01
7.04089e-01 9.10400e-01
7.04215e-01 9.10410e-01
7.04341e-01 9.10420e-01
7.04467e-01 9.10430e-01
7.04593e-01 9.10440e-01
7.04719e-01 9.10450e-01
7.04844e-01 9.10460e-01
7.04970e-01 9.10470e-01
7.05096e-01 9.10480e-01
7.05222e-01 9.10490e-01
7.05348e-01 9.10500e-01
7.05474e-01 9.10510e-01
7.05600e-01 9.10520e-01
7.05726e-01 9.10530e-01
7.05852e-01 9.10540e-01
7.05978e-01 9.10550e-01
7.06104e-01 9.10560e-01
7.06230e-01 9.10570e-01
7.06356e-01 9.10580e-01
7.06482e-01 9.10590e-01
7.06608e-01 9.10600e-01
7.06734e-01 9.10610e-01
7.06860e-01 9.10620e-01
7.06986e-01 9.10630e-01
7.07112e-01 9.10640e-01
7.07238e-01 9.10650e-01
7.07364e-01 9.10660e-01
7.07490e-01 9.10670e-01
7.07617e-01 9.10680e-01
7.07743e-01 9.10690e-01
7.07869e-01 9.10700e-01
7.07995e-01 9.10710e-01
7.08121e-01 9.10720e-01
7.08248e-01 9.10730e-01
7.08374e-01 9.10740e-01
7.08500e-01 9.10750e-01
7.08626e-01 9.10760e-01
7.08753e-01 9.10770e-01
7.08879e-01 9.10780e-01
7.09005e-01 9.10790e-01
7.09131e-01 9.10800e-01
7.09258e-01 9.10810e-01
7.09384e-01 9.10820e-01
7.09511e-01 9.10830e-01
7.09637e-01 9.10840e-01
7.09763e-01 9.10850e-01
7.09890e-01 9.10860e-01
7.10016e-01 9.10870e-01
7.10143e-01 9.10880e-01
7.10269e-01 9.10890e-01
7.10395e-01 9.10900e-01
7.10522e-01 9.10910e-01
7.10648e-01 9.10920e-01
7.10775e-01 9.10930e-01
7.10902e-01 9.10940e-01
7.11028e-01 9.10950e-01
7.11155e-01 9.10960e-01
7.11281e-01 9.10970e-01
7.11408e-01 9.10980e-01
7.11534e-01 9.10990e-01
7.11661e-01 9.11000e-01
7.11788e-01 9.11010e-01
7.11914e-01 9.11020e-01
7.12041e-01 9.11030e-01
7.12168e-01 9.11040e-01
7.12294e-01 9.11050e-01
7.12421e-01 9.11060e-01
7.12548e-01 9.11070e-01
7.12674e-01 9.11080e-01
7.12801e-01 9.11090e-01
7.12928e-01 9.11100e-01
7.13055e-01 9.11110e-01
7.13181e-01 9.11120e-01
7.13308e-01 9.11130e-01
7.13435e-01 9.11140e-01
7.13562e-01 9.11150e-01
7.13689e-01 9.11160e-01
7.13815e-01 9.11170e-01
7.13942e-01 9.11180e-01
7.14069e-01 9.11190e-01
7.14196e-01 9.11200e-01
7.14323e-01 9.11210e-01
7.14450e-01 9.11220e-01
7.14577e-01 9.11230e-01
7.14704e-01 9.11240e-01
7.14831e-01 9.11250e-01
7.14958e-01 9.11260e-01
7.15085e-01 9.11270e-01
7.15212e-01 9.11280e-01
7.15339e-01 9.11290e-01
7.15466e-01 9.11300e-01
7.15593e-01 9.11310e-01
7.15720e-01 9.11320e-01
7.15847e-01 9.11330e-01
7.15974e-01 9.11340e-01
7.16101e-01 9.11350e-01
7.16228e-01 9.11360e-01
7.16355e-01 9.11370e-01
7.16483e-01 9.11380e-01
7.16610e-01 9.11390e-01
7.16737e-01 9.11400e-01
7.16864e-01 9.11410e-01
7.16991e-01 9.11420e-01
7.17119e-01 9.11430e-01
7.17246e-01 9.11440e-01
7.17373e-01 9.11450e-01
7.17500e-01 9.11460e-01
7.17628e-01 9.11470e-01
7.17755e-01 9.11480e-01
7.17882e-01 9.11490e-01
7.18010e-01 9.11500e-01
7.18137e-01 9.11510e-01
7.18264e-01 9.11520e-01
7.18392e-01 9.11530e-01
7.18519e-01 9.11540e-01
7.18646e-01 9.11550e-01
7.18774e-01 9.11560e-01
7.18901e-01 9.11570e-01
7.19029e-01 9.11580e-01
7.19156e-01 9.11590e-01
7.19284e-01 9.11600e-01
7.19411e-01 9.11610e-01
7.19539e-01 9.11620e-01
7.19666e-01 9.11630e-01
7.19794e-01 9.11640e-01
7.19921e-01 9.11650e-01
7.20049e-01 9.11660e-01
7.20176e-01 9.11670e-01
7.20304e-01 9.11680e-01
7.20431e-01 9.11690e-01
7.20559e-01 9.11700e-01
7.20687e-01 9.11710e-01
7.20814e-01 9.11720e-01
7.20942e-01 9.11730e-01
7.21070e-01 9.11740e-01
7.21197e-01 9.11750e-01
7.21325e-01 9.11760e-01
7.21453e-01 9.11770e-01
7.21580e-01 9.11780e-01
7.21708e-01 9.11790e-01
7.21836e-01 9.11800e-01
7.21964e-01 9.11810e-01
7.22091e-01 9.11820e-01
7.22219e-01 9.11830e-01
7.22347e-01 9.11840e-01
7.22475e-01 9.11850e-01
7.22603e-01 9.11860e-01
7.22731e-01 9.11870e-01
7.22858e-01 9.11880e-01
7.22986e-01 9.11890e-01
7.23114e-01 9.11900e-01
7.23242e-01 9.11910e-01
7.23370e-01 9.11920e-01
7.23498e-01 9.11930e-01
7.23626e-01 9.11940e-01
7.23754e-01 9.11950e-01
7.23882e-01 9.11960e-01
7.24010e-01 9.11970e-01
7.24138e-01 9.11980e-01
7.24266e-01 9.11990e-01
7.24394e-01 9.12000e-01
7.24522e-01 9.12010e-01
7.24650e-01 9.12020e-01
7.24778e-01 9.12030e-01
7.24906e-01 9.12040e-01
7.25035e-01 9.12050e-01
7.25163e-01 9.12060e-01
7.25291e-01 9.12070e-01
7.25419e-01 9.12080e-01
7.25547e-01 9.12090e-01
7.25675e-01 9.12100e-01
7.25804e-01 9.12110e-01
7.25932e-01 9.12120e-01
7.26060e-01 9.12130e-01
7.26188e-01 9.12140e-01
7.26317e-01 9.12150e-01
7.26445e-01 9.12160e-01
7.26573e-01 9.12170e-01
7.26701e-01 9.12180e-01
7.26830e-01 9.12190e-01
7.26958e-01 9.12200e-01
7.27086e-01 9.12210e-01
7.27215e-01 9.12220e-01
7.27343e-01 9.12230e-01
7.27472e-01 9.12240e-01
7.27600e-01 9.12250e-01
7.27728e-01 9.12260e-01
7.27857e-01 9.12270e-01
7.27985e-01 9.12280e-01
7.28114e-01 9.12290e-01
7.28242e-01 9.12300e-01
7.28371e-01 9.12310e-01
7.28499e-01 9.12320e-01
7.28628e-01 9.12330e-01
7.28756e-01 9.12340e-01
7.28885e-01 9.12350e-01
7.29013e-01 9.12360e-01
7.29142e-01 9.12370e-01
7.29271e-01 9.12380e-01
7.29399e-01 9.12390e-01
7.29528e-01 9.12400e-01
7.29657e-01 9.12410e-01
7.29785e-01 9.12420e-01
7.29914e-01 9.12430e-01
7.30043e-01 9.12440e-01
7.30171e-01 9.12450e-01
7.30300e-01 9.12460e-01
7.30429e-01 9.12470e-01
7.30557e-01 9.12480e-01
7.30686e-01 9.12490e-01
7.30815e-01 9.12500e-01
7.30944e-01 9.12510e-01
7.31073e-01 9.12520e-01
7.31201e-01 9.12530e-01
7.31330e-01 9.12540e-01
7.31459e-01 9.12550e-01
7.31588e-01 9.12560e-01
7.31717e-01 9.12570e-01
7.31846e-01 9.12580e-01
7.31975e-01 9.12590e-01
7.32104e-01 9.12600e-01
7.32233e-01 9.12610e-01
7.32362e-01 9.12620e-01
7.32490e-01 9.12630e-01
7.32619e-01 9.12640e-01
7.32748e-01 9.12650e-01
7.32877e-01 9.12660e-01
7.33007e-01 9.12670e-01
7.33136e-01 9.12680e-01
7.33265e-01 9.12690e-01
7.33394e-01 9.12700e-01
7.33523e-01 9.12710e-01
7.33652e-01 9.12720e-01
7.33781e-01 9.12730e-01
7.33910e-01 9.12740e-01
7.34039e-01 9.12750e-01
7.34168e-01 9.12760e-01
7.34298e-01 9.12770e-01
7.34427e-01 9.12780e-01
7.34556e-01 9.12790e-01
7.34685e-01 9.12800e-01
7.34814e-01 9.12810e-01
7.34944e-01 9.12820e-01
7.35073e-01 9.12830e-01
7.35202e-01 9.12840e-01
7.35332e-01 9.12850e-01
7.35461e-01 9.12860e-01
7.35590e-01 9.12870e-01
7.35720e-01 9.12880e-01
7.35849e-01 9.12890e-01
7.35978e-01 9.12900e-01
7.36108e-01 9.12910e-01
7.36237e-01 9.12920e-01
7.36366e-01 9.12930e-01
7.36496e-01 9.12940e-01
7.36625e-01 9.12950e-01
7.36755e-01 9.12960e-01
7.36884e-01 9.12970e-01
7.37014e-01 9.12980e-01
7.37143e-01 9.12990e-01
7.37273e-01 9.13000e-01
7.37402e-01 9.13010e-01
7.37532e-01 9.13020e-01
7.37661e-01 9.13030e-01
7.37791e-01 9.13040e-01
7.37921e-01 9.13050e-01
7.38050e-01 9.13060e-01
7.38180e-01 9.13070e-01
7.38309e-01 9.13080e-01
7.38439e-01 9.13090e-01
7.38569e-01 9.13100e-01
7.38698e-01 9.13110e-01
7.38828e-01 9.13120e-01
7.38958e-01 9.13130e-01
7.39088e-01 9.13140e-01
7.39217e-01 9.13150e-01
7.39347e-01 9.13160e-01
7.39477e-01 9.13170e-01
7.39607e-01 9.13180e-01
7.39736e-01 9.13190e-01
7.39866e-01 9.13200e-01
7.39996e-01 9.13210e-01
7.40126e-01 9.13220e-01
7.40256e-01 9.13230e-01
7.40386e-01 9.13240e-01
7.40516e-01 9.13250e-01
7.40645e-01 9.13260e-01
7.40775e-01 9.13270e-01
7.40905e-01 9.13280e-01
7.41035e-01 9.13290e-01
7.41165e-01 9.13300e-01
7.41295e-01 9.13310e-01
7.41425e-01 9.13320e-01
7.41555e-01 9.13330e-01
7.41685e-01 9.13340e-01
7.41815e-01 9.13350e-01
7.41945e-01 9.13360e-01
7.42075e-01 9.13370e-01
7.42206e-01 9.13380e-01
7.42336e-01 9.13390e-01
7.42466e-01 9.13400e-01
7.42596e-01 9.13410e-01
7.42726e-01 9.13420e-01
7.42856e-01 9.13430e-01
7.42986e-01 9.13440e-01
7.43117e-01 9.13450e-01
7.43247e-01 9.13460e-01
7.43377e-01 9.13470e-01
7.43507e-01 9.13480e-01
7.43637e-01 9.13490e-01
7.43768e-01 9.13500e-01
7.43898e-01 9.13510e-01
7.44028e-01 9.13520e-01
7.44159e-01 9.13530e-01
7.44289e-01 9.13540e-01
7.44419e-01 9.13550e-01
7.44550e-01 9.13560e-01
7.44680e-01 9.13570e-01
7.44810e-01 9.13580e-01
7.44941e-01 9.13590e-01
7.45071e-01 9.13600e-01
7.45202e-01 9.13610e-01
7.45332e-01 9.13620e-01
7.45463e-01 9.13630e-01
7.45593e-01 9.13640e-01
7.45724e-01 9.13650e-01
7.45854e-01 9.13660e-01
7.45985e-01 9.13670e-01
7.46115e-01 9.13680e-01
7.46246e-01 9.13690e-01
7.46376e-01 9.13700e-01
7.46507e-01 9.13710e-01
7.46637e-01 9.13720e-01
7.46768e-01 9.13730e-01
7.46899e-01 9.13740e-01
7.47029e-01 9.13750e-01
7.47160e-01 9.13760e-01
7.47291e-01 9.13770e-01
7.47421e-01 9.13780e-01
7.47552e-01 9.13790e-01
7.47683e-01 9.13800e-01
7.47813e-01 9.13810e-01
7.47944e-01 9.13820e-01
7.48075e-01 9.13830e-01
7.48206e-01 9.13840e-01
7.48337e-01 9.13850e-01
7.48467e-01 9.13860e-01
7.48598e-01 9.13870e-01
7.48729e-01 9.13880e-01
7.48860e-01 9.13890e-01
7.48991e-01 9.13900e-01
7.49122e-01 9.13910e-01
7.49253e-01 9.13920e-01
7.49383e-01 9.13930e-01
7.49514e-01 9.13940e-01
7.49645e-01 9.13950e-01
7.49776e-01 9.13960e-01
7.49907e-01 9.13970e-01
7.50038e-01 9.13980e-01
7.50169e-01 9.13990e-01
7.50300e-01 9.14000e-01
7.50431e-01 9.14010e-01
7.50562e-01 9.14020e-01
7.50694e-01 9.14030e-01
7.50825e-01 9.14040e-01
7.50956e-01 9.14050e-01
7.51087e-01 9.14060e-01
7.51218e-01 9.14070e-01
7.51349e-01 9.14080e-01
7.51480e-01 9.14090e-01
7.51611e-01 9.14100e-01
7.51743e-01 9.14110e-01
7.51874e-01 9.14120e-01
7.52005e-01 9.14130e-01
7.52136e-01 9.14140e-01
7.52268e-01 9.14150e-01
7.52399e-01 9.14160e-01
7.52530e-01 9.14170e-01
7.52661e-01 9.14180e-01
7.52793e-01 9.14190e-01
7.52924e-01 9.14200e-01
7.53055e-01 9.14210e-01
7.53187e-01 9.14220e-01
7.53318e-01 9.14230e-01
7.53450e-01 9.14240e-01
7.53581e-01 9.14250e-01
7.53712e-01 9.14260e-01
7.53844e-01 9.14270e-01
7.53975e-01 9.14280e-01
7.54107e-01 9.14290e-01
7.54238e-01 9.14300e-01
7.54370e-01 9.14310e-01
7.54501e-01 9.14320e-01
7.54633e-01 9.14330e-01
7.54764e-01 9.14340e-01
7.54896e-01 9.14350e-01
7.55027e-01 9.14360e-01
7.55159e-01 9.14370e-01
7.55291e-01 9.14380e-01
7.55422e-01 9.14390e-01
7.55554e-01 9.14400e-01
7.55685e-01 9.14410e-01
7.55817e-01 9.14420e-01
7.55949e-01 9.14430e-01
7.56081e-01 9.14440e-01
7.56212e-01 9.14450e-01
7.56344e-01 9.14460e-01
7.56476e-01 9.14470e-01
7.56607e-01 9.14480e-01
7.56739e-01 9.14490e-01
7.56871e-01 9.14500e-01
7.57003e-01 9.14510e-01
7.57135e-01 9.14520e-01
7.57267e-01 9.14530e-01
7.57398e-01 9.14540e-01
7.57530e-01 9.14550e-01
7.57662e-01 9.14560e-01
7.57794e-01 9.14570e-01
7.57926e-01 9.14580e-01
7.58058e-01 9.14590e-01
7.58190e-01 9.14600e-01
7.58322e-01 9.14610e-01
7.58454e-01 9.14620e-01
7.58586e-01 9.14630e-01
7.58718e-01 9.14640e-01
7.58850e-01 9.14650e-01
7.58982e-01 9.14660e-01
7.59114e-01 9.14670e-01
7.59246e-01 9.14680e-01
7.59378e-01 9.14690e-01
7.59510e-01 9.14700e-01
7.59642e-01 9.14710e-01
7.59774e-01 9.14720e-01
7.59906e-01 9.14730e-01
7.60039e-01 9.14740e-01
7.60171e-01 9.14750e-01
7.60303e-01 9.14760e-01
7.60435e-01 9.14770e-01
7.60567e-01 9.14780e-01
7.60700e-01 9.14790e-01
7.60832e-01 9.14800e-01
7.60964e-01 9.14810e-01
7.61096e-01 9.14820e-01
7.61229e-01 9.14830e-01
7.61361e-01 9.14840e-01
7.61493e-01 9.14850e-01
7.61626e-01 9.14860e-01
7.61758e-01 9.14870e-01
7.61891e-01 9.14880e-01
7.62023e-01 9.14890e-01
7.62155e-01 9.14900e-01
7.62288e-01 9.14910e-01
7.62420e-01 9.14920e-01
7.62553e-01 9.14930e-01
7.62685e-01 9.14940e-01
7.62818e-01 9.14950e-01
7.62950e-01 9.14960e-01
7.63083e-01 9.14970e-01
7.63215e-01 9.14980e-01
7.63348e-01 9.14990e-01
7.63480e-01 9.15000e-01
7.63613e-01 9.15010e-01
7.63745e-01 9.15020e-01
7.63878e-01 9.15030e-01
7.64011e-01 9.15040e-01
7.64143e-01 9.15050e-01
7.64276e-01 9.15060e-01
7.64409e-01 9.15070e-01
7.64541e-01 9.15080e-01
7.64674e-01 9.15090e-01
7.64807e-01 9.15100e-01
7.64940e-01 9.15110e-01
7.65072e-01 9.15120e-01
7.65205e-01 9.15130e-01
7.65338e-01 9.15140e-01
7.65471e-01 9.15150e-01
7.65603e-01 9.15160e-01
7.65736e-01 9.15170e-01
7.65869e-01 9.15180e-01
7.66002e-01 9.15190e-01
7.66135e-01 9.15200e-01
7.66268e-01 9.15210e-01
7.66401e-01 9.15220e-01
7.66534e-01 9.15230e-01
7.66667e-01 9.15240e-01
7.66800e-01 9.15250e-01
7.66932e-01 9.15260e-01
7.67065e-01 9.15270e-01
7.67198e-01 9.15280e-01
7.67331e-01 9.15290e-01
7.67465e-01 9.15300e-01
7.67598e-01 9.15310e-01
7.67731e-01 9.15320e-01
7.67864e-01 9.15330e-01
7.67997e-01 9.15340e-01
7.68130e-01 9.15350e-01
7.68263e-01 9.15360e-01
7.68396e-01 9.15370e-01
7.68529e-01 9.15380e-01
7.68663e-01 9.15390e-01
7.68796e-01 9.15400e-01
7.68929e-01 9.15410e-01
7.69062e-01 9.15420e-01
7.69195e-01 9.15430e-01
7.69329e-01 9.15440e-01
7.69462e-01 9.15450e-01
7.69595e-01 9.15460e-01
7.69729e-01 9.15470e-01
7.69862e-01 9.15480e-01
7.69995e-01 9.15490e-01
7.70129e-01 9.15500e-01
7.70262e-01 9.15510e-01
7.70395e-01 9.15520e-01
7.70529e-01 9.15530e-01
7.70662e-01 9.15540e-01
7.70796e-01 9.15550e-01
7.70929e-01 9.15560e-01
7.71062e-01 9.15570e-01
7.71196e-01 9.15580e-01
7.71329e-01 9.15590e-01
7.71463e-01 9.15600e-01
7.71596e-01 9.15610e-01
7.71730e-01 9.15620e-01
7.71864e-01 9.15630e-01
7.71997e-01 9.15640e-01
7.72131e-01 9.15650e-01
7.72264e-01 9.15660e-01
7.72398e-01 9.15670e-01
7.72532e-01 9.15680e-01
7.72665e-01 9.15690e-01
7.72799e-01 9.15700e-01
7.72933e-01 9.15710e-01
7.73066e-01 9.15720e-01
7.73200e-01 9.15730e-01
7.73334e-01 9.15740e-01
7.73467e-01 9.15750e-01
7.73601e-01 9.15760e-01
7.73735e-01 9.15770e-01
7.73869e-01 9.15780e-01
7.74003e-01 9.15790e-01
7.74136e-01 9.15800e-01
7.74270e-01 9.15810e-01
7.74404e-01 9.15820e-01
7.74538e-01 9.15830e-01
7.74672e-01 9.15840e-01
7.74806e-01 9.15850e-01
7.74940e-01 9.15860e-01
7.75074e-01 9.15870e-01
7.75208e-01 9.15880e-01
7.75342e-01 9.15890e-01
7.75475e-01 9.15900e-01
7.75609e-01 9.15910e-01
7.75744e-01 9.15920e-01
7.75878e-01 9.15930e-01
7.76012e-01 9.15940e-01
7.76146e-01 9.15950e-01
7.76280e-01 9.15960e-01
7.76414e-01 9.15970e-01
7.76548e-01 9.15980e-01
7.76682e-01 9.15990e-01
7.76816e-01 9.16000e-01
7.76950e-01 9.16010e-01
7.77085e-01 9.16020e-01
7.77219e-01 9.16030e-01
7.77353e-01 9.16040e-01
7.77487e-01 9.16050e-01
7.77621e-01 9.16060e-01
7.77756e-01 9.16070e-01
7.77890e-01 9.16080e-01
7.78024e-01 9.16090e-01
7.78159e-01 9.16100e-01
7.78293e-01 9.16110e-01
7.78427e-01 9.16120e-01
7.78562e-01 9.16130e-01
7.78696e-01 9.16140e-01
7.78830e-01 9.16150e-01
7.78965e-01 9.16160e-01
7.79099e-01 9.16170e-01
7.79234e-01 9.16180e-01
7.79368e-01 9.16190e-01
7.79502e-01 9.16200e-01
7.79637e-01 9.16210e-01
7.79771e-01 9.16220e-01
7.79906e-01 9.16230e-01
7.80040e-01 9.16240e-01
7.80175e-01 9.16250e-01
7.80310e-01 9.16260e-01
7.80444e-01 9.16270e-01
7.80579e-01 9.16280e-01
7.80713e-01 9.16290e-01
7.80848e-01 9.16300e-01
7.80983e-01 9.16310e-01
7.81117e-01 9.16320e-01
7.81252e-01 9.16330e-01
7.81387e-01 9.16340e-01
7.81521e-01 9.16350e-01
7.81656e-01 9.16360e-01
7.81791e-01 9.16370e-01
7.81926e-01 9.16380e-01
7.82060e-01 9.16390e-01
7.82195e-01 9.16400e-01
7.82330e-01 9.16410e-01
7.82465e-01 9.16420e-01
7.82600e-01 9.16430e-01
7.82734e-01 9.16440e-01
7.82869e-01 9.16450e-01
7.83004e-01 9.16460e-01
7.83139e-01 9.16470e-01
7.83274e-01 9.16480e-01
7.83409e-01 9.16490e-01
7.83544e-01 9.16500e-01
7.83679e-01 9.16510e-01
7.83814e-01 9.16520e-01
7.83949e-01 9.16530e-01
7.84084e-01 9.16540e-01
7.84219e-01 9.16550e-01
7.84354e-01 9.16560e-01
7.84489e-01 9.16570e-01
7.84624e-01 9.16580e-01
7.84759e-01 9.16590e-01
7.84894e-01 9.16600e-01
7.85029e-01 9.16610e-01
7.85164e-01 9.16620e-01
7.85300e-01 9.16630e-01
7.85435e-01 9.16640e-01
7.85570e-01 9.16650e-01
7.85705e-01 9.16660e-01
7.85840e-01 9.16670e-01
7.85976e-01 9.16680e-01
7.86111e-01 9.16690e-01
7.86246e-01 9.16700e-01
7.86381e-01 9.16710e-01
7.86517e-01 9.16720e-01
7.86652e-01 9.16730e-01
7.86787e-01 9.16740e-01
7.86923e-01 9.16750e-01
7.87058e-01 9.16760e-01
7.87194e-01 9.16770e-01
7.87329e-01 9.16780e-01
7.87464e-01 9.16790e-01
7.87600e-01 9.16800e-01
7.87735e-01 9.16810e-01
7.87871e-01 9.16820e-01
7.88006e-01 9.16830e-01
7.88142e-01 9.16840e-01
7.88277e-01 9.16850e-01
7.88413e-01 9.16860e-01
7.88548e-01 9.16870e-01
7.88684e-01 9.16880e-01
7.88819e-01 9.16890e-01
7.88955e-01 9.16900e-01
7.89091e-01 9.16910e-01
7.89226e-01 9.16920e-01
7.89362e-01 9.16930e-01
7.89498e-01 9.16940e-01
7.89633e-01 9.16950e-01
7.89769e-01 9.16960e-01
7.89905e-01 9.16970e-01
7.90040e-01 9.16980e-01
7.90176e-01 9.16990e-01
7.90312e-01 9.17000e-01
7.90448e-01 9.17010e-01
7.90583e-01 9.17020e-01
7.90719e-01 9.17030e-01
7.90855e-01 9.17040e-01
7.90991e-01 9.17050e-01
7.91127e-01 9.17060e-01
7.91263e-01 9.17070e-01
7.91399e-01 9.17080e-01
7.91534e-01 9.17090e-01
7.91670e-01 9.17100e-01
7.91806e-01 9.17110e-01
7.91942e-01 9.17120e-01
7.92078e-01 9.17130e-01
7.92214e-01 9.17140e-01
7.92350e-01 9.17150e-01
7.92486e-01 9.17160e-01
7.92622e-01 9.17170e-01
7.92758e-01 9.17180e-01
7.92894e-01 9.17190e-01
7.93030e-01 9.17200e-01
7.93167e-01 9.17210e-01
7.93303e-01 9.17220e-01
7.93439e-01 9.17230e-01
7.93575e-01 9.17240e-01
7.93711e-01 9.17250e-01
7.93847e-01 9.17260e-01
7.93984e-01 9.17270e-01
7.94120e-01 9.17280e-01
7.94256e-01 9.17290e-01
7.94392e-01 9.17300e-01
7.94529e-01 9.17310e-01
7.94665e-01 9.17320e-01
7.94801e-01 9.17330e-01
7.94937e-01 9.17340e-01
7.95074e-01 9.17350e-01
7.95210e-01 9.17360e-01
7.95346e-01 9.17370e-01
7.95483e-01 9.17380e-01
7.95619e-01 9.17390e-01
7.95756e-01 9.17400e-01
7.95892e-01 9.17410e-01
7.96029e-01 9.17420e-01
7.96165e-01 9.17430e-01
7.96302e-01 9.17440e-01
7.96438e-01 9.17450e-01
7.96575e-01 9.17460e-01
7.96711e-01 9.17470e-01
7.96848e-01 9.17480e-01
7.96984e-01 9.17490e-01
7.97121e-01 9.17500e-01
7.97257e-01 9.17510e-01
7.97394e-01 9.17520e-01
7.97531e-01 9.17530e-01
7.97667e-01 9.17540e-01
7.97804e-01 9.17550e-01
7.97941e-01 9.17560e-01
7.98077e-01 9.17570e-01
7.98214e-01 9.17580e-01
7.98351e-01 9.17590e-01
7.98488e-01 9.17600e-01
7.98624e-01 9.17610e-01
7.98761e-01 9.17620e-01
7.98898e-01 9.17630e-01
7.99035e-01 9.17640e-01
7.99171e-01 9.17650e-01
7.99308e-01 9.17660e-01
7.99445e-01 9.17670e-01
7.99582e-01 9.17680e-01
7.99719e-01 9.17690e-01
7.99856e-01 9.17700e-01
7.99993e-01 9.17710e-01
8.00130e-01 9.17720e-01
8.00267e-01 9.17730e-01
8.00404e-01 9.17740e-01
8.00541e-01 9.17750e-01
8.00678e-01 9.17760e-01
8.00815e-01 9.17770e-01
8.00952e-01 9.17780e-01
8.01089e-01 9.17790e-01
8.01226e-01 9.17800e-01
8.01363e-01 9.17810e-01
8.01500e-01 9.17820e-01
8.01637e-01 9.17830e-01
8.01774e-01 9.17840e-01
8.01912e-01 9.17850e-01
8.02049e-01 9.17860e-01
8.02186e-01 9.17870e-01
8.02323e-01 9.17880e-01
8.02460e-01 9.17890e-01
8.02598e-01 9.17900e-01
8.02735e-01 9.17910e-01
8.02872e-01 9.17920e-01
8.03010e-01 9.17930e-01
8.03147e-01 9.17940e-01
8.03284e-01 9.17950e-01
8.03422e-01 9.17960e-01
8.03559e-01 9.17970e-01
8.03696e-01 9.17980e-01
8.03834e-01 9.17990e-01
8.03971e-01 9.18000e-01
8.04109e-01 9.18010e-01
8.04246e-01 9.18020e-01
8.04383e-01 9.18030e-01
8.04521e-01 9.18040e-01
8.04658e-01 9.18050e-01
8.04796e-01 9.18060e-01
8.04933e-01 9.18070e-01
8.05071e-01 9.18080e-01
8.05209e-01 9.18090e-01
8.05346e-01 9.18100e-01
8.05484e-01 9.18110e-01
8.05621e-01 9.18120e-01
8.05759e-01 9.18130e-01
8.05897e-01 9.18140e-01
8.06034e-01 9.18150e-01
8.06172e-01 9.18160e-01
8.06310e-01 9.18170e-01
8.06447e-01 9.18180e-01
8.06585e-01 9.18190e-01
8.06723e-01 9.18200e-01
8.06861e-01 9.18210e-01
8.06998e-01 9.18220e-01
8.07136e-01 9.18230e-01
8.07274e-01 9.18240e-01
8.07412e-01 9.18250e-01
8.07550e-01 9.18260e-01
8.07688e-01 9.18270e-01
8.07826e-01 9.18280e-01
8.07963e-01 9.18290e-01
8.08101e-01 9.18300e-01
8.08239e-01 9.18310e-01
8.08377e-01 9.18320e-01
8.08515e-01 9.18330e-01
8.08653e-01 9.18340e-01
8.08791e-01 9.18350e-01
8.08929e-01 9.18360e-01
8.09067e-01 9.18370e-01
8.09205e-01 9.18380e-01
8.09343e-01 9.18390e-01
8.09481e-01 9.18400e-01
8.09620e-01 9.18410e-01
8.09758e-01 9.18420e-01
8.09896e-01 9.18430e-01
8.10034e-01 9.18440e-01
8.10172e-01 9.18450e-01
8.10310e-01 9.18460e-01
8.10449e-01 9.18470e-01
8.10587e-01 9.18480e-01
8.10725e-01 9.18490e-01
8.10863e-01 9.18500e-01
8.11002e-01 9.18510e-01
8.11140e-01 9.18520e-01
8.11278e-01 9.18530e-01
8.11416e-01 9.18540e-01
8.11555e-01 9.18550e-01
8.11693e-01 9.18560e-01
8.11832e-01 9.18570e-01
8.11970e-01 9.18580e-01
8.12108e-01 9.18590e-01
8.12247e-01 9.18600e-01
8.12385e-01 9.18610e-01
8.12524e-01 9.18620e-01
8.12662e-01 9.18630e-01
8.12801e-01 9.18640e-01
8.12939e-01 9.18650e-01
8.13078e-01 9.18660e-01
8.13216e-01 9.18670e-01
8.13355e-01 9.18680e-01
8.13493e-01 9.18690e-01
8.13632e-01 9.18700e-01
8.13771e-01 9.18710e-01
8.13909e-01 9.18720e-01
8.14048e-01 9.18730e-01
8.14187e-01 9.18740e-01
8.14325e-01 9.18750e-01
8.14464e-01 9.18760e-01
8.14603e-01 9.18770e-01
8.14741e-01 9.18780e-01
8.14880e-01 9.18790e-01
8.15019e-01 9.18800e-01
8.15158e-01 9.18810e-01
8.15297e-01 9.18820e-01
8.15435e-01 9.18830e-01
8.15574e-01 9.18840e-01
8.15713e-01 9.18850e-01
8.15852e-01 9.18860e-01
8.15991e-01 9.18870e-01
8.16130e-01 9.18880e-01
8.16269e-01 9.18890e-01
8.16408e-01 9.18900e-01
8.16547e-01 9.18910e-01
8.16685e-01 9.18920e-01
8.16824e-01 9.18930e-01
8.16963e-01 9.18940e-01
8.17103e-01 9.18950e-01
8.17242e-01 9.18960e-01
8.17381e-01 9.18970e-01
8.17520e-01 9.18980e-01
8.17659e-01 9.18990e-01
8.17798e-01 9.19000e-01
8.17937e-01 9.19010e-01
8.18076e-01 9.19020e-01
8.18215e-01 9.19030e-01
8.18355e-01 9.19040e-01
8.18494e-01 9.19050e-01
8.18633e-01 9.19060e-01
8.18772e-01 9.19070e-01
8.18911e-01 9.19080e-01
8.19051e-01 9.19090e-01
8.19190e-01 9.19100e-01
8.19329e-01 9.19110e-01
8.19469e-01 9.19120e-01
8.19608e-01 9.19130e-01
8.19747e-01 9.19140e-01
8.19887e-01 9.19150e-01
8.20026e-01 9.19160e-01
8.20165e-01 9.19170e-01
8.20305e-01 9.19180e-01
8.20444e-01 9.19190e-01
8.20584e-01 9.19200e-01
8.20723e-01 9.19210e-01
8.20863e-01 9.19220e-01
8.21002e-01 9.19230e-01
8.21142e-01 9.19240e-01
8.21281e-01 9.19250e-01
8.21421e-01 9.19260e-01
8.21560e-01 9.19270e-01
8.21700e-01 9.19280e-01
8.21840e-01 9.19290e-01
8.21979e-01 9.19300e-01
8.22119e-01 9.19310e-01
8.22259e-01 9.19320e-01
8.22398e-01 9.19330e-01
8.22538e-01 9.19340e-01
8.22678e-01 9.19350e-01
8.22817e-01 9.19360e-01
8.22957e-01 9.19370e-01
8.23097e-01 9.19380e-01
8.23237e-01 9.19390e-01
8.23376e-01 9.19400e-01
8.23516e-01 9.19410e-01
8.23656e-01 9.19420e-01
8.23796e-01 9.19430e-01
8.23936e-01 9.19440e-01
8.24076e-01 9.19450e-01
8.24216e-01 9.19460e-01
8.24356e-01 9.19470e-01
8.24496e-01 9.19480e-01
8.24635e-01 9.19490e-01
8.24775e-01 9.19500e-01
8.24915e-01 9.19510e-01
8.25055e-01 9.19520e-01
8.25195e-01 9.19530e-01
8.25336e-01 9.19540e-01
8.25476e-01 9.19550e-01
8.25616e-01 9.19560e-01
8.25756e-01 9.19570e-01
8.25896e-01 9.19580e-01
8.26036e-01 9.19590e-01
8.26176e-01 9.19600e-01
8.26316e-01 9.19610e-01
8.26457e-01 9.19620e-01
8.26597e-01 9.19630e-01
8.26737e-01 9.19640e-01
8.26877e-01 9.19650e-01
8.27017e-01 9.19660e-01
8.27158e-01 9.19670e-01
8.27298e-01 9.19680e-01
8.27438e-01 9.19690e-01
8.27579e-01 9.19700e-01
8.27719e-01 9.19710e-01
8.27859e-01 9.19720e-01
8.28000e-01 9.19730e-01
8.28140e-01 9.19740e-01
8.28281e-01 9.19750e-01
8.28421e-01 9.19760e-01
8.28561e-01 9.19770e-01
8.28702e-01 9.19780e-01
8.28842e-01 9.19790e-01
8.28983e-01 9.19800e-01
8.29123e-01 9.19810e-01
8.29264e-01 9.19820e-01
8.29404e-01 9.19830e-01
8.29545e-01 9.19840e-01
8.29686e-01 9.19850e-01
8.29826e-01 9.19860e-01
8.29967e-01 9.19870e-01
8.30107e-01 9.19880e-01
8.30248e-01 9.19890e-01
8.30389e-01 9.19900e-01
8.30529e-01 9.19910e-01
8.30670e-01 9.19920e-01
8.30811e-01 9.19930e-01
8.30952e-01 9.19940e-01
8.31092e-01 9.19950e-01
8.31233e-01 9.19960e-01
8.31374e-01 9.19970e-01
8.31515e-01 9.19980e-01
8.31656e-01 9.19990e-01
8.31796e-01 9.20000e-01
8.31937e-01 9.20010e-01
8.32078e-01 9.20020e-01
8.32219e-01 9.20030e-01
8.32360e-01 9.20040e-01
8.32501e-01 9.20050e-01
8.32642e-01 9.20060e-01
8.32783e-01 9.20070e-01
8.32924e-01 9.20080e-01
8.33065e-01 9.20090e-01
8.33206e-01 9.20100e-01
8.33347e-01 9.20110e-01
8.33488e-01 9.20120e-01
8.33629e-01 9.20130e-01
8.33770e-01 9.20140e-01
8.33911e-01 9.20150e-01
8.34052e-01 9.20160e-01
8.34194e-01 9.20170e-01
8.34335e-01 9.20180e-01
8.34476e-01 9.20190e-01
8.34617e-01 9.20200e-01
8.34758e-01 9.20210e-01
8.34900e-01 9.20220e-01
8.35041e-01 9.20230e-01
8.35182e-01 9.20240e-01
8.35323e-01 9.20250e-01
8.35465e-01 9.20260e-01
8.35606e-01 9.20270e-01
8.35747e-01 9.20280e-01
8.35889e-01 9.20290e-01
8.36030e-01 9.20300e-01
8.36172e-01 9.20310e-01
8.36313e-01 9.20320e-01
8.36454e-01 9.20330e-01
8.36596e-01 9.20340e-01
8.36737e-01 9.20350e-01
8.36879e-01 9.20360e-01
8.37020e-01 9.20370e-01
8.37162e-01 9.20380e-01
8.37303e-01 9.20390e-01
8.37445e-01 9.20400e-01
8.37587e-01 9.20410e-01
8.37728e-01 9.20420e-01
8.37870e-01 9.20430e-01
8.38011e-01 9.20440e-01
8.38153e-01 9.20450e-01
8.38295e-01 9.20460e-01
8.38436e-01 9.20470e-01
8.38578e-01 9.20480e-01
8.38720e-01 9.20490e-01
8.38862e-01 9.20500e-01
8.39003e-01 9.20510e-01
8.39145e-01 9.20520e-01
8.39287e-01 9.20530e-01
8.39429e-01 9.20540e-01
8.39570e-01 9.20550e-01
8.39712e-01 9.20560e-01
8.39854e-01 9.20570e-01
8.39996e-01 9.20580e-01
8.40138e-01 9.20590e-01
8.40280e-01 9.20600e-01
8.40422e-01 9.20610e-01
8.40564e-01 9.20620e-01
8.40706e-01 9.20630e-01
8.40848e-01 9.20640e-01
8.40990e-01 9.20650e-01
8.41132e-01 9.20660e-01
8.41274e-01 9.20670e-01
8.41416e-01 9.20680e-01
8.41558e-01 9.20690e-01
8.41700e-01 9.20700e-01
8.41842e-01 9.20710e-01
8.41984e-01 9.20720e-01
8.42126e-01 9.20730e-01
8.42269e-01 9.20740e-01
8.42411e-01 9.20750e-01
8.42553e-01 9.20760e-01
8.42695e-01 9.20770e-01
8.42837e-01 9.20780e-01
8.42980e-01 9.20790e-01
8.43122e-01 9.20800e-01
8.43264e-01 9.20810e-01
8.43407e-01 9.20820e-01
8.43549e-01 9.20830e-01
8.43691e-01 9.20840e-01
8.43834e-01 9.20850e-01
8.43976e-01 9.20860e-01
8.44118e-01 9.20870e-01
8.44261e-01 9.20880e-01
8.44403e-01 9.20890e-01
8.44546e-01 9.20900e-01
8.44688e-01 9.20910e-01
8.44831e-01 9.20920e-01
8.44973e-01 9.20930e-01
8.45116e-01 9.20940e-01
8.45258e-01 9.20950e-01
8.45401e-01 9.20960e-01
8.45543e-01 9.20970e-01
8.45686e-01 9.20980e-01
8.45829e-01 9.20990e-01
8.45971e-01 9.21000e-01
8.46114e-01 9.21010e-01
8.46256e-01 9.21020e-01
8.46399e-01 9.21030e-01
8.46542e-01 9.21040e-01
8.46685e-01 9.21050e-01
8.46827e-01 9.21060e-01
8.46970e-01 9.21070e-01
8.47113e-01 9.21080e-01
8.47256e-01 9.21090e-01
8.47399e-01 9.21100e-01
8.47541e-01 9.21110e-01
8.47684e-01 9.21120e-01
8.47827e-01 9.21130e-01
8.47970e-01 9.21140e-01
8.48113e-01 9.21150e-01
8.48256e-01 9.21160e-01
8.48399e-01 9.21170e-01
8.48542e-01 9.21180e-01
8.48685e-01 9.21190e-01
8.48828e-01 9.21200e-01
8.48971e-01 9.21210e-01
8.49114e-01 9.21220e-01
8.49257e-01 9.21230e-01
8.49400e-01 9.21240e-01
8.49543e-01 9.21250e-01
8.49686e-01 9.21260e-01
8.49829e-01 9.21270e-01
8.49972e-01 9.21280e-01
8.50115e-01 9.21290e-01
8.50259e-01 9.21300e-01
8.50402e-01 9.21310e-01
8.50545e-01 9.21320e-01
8.50688e-01 9.21330e-01
8.50831e-01 9.21340e-01
8.50975e-01 9.21350e-01
8.51118e-01 9.21360e-01
8.51261e-01 9.21370e-01
8.51405e-01 9.21380e-01
8.51548e-01 9.21390e-01
8.51691e-01 9.21400e-01
8.51835e-01 9.21410e-01
8.51978e-01 9.21420e-01
8.52122e-01 9.21430e-01
8.52265e-01 9.21440e-01
8.52408e-01 9.21450e-01
8.52552e-01 9.21460e-01
8.52695e-01 9.21470e-01
8.52839e-01 9.21480e-01
8.52982e-01 9.21490e-01
8.53126e-01 9.21500e-01
8.53270e-01 9.21510e-01
8.53413e-01 9.21520e-01
8.53557e-01 9.21530e-01
8.53700e-01 9.21540e-01
8.53844e-01 9.21550e-01
8.53988e-01 9.21560e-01
8.54131e-01 9.21570e-01
8.54275e-01 9.21580e-01
8.54419e-01 9.21590e-01
8.54562e-01 9.21600e-01
8.54706e-01 9.21610e-01
8.54850e-01 9.21620e-01
8.54994e-01 9.21630e-01
8.55137e-01 9.21640e-01
8.55281e-01 9.21650e-01
8.55425e-01 9.21660e-01
8.55569e-01 9.21670e-01
8.55713e-01 9.21680e-01
8.55857e-01 9.21690e-01
8.56001e-01 9.21700e-01
8.56145e-01 9.21710e-01
8.56288e-01 9.21720e-01
8.56432e-01 9.21730e-01
8.56576e-01 9.21740e-01
8.56720e-01 9.21750e-01
8.56864e-01 9.21760e-01
8.57008e-01 9.21770e-01
8.57153e-01 9.21780e-01
8.57297e-01 9.21790e-01
8.57441e-01 9.21800e-01
8.57585e-01 9.21810e-01
8.57729e-01 9.21820e-01
8.57873e-01 9.21830e-01
8.58017e-01 9.21840e-01
8.58161e-01 9.21850e-01
8.58306e-01 9.21860e-01
8.58450e-01 9.21870e-01
8.58594e-01 9.21880e-01
8.58738e-01 9.21890e-01
8.58883e-01 9.21900e-01
8.59027e-01 9.21910e-01
8.59171e-01 9.21920e-01
8.59316e-01 9.21930e-01
8.59460e-01 9.21940e-01
8.59604e-01 9.21950e-01
8.59749e-01 9.21960e-01
8.59893e-01 9.21970e-01
8.60038e-01 9.21980e-01
8.60182e-01 9.21990e-01
8.60326e-01 9.22000e-01
8.60471e-01 9.22010e-01
8.60615e-01 9.22020e-01
8.60760e-01 9.22030e-01
8.60904e-01 9.22040e-01
8.61049e-01 9.22050e-01
8.61194e-01 9.22060e-01
8.61338e-01 9.22070e-01
8.61483e-01 9.22080e-01
8.61627e-01 9.22090e-01
8.61772e-01 9.22100e-01
8.61917e-01 9.22110e-01
8.62061e-01 9.22120e-01
8.62206e-01 9.22130e-01
8.62351e-01 9.22140e-01
8.62496e-01 9.22150e-01
8.62640e-01 9.22160e-01
8.62785e-01 9.22170e-01
8.62930e-01 9.22180e-01
8.63075e-01 9.22190e-01
8.63220e-01 9.22200e-01
8.63364e-01 9.22210e-01
8.63509e-01 9.22220e-01
8.63654e-01 9.22230e-01
8.63799e-01 9.22240e-01
8.63944e-01 9.22250e-01
8.64089e-01 9.22260e-01
8.64234e-01 9.22270e-01
8.64379e-01 9.22280e-01
8.64524e-01 9.22290e-01
8.64669e-01 9.22300e-01
8.64814e-01 9.22310e-01
8.64959e-01 9.22320e-01
8.65104e-01 9.22330e-01
8.65249e-01 9.22340e-01
8.65394e-01 9.22350e-01
8.65539e-01 9.22360e-01
8.65685e-01 9.22370e-01
8.65830e-01 9.22380e-01
8.65975e-01 9.22390e-01
8.66120e-01 9.22400e-01
8.66265e-01 9.22410e-01
8.66411e-01 9.22420e-01
8.66556e-01 9.22430e-01
8.66701e-01 9.22440e-01
8.66846e-01 9.22450e-01
8.66992e-01 9.22460e-01
8.67137e-01 9.22470e-01
8.67282e-01 9.22480e-01
8.67428e-01 9.22490e-01
8.67573e-01 9.22500e-01
8.67719e-01 9.22510e-01
8.67864e-01 9.22520e-01
8.68010e-01 9.22530e-01
8.68155e-01 9.22540e-01
8.68300e-01 9.22550e-01
8.68446e-01 9.22560e-01
8.68592e-01 9.22570e-01
8.68737e-01 9.22580e-01
8.68883e-01 9.22590e-01
8.69028e-01 9.22600e-01
8.69174e-01 9.22610e-01
8.69319e-01 9.22620e-01
8.69465e-01 9.22630e-01
8.69611e-01 9.22640e-01
8.69756e-01 9.22650e-01
8.69902e-01 9.22660e-01
8.70048e-01 9.22670e-01
8.70194e-01 9.22680e-01
8.70339e-01 9.22690e-01
8.70485e-01 9.22700e-01
8.70631e-01 9.22710e-01
8.70777e-01 9.22720e-01
8.70922e-01 9.22730e-01
8.71068e-01 9.22740e-01
8.71214e-01 9.22750e-01
8.71360e-01 9.22760e-01
8.71506e-01 9.22770e-01
8.71652e-01 9.22780e-01
8.71798e-01 9.22790e-01
8.71944e-01 9.22800e-01
8.72090e-01 9.22810e-01
8.72236e-01 9.22820e-01
8.72382e-01 9.22830e-01
8.72528e-01 9.22840e-01
8.72674e-01 9.22850e-01
8.72820e-01 9.22860e-01
8.72966e-01 9.22870e-01
8.73112e-01 9.22880e-01
8.73258e-01 9.22890e-01
8.73404e-01 9.22900e-01
8.73551e-01 9.22910e-01
8.73697e-01 9.22920e-01
8.73843e-01 9.22930e-01
8.73989e-01 9.22940e-01
8.74135e-01 9.22950e-01
8.74282e-01 9.22960e-01
8.74428e-01 9.22970e-01
8.74574e-01 9.22980e-01
8.74721e-01 9.22990e-01
8.74867e-01 9.23000e-01
8.75013e-01 9.23010e-01
8.75160e-01 9.23020e-01
8.75306e-01 9.23030e-01
8.75452e-01 9.23040e-01
8.75599e-01 9.23050e-01
8.75745e-01 9.23060e-01
8.75892e-01 9.23070e-01
8.76038e-01 9.23080e-01
8.76185e-01 9.23090e-01
8.76331e-01 9.23100e-01
8.76478e-01 9.23110e-01
8.76624e-01 9.23120e-01
8.76771e-01 9.23130e-01
8.76918e-01 9.23140e-01
8.77064e-01 9.23150e-01
8.77211e-01 9.23160e-01
8.77358e-01 9.23170e-01
8.77504e-01 9.23180e-01
8.77651e-01 9.23190e-01
8.77798e-01 9.23200e-01
8.77944e-01 9.23210e-01
8.78091e-01 9.23220e-01
8.78238e-01 9.23230e-01
8.78385e-01 9.23240e-01
8.78532e-01 9.23250e-01
8.78678e-01 9.23260e-01
8.78825e-01 9.23270e-01
8.78972e-01 9.23280e-01
8.79119e-01 9.23290e-01
8.79266e-01 9.23300e-01
8.79413e-01 9.23310e-01
8.79560e-01 9.23320e-01
8.79707e-01 9.23330e-01
8.79854e-01 9.23340e-01
8.80001e-01 9.23350e-01
8.80148e-01 9.23360e-01
8.80295e-01 9.23370e-01
8.80442e-01 9.23380e-01
8.80589e-01 9.23390e-01
8.80736e-01 9.23400e-01
8.80883e-01 9.23410e-01
8.81030e-01 9.23420e-01
8.81177e-01 9.23430e-01
8.81325e-01 9.23440e-01
8.81472e-01 9.23450e-01
8.81619e-01 9.23460e-01
8.81766e-01 9.23470e-01
8.81914e-01 9.23480e-01
8.82061e-01 9.23490e-01
8.82208e-01 9.23500e-01
8.82355e-01 9.23510e-01
8.82503e-01 9.23520e-01
8.82650e-01 9.23530e-01
8.82798e-01 9.23540e-01
8.82945e-01 9.23550e-01
8.83092e-01 9.23560e-01
8.83240e-01 9.23570e-01
8.83387e-01 9.23580e-01
8.83535e-01 9.23590e-01
8.83682e-01 9.23600e-01
8.83830e-01 9.23610e-01
8.83977e-01 9.23620e-01
8.84125e-01 9.23630e-01
8.84272e-01 9.23640e-01
8.84420e-01 9.23650e-01
8.84567e-01 9.23660e-01
8.84715e-01 9.23670e-01
8.84863e-01 9.23680e-01
8.85010e-01 9.23690e-01
8.85158e-01 9.23700e-01
8.85306e-01 9.23710e-01
8.85453e-01 9.23720e-01
8.85601e-01 9.23730e-01
8.85749e-01 9.23740e-01
8.85897e-01 9.23750e-01
8.86045e-01 9.23760e-01
8.86192e-01 9.23770e-01
8.86340e-01 9.23780e-01
8.86488e-01 9.23790e-01
8.86636e-01 9.23800e-01
8.86784e-01 9.23810e-01
8.86932e-01 9.23820e-01
8.87080e-01 9.23830e-01
8.87228e-01 9.23840e-01
8.87376e-01 9.23850e-01
8.87524e-01 9.23860e-01
8.87672e-01 9.23870e-01
8.87820e-01 9.23880e-01
8.87968e-01 9.23890e-01
8.88116e-01 9.23900e-01
8.88264e-01 9.23910e-01
8.88412e-01 9.23920e-01
8.88560e-01 9.23930e-01
8.88708e-01 9.23940e-01
8.88856e-01 9.23950e-01
8.89005e-01 9.23960e-01
8.89153e-01 9.23970e-01
8.89301e-01 9.23980e-01
8.89449e-01 9.23990e-01
8.89597e-01 9.24000e-01
8.89746e-01 9.24010e-01
8.89894e-01 9.24020e-01
8.90042e-01 9.24030e-01
8.90191e-01 9.24040e-01
8.90339e-01 9.24050e-01
8.90487e-01 9.24060e-01
8.90636e-01 9.24070e-01
8.90784e-01 9.24080e-01
8.90933e-01 9.24090e-01
8.91081e-01 9.24100e-01
8.91230e-01 9.24110e-01
8.91378e-01 9.24120e-01
8.91527e-01 9.24130e-01
8.91675e-01 9.24140e-01
8.91824e-01 9.24150e-01
8.91972e-01 9.24160e-01
8.92121e-01 9.24170e-01
8.92270e-01 9.24180e-01
8.92418e-01 9.24190e-01
8.92567e-01 9.24200e-01
8.92716e-01 9.24210e-01
8.92864e-01 9.24220e-01
8.93013e-01 9.24230e-01
8.93162e-01 9.24240e-01
8.93310e-01 9.24250e-01
8.93459e-01 9.24260e-01
8.93608e-01 9.24270e-01
8.93757e-01 9.24280e-01
8.93906e-01 9.24290e-01
8.94054e-01 9.24300e-01
8.94203e-01 9.24310e-01
8.94352e-01 9.24320e-01
8.94501e-01 9.24330e-01
8.94650e-01 9.24340e-01
8.94799e-01 9.24350e-01
8.94948e-01 9.24360e-01
8.95097e-01 9.24370e-01
8.95246e-01 9.24380e-01
8.95395e-01 9.24390e-01
8.95544e-01 9.24400e-01
8.95693e-01 9.24410e-01
8.95842e-01 9.24420e-01
8.95991e-01 9.24430e-01
8.96140e-01 9.24440e-01
8.96290e-01 9.24450e-01
8.96439e-01 9.24460e-01
8.96588e-01 9.24470e-01
8.96737e-01 9.24480e-01
8.96886e-01 9.24490e-01
8.97036e-01 9.24500e-01
8.97185e-01 9.24510e-01
8.97334e-01 9.24520e-01
8.97483e-01 9.24530e-01
8.97633e-01 9.24540e-01
8.97782e-01 9.24550e-01
8.97932e-01 9.24560e-01
8.98081e-01 9.24570e-01
8.98230e-01 9.24580e-01
8.98380e-01 9.24590e-01
8.98529e-01 9.24600e-01
8.98679e-01 9.24610e-01
8.98828e-01 9.24620e-01
8.98978e-01 9.24630e-01
8.99127e-01 9.24640e-01
8.99277e-01 9.24650e-01
8.99426e-01 9.24660e-01
8.99576e-01 9.24670e-01
8.99725e-01 9.24680e-01
8.99875e-01 9.24690e-01
9.00025e-01 9.24700e-01
9.00174e-01 9.24710e-01
9.00324e-01 9.24720e-01
9.00474e-01 9.24730e-01
9.00623e-01 9.24740e-01
9.00773e-01 9.24750e-01
9.00923e-01 9.24760e-01
9.01073e-01 9.24770e-01
9.01223e-01 9.24780e-01
9.01372e-01 9.24790e-01
9.01522e-01 9.24800e-01
9.01672e-01 9.24810e-01
9.01822e-01 9.24820e-01
9.01972e-01 9.24830e-01
9.02122e-01 9.24840e-01
9.02272e-01 9.24850e-01
9.02422e-01 9.24860e-01
9.02572e-01 9.24870e-01
9.02722e-01 9.24880e-01
9.02872e-01 9.24890e-01
9.03022e-01 9.24900e-01
9.03172e-01 9.24910e-01
9.03322e-01 9.24920e-01
9.03472e-01 9.24930e-01
9.03622e-01 9.24940e-01
9.03772e-01 9.24950e-01
9.03922e-01 9.24960e-01
9.04073e-01 9.24970e-01
9.04223e-01 9.24980e-01
9.04373e-01 9.24990e-01
9.04523e-01 9.25000e-01
9.04673e-01 9.25010e-01
9.04824e-01 9.25020e-01
9.04974e-01 9.25030e-01
9.05124e-01 9.25040e-01
9.05275e-01 9.25050e-01
9.05425e-01 9.25060e-01
9.05575e-01 9.25070e-01
9.05726e-01 9.25080e-01
9.05876e-01 9.25090e-01
9.06027e-01 9.25100e-01
9.06177e-01 9.25110e-01
9.06328e-01 9.25120e-01
9.06478e-01 9.25130e-01
9.06629e-01 9.25140e-01
9.06779e-01 9.25150e-01
9.06930e-01 9.25160e-01
9.07080e-01 9.25170e-01
9.07231e-01 9.25180e-01
9.07382e-01 9.25190e-01
9.07532e-01 9.25200e-01
9.07683e-01 9.25210e-01
9.07834e-01 9.25220e-01
9.07984e-01 9.25230e-01
9.08135e-01 9.25240e-01
9.08286e-01 9.25250e-01
9.08436e-01 9.25260e-01
9.08587e-01 9.25270e-01
9.08738e-01 9.25280e-01
9.08889e-01 9.25290e-01
9.09040e-01 9.25300e-01
9.09191e-01 9.25310e-01
9.09341e-01 9.25320e-01
9.09492e-01 9.25330e-01
9.09643e-01 9.25340e-01
9.09794e-01 9.25350e-01
9.09945e-01 9.25360e-01
9.10096e-01 9.25370e-01
9.10247e-01 9.25380e-01
9.10398e-01 9.25390e-01
9.10549e-01 9.25400e-01
9.10700e-01 9.25410e-01
9.10851e-01 9.25420e-01
9.11002e-01 9.25430e-01
9.11154e-01 9.25440e-01
9.11305e-01 9.25450e-01
9.11456e-01 9.25460e-01
9.11607e-01 9.25470e-01
9.11758e-01 9.25480e-01
9.11910e-01 9.25490e-01
9.12061e-01 9.25500e-01
9.12212e-01 9.25510e-01
9.12363e-01 9.25520e-01
9.12515e-01 9.25530e-01
9.12666e-01 9.25540e-01
9.12817e-01 9.25550e-01
9.12969e-01 9.25560e-01
9.13120e-01 9.25570e-01
9.13272e-01 9.25580e-01
9.13423e-01 9.25590e-01
9.13574e-01 9.25600e-01
9.13726e-01 9.25610e-01
9.13877e-01 9.25620e-01
9.14029e-01 9.25630e-01
9.14180e-01 9.25640e-01
9.14332e-01 9.25650e-01
9.14484e-01 9.25660e-01
9.14635e-01 9.25670e-01
9.14787e-01 9.25680e-01
9.14938e-01 9.25690e-01
9.15090e-01 9.25700e-01
9.15242e-01 9.25710e-01
9.15393e-01 9.25720e-01
9.15545e-01 9.25730e-01
9.15697e-01 9.25740e-01
9.15849e-01 9.25750e-01
9.16000e-01 9.25760e-01
9.16152e-01 9.25770e-01
9.16304e-01 9.25780e-01
9.16456e-01 9.25790e-01
9.16608e-01 9.25800e-01
9.16760e-01 9.25810e-01
9.16911e-01 9.25820e-01
9.17063e-01 9.25830e-01
9.17215e-01 9.25840e-01
9.17367e-01 9.25850e-01
9.17519e-01 9.25860e-01
9.17671e-01 9.25870e-01
9.17823e-01 9.25880e-01
9.17975e-01 9.25890e-01
9.18127e-01 9.25900e-01
9.18280e-01 9.25910e-01
9.18432e-01 9.25920e-01
9.18584e-01 9.25930e-01
9.18736e-01 9.25940e-01
9.18888e-01 9.25950e-01
9.19040e-01 9.25960e-01
9.19192e-01 9.25970e-01
9.19345e-01 9.25980e-01
9.19497e-01 9.25990e-01
9.19649e-01 9.26000e-01
9.19801e-01 9.26010e-01
9.19954e-01 9.26020e-01
9.20106e-01 9.26030e-01
9.20258e-01 9.26040e-01
9.20411e-01 9.26050e-01
9.20563e-01 9.26060e-01
9.20716e-01 9.26070e-01
9.20868e-01 9.26080e-01
9.21021e-01 9.26090e-01
9.21173e-01 9.26100e-01
9.21326e-01 9.26110e-01
9.21478e-01 9.26120e-01
9.21631e-01 9.26130e-01
9.21783e-01 9.26140e-01
9.21936e-01 9.26150e-01
9.22088e-01 9.26160e-01
9.22241e-01 9.26170e-01
9.22394e-01 9.26180e-01
9.22546e-01 9.26190e-01
9.22699e-01 9.26200e-01
9.22852e-01 9.26210e-01
9.23004e-01 9.26220e-01
9.23157e-01 9.26230e-01
9.23310e-01 9.26240e-01
9.23463e-01 9.26250e-01
9.23615e-01 9.26260e-01
9.23768e-01 9.26270e-01
9.23921e-01 9.26280e-01
9.24074e-01 9.26290e-01
9.24227e-01 9.26300e-01
9.24380e-01 9.26310e-01
9.24533e-01 9.26320e-01
9.24686e-01 9.26330e-01
9.24839e-01 9.26340e-01
9.24992e-01 9.26350e-01
9.25145e-01 9.26360e-01
9.25298e-01 9.26370e-01
9.25451e-01 9.26380e-01
9.25604e-01 9.26390e-01
9.25757e-01 9.26400e-01
9.25910e-01 9.26410e-01
9.26063e-01 9.26420e-01
9.26216e-01 9.26430e-01
9.26370e-01 9.26440e-01
9.26523e-01 9.26450e-01
9.26676e-01 9.26460e-01
9.26829e-01 9.26470e-01
9.26982e-01 9.26480e-01
9.27136e-01 9.26490e-01
9.27289e-01 9.26500e-01
9.27442e-01 9.26510e-01
9.27596e-01 9.26520e-01
9.27749e-01 9.26530e-01
9.27902e-01 9.26540e-01
9.28056e-01 9.26550e-01
9.28209e-01 9.26560e-01
9.28363e-01 9.26570e-01
9.28516e-01 9.26580e-01
9.28670e-01 9.26590e-01
9.28823e-01 9.26600e-01
9.28977e-01 9.26610e-01
9.29130e-01 9.26620e-01
9.29284e-01 9.26630e-01
9.29438e-01 9.26640e-01
9.29591e-01 9.26650e-01
9.29745e-01 9.26660e-01
9.29898e-01 9.26670e-01
9.30052e-01 9.26680e-01
9.30206e-01 9.26690e-01
9.30360e-01 9.26700e-01
9.30513e-01 9.26710e-01
9.30667e-01 9.26720e-01
9.30821e-01 9.26730e-01
9.30975e-01 9.26740e-01
9.31128e-01 9.26750e-01
9.31282e-01 9.26760e-01
9.31436e-01 9.26770e-01
9.31590e-01 9.26780e-01
9.31744e-01 9.26790e-01
9.31898e-01 9.26800e-01
9.32052e-01 9.26810e-01
9.32206e-01 9.26820e-01
9.32360e-01 9.26830e-01
9.32514e-01 9.26840e-01
9.32668e-01 9.26850e-01
9.32822e-01 9.26860e-01
9.32976e-01 9.26870e-01
9.33130e-01 9.26880e-01
9.33284e-01 9.26890e-01
9.33438e-01 9.26900e-01
9.33593e-01 9.26910e-01
9.33747e-01 9.26920e-01
9.33901e-01 9.26930e-01
9.34055e-01 9.26940e-01
9.34209e-01 9.26950e-01
9.34364e-01 9.26960e-01
9.34518e-01 9.26970e-01
9.34672e-01 9.26980e-01
9.34827e-01 9.26990e-01
9.34981e-01 9.27000e-01
9.35135e-01 9.27010e-01
9.35290e-01 9.27020e-01
9.35444e-01 9.27030e-01
9.35599e-01 9.27040e-01
9.35753e-01 9.27050e-01
9.35908e-01 9.27060e-01
9.36062e-01 9.27070e-01
9.36217e-01 9.27080e-01
9.36371e-01 9.27090e-01
9.36526e-01 9.27100e-01
9.36680e-01 9.27110e-01
9.36835e-01 9.27120e-01
9.36990e-01 9.27130e-01
9.37144e-01 9.27140e-01
9.37299e-01 9.27150e-01
9.37454e-01 9.27160e-01
9.37608e-01 9.27170e-01
9.37763e-01 9.27180e-01
9.37918e-01 9.27190e-01
9.38073e-01 9.27200e-01
9.38227e-01 9.27210e-01
9.38382e-01 9.27220e-01
9.38537e-01 9.27230e-01
9.38692e-01 9.27240e-01
9.38847e-01 9.27250e-01
9.39002e-01 9.27260e-01
9.39157e-01 9.27270e-01
9.39312e-01 9.27280e-01
9.39467e-01 9.27290e-01
9.39622e-01 9.27300e-01
9.39777e-01 9.27310e-01
9.39932e-01 9.27320e-01
9.40087e-01 9.27330e-01
9.40242e-01 9.27340e-01
9.40397e-01 9.27350e-01
9.40552e-01 9.27360e-01
9.40707e-01 9.27370e-01
9.40862e-01 9.27380e-01
9.41017e-01 9.27390e-01
9.41173e-01 9.27400e-01
9.41328e-01 9.27410e-01
9.41483e-01 9.27420e-01
9.41638e-01 9.27430e-01
9.41794e-01 9.27440e-01
9.41949e-01 9.27450e-01
9.42104e-01 9.27460e-01
9.42260e-01 9.27470e-01
9.42415e-01 9.27480e-01
9.42570e-01 9.27490e-01
9.42726e-01 9.27500e-01
9.42881e-01 9.27510e-01
9.43037e-01 9.27520e-01
9.43192e-01 9.27530e-01
9.43348e-01 9.27540e-01
9.43503e-01 9.27550e-01
9.43659e-01 9.27560e-01
9.43814e-01 9.27570e-01
9.43970e-01 9.27580e-01
9.44126e-01 9.27590e-01
9.44281e-01 9.27600e-01
9.44437e-01 9.27610e-01
9.44593e-01 9.27620e-01
9.44748e-01 9.27630e-01
9.44904e-01 9.27640e-01
9.45060e-01 9.27650e-01
9.45216e-01 9.27660e-01
9.45371e-01 9.27670e-01
9.45527e-01 9.27680e-01
9.45683e-01 9.27690e-01
9.45839e-01 9.27700e-01
9.45995e-01 9.27710e-01
9.46151e-01 9.27720e-01
9.46306e-01 9.27730e-01
9.46462e-01 9.27740e-01
9.46618e-01 9.27750e-01
9.46774e-01 9.27760e-01
9.46930e-01 9.27770e-01
9.47086e-01 9.27780e-01
9.47242e-01 9.27790e-01
9.47398e-01 9.27800e-01
9.47555e-01 9.27810e-01
9.47711e-01 9.27820e-01
9.47867e-01 9.27830e-01
9.48023e-01 9.27840e-01
9.48179e-01 9.27850e-01
9.48335e-01 9.27860e-01
9.48492e-01 9.27870e-01
9.48648e-01 9.27880e-01
9.48804e-01 9.27890e-01
9.48960e-01 9.27900e-01
9.49117e-01 9.27910e-01
9.49273e-01 9.27920e-01
9.49429e-01 9.27930e-01
9.49586e-01 9.27940e-01
9.49742e-01 9.27950e-01
9.49898e-01 9.27960e-01
9.50055e-01 9.27970e-01
9.50211e-01 9.27980e-01
9.50368e-01 9.27990e-01
9.50524e-01 9.28000e-01
9.50681e-01 9.28010e-01
9.50837e-01 9.28020e-01
9.50994e-01 9.28030e-01
9.51151e-01 9.28040e-01
9.51307e-01 9.28050e-01
9.51464e-01 9.28060e-01
9.51620e-01 9.28070e-01
9.51777e-01 9.28080e-01
9.51934e-01 9.28090e-01
9.52091e-01 9.28100e-01
9.52247e-01 9.28110e-01
9.52404e-01 9.28120e-01
9.52561e-01 9.28130e-01
9.52718e-01 9.28140e-01
9.52874e-01 9.28150e-01
9.53031e-01 9.28160e-01
9.53188e-01 9.28170e-01
9.53345e-01 9.28180e-01
9.53502e-01 9.28190e-01
9.53659e-01 9.28200e-01
9.53816e-01 9.28210e-01
9.53973e-01 9.28220e-01
9.54130e-01 9.28230e-01
9.54287e-01 9.28240e-01
9.54444e-01 9.28250e-01
9.54601e-01 9.28260e-01
9.54758e-01 9.28270e-01
9.54915e-01 9.28280e-01
9.55072e-01 9.28290e-01
9.55229e-01 9.28300e-01
9.55387e-01 9.28310e-01
9.55544e-01 9.28320e-01
9.55701e-01 9.28330e-01
9.55858e-01 9.28340e-01
9.56016e-01 9.28350e-01
9.56173e-01 9.28360e-01
9.56330e-01 9.28370e-01
9.56487e-01 9.28380e-01
9.56645e-01 9.28390e-01
9.56802e-01 9.28400e-01
9.56960e-01 9.28410e-01
9.57117e-01 9.28420e-01
9.57274e-01 9.28430e-01
9.57432e-01 9.28440e-01
9.57589e-01 9.28450e-01
9.57747e-01 9.28460e-01
9.57904e-01 9.28470e-01
9.58062e-01 9.28480e-01
9.58220e-01 9.28490e-01
9.58377e-01 9.28500e-01
9.58535e-01 9.28510e-01
9.58692e-01 9.28520e-01
9.58850e-01 9.28530e-01
9.59008e-01 9.28540e-01
9.59165e-01 9.28550e-01
9.59323e-01 9.28560e-01
9.59481e-01 9.28570e-01
9.59639e-01 9.28580e-01
9.59796e-01 9.28590e-01
9.59954e-01 9.28600e-01
9.60112e-01 9.28610e-01
9.60270e-01 9.28620e-01
9.60428e-01 9.28630e-01
9.60586e-01 9.28640e-01
9.60744e-01 9.28650e-01
9.60902e-01 9.28660e-01
9.61060e-01 9.28670e-01
9.61218e-01 9.28680e-01
9.61376e-01 9.28690e-01
9.61534e-01 9.28700e-01
9.61692e-01 9.28710e-01
9.61850e-01 9.28720e-01
9.62008e-01 9.28730e-01
9.62166e-01 9.28740e-01
9.62324e-01 9.28750e-01
9.62482e-01 9.28760e-01
9.62641e-01 9.28770e-01
9.62799e-01 9.28780e-01
9.62957e-01 9.28790e-01
9.63115e-01 9.28800e-01
9.63274e-01 9.28810e-01
9.63432e-01 9.28820e-01
9.63590e-01 9.28830e-01
9.63748e-01 9.28840e-01
9.63907e-01 9.28850e-01
9.64065e-01 9.28860e-01
9.64224e-01 9.28870e-01
9.64382e-01 9.28880e-01
9.64541e-01 9.28890e-01
9.64699e-01 9.28900e-01
9.64858e-01 9.28910e-01
9.65016e-01 9.28920e-01
9.65175e-01 9.28930e-01
9.65333e-01 9.28940e-01
9.65492e-01 9.28950e-01
9.65650e-01 9.28960e-01
9.65809e-01 9.28970e-01
9.65968e-01 9.28980e-01
9.66126e-01 9.28990e-01
9.66285e-01 9.29000e-01
9.66444e-01 9.29010e-01
9.66603e-01 9.29020e-01
9.66761e-01 9.29030e-01
9.66920e-01 9.29040e-01
9.67079e-01 9.29050e-01
9.67238e-01 9.29060e-01
9.67397e-01 9.29070e-01
9.67555e-01 9.29080e-01
9.67714e-01 9.29090e-01
9.67873e-01 9.29100e-01
9.68032e-01 9.29110e-01
9.68191e-01 9.29120e-01
9.68350e-01 9.29130e-01
9.68509e-01 9.29140e-01
9.68668e-01 9.29150e-01
9.68827e-01 9.29160e-01
9.68986e-01 9.29170e-01
9.69146e-01 9.29180e-01
9.69305e-01 9.29190e-01
9.69464e-01 9.29200e-01
9.69623e-01 9.29210e-01
9.69782e-01 9.29220e-01
9.69941e-01 9.29230e-01
9.70101e-01 9.29240e-01
9.70260e-01 9.29250e-01
9.70419e-01 9.29260e-01
9.70579e-01 9.29270e-01
9.70738e-01 9.29280e-01
9.70897e-01 9.29290e-01
9.71057e-01 9.29300e-01
9.71216e-01 9.29310e-01
9.71375e-01 9.29320e-01
9.71535e-01 9.29330e-01
9.71694e-01 9.29340e-01
9.71854e-01 9.29350e-01
9.72013e-01 9.29360e-01
9.72173e-01 9.29370e-01
9.72332e-01 9.29380e-01
9.72492e-01 9.29390e-01
9.72652e-01 9.29400e-01
9.72811e-01 9.29410e-01
9.72971e-01 9.29420e-01
9.73131e-01 9.29430e-01
9.73290e-01 9.29440e-01
9.73450e-01 9.29450e-01
9.73610e-01 9.29460e-01
9.73769e-01 9.29470e-01
9.73929e-01 9.29480e-01
9.74089e-01 9.29490e-01
9.74249e-01 9.29500e-01
9.74409e-01 9.29510e-01
9.74569e-01 9.29520e-01
9.74728e-01 9.29530e-01
9.74888e-01 9.29540e-01
9.75048e-01 9.29550e-01
9.75208e-01 9.29560e-01
9.75368e-01 9.29570e-01
9.75528e-01 9.29580e-01
9.75688e-01 9.29590e-01
9.75848e-01 9.29600e-01
9.76008e-01 9.29610e-01
9.76169e-01 9.29620e-01
9.76329e-01 9.29630e-01
9.76489e-01 9.29640e-01
9.76649e-01 9.29650e-01
9.76809e-01 9.29660e-01
9.76969e-01 9.29670e-01
9.77130e-01 9.29680e-01
9.77290e-01 9.29690e-01
9.77450e-01 9.29700e-01
9.77611e-01 9.29710e-01
9.77771e-01 9.29720e-01
9.77931e-01 9.29730e-01
9.78092e-01 9.29740e-01
9.78252e-01 9.29750e-01
9.78412e-01 9.29760e-01
9.78573e-01 9.29770e-01
9.78733e-01 9.29780e-01
9.78894e-01 9.29790e-01
9.79054e-01 9.29800e-01
9.79215e-01 9.29810e-01
9.79375e-01 9.29820e-01
9.79536e-01 9.29830e-01
9.79697e-01 9.29840e-01
9.79857e-01 9.29850e-01
9.80018e-01 9.29860e-01
9.80179e-01 9.29870e-01
9.80339e-01 9.29880e-01
9.80500e-01 9.29890e-01
9.80661e-01 9.29900e-01
9.80821e-01 9.29910e-01
9.80982e-01 9.29920e-01
9.81143e-01 9.29930e-01
9.81304e-01 9.29940e-01
9.81465e-01 9.29950e-01
9.81626e-01 9.29960e-01
9.81786e-01 9.29970e-01
9.81947e-01 9.29980e-01
9.82108e-01 9.29990e-01
9.82269e-01 9.30000e-01
9.82430e-01 9.30010e-01
9.82591e-01 9.30020e-01
9.82752e-01 9.30030e-01
9.82913e-01 9.30040e-01
9.83075e-01 9.30050e-01
9.83236e-01 9.30060e-01
9.83397e-01 9.30070e-01
9.83558e-01 9.30080e-01
9.83719e-01 9.30090e-01
9.83880e-01 9.30100e-01
9.84042e-01 9.30110e-01
9.84203e-01 9.30120e-01
9.84364e-01 9.30130e-01
9.84525e-01 9.30140e-01
9.84687e-01 9.30150e-01
9.84848e-01 9.30160e-01
9.85009e-01 9.30170e-01
9.85171e-01 9.30180e-01
9.85332e-01 9.30190e-01
9.85494e-01 9.30200e-01
9.85655e-01 9.30210e-01
9.85817e-01 9.30220e-01
9.85978e-01 9.30230e-01
9.86140e-01 9.30240e-01
9.86301e-01 9.30250e-01
9.86463e-01 9.30260e-01
9.86624e-01 9.30270e-01
9.86786e-01 9.30280e-01
9.86947e-01 9.30290e-01
9.87109e-01 9.30300e-01
9.87271e-01 9.30310e-01
9.87433e-01 9.30320e-01
9.87594e-01 9.30330e-01
9.87756e-01 9.30340e-01
9.87918e-01 9.30350e-01
9.88080e-01 9.30360e-01
9.88241e-01 9.30370e-01
9.88403e-01 9.30380e-01
9.88565e-01 9.30390e-01
9.88727e-01 9.30400e-01
9.88889e-01 9.30410e-01
9.89051e-01 9.30420e-01
9.89213e-01 9.30430e-01
9.89375e-01 9.30440e-01
9.89537e-01 9.30450e-01
9.89699e-01 9.30460e-01
9.89861e-01 9.30470e-01
9.90023e-01 9.30480e-01
9.90185e-01 9.30490e-01
9.90347e-01 9.30500e-01
9.90509e-01 9.30510e-01
9.90672e-01 9.30520e-01
9.90834e-01 9.30530e-01
9.90996e-01 9.30540e-01
9.91158e-01 9.30550e-01
9.91321e-01 9.30560e-01
9.91483e-01 9.30570e-01
9.91645e-01 9.30580e-01
9.91808e-01 9.30590e-01
9.91970e-01 9.30600e-01
9.92132e-01 9.30610e-01
9.92295e-01 9.30620e-01
9.92457e-01 9.30630e-01
9.92620e-01 9.30640e-01
9.92782e-01 9.30650e-01
9.92945e-01 9.30660e-01
9.93107e-01 9.30670e-01
9.93270e-01 9.30680e-01
9.93432e-01 9.30690e-01
9.93595e-01 9.30700e-01
9.93757e-01 9.30710e-01
9.93920e-01 9.30720e-01
9.94083e-01 9.30730e-01
9.94245e-01 9.30740e-01
9.94408e-01 9.30750e-01
9.94571e-01 9.30760e-01
9.94734e-01 9.30770e-01
9.94896e-01 9.30780e-01
9.95059e-01 9.30790e-01
9.95222e-01 9.30800e-01
9.95385e-01 9.30810e-01
9.95548e-01 9.30820e-01
9.95711e-01 9.30830e-01
9.95874e-01 9.30840e-01
9.96037e-01 9.30850e-01
9.96200e-01 9.30860e-01
9.96363e-01 9.30870e-01
9.96526e-01 9.30880e-01
9.96689e-01 9.30890e-01
9.96852e-01 9.30900e-01
9.97015e-01 9.30910e-01
9.97178e-01 9.30920e-01
9.97341e-01 9.30930e-01
9.97504e-01 9.30940e-01
9.97667e-01 9.30950e-01
9.97831e-01 9.30960e-01
9.97994e-01 9.30970e-01
9.98157e-01 9.30980e-01
9.98320e-01 9.30990e-01
9.98484e-01 9.31000e-01
9.98647e-01 9.31010e-01
9.98810e-01 9.31020e-01
9.98974e-01 9.31030e-01
9.99137e-01 9.31040e-01
9.99300e-01 9.31050e-01
9.99464e-01 9.31060e-01
9.99627e-01 9.31070e-01
9.99791e-01 9.31080e-01
9.99954e-01 9.31090e-01
1.00012e+00 9.31100e-01
1.00028e+00 9.31110e-01
1.00045e+00 9.31120e-01
1.00061e+00 9.31130e-01
1.00077e+00 9.31140e-01
1.00094e+00 9.31150e-01
1.00110e+00 9.31160e-01
1.00126e+00 9.31170e-01
1.00143e+00 9.31180e-01
1.00159e+00 9.31190e-01
1.00175e+00 9.31200e-01
1.00192e+00 9.31210e-01
1.00208e+00 9.31220e-01
1.00225e+00 9.31230e-01
1.00241e+00 9.31240e-01
1.00257e+00 9.31250e-01
1.00274e+00 9.31260e-01
1.00290e+00 9.31270e-01
1.00307e+00 9.31280e-01
1.00323e+00 9.31290e-01
1.00339e+00 9.31300e-01
1.00356e+00 9.31310e-01
1.00372e+00 9.31320e-01
1.00389e+00 9.31330e-01
1.00405e+00 9.31340e-01
1.00421e+00 9.31350e-01
1.00438e+00 9.31360e-01
1.00454e+00 9.31370e-01
1.00471e+00 9.31380e-01
1.00487e+00 9.31390e-01
1.00504e+00 9.31400e-01
1.00520e+00 9.31410e-01
1.00536e+00 9.31420e-01
1.00553e+00 9.31430e-01
1.00569e+00 9.31440e-01
1.00586e+00 9.31450e-01
1.00602e+00 9.31460e-01
1.00619e+00 9.31470e-01
1.00635e+00 9.31480e-01
1.00651e+00 9.31490e-01
1.00668e+00 9.31500e-01
1.00684e+00 9.31510e-01
1.00701e+00 9.31520e-01
1.00717e+00 9.31530e-01
1.00734e+00 9.31540e-01
1.00750e+00 9.31550e-01
1.00767e+00 9.31560e-01
1.00783e+00 9.31570e-01
1.00800e+00 9.31580e-01
1.00816e+00 9.31590e-01
1.00833e+00 9.31600e-01
1.00849e+00 9.31610e-01
1.00865e+00 9.31620e-01
1.00882e+00 9.31630e-01
1.00898e+00 9.31640e-01
1.00915e+00 9.31650e-01
1.00931e+00 9.31660e-01
1.00948e+00 9.31670e-01
1.00964e+00 9.31680e-01
1.00981e+00 9.31690e-01
1.00997e+00 9.31700e-01
1.01014e+00 9.31710e-01
1.01030e+00 9.31720e-01
1.01047e+00 9.31730e-01
1.01063e+00 9.31740e-01
1.01080e+00 9.31750e-01
1.01096e+00 9.31760e-01
1.01113e+00 9.31770e-01
1.01129e+00 9.31780e-01
1.01146e+00 9.31790e-01
1.01163e+00 9.31800e-01
1.01179e+00 9.31810e-01
1.01196e+00 9.31820e-01
1.01212e+00 9.31830e-01
1.01229e+00 9.31840e-01
1.01245e+00 9.31850e-01
1.01262e+00 9.31860e-01
1.01278e+00 9.31870e-01
1.01295e+00 9.31880e-01
1.01311e+00 9.31890e-01
1.01328e+00 9.31900e-01
1.01344e+00 9.31910e-01
1.01361e+00 9.31920e-01
1.01378e+00 9.31930e-01
1.01394e+00 9.31940e-01
1.01411e+00 9.31950e-01
1.01427e+00 9.31960e-01
1.01444e+00 9.31970e-01
1.01460e+00 9.31980e-01
1.01477e+00 9.31990e-01
1.01493e+00 9.32000e-01
1.01510e+00 9.32010e-01
1.01527e+00 9.32020e-01
1.01543e+00 9.32030e-01
1.01560e+00 9.32040e-01
1.01576e+00 9.32050e-01
1.01593e+00 9.32060e-01
1.01610e+00 9.32070e-01
1.01626e+00 9.32080e-01
1.01643e+00 9.32090e-01
1.01659e+00 9.32100e-01
1.01676e+00 9.32110e-01
1.01692e+00 9.32120e-01
1.01709e+00 9.32130e-01
1.01726e+00 9.32140e-01
1.01742e+00 9.32150e-01
1.01759e+00 9.32160e-01
1.01776e+00 9.32170e-01
1.01792e+00 9.32180e-01
1.01809e+00 9.32190e-01
1.01825e+00 9.32200e-01
1.01842e+00 9.32210e-01
1.01859e+00 9.32220e-01
1.01875e+00 9.32230e-01
1.01892e+00 9.32240e-01
1.01909e+00 9.32250e-01
1.01925e+00 9.32260e-01
1.01942e+00 9.32270e-01
1.01958e+00 9.32280e-01
1.01975e+00 9.32290e-01
1.01992e+00 9.32300e-01
1.02008e+00 9.32310e-01
1.02025e+00 9.32320e-01
1.02042e+00 9.32330e-01
1.02058e+00 9.32340e-01
1.02075e+00 9.32350e-01
1.02092e+00 9.32360e-01
1.02108e+00 9.32370e-01
1.02125e+00 9.32380e-01
1.02142e+00 9.32390e-01
1.02158e+00 9.32400e-01
1.02175e+00 9.32410e-01
1.02192e+00 9.32420e-01
1.02208e+00 9.32430e-01
1.02225e+00 9.32440e-01
1.02242e+00 9.32450e-01
1.02258e+00 9.32460e-01
1.02275e+00 9.32470e-01
1.02292e+00 9.32480e-01
1.02308e+00 9.32490e-01
1.02325e+00 9.32500e-01
1.02342e+00 9.32510e-01
1.02358e+00 9.32520e-01
1.02375e+00 9.32530e-01
1.02392e+00 9.32540e-01
1.02409e+00 9.32550e-01
1.02425e+00 9.32560e-01
1.02442e+00 9.32570e-01
1.02459e+00 9.32580e-01
1.02475e+00 9.32590e-01
1.02492e+00 9.32600e-01
1.02509e+00 9.32610e-01
1.02526e+00 9.32620e-01
1.02542e+00 9.32630e-01
1.02559e+00 9.32640e-01
1.02576e+00 9.32650e-01
1.02593e+00 9.32660e-01
1.02609e+00 9.32670e-01
1.02626e+00 9.32680e-01
1.02643e+00 9.32690e-01
1.02659e+00 9.32700e-01
1.02676e+00 9.32710e-01
1.02693e+00 9.32720e-01
1.02710e+00 9.32730e-01
1.02726e+00 9.32740e-01
1.02743e+00 9.32750e-01
1.02760e+00 9.32760e-01
1.02777e+00 9.32770e-01
1.02794e+00 9.32780e-01
1.02810e+00 9.32790e-01
1.02827e+00 9.32800e-01
1.02844e+00 9.32810e-01
1.02861e+00 9.32820e-01
1.02877e+00 9.32830e-01
1.02894e+00 9.32840e-01
1.02911e+00 9.32850e-01
1.02928e+00 9.32860e-01
1.02944e+00 9.32870e-01
1.02961e+00 9.32880e-01
1.02978e+00 9.32890e-01
1.02995e+00 9.32900e-01
1.03012e+00 9.32910e-01
1.03028e+00 9.32920e-01
1.03045e+00 9.32930e-01
1.03062e+00 9.32940e-01
1.03079e+00 9.32950e-01
1.03096e+00 9.32960e-01
1.03112e+00 9.32970e-01
1.03129e+00 9.32980e-01
1.03146e+00 9.32990e-01
1.03163e+00 9.33000e-01
1.03180e+00 9.33010e-01
1.03197e+00 9.33020e-01
1.03213e+00 9.33030e-01
1.03230e+00 9.33040e-01
1.03247e+00 9.33050e-01
1.03264e+00 9.33060e-01
1.03281e+00 9.33070e-01
1.03298e+00 9.33080e-01
1.03314e+00 9.33090e-01
1.03331e+00 9.33100e-01
1.03348e+00 9.33110e-01
1.03365e+00 9.33120e-01
1.03382e+00 9.33130e-01
1.03399e+00 9.33140e-01
1.03415e+00 9.33150e-01
1.03432e+00 9.33160e-01
1.03449e+00 9.33170e-01
1.03466e+00 9.33180e-01
1.03483e+00 9.33190e-01
1.03500e+00 9.33200e-01
1.03517e+00 9.33210e-01
1.03534e+00 9.33220e-01
1.03550e+00 9.33230e-01
1.03567e+00 9.33240e-01
1.03584e+00 9.33250e-01
1.03601e+00 9.33260e-01
1.03618e+00 9.33270e-01
1.03635e+00 9.33280e-01
1.03652e+00 9.33290e-01
1.03669e+00 9.33300e-01
1.03686e+00 9.33310e-01
1.03702e+00 9.33320e-01
1.03719e+00 9.33330e-01
1.03736e+00 9.33340e-01
1.03753e+00 9.33350e-01
1.03770e+00 9.33360e-01
1.03787e+00 9.33370e-01
1.03804e+00 9.33380e-01
1.03821e+00 9.33390e-01
1.03838e+00 9.33400e-01
1.03855e+00 9.33410e-01
1.03872e+00 9.33420e-01
1.03888e+00 9.33430e-01
1.03905e+00 9.33440e-01
1.03922e+00 9.33450e-01
1.03939e+00 9.33460e-01
1.03956e+00 9.33470e-01
1.03973e+00 9.33480e-01
1.03990e+00 9.33490e-01
1.04007e+00 9.33500e-01
1.04024e+00 9.33510e-01
1.04041e+00 9.33520e-01
1.04058e+00 9.33530e-01
1.04075e+00 9.33540e-01
1.04092e+00 9.33550e-01
1.04109e+00 9.33560e-01
1.04126e+00 9.33570e-01
1.04143e+00 9.33580e-01
1.04160e+00 9.33590e-01
1.04177e+00 9.33600e-01
1.04194e+00 9.33610e-01
1.04211e+00 9.33620e-01
1.04228e+00 9.33630e-01
1.04245e+00 9.33640e-01
1.04262e+00 9.33650e-01
1.04278e+00 9.33660e-01
1.04295e+00 9.33670e-01
1.04312e+00 9.33680e-01
1.04329e+00 9.33690e-01
1.04346e+00 9.33700e-01
1.04363e+00 9.33710e-01
1.04380e+00 9.33720e-01
1.04397e+00 9.33730e-01
1.04414e+00 9.33740e-01
1.04431e+00 9.33750e-01
1.04448e+00 9.33760e-01
1.04465e+00 9.33770e-01
1.04483e+00 9.33780e-01
1.04500e+00 9.33790e-01
1.04517e+00 9.33800e-01
1.04534e+00 9.33810e-01
1.04551e+00 9.33820e-01
1.04568e+00 9.33830e-01
1.04585e+00 9.33840e-01
1.04602e+00 9.33850e-01
1.04619e+00 9.33860e-01
1.04636e+00 9.33870e-01
1.04653e+00 9.33880e-01
1.04670e+00 9.33890e-01
1.04687e+00 9.33900e-01
1.04704e+00 9.33910e-01
1.04721e+00 9.33920e-01
1.04738e+00 9.33930e-01
1.04755e+00 9.33940e-01
1.04772e+00 9.33950e-01
1.04789e+00 9.33960e-01
1.04806e+00 9.33970e-01
1.04823e+00 9.33980e-01
1.04840e+00 9.33990e-01
1.04858e+00 9.34000e-01
1.04875e+00 9.34010e-01
1.04892e+00 9.34020e-01
1.04909e+00 9.34030e-01
1.04926e+00 9.34040e-01
1.04943e+00 9.34050e-01
1.04960e+00 9.34060e-01
1.04977e+00 9.34070e-01
1.04994e+00 9.34080e-01
1.05011e+00 9.34090e-01
1.05028e+00 9.34100e-01
1.05045e+00 9.34110e-01
1.05063e+00 9.34120e-01
1.05080e+00 9.34130e-01
1.05097e+00 9.34140e-01
1.05114e+00 9.34150e-01
1.05131e+00 9.34160e-01
1.05148e+00 9.34170e-01
1.05165e+00 9.34180e-01
1.05182e+00 9.34190e-01
1.05200e+00 9.34200e-01
1.05217e+00 9.34210e-01
1.05234e+00 9.34220e-01
1.05251e+00 9.34230e-01
1.05268e+00 9.34240e-01
1.05285e+00 9.34250e-01
1.05302e+00 9.34260e-01
1.05319e+00 9.34270e-01
1.05337e+00 9.34280e-01
1.05354e+00 9.34290e-01
1.05371e+00 9.34300e-01
1.05388e+00 9.34310e-01
1.05405e+00 9.34320e-01
1.05422e+00 9.34330e-01
1.05440e+00 9.34340e-01
1.05457e+00 9.34350e-01
1.05474e+00 9.34360e-01
1.05491e+00 9.34370e-01
1.05508e+00 9.34380e-01
1.05525e+00 9.34390e-01
1.05543e+00 9.34400e-01
1.05560e+00 9.34410e-01
1.05577e+00 9.34420e-01
1.05594e+00 9.34430e-01
1.05611e+00 9.34440e-01
1.05628e+00 9.34450e-01
1.05646e+00 9.34460e-01
1.05663e+00 9.34470e-01
1.05680e+00 9.34480e-01
1.05697e+00 9.34490e-01
1.05714e+00 9.34500e-01
1.05732e+00 9.34510e-01
1.05749e+00 9.34520e-01
1.05766e+00 9.34530e-01
1.05783e+00 9.34540e-01
1.05801e+00 9.34550e-01
1.05818e+00 9.34560e-01
1.05835e+00 9.34570e-01
1.05852e+00 9.34580e-01
1.05869e+00 9.34590e-01
1.05887e+00 9.34600e-01
1.05904e+00 9.34610e-01
1.05921e+00 9.34620e-01
1.05938e+00 9.34630e-01
1.05956e+00 9.34640e-01
1.05973e+00 9.34650e-01
1.05990e+00 9.34660e-01
1.06007e+00 9.34670e-01
1.06025e+00 9.34680e-01
1.06042e+00 9.34690e-01
1.06059e+00 9.34700e-01
1.06076e+00 9.34710e-01
1.06094e+00 9.34720e-01
1.06111e+00 9.34730e-01
1.06128e+00 9.34740e-01
1.06145e+00 9.34750e-01
1.06163e+00 9.34760e-01
1.06180e+00 9.34770e-01
1.06197e+00 9.34780e-01
1.06214e+00 9.34790e-01
1.06232e+00 9.34800e-01
1.06249e+00 9.34810e-01
1.06266e+00 9.34820e-01
1.06284e+00 9.34830e-01
1.06301e+00 9.34840e-01
1.06318e+00 9.34850e-01
1.06336e+00 9.34860e-01
1.06353e+00 9.34870e-01
1.06370e+00 9.34880e-01
1.06387e+00 9.34890e-01
1.06405e+00 9.34900e-01
1.06422e+00 9.34910e-01
1.06439e+00 9.34920e-01
1.06457e+00 9.34930e-01
1.06474e+00 9.34940e-01
1.06491e+00 9.34950e-01
1.06509e+00 9.34960e-01
1.06526e+00 9.34970e-01
1.06543e+00 9.34980e-01
1.06561e+00 9.34990e-01
1.06578e+00 9.35000e-01
1.06595e+00 9.35010e-01
1.06613e+00 9.35020e-01
1.06630e+00 9.35030e-01
1.06647e+00 9.35040e-01
1.06665e+00 9.35050e-01
1.06682e+00 9.35060e-01
1.06699e+00 9.35070e-01
1.06717e+00 9.35080e-01
1.06734e+00 9.35090e-01
1.06751e+00 9.35100e-01
1.06769e+00 9.35110e-01
1.06786e+00 9.35120e-01
1.06804e+00 9.35130e-01
1.06821e+00 9.35140e-01
1.06838e+00 9.35150e-01
1.06856e+00 9.35160e-01
1.06873e+00 9.35170e-01
1.06890e+00 9.35180e-01
1.06908e+00 9.35190e-01
1.06925e+00 9.35200e-01
1.06943e+00 9.35210e-01
1.06960e+00 9.35220e-01
1.06977e+00 9.35230e-01
1.06995e+00 9.35240e-01
1.07012e+00 9.35250e-01
1.07030e+00 9.35260e-01
1.07047e+00 9.35270e-01
1.07064e+00 9.35280e-01
1.07082e+00 9.35290e-01
1.07099e+00 9.35300e-01
1.07117e+00 9.35310e-01
1.07134e+00 9.35320e-01
1.07152e+00 9.35330e-01
1.07169e+00 9.35340e-01
1.07186e+00 9.35350e-01
1.07204e+00 9.35360e-01
1.07221e+00 9.35370e-01
1.07239e+00 9.35380e-01
1.07256e+00 9.35390e-01
1.07274e+00 9.35400e-01
1.07291e+00 9.35410e-01
1.07308e+00 9.35420e-01
1.07326e+00 9.35430e-01
1.07343e+00 9.35440e-01
1.07361e+00 9.35450e-01
1.07378e+00 9.35460e-01
1.07396e+00 9.35470e-01
1.07413e+00 9.35480e-01
1.07431e+00 9.35490e-01
1.07448e+00 9.35500e-01
1.07466e+00 9.35510e-01
1.07483e+00 9.35520e-01
1.07501e+00 9.35530e-01
1.07518e+00 9.35540e-01
1.07536e+00 9.35550e-01
1.07553e+00 9.35560e-01
1.07570e+00 9.35570e-01
1.07588e+00 9.35580e-01
1.07605e+00 9.35590e-01
1.07623e+00 9.35600e-01
1.07640e+00 9.35610e-01
1.07658e+00 9.35620e-01
1.07675e+00 9.35630e-01
1.07693e+00 9.35640e-01
1.07710e+00 9.35650e-01
1.07728e+00 9.35660e-01
1.07746e+00 9.35670e-01
1.07763e+00 9.35680e-01
1.07781e+00 9.35690e-01
1.07798e+00 9.35700e-01
1.07816e+00 9.35710e-01
1.07833e+00 9.35720e-01
1.07851e+00 9.35730e-01
1.07868e+00 9.35740e-01
1.07886e+00 9.35750e-01
1.07903e+00 9.35760e-01
1.07921e+00 9.35770e-01
1.07938e+00 9.35780e-01
1.07956e+00 9.35790e-01
1.07973e+00 9.35800e-01
1.07991e+00 9.35810e-01
1.08009e+00 9.35820e-01
1.08026e+00 9.35830e-01
1.08044e+00 9.35840e-01
1.08061e+00 9.35850e-01
1.08079e+00 9.35860e-01
1.08096e+00 9.35870e-01
1.08114e+00 9.35880e-01
1.08132e+00 9.35890e-01
1.08149e+00 9.35900e-01
1.08167e+00 9.35910e-01
1.08184e+00 9.35920e-01
1.08202e+00 9.35930e-01
1.08219e+00 9.35940e-01
1.08237e+00 9.35950e-01
1.08255e+00 9.35960e-01
1.08272e+00 9.35970e-01
1.08290e+00 9.35980e-01
1.08307e+00 9.35990e-01
1.08325e+00 9.36000e-01
1.08343e+00 9.36010e-01
1.08360e+00 9.36020e-01
1.08378e+00 9.36030e-01
1.08396e+00 9.36040e-01
1.08413e+00 9.36050e-01
1.08431e+00 9.36060e-01
1.08448e+00 9.36070e-01
1.08466e+00 9.36080e-01
1.08484e+00 9.36090e-01
1.08501e+00 9.36100e-01
1.08519e+00 9.36110e-01
1.08537e+00 9.36120e-01
1.08554e+00 9.36130e-01
1.08572e+00 9.36140e-01
1.08589e+00 9.36150e-01
1.08607e+00 9.36160e-01
1.08625e+00 9.36170e-01
1.08642e+00 9.36180e-01
1.08660e+00 9.36190e-01
1.08678e+00 9.36200e-01
1.08695e+00 9.36210e-01
1.08713e+00 9.36220e-01
1.08731e+00 9.36230e-01
1.08748e+00 9.36240e-01
1.08766e+00 9.36250e-01
1.08784e+00 9.36260e-01
1.08801e+00 9.36270e-01
1.08819e+00 9.36280e-01
1.08837e+00 9.36290e-01
1.08855e+00 9.36300e-01
1.08872e+00 9.36310e-01
1.08890e+00 9.36320e-01
1.08908e+00 9.36330e-01
1.08925e+00 9.36340e-01
1.08943e+00 9.36350e-01
1.08961e+00 9.36360e-01
1.08978e+00 9.36370e-01
1.08996e+00 9.36380e-01
1.09014e+00 9.36390e-01
1.09032e+00 9.36400e-01
1.09049e+00 9.36410e-01
1.09067e+00 9.36420e-01
1.09085e+00 9.36430e-01
1.09102e+00 9.36440e-01
1.09120e+00 9.36450e-01
1.09138e+00 9.36460e-01
1.09156e+00 9.36470e-01
1.09173e+00 9.36480e-01
1.09191e+00 9.36490e-01
1.09209e+00 9.36500e-01
1.09227e+00 9.36510e-01
1.09244e+00 9.36520e-01
1.09262e+00 9.36530e-01
1.09280e+00 9.36540e-01
1.09298e+00 9.36550e-01
1.09315e+00 9.36560e-01
1.09333e+00 9.36570e-01
1.09351e+00 9.36580e-01
1.09369e+00 9.36590e-01
1.09387e+00 9.36600e-01
1.09404e+00 9.36610e-01
1.09422e+00 9.36620e-01
1.09440e+00 9.36630e-01
1.09458e+00 9.36640e-01
1.09475e+00 9.36650e-01
1.09493e+00 9.36660e-01
1.09511e+00 9.36670e-01
1.09529e+00 9.36680e-01
1.09547e+00 9.36690e-01
1.09564e+00 9.36700e-01
1.09582e+00 9.36710e-01
1.09600e+00 9.36720e-01
1.09618e+00 9.36730e-01
1.09636e+00 9.36740e-01
1.09653e+00 9.36750e-01
1.09671e+00 9.36760e-01
1.09689e+00 9.36770e-01
1.09707e+00 9.36780e-01
1.09725e+00 9.36790e-01
1.09743e+00 9.36800e-01
1.09760e+00 9.36810e-01
1.09778e+00 9.36820e-01
1.09796e+00 9.36830e-01
1.09814e+00 9.36840e-01
1.09832e+00 9.36850e-01
1.09850e+00 9.36860e-01
1.09867e+00 9.36870e-01
1.09885e+00 9.36880e-01
1.09903e+00 9.36890e-01
1.09921e+00 9.36900e-01
1.09939e+00 9.36910e-01
1.09957e+00 9.36920e-01
1.09975e+00 9.36930e-01
1.09992e+00 9.36940e-01
1.10010e+00 9.36950e-01
1.10028e+00 9.36960e-01
1.10046e+00 9.36970e-01
1.10064e+00 9.36980e-01
1.10082e+00 9.36990e-01
1.10100e+00 9.37000e-01
1.10118e+00 9.37010e-01
1.10135e+00 9.37020e-01
1.10153e+00 9.37030e-01
1.10171e+00 9.37040e-01
1.10189e+00 9.37050e-01
1.10207e+00 9.37060e-01
1.10225e+00 9.37070e-01
1.10243e+00 9.37080e-01
1.10261e+00 9.37090e-01
1.10279e+00 9.37100e-01
1.10297e+00 9.37110e-01
1.10315e+00 9.37120e-01
1.10332e+00 9.37130e-01
1.10350e+00 9.37140e-01
1.10368e+00 9.37150e-01
1.10386e+00 9.37160e-01
1.10404e+00 9.37170e-01
1.10422e+00 9.37180e-01
1.10440e+00 9.37190e-01
1.10458e+00 9.37200e-01
1.10476e+00 9.37210e-01
1.10494e+00 9.37220e-01
1.10512e+00 9.37230e-01
1.10530e+00 9.37240e-01
1.10548e+00 9.37250e-01
1.10566e+00 9.37260e-01
1.10584e+00 9.37270e-01
1.10602e+00 9.37280e-01
1.10620e+00 9.37290e-01
1.10638e+00 9.37300e-01
1.10656e+00 9.37310e-01
1.10674e+00 9.37320e-01
1.10692e+00 9.37330e-01
1.10710e+00 9.37340e-01
1.10728e+00 9.37350e-01
1.10745e+00 9.37360e-01
1.10763e+00 9.37370e-01
1.10781e+00 9.37380e-01
1.10799e+00 9.37390e-01
1.10817e+00 9.37400e-01
1.10835e+00 9.37410e-01
1.10853e+00 9.37420e-01
1.10871e+00 9.37430e-01
1.10890e+00 9.37440e-01
1.10908e+00 9.37450e-01
1.10926e+00 9.37460e-01
1.10944e+00 9.37470e-01
1.10962e+00 9.37480e-01
1.10980e+00 9.37490e-01
1.10998e+00 9.37500e-01
1.11016e+00 9.37510e-01
1.11034e+00 9.37520e-01
1.11052e+00 9.37530e-01
1.11070e+00 9.37540e-01
1.11088e+00 9.37550e-01
1.11106e+00 9.37560e-01
1.11124e+00 9.37570e-01
1.11142e+00 9.37580e-01
1.11160e+00 9.37590e-01
1.11178e+00 9.37600e-01
1.11196e+00 9.37610e-01
1.11214e+00 9.37620e-01
1.11232e+00 9.37630e-01
1.11250e+00 9.37640e-01
1.11268e+00 9.37650e-01
1.11286e+00 9.37660e-01
1.11305e+00 9.37670e-01
1.11323e+00 9.37680e-01
1.11341e+00 9.37690e-01
1.11359e+00 9.37700e-01
1.11377e+00 9.37710e-01
1.11395e+00 9.37720e-01
1.11413e+00 9.37730e-01
1.11431e+00 9.37740e-01
1.11449e+00 9.37750e-01
1.11467e+00 9.37760e-01
1.11485e+00 9.37770e-01
1.11504e+00 9.37780e-01
1.11522e+00 9.37790e-01
1.11540e+00 9.37800e-01
1.11558e+00 9.37810e-01
1.11576e+00 9.37820e-01
1.11594e+00 9.37830e-01
1.11612e+00 9.37840e-01
1.11630e+00 9.37850e-01
1.11649e+00 9.37860e-01
1.11667e+00 9.37870e-01
1.11685e+00 9.37880e-01
1.11703e+00 9.37890e-01
1.11721e+00 9.37900e-01
1.11739e+00 9.37910e-01
1.11757e+00 9.37920e-01
1.11776e+00 9.37930e-01
1.11794e+00 9.37940e-01
1.11812e+00 9.37950e-01
1.11830e+00 9.37960e-01
1.11848e+00 9.37970e-01
1.11866e+00 9.37980e-01
1.11885e+00 9.37990e-01
1.11903e+00 9.38000e-01
1.11921e+00 9.38010e-01
1.11939e+00 9.38020e-01
1.11957e+00 9.38030e-01
1.11975e+00 9.38040e-01
1.11994e+00 9.38050e-01
1.12012e+00 9.38060e-01
1.12030e+00 9.38070e-01
1.12048e+00 9.38080e-01
1.12066e+00 9.38090e-01
1.12085e+00 9.38100e-01
1.12103e+00 9.38110e-01
1.12121e+00 9.38120e-01
1.12139e+00 9.38130e-01
1.12157e+00 9.38140e-01
1.12176e+00 9.38150e-01
1.12194e+00 9.38160e-01
1.12212e+00 9.38170e-01
1.12230e+00 9.38180e-01
1.12249e+00 9.38190e-01
1.12267e+00 9.38200e-01
1.12285e+00 9.38210e-01
1.12303e+00 9.38220e-01
1.12322e+00 9.38230e-01
1.12340e+00 9.38240e-01
1.12358e+00 9.38250e-01
1.12376e+00 9.38260e-01
1.12395e+00 9.38270e-01
1.12413e+00 9.38280e-01
1.12431e+00 9.38290e-01
1.12449e+00 9.38300e-01
1.12468e+00 9.38310e-01
1.12486e+00 9.38320e-01
1.12504e+00 9.38330e-01
1.12522e+00 9.38340e-01
1.12541e+00 9.38350e-01
1.12559e+00 9.38360e-01
1.12577e+00 9.38370e-01
1.12596e+00 9.38380e-01
1.12614e+00 9.38390e-01
1.12632e+00 9.38400e-01
1.12650e+00 9.38410e-01
1.12669e+00 9.38420e-01
1.12687e+00 9.38430e-01
1.12705e+00 9.38440e-01
1.12724e+00 9.38450e-01
1.12742e+00 9.38460e-01
1.12760e+00 9.38470e-01
1.12779e+00 9.38480e-01
1.12797e+00 9.38490e-01
1.12815e+00 9.38500e-01
1.12834e+00 9.38510e-01
1.12852e+00 9.38520e-01
1.12870e+00 9.38530e-01
1.12889e+00 9.38540e-01
1.12907e+00 9.38550e-01
1.12925e+00 9.38560e-01
1.12944e+00 9.38570e-01
1.12962e+00 9.38580e-01
1.12980e+00 9.38590e-01
1.12999e+00 9.38600e-01
1.13017e+00 9.38610e-01
1.13035e+00 9.38620e-01
1.13054e+00 9.38630e-01
1.13072e+00 9.38640e-01
1.13090e+00 9.38650e-01
1.13109e+00 9.38660e-01
1.13127e+00 9.38670e-01
1.13146e+00 9.38680e-01
1.13164e+00 9.38690e-01
1.13182e+00 9.38700e-01
1.13201e+00 9.38710e-01
1.13219e+00 9.38720e-01
1.13237e+00 9.38730e-01
1.13256e+00 9.38740e-01
1.13274e+00 9.38750e-01
1.13293e+00 9.38760e-01
1.13311e+00 9.38770e-01
1.13329e+00 9.38780e-01
1.13348e+00 9.38790e-01
1.13366e+00 9.38800e-01
1.13385e+00 9.38810e-01
1.13403e+00 9.38820e-01
1.13421e+00 9.38830e-01
1.13440e+00 9.38840e-01
1.13458e+00 9.38850e-01
1.13477e+00 9.38860e-01
1.13495e+00 9.38870e-01
1.13514e+00 9.38880e-01
1.13532e+00 9.38890e-01
1.13551e+00 9.38900e-01
1.13569e+00 9.38910e-01
1.13587e+00 9.38920e-01
1.13606e+00 9.38930e-01
1.13624e+00 9.38940e-01
1.13643e+00 9.38950e-01
1.13661e+00 9.38960e-01
1.13680e+00 9.38970e-01
1.13698e+00 9.38980e-01
1.13717e+00 9.38990e-01
1.13735e+00 9.39000e-01
1.13754e+00 9.39010e-01
1.13772e+00 9.39020e-01
1.13791e+00 9.39030e-01
1.13809e+00 9.39040e-01
1.13828e+00 9.39050e-01
1.13846e+00 9.39060e-01
1.13864e+00 9.39070e-01
1.13883e+00 9.39080e-01
1.13901e+00 9.39090e-01
1.13920e+00 9.39100e-01
1.13938e+00 9.39110e-01
1.13957e+00 9.39120e-01
1.13976e+00 9.39130e-01
1.13994e+00 9.39140e-01
1.14013e+00 9.39150e-01
1.14031e+00 9.39160e-01
1.14050e+00 9.39170e-01
1.14068e+00 9.39180e-01
1.14087e+00 9.39190e-01
1.14105e+00 9.39200e-01
1.14124e+00 9.39210e-01
1.14142e+00 9.39220e-01
1.14161e+00 9.39230e-01
1.14179e+00 9.39240e-01
1.14198e+00 9.39250e-01
1.14216e+00 9.39260e-01
1.14235e+00 9.39270e-01
1.14254e+00 9.39280e-01
1.14272e+00 9.39290e-01
1.14291e+00 9.39300e-01
1.14309e+00 9.39310e-01
1.14328e+00 9.39320e-01
1.14346e+00 9.39330e-01
1.14365e+00 9.39340e-01
1.14384e+00 9.39350e-01
1.14402e+00 9.39360e-01
1.14421e+00 9.39370e-01
1.14439e+00 9.39380e-01
1.14458e+00 9.39390e-01
1.14476e+00 9.39400e-01
1.14495e+00 9.39410e-01
1.14514e+00 9.39420e-01
1.14532e+00 9.39430e-01
1.14551e+00 9.39440e-01
1.14569e+00 9.39450e-01
1.14588e+00 9.39460e-01
1.14607e+00 9.39470e-01
1.14625e+00 9.39480e-01
1.14644e+00 9.39490e-01
1.14663e+00 9.39500e-01
1.14681e+00 9.39510e-01
1.14700e+00 9.39520e-01
1.14718e+00 9.39530e-01
1.14737e+00 9.39540e-01
1.14756e+00 9.39550e-01
1.14774e+00 9.39560e-01
1.14793e+00 9.39570e-01
1.14812e+00 9.39580e-01
1.14830e+00 9.39590e-01
1.14849e+00 9.39600e-01
1.14868e+00 9.39610e-01
1.14886e+00 9.39620e-01
1.14905e+00 9.39630e-01
1.14924e+00 9.39640e-01
1.14942e+00 9.39650e-01
1.14961e+00 9.39660e-01
1.14980e+00 9.39670e-01
1.14998e+00 9.39680e-01
1.15017e+00 9.39690e-01
1.15036e+00 9.39700e-01
1.15054e+00 9.39710e-01
1.15073e+00 9.39720e-01
1.15092e+00 9.39730e-01
1.15110e+00 9.39740e-01
1.15129e+00 9.39750e-01
1.15148e+00 9.39760e-01
1.15167e+00 9.39770e-01
1.15185e+00 9.39780e-01
1.15204e+00 9.39790e-01
1.15223e+00 9.39800e-01
1.15241e+00 9.39810e-01
1.15260e+00 9.39820e-01
1.15279e+00 9.39830e-01
1.15298e+00 9.39840e-01
1.15316e+00 9.39850e-01
1.15335e+00 9.39860e-01
1.15354e+00 9.39870e-01
1.15373e+00 9.39880e-01
1.15391e+00 9.39890e-01
1.15410e+00 9.39900e-01
1.15429e+00 9.39910e-01
1.15448e+00 9.39920e-01
1.15466e+00 9.39930e-01
1.15485e+00 9.39940e-01
1.15504e+00 9.39950e-01
1.15523e+00 9.39960e-01
1.15541e+00 9.39970e-01
1.15560e+00 9.39980e-01
1.15579e+00 9.39990e-01
1.15598e+00 9.40000e-01
1.15617e+00 9.40010e-01
1.15635e+00 9.40020e-01
1.15654e+00 9.40030e-01
1.15673e+00 9.40040e-01
1.15692e+00 9.40050e-01
1.15710e+00 9.40060e-01
1.15729e+00 9.40070e-01
1.15748e+00 9.40080e-01
1.15767e+00 9.40090e-01
1.15786e+00 9.40100e-01
1.15805e+00 9.40110e-01
1.15823e+00 9.40120e-01
1.15842e+00 9.40130e-01
1.15861e+00 9.40140e-01
1.15880e+00 9.40150e-01
1.15899e+00 9.40160e-01
1.15917e+00 9.40170e-01
1.15936e+00 9.40180e-01
1.15955e+00 9.40190e-01
1.15974e+00 9.40200e-01
1.15993e+00 9.40210e-01
1.16012e+00 9.40220e-01
1.16031e+00 9.40230e-01
1.16049e+00 9.40240e-01
1.16068e+00 9.40250e-01
1.16087e+00 9.40260e-01
1.16106e+00 9.40270e-01
1.16125e+00 9.40280e-01
1.16144e+00 9.40290e-01
1.16163e+00 9.40300e-01
1.16181e+00 9.40310e-01
1.16200e+00 9.40320e-01
1.16219e+00 9.40330e-01
1.16238e+00 9.40340e-01
1.16257e+00 9.40350e-01
1.16276e+00 9.40360e-01
1.16295e+00 9.40370e-01
1.16314e+00 9.40380e-01
1.16333e+00 9.40390e-01
1.16352e+00 9.40400e-01
1.16370e+00 9.40410e-01
1.16389e+00 9.40420e-01
1.16408e+00 9.40430e-01
1.16427e+00 9.40440e-01
1.16446e+00 9.40450e-01
1.16465e+00 9.40460e-01
1.16484e+00 9.40470e-01
1.16503e+00 9.40480e-01
1.16522e+00 9.40490e-01
1.16541e+00 9.40500e-01
1.16560e+00 9.40510e-01
1.16579e+00 9.40520e-01
1.16598e+00 9.40530e-01
1.16617e+00 9.40540e-01
1.16635e+00 9.40550e-01
1.16654e+00 9.40560e-01
1.16673e+00 9.40570e-01
1.16692e+00 9.40580e-01
1.16711e+00 9.40590e-01
1.16730e+00 9.40600e-01
1.16749e+00 9.40610e-01
1.16768e+00 9.40620e-01
1.16787e+00 9.40630e-01
1.16806e+00 9.40640e-01
1.16825e+00 9.40650e-01
1.16844e+00 9.40660e-01
1.16863e+00 9.40670e-01
1.16882e+00 9.40680e-01
1.16901e+00 9.40690e-01
1.16920e+00 9.40700e-01
1.16939e+00 9.40710e-01
1.16958e+00 9.40720e-01
1.16977e+00 9.40730e-01
1.16996e+00 9.40740e-01
1.17015e+00 9.40750e-01
1.17034e+00 9.40760e-01
1.17053e+00 9.40770e-01
1.17072e+00 9.40780e-01
1.17091e+00 9.40790e-01
1.17110e+00 9.40800e-01
1.17129e+00 9.40810e-01
1.17148e+00 9.40820e-01
1.17167e+00 9.40830e-01
1.17187e+00 9.40840e-01
1.17206e+00 9.40850e-01
1.17225e+00 9.40860e-01
1.17244e+00 9.40870e-01
1.17263e+00 9.40880e-01
1.17282e+00 9.40890e-01
1.17301e+00 9.40900e-01
1.17320e+00 9.40910e-01
1.17339e+00 9.40920e-01
1.17358e+00 9.40930e-01
1.17377e+00 9.40940e-01
1.17396e+00 9.40950e-01
1.17415e+00 9.40960e-01
1.17434e+00 9.40970e-01
1.17454e+00 9.40980e-01
1.17473e+00 9.40990e-01
1.17492e+00 9.41000e-01
1.17511e+00 9.41010e-01
1.17530e+00 9.41020e-01
1.17549e+00 9.41030e-01
1.17568e+00 9.41040e-01
1.17587e+00 9.41050e-01
1.17606e+00 9.41060e-01
1.17625e+00 9.41070e-01
1.17645e+00 9.41080e-01
1.17664e+00 9.41090e-01
1.17683e+00 9.41100e-01
1.17702e+00 9.41110e-01
1.17721e+00 9.41120e-01
1.17740e+00 9.41130e-01
1.17759e+00 9.41140e-01
1.17779e+00 9.41150e-01
1.17798e+00 9.41160e-01
1.17817e+00 9.41170e-01
1.17836e+00 9.41180e-01
1.17855e+00 9.41190e-01
1.17874e+00 9.41200e-01
1.17894e+00 9.41210e-01
1.17913e+00 9.41220e-01
1.17932e+00 9.41230e-01
1.17951e+00 9.41240e-01
1.17970e+00 9.41250e-01
1.17989e+00 9.41260e-01
1.18009e+00 9.41270e-01
1.18028e+00 9.41280e-01
1.18047e+00 9.41290e-01
1.18066e+00 9.41300e-01
1.18085e+00 9.41310e-01
1.18105e+00 9.41320e-01
1.18124e+00 9.41330e-01
1.18143e+00 9.41340e-01
1.18162e+00 9.41350e-01
1.18181e+00 9.41360e-01
1.18201e+00 9.41370e-01
1.18220e+00 9.41380e-01
1.18239e+00 9.41390e-01
1.18258e+00 9.41400e-01
1.18278e+00 9.41410e-01
1.18297e+00 9.41420e-01
1.18316e+00 9.41430e-01
1.18335e+00 9.41440e-01
1.18354e+00 9.41450e-01
1.18374e+00 9.41460e-01
1.18393e+00 9.41470e-01
1.18412e+00 9.41480e-01
1.18431e+00 9.41490e-01
1.18451e+00 9.41500e-01
1.18470e+00 9.41510e-01
1.18489e+00 9.41520e-01
1.18509e+00 9.41530e-01
1.18528e+00 9.41540e-01
1.18547e+00 9.41550e-01
1.18566e+00 9.41560e-01
1.18586e+00 9.41570e-01
1.18605e+00 9.41580e-01
1.18624e+00 9.41590e-01
1.18644e+00 9.41600e-01
1.18663e+00 9.41610e-01
1.18682e+00 9.41620e-01
1.18701e+00 9.41630e-01
1.18721e+00 9.41640e-01
1.18740e+00 9.41650e-01
1.18759e+00 9.41660e-01
1.18779e+00 9.41670e-01
1.18798e+00 9.41680e-01
1.18817e+00 9.41690e-01
1.18837e+00 9.41700e-01
1.18856e+00 9.41710e-01
1.18875e+00 9.41720e-01
1.18895e+00 9.41730e-01
1.18914e+00 9.41740e-01
1.18933e+00 9.41750e-01
1.18953e+00 9.41760e-01
1.18972e+00 9.41770e-01
1.18991e+00 9.41780e-01
1.19011e+00 9.41790e-01
1.19030e+00 9.41800e-01
1.19049e+00 9.41810e-01
1.19069e+00 9.41820e-01
1.19088e+00 9.41830e-01
1.19108e+00 9.41840e-01
1.19127e+00 9.41850e-01
1.19146e+00 9.41860e-01
1.19166e+00 9.41870e-01
1.19185e+00 9.41880e-01
1.19205e+00 9.41890e-01
1.19224e+00 9.41900e-01
1.19243e+00 9.41910e-01
1.19263e+00 9.41920e-01
1.19282e+00 9.41930e-01
1.19302e+00 9.41940e-01
1.19321e+00 9.41950e-01
1.19340e+00 9.41960e-01
1.19360e+00 9.41970e-01
1.19379e+00 9.41980e-01
1.19399e+00 9.41990e-01
1.19418e+00 9.42000e-01
1.19437e+00 9.42010e-01
1.19457e+00 9.42020e-01
1.19476e+00 9.42030e-01
1.19496e+00 9.42040e-01
1.19515e+00 9.42050e-01
1.19535e+00 9.42060e-01
1.19554e+00 9.42070e-01
1.19574e+00 9.42080e-01
1.19593e+00 9.42090e-01
1.19612e+00 9.42100e-01
1.19632e+00 9.42110e-01
1.19651e+00 9.42120e-01
1.19671e+00 9.42130e-01
1.19690e+00 9.42140e-01
1.19710e+00 9.42150e-01
1.19729e+00 9.42160e-01
1.19749e+00 9.42170e-01
1.19768e+00 9.42180e-01
1.19788e+00 9.42190e-01
1.19807e+00 9.42200e-01
1.19827e+00 9.42210e-01
1.19846e+00 9.42220e-01
1.19866e+00 9.42230e-01
1.19885e+00 9.42240e-01
1.19905e+00 9.42250e-01
1.19924e+00 9.42260e-01
1.19944e+00 9.42270e-01
1.19963e+00 9.42280e-01
1.19983e+00 9.42290e-01
1.20002e+00 9.42300e-01
1.20022e+00 9.42310e-01
1.20041e+00 9.42320e-01
1.20061e+00 9.42330e-01
1.20081e+00 9.42340e-01
1.20100e+00 9.42350e-01
1.20120e+00 9.42360e-01
1.20139e+00 9.42370e-01
1.20159e+00 9.42380e-01
1.20178e+00 9.42390e-01
1.20198e+00 9.42400e-01
1.20217e+00 9.42410e-01
1.20237e+00 9.42420e-01
1.20257e+00 9.42430e-01
1.20276e+00 9.42440e-01
1.20296e+00 9.42450e-01
1.20315e+00 9.42460e-01
1.20335e+00 9.42470e-01
1.20354e+00 9.42480e-01
1.20374e+00 9.42490e-01
1.20394e+00 9.42500e-01
1.20413e+00 9.42510e-01
1.20433e+00 9.42520e-01
1.20452e+00 9.42530e-01
1.20472e+00 9.42540e-01
1.20492e+00 9.42550e-01
1.20511e+00 9.42560e-01
1.20531e+00 9.42570e-01
1.20551e+00 9.42580e-01
1.20570e+00 9.42590e-01
1.20590e+00 9.42600e-01
1.20609e+00 9.42610e-01
1.20629e+00 9.42620e-01
1.20649e+00 9.42630e-01
1.20668e+00 9.42640e-01
1.20688e+00 9.42650e-01
1.20708e+00 9.42660e-01
1.20727e+00 9.42670e-01
1.20747e+00 9.42680e-01
1.20767e+00 9.42690e-01
1.20786e+00 9.42700e-01
1.20806e+00 9.42710e-01
1.20826e+00 9.42720e-01
1.20845e+00 9.42730e-01
1.20865e+00 9.42740e-01
1.20885e+00 9.42750e-01
1.20904e+00 9.42760e-01
1.20924e+00 9.42770e-01
1.20944e+00 9.42780e-01
1.20963e+00 9.42790e-01
1.20983e+00 9.42800e-01
1.21003e+00 9.42810e-01
1.21023e+00 9.42820e-01
1.21042e+00 9.42830e-01
1.21062e+00 9.42840e-01
1.21082e+00 9.42850e-01
1.21101e+00 9.42860e-01
1.21121e+00 9.42870e-01
1.21141e+00 9.42880e-01
1.21161e+00 9.42890e-01
1.21180e+00 9.42900e-01
1.21200e+00 9.42910e-01
1.21220e+00 9.42920e-01
1.21240e+00 9.42930e-01
1.21259e+00 9.42940e-01
1.21279e+00 9.42950e-01
1.21299e+00 9.42960e-01
1.21319e+00 9.42970e-01
1.21338e+00 9.42980e-01
1.21358e+00 9.42990e-01
1.21378e+00 9.43000e-01
1.21398e+00 9.43010e-01
1.21417e+00 9.43020e-01
1.21437e+00 9.43030e-01
1.21457e+00 9.43040e-01
1.21477e+00 9.43050e-01
1.21497e+00 9.43060e-01
1.21516e+00 9.43070e-01
1.21536e+00 9.43080e-01
1.21556e+00 9.43090e-01
1.21576e+00 9.43100e-01
1.21596e+00 9.43110e-01
1.21615e+00 9.43120e-01
1.21635e+00 9.43130e-01
1.21655e+00 9.43140e-01
1.21675e+00 9.43150e-01
1.21695e+00 9.43160e-01
1.21714e+00 9.43170e-01
1.21734e+00 9.43180e-01
1.21754e+00 9.43190e-01
1.21774e+00 9.43200e-01
1.21794e+00 9.43210e-01
1.21814e+00 9.43220e-01
1.21833e+00 9.43230e-01
1.21853e+00 9.43240e-01
1.21873e+00 9.43250e-01
1.21893e+00 9.43260e-01
1.21913e+00 9.43270e-01
1.21933e+00 9.43280e-01
1.21953e+00 9.43290e-01
1.21973e+00 9.43300e-01
1.21992e+00 9.43310e-01
1.22012e+00 9.43320e-01
1.22032e+00 9.43330e-01
1.22052e+00 9.43340e-01
1.22072e+00 9.43350e-01
1.22092e+00 9.43360e-01
1.22112e+00 9.43370e-01
1.22132e+00 9.43380e-01
1.22152e+00 9.43390e-01
1.22171e+00 9.43400e-01
1.22191e+00 9.43410e-01
1.22211e+00 9.43420e-01
1.22231e+00 9.43430e-01
1.22251e+00 9.43440e-01
1.22271e+00 9.43450e-01
1.22291e+00 9.43460e-01
1.22311e+00 9.43470e-01
1.22331e+00 9.43480e-01
1.22351e+00 9.43490e-01
1.22371e+00 9.43500e-01
1.22391e+00 9.43510e-01
1.22411e+00 9.43520e-01
1.22431e+00 9.43530e-01
1.22450e+00 9.43540e-01
1.22470e+00 9.43550e-01
1.22490e+00 9.43560e-01
1.22510e+00 9.43570e-01
1.22530e+00 9.43580e-01
1.22550e+00 9.43590e-01
1.22570e+00 9.43600e-01
1.22590e+00 9.43610e-01
1.22610e+00 9.43620e-01
1.22630e+00 9.43630e-01
1.22650e+00 9.43640e-01
1.22670e+00 9.43650e-01
1.22690e+00 9.43660e-01
1.22710e+00 9.43670e-01
1.22730e+00 9.43680e-01
1.22750e+00 9.43690e-01
1.22770e+00 9.43700e-01
1.22790e+00 9.43710e-01
1.22810e+00 9.43720e-01
1.22830e+00 9.43730e-01
1.22850e+00 9.43740e-01
1.22870e+00 9.43750e-01
1.22890e+00 9.43760e-01
1.22910e+00 9.43770e-01
1.22931e+00 9.43780e-01
1.22951e+00 9.43790e-01
1.22971e+00 9.43800e-01
1.22991e+00 9.43810e-01
1.23011e+00 9.43820e-01
1.23031e+00 9.43830e-01
1.23051e+00 9.43840e-01
1.23071e+00 9.43850e-01
1.23091e+00 9.43860e-01
1.23111e+00 9.43870e-01
1.23131e+00 9.43880e-01
1.23151e+00 9.43890e-01
1.23171e+00 9.43900e-01
1.23191e+00 9.43910e-01
1.23211e+00 9.43920e-01
1.23232e+00 9.43930e-01
1.23252e+00 9.43940e-01
1.23272e+00 9.43950e-01
1.23292e+00 9.43960e-01
1.23312e+00 9.43970e-01
1.23332e+00 9.43980e-01
1.23352e+00 9.43990e-01
1.23372e+00 9.44000e-01
1.23392e+00 9.44010e-01
1.23413e+00 9.44020e-01
1.23433e+00 9.44030e-01
1.23453e+00 9.44040e-01
1.23473e+00 9.44050e-01
1.23493e+00 9.44060e-01
1.23513e+00 9.44070e-01
1.23533e+00 9.44080e-01
1.23554e+00 9.44090e-01
1.23574e+00 9.44100e-01
1.23594e+00 9.44110e-01
1.23614e+00 9.44120e-01
1.23634e+00 9.44130e-01
1.23654e+00 9.44140e-01
1.23675e+00 9.44150e-01
1.23695e+00 9.44160e-01
1.23715e+00 9.44170e-01
1.23735e+00 9.44180e-01
1.23755e+00 9.44190e-01
1.23776e+00 9.44200e-01
1.23796e+00 9.44210e-01
1.23816e+00 9.44220e-01
1.23836e+00 9.44230e-01
1.23856e+00 9.44240e-01
1.23877e+00 9.44250e-01
1.23897e+00 9.44260e-01
1.23917e+00 9.44270e-01
1.23937e+00 9.44280e-01
1.23957e+00 9.44290e-01
1.23978e+00 9.44300e-01
1.23998e+00 9.44310e-01
1.24018e+00 9.44320e-01
1.24038e+00 9.44330e-01
1.24059e+00 9.44340e-01
1.24079e+00 9.44350e-01
1.24099e+00 9.44360e-01
1.24119e+00 9.44370e-01
1.24140e+00 9.44380e-01
1.24160e+00 9.44390e-01
1.24180e+00 9.44400e-01
1.24200e+00 9.44410e-01
1.24221e+00 9.44420e-01
1.24241e+00 9.44430e-01
1.24261e+00 9.44440e-01
1.24282e+00 9.44450e-01
1.24302e+00 9.44460e-01
1.24322e+00 9.44470e-01
1.24342e+00 9.44480e-01
1.24363e+00 9.44490e-01
1.24383e+00 9.44500e-01
1.24403e+00 9.44510e-01
1.24424e+00 9.44520e-01
1.24444e+00 9.44530e-01
1.24464e+00 9.44540e-01
1.24485e+00 9.44550e-01
1.24505e+00 9.44560e-01
1.24525e+00 9.44570e-01
1.24546e+00 9.44580e-01
1.24566e+00 9.44590e-01
1.24586e+00 9.44600e-01
1.24607e+00 9.44610e-01
1.24627e+00 9.44620e-01
1.24647e+00 9.44630e-01
1.24668e+00 9.44640e-01
1.24688e+00 9.44650e-01
1.24708e+00 9.44660e-01
1.24729e+00 9.44670e-01
1.24749e+00 9.44680e-01
1.24769e+00 9.44690e-01
1.24790e+00 9.44700e-01
1.24810e+00 9.44710e-01
1.24831e+00 9.44720e-01
1.24851e+00 9.44730e-01
1.24871e+00 9.44740e-01
1.24892e+00 9.44750e-01
1.24912e+00 9.44760e-01
1.24933e+00 9.44770e-01
1.24953e+00 9.44780e-01
1.24973e+00 9.44790e-01
1.24994e+00 9.44800e-01
1.25014e+00 9.44810e-01
1.25035e+00 9.44820e-01
1.25055e+00 9.44830e-01
1.25075e+00 9.44840e-01
1.25096e+00 9.44850e-01
1.25116e+00 9.44860e-01
1.25137e+00 9.44870e-01
1.25157e+00 9.44880e-01
1.25178e+00 9.44890e-01
1.25198e+00 9.44900e-01
1.25219e+00 9.44910e-01
1.25239e+00 9.44920e-01
1.25259e+00 9.44930e-01
1.25280e+00 9.44940e-01
1.25300e+00 9.44950e-01
1.25321e+00 9.44960e-01
1.25341e+00 9.44970e-01
1.25362e+00 9.44980e-01
1.25382e+00 9.44990e-01
1.25403e+00 9.45000e-01
1.25423e+00 9.45010e-01
1.25444e+00 9.45020e-01
1.25464e+00 9.45030e-01
1.25485e+00 9.45040e-01
1.25505e+00 9.45050e-01
1.25526e+00 9.45060e-01
1.25546e+00 9.45070e-01
1.25567e+00 9.45080e-01
1.25587e+00 9.45090e-01
1.25608e+00 9.45100e-01
1.25628e+00 9.45110e-01
1.25649e+00 9.45120e-01
1.25669e+00 9.45130e-01
1.25690e+00 9.45140e-01
1.25711e+00 9.45150e-01
1.25731e+00 9.45160e-01
1.25752e+00 9.45170e-01
1.25772e+00 9.45180e-01
1.25793e+00 9.45190e-01
1.25813e+00 9.45200e-01
1.25834e+00 9.45210e-01
1.25854e+00 9.45220e-01
1.25875e+00 9.45230e-01
1.25896e+00 9.45240e-01
1.25916e+00 9.45250e-01
1.25937e+00 9.45260e-01
1.25957e+00 9.45270e-01
1.25978e+00 9.45280e-01
1.25999e+00 9.45290e-01
1.26019e+00 9.45300e-01
1.26040e+00 9.45310e-01
1.26060e+00 9.45320e-01
1.26081e+00 9.45330e-01
1.26102e+00 9.45340e-01
1.26122e+00 9.45350e-01
1.26143e+00 9.45360e-01
1.26163e+00 9.45370e-01
1.26184e+00 9.45380e-01
1.26205e+00 9.45390e-01
1.26225e+00 9.45400e-01
1.26246e+00 9.45410e-01
1.26267e+00 9.45420e-01
1.26287e+00 9.45430e-01
1.26308e+00 9.45440e-01
1.26329e+00 9.45450e-01
1.26349e+00 9.45460e-01
1.26370e+00 9.45470e-01
1.26391e+00 9.45480e-01
1.26411e+00 9.45490e-01
1.26432e+00 9.45500e-01
1.26453e+00 9.45510e-01
1.26473e+00 9.45520e-01
1.26494e+00 9.45530e-01
1.26515e+00 9.45540e-01
1.26535e+00 9.45550e-01
1.26556e+00 9.45560e-01
1.26577e+00 9.45570e-01
1.26597e+00 9.45580e-01
1.26618e+00 9.45590e-01
1.26639e+00 9.45600e-01
1.26660e+00 9.45610e-01
1.26680e+00 9.45620e-01
1.26701e+00 9.45630e-01
1.26722e+00 9.45640e-01
1.26743e+00 9.45650e-01
1.26763e+00 9.45660e-01
1.26784e+00 9.45670e-01
1.26805e+00 9.45680e-01
1.26825e+00 9.45690e-01
1.26846e+00 9.45700e-01
1.26867e+00 9.45710e-01
1.26888e+00 9.45720e-01
1.26908e+00 9.45730e-01
1.26929e+00 9.45740e-01
1.26950e+00 9.45750e-01
1.26971e+00 9.45760e-01
1.26992e+00 9.45770e-01
1.27012e+00 9.45780e-01
1.27033e+00 9.45790e-01
1.27054e+00 9.45800e-01
1.27075e+00 9.45810e-01
1.27096e+00 9.45820e-01
1.27116e+00 9.45830e-01
1.27137e+00 9.45840e-01
1.27158e+00 9.45850e-01
1.27179e+00 9.45860e-01
1.27200e+00 9.45870e-01
1.27220e+00 9.45880e-01
1.27241e+00 9.45890e-01
1.27262e+00 9.45900e-01
1.27283e+00 9.45910e-01
1.27304e+00 9.45920e-01
1.27325e+00 9.45930e-01
1.27345e+00 9.45940e-01
1.27366e+00 9.45950e-01
1.27387e+00 9.45960e-01
1.27408e+00 9.45970e-01
1.27429e+00 9.45980e-01
1.27450e+00 9.45990e-01
1.27471e+00 9.46000e-01
1.27491e+00 9.46010e-01
1.27512e+00 9.46020e-01
1.27533e+00 9.46030e-01
1.27554e+00 9.46040e-01
1.27575e+00 9.46050e-01
1.27596e+00 9.46060e-01
1.27617e+00 9.46070e-01
1.27638e+00 9.46080e-01
1.27659e+00 9.46090e-01
1.27679e+00 9.46100e-01
1.27700e+00 9.46110e-01
1.27721e+00 9.46120e-01
1.27742e+00 9.46130e-01
1.27763e+00 9.46140e-01
1.27784e+00 9.46150e-01
1.27805e+00 9.46160e-01
1.27826e+00 9.46170e-01
1.27847e+00 9.46180e-01
1.27868e+00 9.46190e-01
1.27889e+00 9.46200e-01
1.27910e+00 9.46210e-01
1.27931e+00 9.46220e-01
1.27952e+00 9.46230e-01
1.27972e+00 9.46240e-01
1.27993e+00 9.46250e-01
1.28014e+00 9.46260e-01
1.28035e+00 9.46270e-01
1.28056e+00 9.46280e-01
1.28077e+00 9.46290e-01
1.28098e+00 9.46300e-01
1.28119e+00 9.46310e-01
1.28140e+00 9.46320e-01
1.28161e+00 9.46330e-01
1.28182e+00 9.46340e-01
1.28203e+00 9.46350e-01
1.28224e+00 9.46360e-01
1.28245e+00 9.46370e-01
1.28266e+00 9.46380e-01
1.28287e+00 9.46390e-01
1.28308e+00 9.46400e-01
1.28329e+00 9.46410e-01
1.28350e+00 9.46420e-01
1.28371e+00 9.46430e-01
1.28392e+00 9.46440e-01
1.28414e+00 9.46450e-01
1.28435e+00 9.46460e-01
1.28456e+00 9.46470e-01
1.28477e+00 9.46480e-01
1.28498e+00 9.46490e-01
1.28519e+00 9.46500e-01
1.28540e+00 9.46510e-01
1.28561e+00 9.46520e-01
1.28582e+00 9.46530e-01
1.28603e+00 9.46540e-01
1.28624e+00 9.46550e-01
1.28645e+00 9.46560e-01
1.28666e+00 9.46570e-01
1.28687e+00 9.46580e-01
1.28709e+00 9.46590e-01
1.28730e+00 9.46600e-01
1.28751e+00 9.46610e-01
1.28772e+00 9.46620e-01
1.28793e+00 9.46630e-01
1.28814e+00 9.46640e-01
1.28835e+00 9.46650e-01
1.28856e+00 9.46660e-01
1.28877e+00 9.46670e-01
1.28899e+00 9.46680e-01
1.28920e+00 9.46690e-01
1.28941e+00 9.46700e-01
1.28962e+00 9.46710e-01
1.28983e+00 9.46720e-01
1.29004e+00 9.46730e-01
1.29025e+00 9.46740e-01
1.29047e+00 9.46750e-01
1.29068e+00 9.46760e-01
1.29089e+00 9.46770e-01
1.29110e+00 9.46780e-01
1.29131e+00 9.46790e-01
1.29152e+00 9.46800e-01
1.29174e+00 9.46810e-01
1.29195e+00 9.46820e-01
1.29216e+00 9.46830e-01
1.29237e+00 9.46840e-01
1.29258e+00 9.46850e-01
1.29280e+00 9.46860e-01
1.29301e+00 9.46870e-01
1.29322e+00 9.46880e-01
1.29343e+00 9.46890e-01
1.29364e+00 9.46900e-01
1.29386e+00 9.46910e-01
1.29407e+00 9.46920e-01
1.29428e+00 9.46930e-01
1.29449e+00 9.46940e-01
1.29471e+00 9.46950e-01
1.29492e+00 9.46960e-01
1.29513e+00 9.46970e-01
1.29534e+00 9.46980e-01
1.29556e+00 9.46990e-01
1.29577e+00 9.47000e-01
1.29598e+00 9.47010e-01
1.29619e+00 9.47020e-01
1.29641e+00 9.47030e-01
1.29662e+00 9.47040e-01
1.29683e+00 9.47050e-01
1.29705e+00 9.47060e-01
1.29726e+00 9.47070e-01
1.29747e+00 9.47080e-01
1.29768e+00 9.47090e-01
1.29790e+00 9.47100e-01
1.29811e+00 9.47110e-01
1.29832e+00 9.47120e-01
1.29854e+00 9.47130e-01
1.29875e+00 9.47140e-01
1.29896e+00 9.47150e-01
1.29918e+00 9.47160e-01
1.29939e+00 9.47170e-01
1.29960e+00 9.47180e-01
1.29982e+00 9.47190e-01
1.30003e+00 9.47200e-01
1.30024e+00 9.47210e-01
1.30046e+00 9.47220e-01
1.30067e+00 9.47230e-01
1.30088e+00 9.47240e-01
1.30110e+00 9.47250e-01
1.30131e+00 9.47260e-01
1.30152e+00 9.47270e-01
1.30174e+00 9.47280e-01
1.30195e+00 9.47290e-01
1.30217e+00 9.47300e-01
1.30238e+00 9.47310e-01
1.30259e+00 9.47320e-01
1.30281e+00 9.47330e-01
1.30302e+00 9.47340e-01
1.30324e+00 9.47350e-01
1.30345e+00 9.47360e-01
1.30366e+00 9.47370e-01
1.30388e+00 9.47380e-01
1.30409e+00 9.47390e-01
1.30431e+00 9.47400e-01
1.30452e+00 9.47410e-01
1.30473e+00 9.47420e-01
1.30495e+00 9.47430e-01
1.30516e+00 9.47440e-01
1.30538e+00 9.47450e-01
1.30559e+00 9.47460e-01
1.30581e+00 9.47470e-01
1.30602e+00 9.47480e-01
1.30624e+00 9.47490e-01
1.30645e+00 9.47500e-01
1.30666e+00 9.47510e-01
1.30688e+00 9.47520e-01
1.30709e+00 9.47530e-01
1.30731e+00 9.47540e-01
1.30752e+00 9.47550e-01
1.30774e+00 9.47560e-01
1.30795e+00 9.47570e-01
1.30817e+00 9.47580e-01
1.30838e+00 9.47590e-01
1.30860e+00 9.47600e-01
1.30881e+00 9.47610e-01
1.30903e+00 9.47620e-01
1.30924e+00 9.47630e-01
1.30946e+00 9.47640e-01
1.30967e+00 9.47650e-01
1.30989e+00 9.47660e-01
1.31011e+00 9.47670e-01
1.31032e+00 9.47680e-01
1.31054e+00 9.47690e-01
1.31075e+00 9.47700e-01
1.31097e+00 9.47710e-01
1.31118e+00 9.47720e-01
1.31140e+00 9.47730e-01
1.31161e+00 9.47740e-01
1.31183e+00 9.47750e-01
1.31204e+00 9.47760e-01
1.31226e+00 9.47770e-01
1.31248e+00 9.47780e-01
1.31269e+00 9.47790e-01
1.31291e+00 9.47800e-01
1.31312e+00 9.47810e-01
1.31334e+00 9.47820e-01
1.31356e+00 9.47830e-01
1.31377e+00 9.47840e-01
1.31399e+00 9.47850e-01
1.31420e+00 9.47860e-01
1.31442e+00 9.47870e-01
1.31464e+00 9.47880e-01
1.31485e+00 9.47890e-01
1.31507e+00 9.47900e-01
1.31529e+00 9.47910e-01
1.31550e+00 9.47920e-01
1.31572e+00 9.47930e-01
1.31593e+00 9.47940e-01
1.31615e+00 9.47950e-01
1.31637e+00 9.47960e-01
1.31658e+00 9.47970e-01
1.31680e+00 9.47980e-01
1.31702e+00 9.47990e-01
1.31723e+00 9.48000e-01
1.31745e+00 9.48010e-01
1.31767e+00 9.48020e-01
1.31788e+00 9.48030e-01
1.31810e+00 9.48040e-01
1.31832e+00 9.48050e-01
1.31853e+00 9.48060e-01
1.31875e+00 9.48070e-01
1.31897e+00 9.48080e-01
1.31919e+00 9.48090e-01
1.31940e+00 9.48100e-01
1.31962e+00 9.48110e-01
1.31984e+00 9.48120e-01
1.32005e+00 9.48130e-01
1.32027e+00 9.48140e-01
1.32049e+00 9.48150e-01
1.32071e+00 9.48160e-01
1.32092e+00 9.48170e-01
1.32114e+00 9.48180e-01
1.32136e+00 9.48190e-01
1.32158e+00 9.48200e-01
1.32179e+00 9.48210e-01
1.32201e+00 9.48220e-01
1.32223e+00 9.48230e-01
1.32245e+00 9.48240e-01
1.32266e+00 9.48250e-01
1.32288e+00 9.48260e-01
1.32310e+00 9.48270e-01
1.32332e+00 9.48280e-01
1.32354e+00 9.48290e-01
1.32375e+00 9.48300e-01
1.32397e+00 9.48310e-01
1.32419e+00 9.48320e-01
1.32441e+00 9.48330e-01
1.32463e+00 9.48340e-01
1.32484e+00 9.48350e-01
1.32506e+00 9.48360e-01
1.32528e+00 9.48370e-01
1.32550e+00 9.48380e-01
1.32572e+00 9.48390e-01
1.32594e+00 9.48400e-01
1.32615e+00 9.48410e-01
1.32637e+00 9.48420e-01
1.32659e+00 9.48430e-01
1.32681e+00 9.48440e-01
1.32703e+00 9.48450e-01
1.32725e+00 9.48460e-01
1.32747e+00 9.48470e-01
1.32768e+00 9.48480e-01
1.32790e+00 9.48490e-01
1.32812e+00 9.48500e-01
1.32834e+00 9.48510e-01
1.32856e+00 9.48520e-01
1.32878e+00 9.48530e-01
1.32900e+00 9.48540e-01
1.32922e+00 9.48550e-01
1.32944e+00 9.48560e-01
1.32965e+00 9.48570e-01
1.32987e+00 9.48580e-01
1.33009e+00 9.48590e-01
1.33031e+00 9.48600e-01
1.33053e+00 9.48610e-01
1.33075e+00 9.48620e-01
1.33097e+00 9.48630e-01
1.33119e+00 9.48640e-01
1.33141e+00 9.48650e-01
1.33163e+00 9.48660e-01
1.33185e+00 9.48670e-01
1.33207e+00 9.48680e-01
1.33229e+00 9.48690e-01
1.33251e+00 9.48700e-01
1.33273e+00 9.48710e-01
1.33295e+00 9.48720e-01
1.33317e+00 9.48730e-01
1.33339e+00 9.48740e-01
1.33361e+00 9.48750e-01
1.33383e+00 9.48760e-01
1.33405e+00 9.48770e-01
1.33426e+00 9.48780e-01
1.33449e+00 9.48790e-01
1.33471e+00 9.48800e-01
1.33493e+00 9.48810e-01
1.33515e+00 9.48820e-01
1.33537e+00 9.48830e-01
1.33559e+00 9.48840e-01
1.33581e+00 9.48850e-01
1.33603e+00 9.48860e-01
1.33625e+00 9.48870e-01
1.33647e+00 9.48880e-01
1.33669e+00 9.48890e-01
1.33691e+00 9.48900e-01
1.33713e+00 9.48910e-01
1.33735e+00 9.48920e-01
1.33757e+00 9.48930e-01
1.33779e+00 9.48940e-01
1.33801e+00 9.48950e-01
1.33823e+00 9.48960e-01
1.33845e+00 9.48970e-01
1.33867e+00 9.48980e-01
1.33889e+00 9.48990e-01
1.33912e+00 9.49000e-01
1.33934e+00 9.49010e-01
1.33956e+00 9.49020e-01
1.33978e+00 9.49030e-01
1.34000e+00 9.49040e-01
1.34022e+00 9.49050e-01
1.34044e+00 9.49060e-01
1.34066e+00 9.49070e-01
1.34088e+00 9.49080e-01
1.34111e+00 9.49090e-01
1.34133e+00 9.49100e-01
1.34155e+00 9.49110e-01
1.34177e+00 9.49120e-01
1.34199e+00 9.49130e-01
1.34221e+00 9.49140e-01
1.34243e+00 9.49150e-01
1.34266e+00 9.49160e-01
1.34288e+00 9.49170e-01
1.34310e+00 9.49180e-01
1.34332e+00 9.49190e-01
1.34354e+00 9.49200e-01
1.34377e+00 9.49210e-01
1.34399e+00 9.49220e-01
1.34421e+00 9.49230e-01
1.34443e+00 9.49240e-01
1.34465e+00 9.49250e-01
1.34488e+00 9.49260e-01
1.34510e+00 9.49270e-01
1.34532e+00 9.49280e-01
1.34554e+00 9.49290e-01
1.34576e+00 9.49300e-01
1.34599e+00 9.49310e-01
1.34621e+00 9.49320e-01
1.34643e+00 9.49330e-01
1.34665e+00 9.49340e-01
1.34688e+00 9.49350e-01
1.34710e+00 9.49360e-01
1.34732e+00 9.49370e-01
1.34754e+00 9.49380e-01
1.34777e+00 9.49390e-01
1.34799e+00 9.49400e-01
1.34821e+00 9.49410e-01
1.34843e+00 9.49420e-01
1.34866e+00 9.49430e-01
1.34888e+00 9.49440e-01
1.34910e+00 9.49450e-01
1.34933e+00 9.49460e-01
1.34955e+00 9.49470e-01
1.34977e+00 9.49480e-01
1.34999e+00 9.49490e-01
1.35022e+00 9.49500e-01
1.35044e+00 9.49510e-01
1.35066e+00 9.49520e-01
1.35089e+00 9.49530e-01
1.35111e+00 9.49540e-01
1.35133e+00 9.49550e-01
1.35156e+00 9.49560e-01
1.35178e+00 9.49570e-01
1.35200e+00 9.49580e-01
1.35223e+00 9.49590e-01
1.35245e+00 9.49600e-01
1.35268e+00 9.49610e-01
1.35290e+00 9.49620e-01
1.35312e+00 9.49630e-01
1.35335e+00 9.49640e-01
1.35357e+00 9.49650e-01
1.35379e+00 9.49660e-01
1.35402e+00 9.49670e-01
1.35424e+00 9.49680e-01
1.35447e+00 9.49690e-01
1.35469e+00 9.49700e-01
1.35491e+00 9.49710e-01
1.35514e+00 9.49720e-01
1.35536e+00 9.49730e-01
1.35559e+00 9.49740e-01
1.35581e+00 9.49750e-01
1.35603e+00 9.49760e-01
1.35626e+00 9.49770e-01
1.35648e+00 9.49780e-01
1.35671e+00 9.49790e-01
1.35693e+00 9.49800e-01
1.35716e+00 9.49810e-01
1.35738e+00 9.49820e-01
1.35761e+00 9.49830e-01
1.35783e+00 9.49840e-01
1.35806e+00 9.49850e-01
1.35828e+00 9.49860e-01
1.35850e+00 9.49870e-01
1.35873e+00 9.49880e-01
1.35895e+00 9.49890e-01
1.35918e+00 9.49900e-01
1.35940e+00 9.49910e-01
1.35963e+00 9.49920e-01
1.35985e+00 9.49930e-01
1.36008e+00 9.49940e-01
1.36030e+00 9.49950e-01
1.36053e+00 9.49960e-01
1.36075e+00 9.49970e-01
1.36098e+00 9.49980e-01
1.36121e+00 9.49990e-01
1.36143e+00 9.50000e-01
1.36166e+00 9.50010e-01
1.36188e+00 9.50020e-01
1.36211e+00 9.50030e-01
1.36233e+00 9.50040e-01
1.36256e+00 9.50050e-01
1.36278e+00 9.50060e-01
1.36301e+00 9.50070e-01
1.36324e+00 9.50080e-01
1.36346e+00 9.50090e-01
1.36369e+00 9.50100e-01
1.36391e+00 9.50110e-01
1.36414e+00 9.50120e-01
1.36436e+00 9.50130e-01
1.36459e+00 9.50140e-01
1.36482e+00 9.50150e-01
1.36504e+00 9.50160e-01
1.36527e+00 9.50170e-01
1.36549e+00 9.50180e-01
1.36572e+00 9.50190e-01
1.36595e+00 9.50200e-01
1.36617e+00 9.50210e-01
1.36640e+00 9.50220e-01
1.36663e+00 9.50230e-01
1.36685e+00 9.50240e-01
1.36708e+00 9.50250e-01
1.36731e+00 9.50260e-01
1.36753e+00 9.50270e-01
1.36776e+00 9.50280e-01
1.36799e+00 9.50290e-01
1.36821e+00 9.50300e-01
1.36844e+00 9.50310e-01
1.36867e+00 9.50320e-01
1.36889e+00 9.50330e-01
1.36912e+00 9.50340e-01
1.36935e+00 9.50350e-01
1.36957e+00 9.50360e-01
1.36980e+00 9.50370e-01
1.37003e+00 9.50380e-01
1.37025e+00 9.50390e-01
1.37048e+00 9.50400e-01
1.37071e+00 9.50410e-01
1.37094e+00 9.50420e-01
1.37116e+00 9.50430e-01
1.37139e+00 9.50440e-01
1.37162e+00 9.50450e-01
1.37185e+00 9.50460e-01
1.37207e+00 9.50470e-01
1.37230e+00 9.50480e-01
1.37253e+00 9.50490e-01
1.37276e+00 9.50500e-01
1.37298e+00 9.50510e-01
1.37321e+00 9.50520e-01
1.37344e+00 9.50530e-01
1.37367e+00 9.50540e-01
1.37389e+00 9.50550e-01
1.37412e+00 9.50560e-01
1.37435e+00 9.50570e-01
1.37458e+00 9.50580e-01
1.37481e+00 9.50590e-01
1.37503e+00 9.50600e-01
1.37526e+00 9.50610e-01
1.37549e+00 9.50620e-01
1.37572e+00 9.50630e-01
1.37595e+00 9.50640e-01
1.37618e+00 9.50650e-01
1.37640e+00 9.50660e-01
1.37663e+00 9.50670e-01
1.37686e+00 9.50680e-01
1.37709e+00 9.50690e-01
1.37732e+00 9.50700e-01
1.37755e+00 9.50710e-01
1.37778e+00 9.50720e-01
1.37800e+00 9.50730e-01
1.37823e+00 9.50740e-01
1.37846e+00 9.50750e-01
1.37869e+00 9.50760e-01
1.37892e+00 9.50770e-01
1.37915e+00 9.50780e-01
1.37938e+00 9.50790e-01
1.37961e+00 9.50800e-01
1.37984e+00 9.50810e-01
1.38006e+00 9.50820e-01
1.38029e+00 9.50830e-01
1.38052e+00 9.50840e-01
1.38075e+00 9.50850e-01
1.38098e+00 9.50860e-01
1.38121e+00 9.50870e-01
1.38144e+00 9.50880e-01
1.38167e+00 9.50890e-01
1.38190e+00 9.50900e-01
1.38213e+00 9.50910e-01
1.38236e+00 9.50920e-01
1.38259e+00 9.50930e-01
1.38282e+00 9.50940e-01
1.38305e+00 9.50950e-01
1.38328e+00 9.50960e-01
1.38351e+00 9.50970e-01
1.38374e+00 9.50980e-01
1.38397e+00 9.50990e-01
1.38420e+00 9.51000e-01
1.38443e+00 9.51010e-01
1.38466e+00 9.51020e-01
1.38489e+00 9.51030e-01
1.38512e+00 9.51040e-01
1.38535e+00 9.51050e-01
1.38558e+00 9.51060e-01
1.38581e+00 9.51070e-01
1.38604e+00 9.51080e-01
1.38627e+00 9.51090e-01
1.38650e+00 9.51100e-01
1.38673e+00 9.51110e-01
1.38696e+00 9.51120e-01
1.38719e+00 9.51130e-01
1.38742e+00 9.51140e-01
1.38765e+00 9.51150e-01
1.38788e+00 9.51160e-01
1.38811e+00 9.51170e-01
1.38834e+00 9.51180e-01
1.38857e+00 9.51190e-01
1.38881e+00 9.51200e-01
1.38904e+00 9.51210e-01
1.38927e+00 9.51220e-01
1.38950e+00 9.51230e-01
1.38973e+00 9.51240e-01
1.38996e+00 9.51250e-01
1.39019e+00 9.51260e-01
1.39042e+00 9.51270e-01
1.39065e+00 9.51280e-01
1.39089e+00 9.51290e-01
1.39112e+00 9.51300e-01
1.39135e+00 9.51310e-01
1.39158e+00 9.51320e-01
1.39181e+00 9.51330e-01
1.39204e+00 9.51340e-01
1.39227e+00 9.51350e-01
1.39251e+00 9.51360e-01
1.39274e+00 9.51370e-01
1.39297e+00 9.51380e-01
1.39320e+00 9.51390e-01
1.39343e+00 9.51400e-01
1.39367e+00 9.51410e-01
1.39390e+00 9.51420e-01
1.39413e+00 9.51430e-01
1.39436e+00 9.51440e-01
1.39459e+00 9.51450e-01
1.39483e+00 9.51460e-01
1.39506e+00 9.51470e-01
1.39529e+00 9.51480e-01
1.39552e+00 9.51490e-01
1.39575e+00 9.51500e-01
1.39599e+00 9.51510e-01
1.39622e+00 9.51520e-01
1.39645e+00 9.51530e-01
1.39668e+00 9.51540e-01
1.39692e+00 9.51550e-01
1.39715e+00 9.51560e-01
1.39738e+00 9.51570e-01
1.39761e+00 9.51580e-01
1.39785e+00 9.51590e-01
1.39808e+00 9.51600e-01
1.39831e+00 9.51610e-01
1.39855e+00 9.51620e-01
1.39878e+00 9.51630e-01
1.39901e+00 9.51640e-01
1.39924e+00 9.51650e-01
1.39948e+00 9.51660e-01
1.39971e+00 9.51670e-01
1.39994e+00 9.51680e-01
1.40018e+00 9.51690e-01
1.40041e+00 9.51700e-01
1.40064e+00 9.51710e-01
1.40088e+00 9.51720e-01
1.40111e+00 9.51730e-01
1.40134e+00 9.51740e-01
1.40158e+00 9.51750e-01
1.40181e+00 9.51760e-01
1.40205e+00 9.51770e-01
1.40228e+00 9.51780e-01
1.40251e+00 9.51790e-01
1.40275e+00 9.51800e-01
1.40298e+00 9.51810e-01
1.40321e+00 9.51820e-01
1.40345e+00 9.51830e-01
1.40368e+00 9.51840e-01
1.40392e+00 9.51850e-01
1.40415e+00 9.51860e-01
1.40438e+00 9.51870e-01
1.40462e+00 9.51880e-01
1.40485e+00 9.51890e-01
1.40509e+00 9.51900e-01
1.40532e+00 9.51910e-01
1.40556e+00 9.51920e-01
1.40579e+00 9.51930e-01
1.40602e+00 9.51940e-01
1.40626e+00 9.51950e-01
1.40649e+00 9.51960e-01
1.40673e+00 9.51970e-01
1.40696e+00 9.51980e-01
1.40720e+00 9.51990e-01
1.40743e+00 9.52000e-01
1.40767e+00 9.52010e-01
1.40790e+00 9.52020e-01
1.40814e+00 9.52030e-01
1.40837e+00 9.52040e-01
1.40861e+00 9.52050e-01
1.40884e+00 9.52060e-01
1.40908e+00 9.52070e-01
1.40931e+00 9.52080e-01
1.40955e+00 9.52090e-01
1.40978e+00 9.52100e-01
1.41002e+00 9.52110e-01
1.41025e+00 9.52120e-01
1.41049e+00 9.52130e-01
1.41072e+00 9.52140e-01
1.41096e+00 9.52150e-01
1.41119e+00 9.52160e-01
1.41143e+00 9.52170e-01
1.41167e+00 9.52180e-01
1.41190e+00 9.52190e-01
1.41214e+00 9.52200e-01
1.41237e+00 9.52210e-01
1.41261e+00 9.52220e-01
1.41284e+00 9.52230e-01
1.41308e+00 9.52240e-01
1.41332e+00 9.52250e-01
1.41355e+00 9.52260e-01
1.41379e+00 9.52270e-01
1.41402e+00 9.52280e-01
1.41426e+00 9.52290e-01
1.41450e+00 9.52300e-01
1.41473e+00 9.52310e-01
1.41497e+00 9.52320e-01
1.41521e+00 9.52330e-01
1.41544e+00 9.52340e-01
1.41568e+00 9.52350e-01
1.41592e+00 9.52360e-01
1.41615e+00 9.52370e-01
1.41639e+00 9.52380e-01
1.41662e+00 9.52390e-01
1.41686e+00 9.52400e-01
1.41710e+00 9.52410e-01
1.41734e+00 9.52420e-01
1.41757e+00 9.52430e-01
1.41781e+00 9.52440e-01
1.41805e+00 9.52450e-01
1.41828e+00 9.52460e-01
1.41852e+00 9.52470e-01
1.41876e+00 9.52480e-01
1.41899e+00 9.52490e-01
1.41923e+00 9.52500e-01
1.41947e+00 9.52510e-01
1.41971e+00 9.52520e-01
1.41994e+00 9.52530e-01
1.42018e+00 9.52540e-01
1.42042e+00 9.52550e-01
1.42066e+00 9.52560e-01
1.42089e+00 9.52570e-01
1.42113e+00 9.52580e-01
1.42137e+00 9.52590e-01
1.42161e+00 9.52600e-01
1.42184e+00 9.52610e-01
1.42208e+00 9.52620e-01
1.42232e+00 9.52630e-01
1.42256e+00 9.52640e-01
1.42280e+00 9.52650e-01
1.42303e+00 9.52660e-01
1.42327e+00 9.52670e-01
1.42351e+00 9.52680e-01
1.42375e+00 9.52690e-01
1.42399e+00 9.52700e-01
1.42422e+00 9.52710e-01
1.42446e+00 9.52720e-01
1.42470e+00 9.52730e-01
1.42494e+00 9.52740e-01
1.42518e+00 9.52750e-01
1.42542e+00 9.52760e-01
1.42566e+00 9.52770e-01
1.42589e+00 9.52780e-01
1.42613e+00 9.52790e-01
1.42637e+00 9.52800e-01
1.42661e+00 9.52810e-01
1.42685e+00 9.52820e-01
1.42709e+00 9.52830e-01
1.42733e+00 9.52840e-01
1.42757e+00 9.52850e-01
1.42780e+00 9.52860e-01
1.42804e+00 9.52870e-01
1.42828e+00 9.52880e-01
1.42852e+00 9.52890e-01
1.42876e+00 9.52900e-01
1.42900e+00 9.52910e-01
1.42924e+00 9.52920e-01
1.42948e+00 9.52930e-01
1.42972e+00 9.52940e-01
1.42996e+00 9.52950e-01
1.43020e+00 9.52960e-01
1.43044e+00 9.52970e-01
1.43068e+00 9.52980e-01
1.43092e+00 9.52990e-01
1.43116e+00 9.53000e-01
1.43140e+00 9.53010e-01
1.43164e+00 9.53020e-01
1.43188e+00 9.53030e-01
1.43212e+00 9.53040e-01
1.43236e+00 9.53050e-01
1.43260e+00 9.53060e-01
1.43284e+00 9.53070e-01
1.43308e+00 9.53080e-01
1.43332e+00 9.53090e-01
1.43356e+00 9.53100e-01
1.43380e+00 9.53110e-01
1.43404e+00 9.53120e-01
1.43428e+00 9.53130e-01
1.43452e+00 9.53140e-01
1.43476e+00 9.53150e-01
1.43500e+00 9.53160e-01
1.43524e+00 9.53170e-01
1.43548e+00 9.53180e-01
1.43572e+00 9.53190e-01
1.43596e+00 9.53200e-01
1.43620e+00 9.53210e-01
1.43644e+00 9.53220e-01
1.43668e+00 9.53230e-01
1.43693e+00 9.53240e-01
1.43717e+00 9.53250e-01
1.43741e+00 9.53260e-01
1.43765e+00 9.53270e-01
1.43789e+00 9.53280e-01
1.43813e+00 9.53290e-01
1.43837e+00 9.53300e-01
1.43861e+00 9.53310e-01
1.43885e+00 9.53320e-01
1.43910e+00 9.53330e-01
1.43934e+00 9.53340e-01
1.43958e+00 9.53350e-01
1.43982e+00 9.53360e-01
1.44006e+00 9.53370e-01
1.44030e+00 9.53380e-01
1.44055e+00 9.53390e-01
1.44079e+00 9.53400e-01
1.44103e+00 9.53410e-01
1.44127e+00 9.53420e-01
1.44151e+00 9.53430e-01
1.44176e+00 9.53440e-01
1.44200e+00 9.53450e-01
1.44224e+00 9.53460e-01
1.44248e+00 9.53470e-01
1.44272e+00 9.53480e-01
1.44297e+00 9.53490e-01
1.44321e+00 9.53500e-01
1.44345e+00 9.53510e-01
1.44369e+00 9.53520e-01
1.44394e+00 9.53530e-01
1.44418e+00 9.53540e-01
1.44442e+00 9.53550e-01
1.44466e+00 9.53560e-01
1.44491e+00 9.53570e-01
1.44515e+00 9.53580e-01
1.44539e+00 9.53590e-01
1.44563e+00 9.53600e-01
1.44588e+00 9.53610e-01
1.44612e+00 9.53620e-01
1.44636e+00 9.53630e-01
1.44661e+00 9.53640e-01
1.44685e+00 9.53650e-01
1.44709e+00 9.53660e-01
1.44734e+00 9.53670e-01
1.44758e+00 9.53680e-01
1.44782e+00 9.53690e-01
1.44807e+00 9.53700e-01
1.44831e+00 9.53710e-01
1.44855e+00 9.53720e-01
1.44880e+00 9.53730e-01
1.44904e+00 9.53740e-01
1.44928e+00 9.53750e-01
1.44953e+00 9.53760e-01
1.44977e+00 9.53770e-01
1.45001e+00 9.53780e-01
1.45026e+00 9.53790e-01
1.45050e+00 9.53800e-01
1.45075e+00 9.53810e-01
1.45099e+00 9.53820e-01
1.45123e+00 9.53830e-01
1.45148e+00 9.53840e-01
1.45172e+00 9.53850e-01
1.45197e+00 9.53860e-01
1.45221e+00 9.53870e-01
1.45246e+00 9.53880e-01
1.45270e+00 9.53890e-01
1.45294e+00 9.53900e-01
1.45319e+00 9.53910e-01
1.45343e+00 9.53920e-01
1.45368e+00 9.53930e-01
1.45392e+00 9.53940e-01
1.45417e+00 9.53950e-01
1.45441e+00 9.53960e-01
1.45466e+00 9.53970e-01
1.45490e+00 9.53980e-01
1.45515e+00 9.53990e-01
1.45539e+00 9.54000e-01
1.45564e+00 9.54010e-01
1.45588e+00 9.54020e-01
1.45613e+00 9.54030e-01
1.45637e+00 9.54040e-01
1.45662e+00 9.54050e-01
1.45686e+00 9.54060e-01
1.45711e+00 9.54070e-01
1.45735e+00 9.54080e-01
1.45760e+00 9.54090e-01
1.45784e+00 9.54100e-01
1.45809e+00 9.54110e-01
1.45833e+00 9.54120e-01
1.45858e+00 9.54130e-01
1.45883e+00 9.54140e-01
1.45907e+00 9.54150e-01
1.45932e+00 9.54160e-01
1.45956e+00 9.54170e-01
1.45981e+00 9.54180e-01
1.46006e+00 9.54190e-01
1.46030e+00 9.54200e-01
1.46055e+00 9.54210e-01
1.46079e+00 9.54220e-01
1.46104e+00 9.54230e-01
1.46129e+00 9.54240e-01
1.46153e+00 9.54250e-01
1.46178e+00 9.54260e-01
1.46202e+00 9.54270e-01
1.46227e+00 9.54280e-01
1.46252e+00 9.54290e-01
1.46276e+00 9.54300e-01
1.46301e+00 9.54310e-01
1.46326e+00 9.54320e-01
1.46350e+00 9.54330e-01
1.46375e+00 9.54340e-01
1.46400e+00 9.54350e-01
1.46424e+00 9.54360e-01
1.46449e+00 9.54370e-01
1.46474e+00 9.54380e-01
1.46499e+00 9.54390e-01
1.46523e+00 9.54400e-01
1.46548e+00 9.54410e-01
1.46573e+00 9.54420e-01
1.46597e+00 9.54430e-01
1.46622e+00 9.54440e-01
1.46647e+00 9.54450e-01
1.46672e+00 9.54460e-01
1.46696e+00 9.54470e-01
1.46721e+00 9.54480e-01
1.46746e+00 9.54490e-01
1.46771e+00 9.54500e-01
1.46795e+00 9.54510e-01
1.46820e+00 9.54520e-01
1.46845e+00 9.54530e-01
1.46870e+00 9.54540e-01
1.46895e+00 9.54550e-01
1.46919e+00 9.54560e-01
1.46944e+00 9.54570e-01
1.46969e+00 9.54580e-01
1.46994e+00 9.54590e-01
1.47019e+00 9.54600e-01
1.47043e+00 9.54610e-01
1.47068e+00 9.54620e-01
1.47093e+00 9.54630e-01
1.47118e+00 9.54640e-01
1.47143e+00 9.54650e-01
1.47168e+00 9.54660e-01
1.47192e+00 9.54670e-01
1.47217e+00 9.54680e-01
1.47242e+00 9.54690e-01
1.47267e+00 9.54700e-01
1.47292e+00 9.54710e-01
1.47317e+00 9.54720e-01
1.47342e+00 9.54730e-01
1.47367e+00 9.54740e-01
1.47392e+00 9.54750e-01
1.47416e+00 9.54760e-01
1.47441e+00 9.54770e-01
1.47466e+00 9.54780e-01
1.47491e+00 9.54790e-01
1.47516e+00 9.54800e-01
1.47541e+00 9.54810e-01
1.47566e+00 9.54820e-01
1.47591e+00 9.54830e-01
1.47616e+00 9.54840e-01
1.47641e+00 9.54850e-01
1.47666e+00 9.54860e-01
1.47691e+00 9.54870e-01
1.47716e+00 9.54880e-01
1.47741e+00 9.54890e-01
1.47766e+00 9.54900e-01
1.47791e+00 9.54910e-01
1.47816e+00 9.54920e-01
1.47841e+00 9.54930e-01
1.47866e+00 9.54940e-01
1.47891e+00 9.54950e-01
1.47916e+00 9.54960e-01
1.47941e+00 9.54970e-01
1.47966e+00 9.54980e-01
1.47991e+00 9.54990e-01
1.48016e+00 9.55000e-01
1.48041e+00 9.55010e-01
1.48066e+00 9.55020e-01
1.48091e+00 9.55030e-01
1.48116e+00 9.55040e-01
1.48141e+00 9.55050e-01
1.48166e+00 9.55060e-01
1.48191e+00 9.55070e-01
1.48216e+00 9.55080e-01
1.48241e+00 9.55090e-01
1.48267e+00 9.55100e-01
1.48292e+00 9.55110e-01
1.48317e+00 9.55120e-01
1.48342e+00 9.55130e-01
1.48367e+00 9.55140e-01
1.48392e+00 9.55150e-01
1.48417e+00 9.55160e-01
1.48442e+00 9.55170e-01
1.48467e+00 9.55180e-01
1.48493e+00 9.55190e-01
1.48518e+00 9.55200e-01
1.48543e+00 9.55210e-01
1.48568e+00 9.55220e-01
1.48593e+00 9.55230e-01
1.48618e+00 9.55240e-01
1.48644e+00 9.55250e-01
1.48669e+00 9.55260e-01
1.48694e+00 9.55270e-01
1.48719e+00 9.55280e-01
1.48744e+00 9.55290e-01
1.48770e+00 9.55300e-01
1.48795e+00 9.55310e-01
1.48820e+00 9.55320e-01
1.48845e+00 9.55330e-01
1.48870e+00 9.55340e-01
1.48896e+00 9.55350e-01
1.48921e+00 9.55360e-01
1.48946e+00 9.55370e-01
1.48971e+00 9.55380e-01
1.48997e+00 9.55390e-01
1.49022e+00 9.55400e-01
1.49047e+00 9.55410e-01
1.49073e+00 9.55420e-01
1.49098e+00 9.55430e-01
1.49123e+00 9.55440e-01
1.49148e+00 9.55450e-01
1.49174e+00 9.55460e-01
1.49199e+00 9.55470e-01
1.49224e+00 9.55480e-01
1.49250e+00 9.55490e-01
1.49275e+00 9.55500e-01
1.49300e+00 9.55510e-01
1.49326e+00 9.55520e-01
1.49351e+00 9.55530e-01
1.49376e+00 9.55540e-01
1.49402e+00 9.55550e-01
1.49427e+00 9.55560e-01
1.49452e+00 9.55570e-01
1.49478e+00 9.55580e-01
1.49503e+00 9.55590e-01
1.49528e+00 9.55600e-01
1.49554e+00 9.55610e-01
1.49579e+00 9.55620e-01
1.49605e+00 9.55630e-01
1.49630e+00 9.55640e-01
1.49655e+00 9.55650e-01
1.49681e+00 9.55660e-01
1.49706e+00 9.55670e-01
1.49732e+00 9.55680e-01
1.49757e+00 9.55690e-01
1.49783e+00 9.55700e-01
1.49808e+00 9.55710e-01
1.49833e+00 9.55720e-01
1.49859e+00 9.55730e-01
1.49884e+00 9.55740e-01
1.49910e+00 9.55750e-01
1.49935e+00 9.55760e-01
1.49961e+00 9.55770e-01
1.49986e+00 9.55780e-01
1.50012e+00 9.55790e-01
1.50037e+00 9.55800e-01
1.50063e+00 9.55810e-01
1.50088e+00 9.55820e-01
1.50114e+00 9.55830e-01
1.50139e+00 9.55840e-01
1.50165e+00 9.55850e-01
1.50190e+00 9.55860e-01
1.50216e+00 9.55870e-01
1.50241e+00 9.55880e-01
1.50267e+00 9.55890e-01
1.50292e+00 9.55900e-01
1.50318e+00 9.55910e-01
1.50344e+00 9.55920e-01
1.50369e+00 9.55930e-01
1.50395e+00 9.55940e-01
1.50420e+00 9.55950e-01
1.50446e+00 9.55960e-01
1.50471e+00 9.55970e-01
1.50497e+00 9.55980e-01
1.50523e+00 9.55990e-01
1.50548e+00 9.56000e-01
1.50574e+00 9.56010e-01
1.50599e+00 9.56020e-01
1.50625e+00 9.56030e-01
1.50651e+00 9.56040e-01
1.50676e+00 9.56050e-01
1.50702e+00 9.56060e-01
1.50728e+00 9.56070e-01
1.50753e+00 9.56080e-01
1.50779e+00 9.56090e-01
1.50805e+00 9.56100e-01
1.50830e+00 9.56110e-01
1.50856e+00 9.56120e-01
1.50882e+00 9.56130e-01
1.50907e+00 9.56140e-01
1.50933e+00 9.56150e-01
1.50959e+00 9.56160e-01
1.50984e+00 9.56170e-01
1.51010e+00 9.56180e-01
1.51036e+00 9.56190e-01
1.51062e+00 9.56200e-01
1.51087e+00 9.56210e-01
1.51113e+00 9.56220e-01
1.51139e+00 9.56230e-01
1.51165e+00 9.56240e-01
1.51190e+00 9.56250e-01
1.51216e+00 9.56260e-01
1.51242e+00 9.56270e-01
1.51268e+00 9.56280e-01
1.51293e+00 9.56290e-01
1.51319e+00 9.56300e-01
1.51345e+00 9.56310e-01
1.51371e+00 9.56320e-01
1.51397e+00 9.56330e-01
1.51422e+00 9.56340e-01
1.51448e+00 9.56350e-01
1.51474e+00 9.56360e-01
1.51500e+00 9.56370e-01
1.51526e+00 9.56380e-01
1.51552e+00 9.56390e-01
1.51577e+00 9.56400e-01
1.51603e+00 9.56410e-01
1.51629e+00 9.56420e-01
1.51655e+00 9.56430e-01
1.51681e+00 9.56440e-01
1.51707e+00 9.56450e-01
1.51733e+00 9.56460e-01
1.51758e+00 9.56470e-01
1.51784e+00 9.56480e-01
1.51810e+00 9.56490e-01
1.51836e+00 9.56500e-01
1.51862e+00 9.56510e-01
1.51888e+00 9.56520e-01
1.51914e+00 9.56530e-01
1.51940e+00 9.56540e-01
1.51966e+00 9.56550e-01
1.51992e+00 9.56560e-01
1.52018e+00 9.56570e-01
1.52044e+00 9.56580e-01
1.52070e+00 9.56590e-01
1.52095e+00 9.56600e-01
1.52121e+00 9.56610e-01
1.52147e+00 9.56620e-01
1.52173e+00 9.56630e-01
1.52199e+00 9.56640e-01
1.52225e+00 9.56650e-01
1.52251e+00 9.56660e-01
1.52277e+00 9.56670e-01
1.52303e+00 9.56680e-01
1.52329e+00 9.56690e-01
1.52355e+00 9.56700e-01
1.52381e+00 9.56710e-01
1.52407e+00 9.56720e-01
1.52434e+00 9.56730e-01
1.52460e+00 9.56740e-01
1.52486e+00 9.56750e-01
1.52512e+00 9.56760e-01
1.52538e+00 9.56770e-01
1.52564e+00 9.56780e-01
1.52590e+00 9.56790e-01
1.52616e+00 9.56800e-01
1.52642e+00 9.56810e-01
1.52668e+00 9.56820e-01
1.52694e+00 9.56830e-01
1.52720e+00 9.56840e-01
1.52746e+00 9.56850e-01
1.52773e+00 9.56860e-01
1.52799e+00 9.56870e-01
1.52825e+00 9.56880e-01
1.52851e+00 9.56890e-01
1.52877e+00 9.56900e-01
1.52903e+00 9.56910e-01
1.52929e+00 9.56920e-01
1.52956e+00 9.56930e-01
1.52982e+00 9.56940e-01
1.53008e+00 9.56950e-01
1.53034e+00 9.56960e-01
1.53060e+00 9.56970e-01
1.53086e+00 9.56980e-01
1.53113e+00 9.56990e-01
1.53139e+00 9.57000e-01
1.53165e+00 9.57010e-01
1.53191e+00 9.57020e-01
1.53218e+00 9.57030e-01
1.53244e+00 9.57040e-01
1.53270e+00 9.57050e-01
1.53296e+00 9.57060e-01
1.53322e+00 9.57070e-01
1.53349e+00 9.57080e-01
1.53375e+00 9.57090e-01
1.53401e+00 9.57100e-01
1.53428e+00 9.57110e-01
1.53454e+00 9.57120e-01
1.53480e+00 9.57130e-01
1.53506e+00 9.57140e-01
1.53533e+00 9.57150e-01
1.53559e+00 9.57160e-01
1.53585e+00 9.57170e-01
1.53612e+00 9.57180e-01
1.53638e+00 9.57190e-01
1.53664e+00 9.57200e-01
1.53691e+00 9.57210e-01
1.53717e+00 9.57220e-01
1.53743e+00 9.57230e-01
1.53770e+00 9.57240e-01
1.53796e+00 9.57250e-01
1.53822e+00 9.57260e-01
1.53849e+00 9.57270e-01
1.53875e+00 9.57280e-01
1.53901e+00 9.57290e-01
1.53928e+00 9.57300e-01
1.53954e+00 9.57310e-01
1.53981e+00 9.57320e-01
1.54007e+00 9.57330e-01
1.54033e+00 9.57340e-01
1.54060e+00 9.57350e-01
1.54086e+00 9.57360e-01
1.54113e+00 9.57370e-01
1.54139e+00 9.57380e-01
1.54166e+00 9.57390e-01
1.54192e+00 9.57400e-01
1.54218e+00 9.57410e-01
1.54245e+00 9.57420e-01
1.54271e+00 9.57430e-01
1.54298e+00 9.57440e-01
1.54324e+00 9.57450e-01
1.54351e+00 9.57460e-01
1.54377e+00 9.57470e-01
1.54404e+00 9.57480e-01
1.54430e+00 9.57490e-01
1.54457e+00 9.57500e-01
1.54483e+00 9.57510e-01
1.54510e+00 9.57520e-01
1.54536e+00 9.57530e-01
1.54563e+00 9.57540e-01
1.54590e+00 9.57550e-01
1.54616e+00 9.57560e-01
1.54643e+00 9.57570e-01
1.54669e+00 9.57580e-01
1.54696e+00 9.57590e-01
1.54722e+00 9.57600e-01
1.54749e+00 9.57610e-01
1.54775e+00 9.57620e-01
1.54802e+00 9.57630e-01
1.54829e+00 9.57640e-01
1.54855e+00 9.57650e-01
1.54882e+00 9.57660e-01
1.54909e+00 9.57670e-01
1.54935e+00 9.57680e-01
1.54962e+00 9.57690e-01
1.54988e+00 9.57700e-01
1.55015e+00 9.57710e-01
1.55042e+00 9.57720e-01
1.55068e+00 9.57730e-01
1.55095e+00 9.57740e-01
1.55122e+00 9.57750e-01
1.55148e+00 9.57760e-01
1.55175e+00 9.57770e-01
1.55202e+00 9.57780e-01
1.55228e+00 9.57790e-01
1.55255e+00 9.57800e-01
1.55282e+00 9.57810e-01
1.55309e+00 9.57820e-01
1.55335e+00 9.57830e-01
1.55362e+00 9.57840e-01
1.55389e+00 9.57850e-01
1.55415e+00 9.57860e-01
1.55442e+00 9.57870e-01
1.55469e+00 9.57880e-01
1.55496e+00 9.57890e-01
1.55522e+00 9.57900e-01
1.55549e+00 9.57910e-01
1.55576e+00 9.57920e-01
1.55603e+00 9.57930e-01
1.55630e+00 9.57940e-01
1.55656e+00 9.57950e-01
1.55683e+00 9.57960e-01
1.55710e+00 9.57970e-01
1.55737e+00 9.57980e-01
1.55764e+00 9.57990e-01
1.55790e+00 9.58000e-01
1.55817e+00 9.58010e-01
1.55844e+00 9.58020e-01
1.55871e+00 9.58030e-01
1.55898e+00 9.58040e-01
1.55925e+00 9.58050e-01
1.55952e+00 9.58060e-01
1.55978e+00 9.58070e-01
1.56005e+00 9.58080e-01
1.56032e+00 9.58090e-01
1.56059e+00 9.58100e-01
1.56086e+00 9.58110e-01
1.56113e+00 9.58120e-01
1.56140e+00 9.58130e-01
1.56167e+00 9.58140e-01
1.56194e+00 9.58150e-01
1.56221e+00 9.58160e-01
1.56248e+00 9.58170e-01
1.56274e+00 9.58180e-01
1.56301e+00 9.58190e-01
1.56328e+00 9.58200e-01
1.56355e+00 9.58210e-01
1.56382e+00 9.58220e-01
1.56409e+00 9.58230e-01
1.56436e+00 9.58240e-01
1.56463e+00 9.58250e-01
1.56490e+00 9.58260e-01
1.56517e+00 9.58270e-01
1.56544e+00 9.58280e-01
1.56571e+00 9.58290e-01
1.56598e+00 9.58300e-01
1.56625e+00 9.58310e-01
1.56652e+00 9.58320e-01
1.56679e+00 9.58330e-01
1.56706e+00 9.58340e-01
1.56733e+00 9.58350e-01
1.56761e+00 9.58360e-01
1.56788e+00 9.58370e-01
1.56815e+00 9.58380e-01
1.56842e+00 9.58390e-01
1.56869e+00 9.58400e-01
1.56896e+00 9.58410e-01
1.56923e+00 9.58420e-01
1.56950e+00 9.58430e-01
1.56977e+00 9.58440e-01
1.57004e+00 9.58450e-01
1.57031e+00 9.58460e-01
1.57059e+00 9.58470e-01
1.57086e+00 9.58480e-01
1.57113e+00 9.58490e-01
1.57140e+00 9.58500e-01
1.57167e+00 9.58510e-01
1.57194e+00 9.58520e-01
1.57222e+00 9.58530e-01
1.57249e+00 9.58540e-01
1.57276e+00 9.58550e-01
1.57303e+00 9.58560e-01
1.57330e+00 9.58570e-01
1.57357e+00 9.58580e-01
1.57385e+00 9.58590e-01
1.57412e+00 9.58600e-01
1.57439e+00 9.58610e-01
1.57466e+00 9.58620e-01
1.57494e+00 9.58630e-01
1.57521e+00 9.58640e-01
1.57548e+00 9.58650e-01
1.57575e+00 9.58660e-01
1.57603e+00 9.58670e-01
1.57630e+00 9.58680e-01
1.57657e+00 9.58690e-01
1.57684e+00 9.58700e-01
1.57712e+00 9.58710e-01
1.57739e+00 9.58720e-01
1.57766e+00 9.58730e-01
1.57794e+00 9.58740e-01
1.57821e+00 9.58750e-01
1.57848e+00 9.58760e-01
1.57876e+00 9.58770e-01
1.57903e+00 9.58780e-01
1.57930e+00 9.58790e-01
1.57958e+00 9.58800e-01
1.57985e+00 9.58810e-01
1.58012e+00 9.58820e-01
1.58040e+00 9.58830e-01
1.58067e+00 9.58840e-01
1.58094e+00 9.58850e-01
1.58122e+00 9.58860e-01
1.58149e+00 9.58870e-01
1.58177e+00 9.58880e-01
1.58204e+00 9.58890e-01
1.58231e+00 9.58900e-01
1.58259e+00 9.58910e-01
1.58286e+00 9.58920e-01
1.58314e+00 9.58930e-01
1.58341e+00 9.58940e-01
1.58369e+00 9.58950e-01
1.58396e+00 9.58960e-01
1.58424e+00 9.58970e-01
1.58451e+00 9.58980e-01
1.58478e+00 9.58990e-01
1.58506e+00 9.59000e-01
1.58533e+00 9.59010e-01
1.58561e+00 9.59020e-01
1.58588e+00 9.59030e-01
1.58616e+00 9.59040e-01
1.58643e+00 9.59050e-01
1.58671e+00 9.59060e-01
1.58699e+00 9.59070e-01
1.58726e+00 9.59080e-01
1.58754e+00 9.59090e-01
1.58781e+00 9.59100e-01
1.58809e+00 9.59110e-01
1.58836e+00 9.59120e-01
1.58864e+00 9.59130e-01
1.58891e+00 9.59140e-01
1.58919e+00 9.59150e-01
1.58947e+00 9.59160e-01
1.58974e+00 9.59170e-01
1.59002e+00 9.59180e-01
1.59029e+00 9.59190e-01
1.59057e+00 9.59200e-01
1.59085e+00 9.59210e-01
1.59112e+00 9.59220e-01
1.59140e+00 9.59230e-01
1.59168e+00 9.59240e-01
1.59195e+00 9.59250e-01
1.59223e+00 9.59260e-01
1.59250e+00 9.59270e-01
1.59278e+00 9.59280e-01
1.59306e+00 9.59290e-01
1.59334e+00 9.59300e-01
1.59361e+00 9.59310e-01
1.59389e+00 9.59320e-01
1.59417e+00 9.59330e-01
1.59444e+00 9.59340e-01
1.59472e+00 9.59350e-01
1.59500e+00 9.59360e-01
1.59527e+00 9.59370e-01
1.59555e+00 9.59380e-01
1.59583e+00 9.59390e-01
1.59611e+00 9.59400e-01
1.59638e+00 9.59410e-01
1.59666e+00 9.59420e-01
1.59694e+00 9.59430e-01
1.59722e+00 9.59440e-01
1.59750e+00 9.59450e-01
1.59777e+00 9.59460e-01
1.59805e+00 9.59470e-01
1.59833e+00 9.59480e-01
1.59861e+00 9.59490e-01
1.59889e+00 9.59500e-01
1.59916e+00 9.59510e-01
1.59944e+00 9.59520e-01
1.59972e+00 9.59530e-01
1.60000e+00 9.59540e-01
1.60028e+00 9.59550e-01
1.60056e+00 9.59560e-01
1.60084e+00 9.59570e-01
1.60111e+00 9.59580e-01
1.60139e+00 9.59590e-01
1.60167e+00 9.59600e-01
1.60195e+00 9.59610e-01
1.60223e+00 9.59620e-01
1.60251e+00 9.59630e-01
1.60279e+00 9.59640e-01
1.60307e+00 9.59650e-01
1.60335e+00 9.59660e-01
1.60363e+00 9.59670e-01
1.60391e+00 9.59680e-01
1.60419e+00 9.59690e-01
1.60446e+00 9.59700e-01
1.60474e+00 9.59710e-01
1.60502e+00 9.59720e-01
1.60530e+00 9.59730e-01
1.60558e+00 9.59740e-01
1.60586e+00 9.59750e-01
1.60614e+00 9.59760e-01
1.60642e+00 9.59770e-01
1.60670e+00 9.59780e-01
1.60698e+00 9.59790e-01
1.60726e+00 9.59800e-01
1.60754e+00 9.59810e-01
1.60783e+00 9.59820e-01
1.60811e+00 9.59830e-01
1.60839e+00 9.59840e-01
1.60867e+00 9.59850e-01
1.60895e+00 9.59860e-01
1.60923e+00 9.59870e-01
1.60951e+00 9.59880e-01
1.60979e+00 9.59890e-01
1.61007e+00 9.59900e-01
1.61035e+00 9.59910e-01
1.61063e+00 9.59920e-01
1.61091e+00 9.59930e-01
1.61120e+00 9.59940e-01
1.61148e+00 9.59950e-01
1.61176e+00 9.59960e-01
1.61204e+00 9.59970e-01
1.61232e+00 9.59980e-01
1.61260e+00 9.59990e-01
1.61288e+00 9.60000e-01
1.61317e+00 9.60010e-01
1.61345e+00 9.60020e-01
1.61373e+00 9.60030e-01
1.61401e+00 9.60040e-01
1.61429e+00 9.60050e-01
1.61458e+00 9.60060e-01
1.61486e+00 9.60070e-01
1.61514e+00 9.60080e-01
1.61542e+00 9.60090e-01
1.61571e+00 9.60100e-01
1.61599e+00 9.60110e-01
1.61627e+00 9.60120e-01
1.61655e+00 9.60130e-01
1.61684e+00 9.60140e-01
1.61712e+00 9.60150e-01
1.61740e+00 9.60160e-01
1.61768e+00 9.60170e-01
1.61797e+00 9.60180e-01
1.61825e+00 9.60190e-01
1.61853e+00 9.60200e-01
1.61882e+00 9.60210e-01
1.61910e+00 9.60220e-01
1.61938e+00 9.60230e-01
1.61967e+00 9.60240e-01
1.61995e+00 9.60250e-01
1.62023e+00 9.60260e-01
1.62052e+00 9.60270e-01
1.62080e+00 9.60280e-01
1.62108e+00 9.60290e-01
1.62137e+00 9.60300e-01
1.62165e+00 9.60310e-01
1.62194e+00 9.60320e-01
1.62222e+00 9.60330e-01
1.62250e+00 9.60340e-01
1.62279e+00 9.60350e-01
1.62307e+00 9.60360e-01
1.62336e+00 9.60370e-01
1.62364e+00 9.60380e-01
1.62393e+00 9.60390e-01
1.62421e+00 9.60400e-01
1.62449e+00 9.60410e-01
1.62478e+00 9.60420e-01
1.62506e+00 9.60430e-01
1.62535e+00 9.60440e-01
1.62563e+00 9.60450e-01
1.62592e+00 9.60460e-01
1.62620e+00 9.60470e-01
1.62649e+00 9.60480e-01
1.62677e+00 9.60490e-01
1.62706e+00 9.60500e-01
1.62734e+00 9.60510e-01
1.62763e+00 9.60520e-01
1.62792e+00 9.60530e-01
1.62820e+00 9.60540e-01
1.62849e+00 9.60550e-01
1.62877e+00 9.60560e-01
1.62906e+00 9.60570e-01
1.62934e+00 9.60580e-01
1.62963e+00 9.60590e-01
1.62992e+00 9.60600e-01
1.63020e+00 9.60610e-01
1.63049e+00 9.60620e-01
1.63077e+00 9.60630e-01
1.63106e+00 9.60640e-01
1.63135e+00 9.60650e-01
1.63163e+00 9.60660e-01
1.63192e+00 9.60670e-01
1.63221e+00 9.60680e-01
1.63249e+00 9.60690e-01
1.63278e+00 9.60700e-01
1.63307e+00 9.60710e-01
1.63335e+00 9.60720e-01
1.63364e+00 9.60730e-01
1.63393e+00 9.60740e-01
1.63421e+00 9.60750e-01
1.63450e+00 9.60760e-01
1.63479e+00 9.60770e-01
1.63508e+00 9.60780e-01
1.63536e+00 9.60790e-01
1.63565e+00 9.60800e-01
1.63594e+00 9.60810e-01
1.63623e+00 9.60820e-01
1.63651e+00 9.60830e-01
1.63680e+00 9.60840e-01
1.63709e+00 9.60850e-01
1.63738e+00 9.60860e-01
1.63766e+00 9.60870e-01
1.63795e+00 9.60880e-01
1.63824e+00 9.60890e-01
1.63853e+00 9.60900e-01
1.63882e+00 9.60910e-01
1.63911e+00 9.60920e-01
1.63939e+00 9.60930e-01
1.63968e+00 9.60940e-01
1.63997e+00 9.60950e-01
1.64026e+00 9.60960e-01
1.64055e+00 9.60970e-01
1.64084e+00 9.60980e-01
1.64113e+00 9.60990e-01
1.64141e+00 9.61000e-01
1.64170e+00 9.61010e-01
1.64199e+00 9.61020e-01
1.64228e+00 9.61030e-01
1.64257e+00 9.61040e-01
1.64286e+00 9.61050e-01
1.64315e+00 9.61060e-01
1.64344e+00 9.61070e-01
1.64373e+00 9.61080e-01
1.64402e+00 9.61090e-01
1.64431e+00 9.61100e-01
1.64460e+00 9.61110e-01
1.64489e+00 9.61120e-01
1.64518e+00 9.61130e-01
1.64547e+00 9.61140e-01
1.64576e+00 9.61150e-01
1.64605e+00 9.61160e-01
1.64634e+00 9.61170e-01
1.64663e+00 9.61180e-01
1.64692e+00 9.61190e-01
1.64721e+00 9.61200e-01
1.64750e+00 9.61210e-01
1.64779e+00 9.61220e-01
1.64808e+00 9.61230e-01
1.64837e+00 9.61240e-01
1.64866e+00 9.61250e-01
1.64895e+00 9.61260e-01
1.64924e+00 9.61270e-01
1.64953e+00 9.61280e-01
1.64983e+00 9.61290e-01
1.65012e+00 9.61300e-01
1.65041e+00 9.61310e-01
1.65070e+00 9.61320e-01
1.65099e+00 9.61330e-01
1.65128e+00 9.61340e-01
1.65157e+00 9.61350e-01
1.65187e+00 9.61360e-01
1.65216e+00 9.61370e-01
1.65245e+00 9.61380e-01
1.65274e+00 9.61390e-01
1.65303e+00 9.61400e-01
1.65332e+00 9.61410e-01
1.65362e+00 9.61420e-01
1.65391e+00 9.61430e-01
1.65420e+00 9.61440e-01
1.65449e+00 9.61450e-01
1.65479e+00 9.61460e-01
1.65508e+00 9.61470e-01
1.65537e+00 9.61480e-01
1.65566e+00 9.61490e-01
1.65596e+00 9.61500e-01
1.65625e+00 9.61510e-01
1.65654e+00 9.61520e-01
1.65683e+00 9.61530e-01
1.65713e+00 9.61540e-01
1.65742e+00 9.61550e-01
1.65771e+00 9.61560e-01
1.65801e+00 9.61570e-01
1.65830e+00 9.61580e-01
1.65859e+00 9.61590e-01
1.65889e+00 9.61600e-01
1.65918e+00 9.61610e-01
1.65947e+00 9.61620e-01
1.65977e+00 9.61630e-01
1.66006e+00 9.61640e-01
1.66035e+00 9.61650e-01
1.66065e+00 9.61660e-01
1.66094e+00 9.61670e-01
1.66124e+00 9.61680e-01
1.66153e+00 9.61690e-01
1.66182e+00 9.61700e-01
1.66212e+00 9.61710e-01
1.66241e+00 9.61720e-01
1.66271e+00 9.61730e-01
1.66300e+00 9.61740e-01
1.66330e+00 9.61750e-01
1.66359e+00 9.61760e-01
1.66389e+00 9.61770e-01
1.66418e+00 9.61780e-01
1.66448e+00 9.61790e-01
1.66477e+00 9.61800e-01
1.66507e+00 9.61810e-01
1.66536e+00 9.61820e-01
1.66566e+00 9.61830e-01
1.66595e+00 9.61840e-01
1.66625e+00 9.61850e-01
1.66654e+00 9.61860e-01
1.66684e+00 9.61870e-01
1.66713e+00 9.61880e-01
1.66743e+00 9.61890e-01
1.66772e+00 9.61900e-01
1.66802e+00 9.61910e-01
1.66832e+00 9.61920e-01
1.66861e+00 9.61930e-01
1.66891e+00 9.61940e-01
1.66920e+00 9.61950e-01
1.66950e+00 9.61960e-01
1.66980e+00 9.61970e-01
1.67009e+00 9.61980e-01
1.67039e+00 9.61990e-01
1.67069e+00 9.62000e-01
1.67098e+00 9.62010e-01
1.67128e+00 9.62020e-01
1.67158e+00 9.62030e-01
1.67187e+00 9.62040e-01
1.67217e+00 9.62050e-01
1.67247e+00 9.62060e-01
1.67276e+00 9.62070e-01
1.67306e+00 9.62080e-01
1.67336e+00 9.62090e-01
1.67366e+00 9.62100e-01
1.67395e+00 9.62110e-01
1.67425e+00 9.62120e-01
1.67455e+00 9.62130e-01
1.67485e+00 9.62140e-01
1.67514e+00 9.62150e-01
1.67544e+00 9.62160e-01
1.67574e+00 9.62170e-01
1.67604e+00 9.62180e-01
1.67633e+00 9.62190e-01
1.67663e+00 9.62200e-01
1.67693e+00 9.62210e-01
1.67723e+00 9.62220e-01
1.67753e+00 9.62230e-01
1.67783e+00 9.62240e-01
1.67812e+00 9.62250e-01
1.67842e+00 9.62260e-01
1.67872e+00 9.62270e-01
1.67902e+00 9.62280e-01
1.67932e+00 9.62290e-01
1.67962e+00 9.62300e-01
1.67992e+00 9.62310e-01
1.68022e+00 9.62320e-01
1.68051e+00 9.62330e-01
1.68081e+00 9.62340e-01
1.68111e+00 9.62350e-01
1.68141e+00 9.62360e-01
1.68171e+00 9.62370e-01
1.68201e+00 9.62380e-01
1.68231e+00 9.62390e-01
1.68261e+00 9.62400e-01
1.68291e+00 9.62410e-01
1.68321e+00 9.62420e-01
1.68351e+00 9.62430e-01
1.68381e+00 9.62440e-01
1.68411e+00 9.62450e-01
1.68441e+00 9.62460e-01
1.68471e+00 9.62470e-01
1.68501e+00 9.62480e-01
1.68531e+00 9.62490e-01
1.68561e+00 9.62500e-01
1.68591e+00 9.62510e-01
1.68621e+00 9.62520e-01
1.68651e+00 9.62530e-01
1.68681e+00 9.62540e-01
1.68712e+00 9.62550e-01
1.68742e+00 9.62560e-01
1.68772e+00 9.62570e-01
1.68802e+00 9.62580e-01
1.68832e+00 9.62590e-01
1.68862e+00 9.62600e-01
1.68892e+00 9.62610e-01
1.68922e+00 9.62620e-01
1.68952e+00 9.62630e-01
1.68983e+00 9.62640e-01
1.69013e+00 9.62650e-01
1.69043e+00 9.62660e-01
1.69073e+00 9.62670e-01
1.69103e+00 9.62680e-01
1.69134e+00 9.62690e-01
1.69164e+00 9.62700e-01
1.69194e+00 9.62710e-01
1.69224e+00 9.62720e-01
1.69254e+00 9.62730e-01
1.69285e+00 9.62740e-01
1.69315e+00 9.62750e-01
1.69345e+00 9.62760e-01
1.69375e+00 9.62770e-01
1.69406e+00 9.62780e-01
1.69436e+00 9.62790e-01
1.69466e+00 9.62800e-01
1.69497e+00 9.62810e-01
1.69527e+00 9.62820e-01
1.69557e+00 9.62830e-01
1.69588e+00 9.62840e-01
1.69618e+00 9.62850e-01
1.69648e+00 9.62860e-01
1.69679e+00 9.62870e-01
1.69709e+00 9.62880e-01
1.69739e+00 9.62890e-01
1.69770e+00 9.62900e-01
1.69800e+00 9.62910e-01
1.69830e+00 9.62920e-01
1.69861e+00 9.62930e-01
1.69891e+00 9.62940e-01
1.69922e+00 9.62950e-01
1.69952e+00 9.62960e-01
1.69982e+00 9.62970e-01
1.70013e+00 9.62980e-01
1.70043e+00 9.62990e-01
1.70074e+00 9.63000e-01
1.70104e+00 9.63010e-01
1.70135e+00 9.63020e-01
1.70165e+00 9.63030e-01
1.70196e+00 9.63040e-01
1.70226e+00 9.63050e-01
1.70257e+00 9.63060e-01
1.70287e+00 9.63070e-01
1.70318e+00 9.63080e-01
1.70348e+00 9.63090e-01
1.70379e+00 9.63100e-01
1.70409e+00 9.63110e-01
1.70440e+00 9.63120e-01
1.70470e+00 9.63130e-01
1.70501e+00 9.63140e-01
1.70532e+00 9.63150e-01
1.70562e+00 9.63160e-01
1.70593e+00 9.63170e-01
1.70623e+00 9.63180e-01
1.70654e+00 9.63190e-01
1.70685e+00 9.63200e-01
1.70715e+00 9.63210e-01
1.70746e+00 9.63220e-01
1.70776e+00 9.63230e-01
1.70807e+00 9.63240e-01
1.70838e+00 9.63250e-01
1.70868e+00 9.63260e-01
1.70899e+00 9.63270e-01
1.70930e+00 9.63280e-01
1.70960e+00 9.63290e-01
1.70991e+00 9.63300e-01
1.71022e+00 9.63310e-01
1.71053e+00 9.63320e-01
1.71083e+00 9.63330e-01
1.71114e+00 9.63340e-01
1.71145e+00 9.63350e-01
1.71176e+00 9.63360e-01
1.71206e+00 9.63370e-01
1.71237e+00 9.63380e-01
1.71268e+00 9.63390e-01
1.71299e+00 9.63400e-01
1.71329e+00 9.63410e-01
1.71360e+00 9.63420e-01
1.71391e+00 9.63430e-01
1.71422e+00 9.63440e-01
1.71453e+00 9.63450e-01
1.71484e+00 9.63460e-01
1.71514e+00 9.63470e-01
1.71545e+00 9.63480e-01
1.71576e+00 9.63490e-01
1.71607e+00 9.63500e-01
1.71638e+00 9.63510e-01
1.71669e+00 9.63520e-01
1.71700e+00 9.63530e-01
1.71731e+00 9.63540e-01
1.71761e+00 9.63550e-01
1.71792e+00 9.63560e-01
1.71823e+00 9.63570e-01
1.71854e+00 9.63580e-01
1.71885e+00 9.63590e-01
1.71916e+00 9.63600e-01
1.71947e+00 9.63610e-01
1.71978e+00 9.63620e-01
1.72009e+00 9.63630e-01
1.72040e+00 9.63640e-01
1.72071e+00 9.63650e-01
1.72102e+00 9.63660e-01
1.72133e+00 9.63670e-01
1.72164e+00 9.63680e-01
1.72195e+00 9.63690e-01
1.72226e+00 9.63700e-01
1.72257e+00 9.63710e-01
1.72288e+00 9.63720e-01
1.72319e+00 9.63730e-01
1.72350e+00 9.63740e-01
1.72381e+00 9.63750e-01
1.72413e+00 9.63760e-01
1.72444e+00 9.63770e-01
1.72475e+00 9.63780e-01
1.72506e+00 9.63790e-01
1.72537e+00 9.63800e-01
1.72568e+00 9.63810e-01
1.72599e+00 9.63820e-01
1.72630e+00 9.63830e-01
1.72662e+00 9.63840e-01
1.72693e+00 9.63850e-01
1.72724e+00 9.63860e-01
1.72755e+00 9.63870e-01
1.72786e+00 9.63880e-01
1.72817e+00 9.63890e-01
1.72849e+00 9.63900e-01
1.72880e+00 9.63910e-01
1.72911e+00 9.63920e-01
1.72942e+00 9.63930e-01
1.72974e+00 9.63940e-01
1.73005e+00 9.63950e-01
1.73036e+00 9.63960e-01
1.73067e+00 9.63970e-01
1.73099e+00 9.63980e-01
1.73130e+00 9.63990e-01
1.73161e+00 9.64000e-01
1.73193e+00 9.64010e-01
1.73224e+00 9.64020e-01
1.73255e+00 9.64030e-01
1.73287e+00 9.64040e-01
1.73318e+00 9.64050e-01
1.73349e+00 9.64060e-01
1.73381e+00 9.64070e-01
1.73412e+00 9.64080e-01
1.73443e+00 9.64090e-01
1.73475e+00 9.64100e-01
1.73506e+00 9.64110e-01
1.73538e+00 9.64120e-01
1.73569e+00 9.64130e-01
1.73600e+00 9.64140e-01
1.73632e+00 9.64150e-01
1.73663e+00 9.64160e-01
1.73695e+00 9.64170e-01
1.73726e+00 9.64180e-01
1.73758e+00 9.64190e-01
1.73789e+00 9.64200e-01
1.73821e+00 9.64210e-01
1.73852e+00 9.64220e-01
1.73884e+00 9.64230e-01
1.73915e+00 9.64240e-01
1.73947e+00 9.64250e-01
1.73978e+00 9.64260e-01
1.74010e+00 9.64270e-01
1.74041e+00 9.64280e-01
1.74073e+00 9.64290e-01
1.74104e+00 9.64300e-01
1.74136e+00 9.64310e-01
1.74167e+00 9.64320e-01
1.74199e+00 9.64330e-01
1.74231e+00 9.64340e-01
1.74262e+00 9.64350e-01
1.74294e+00 9.64360e-01
1.74325e+00 9.64370e-01
1.74357e+00 9.64380e-01
1.74389e+00 9.64390e-01
1.74420e+00 9.64400e-01
1.74452e+00 9.64410e-01
1.74484e+00 9.64420e-01
1.74515e+00 9.64430e-01
1.74547e+00 9.64440e-01
1.74579e+00 9.64450e-01
1.74610e+00 9.64460e-01
1.74642e+00 9.64470e-01
1.74674e+00 9.64480e-01
1.74706e+00 9.64490e-01
1.74737e+00 9.64500e-01
1.74769e+00 9.64510e-01
1.74801e+00 9.64520e-01
1.74833e+00 9.64530e-01
1.74864e+00 9.64540e-01
1.74896e+00 9.64550e-01
1.74928e+00 9.64560e-01
1.74960e+00 9.64570e-01
1.74992e+00 9.64580e-01
1.75023e+00 9.64590e-01
1.75055e+00 9.64600e-01
1.75087e+00 9.64610e-01
1.75119e+00 9.64620e-01
1.75151e+00 9.64630e-01
1.75183e+00 9.64640e-01
1.75214e+00 9.64650e-01
1.75246e+00 9.64660e-01
1.75278e+00 9.64670e-01
1.75310e+00 9.64680e-01
1.75342e+00 9.64690e-01
1.75374e+00 9.64700e-01
1.75406e+00 9.64710e-01
1.75438e+00 9.64720e-01
1.75470e+00 9.64730e-01
1.75502e+00 9.64740e-01
1.75534e+00 9.64750e-01
1.75566e+00 9.64760e-01
1.75598e+00 9.64770e-01
1.75630e+00 9.64780e-01
1.75662e+00 9.64790e-01
1.75694e+00 9.64800e-01
1.75726e+00 9.64810e-01
1.75758e+00 9.64820e-01
1.75790e+00 9.64830e-01
1.75822e+00 9.64840e-01
1.75854e+00 9.64850e-01
1.75886e+00 9.64860e-01
1.75918e+00 9.64870e-01
1.75950e+00 9.64880e-01
1.75982e+00 9.64890e-01
1.76014e+00 9.64900e-01
1.76046e+00 9.64910e-01
1.76078e+00 9.64920e-01
1.76111e+00 9.64930e-01
1.76143e+00 9.64940e-01
1.76175e+00 9.64950e-01
1.76207e+00 9.64960e-01
1.76239e+00 9.64970e-01
1.76271e+00 9.64980e-01
1.76304e+00 9.64990e-01
1.76336e+00 9.65000e-01
1.76368e+00 9.65010e-01
1.76400e+00 9.65020e-01
1.76432e+00 9.65030e-01
1.76465e+00 9.65040e-01
1.76497e+00 9.65050e-01
1.76529e+00 9.65060e-01
1.76561e+00 9.65070e-01
1.76594e+00 9.65080e-01
1.76626e+00 9.65090e-01
1.76658e+00 9.65100e-01
1.76690e+00 9.65110e-01
1.76723e+00 9.65120e-01
1.76755e+00 9.65130e-01
1.76787e+00 9.65140e-01
1.76820e+00 9.65150e-01
1.76852e+00 9.65160e-01
1.76884e+00 9.65170e-01
1.76917e+00 9.65180e-01
1.76949e+00 9.65190e-01
1.76982e+00 9.65200e-01
1.77014e+00 9.65210e-01
1.77046e+00 9.65220e-01
1.77079e+00 9.65230e-01
1.77111e+00 9.65240e-01
1.77144e+00 9.65250e-01
1.77176e+00 9.65260e-01
1.77208e+00 9.65270e-01
1.77241e+00 9.65280e-01
1.77273e+00 9.65290e-01
1.77306e+00 9.65300e-01
1.77338e+00 9.65310e-01
1.77371e+00 9.65320e-01
1.77403e+00 9.65330e-01
1.77436e+00 9.65340e-01
1.77468e+00 9.65350e-01
1.77501e+00 9.65360e-01
1.77533e+00 9.65370e-01
1.77566e+00 9.65380e-01
1.77598e+00 9.65390e-01
1.77631e+00 9.65400e-01
1.77664e+00 9.65410e-01
1.77696e+00 9.65420e-01
1.77729e+00 9.65430e-01
1.77761e+00 9.65440e-01
1.77794e+00 9.65450e-01
1.77827e+00 9.65460e-01
1.77859e+00 9.65470e-01
1.77892e+00 9.65480e-01
1.77925e+00 9.65490e-01
1.77957e+00 9.65500e-01
1.77990e+00 9.65510e-01
1.78023e+00 9.65520e-01
1.78055e+00 9.65530e-01
1.78088e+00 9.65540e-01
1.78121e+00 9.65550e-01
1.78153e+00 9.65560e-01
1.78186e+00 9.65570e-01
1.78219e+00 9.65580e-01
1.78252e+00 9.65590e-01
1.78284e+00 9.65600e-01
1.78317e+00 9.65610e-01
1.78350e+00 9.65620e-01
1.78383e+00 9.65630e-01
1.78415e+00 9.65640e-01
1.78448e+00 9.65650e-01
1.78481e+00 9.65660e-01
1.78514e+00 9.65670e-01
1.78547e+00 9.65680e-01
1.78580e+00 9.65690e-01
1.78612e+00 9.65700e-01
1.78645e+00 9.65710e-01
1.78678e+00 9.65720e-01
1.78711e+00 9.65730e-01
1.78744e+00 9.65740e-01
1.78777e+00 9.65750e-01
1.78810e+00 9.65760e-01
1.78843e+00 9.65770e-01
1.78875e+00 9.65780e-01
1.78908e+00 9.65790e-01
1.78941e+00 9.65800e-01
1.78974e+00 9.65810e-01
1.79007e+00 9.65820e-01
1.79040e+00 9.65830e-01
1.79073e+00 9.65840e-01
1.79106e+00 9.65850e-01
1.79139e+00 9.65860e-01
1.79172e+00 9.65870e-01
1.79205e+00 9.65880e-01
1.79238e+00 9.65890e-01
1.79271e+00 9.65900e-01
1.79304e+00 9.65910e-01
1.79337e+00 9.65920e-01
1.79371e+00 9.65930e-01
1.79404e+00 9.65940e-01
1.79437e+00 9.65950e-01
1.79470e+00 9.65960e-01
1.79503e+00 9.65970e-01
1.79536e+00 9.65980e-01
1.79569e+00 9.65990e-01
1.79602e+00 9.66000e-01
1.79635e+00 9.66010e-01
1.79669e+00 9.66020e-01
1.79702e+00 9.66030e-01
1.79735e+00 9.66040e-01
1.79768e+00 9.66050e-01
1.79801e+00 9.66060e-01
1.79835e+00 9.66070e-01
1.79868e+00 9.66080e-01
1.79901e+00 9.66090e-01
1.79934e+00 9.66100e-01
1.79967e+00 9.66110e-01
1.80001e+00 9.66120e-01
1.80034e+00 9.66130e-01
1.80067e+00 9.66140e-01
1.80101e+00 9.66150e-01
1.80134e+00 9.66160e-01
1.80167e+00 9.66170e-01
1.80200e+00 9.66180e-01
1.80234e+00 9.66190e-01
1.80267e+00 9.66200e-01
1.80300e+00 9.66210e-01
1.80334e+00 9.66220e-01
1.80367e+00 9.66230e-01
1.80401e+00 9.66240e-01
1.80434e+00 9.66250e-01
1.80467e+00 9.66260e-01
1.80501e+00 9.66270e-01
1.80534e+00 9.66280e-01
1.80568e+00 9.66290e-01
1.80601e+00 9.66300e-01
1.80634e+00 9.66310e-01
1.80668e+00 9.66320e-01
1.80701e+00 9.66330e-01
1.80735e+00 9.66340e-01
1.80768e+00 9.66350e-01
1.80802e+00 9.66360e-01
1.80835e+00 9.66370e-01
1.80869e+00 9.66380e-01
1.80902e+00 9.66390e-01
1.80936e+00 9.66400e-01
1.80969e+00 9.66410e-01
1.81003e+00 9.66420e-01
1.81037e+00 9.66430e-01
1.81070e+00 9.66440e-01
1.81104e+00 9.66450e-01
1.81137e+00 9.66460e-01
1.81171e+00 9.66470e-01
1.81205e+00 9.66480e-01
1.81238e+00 9.66490e-01
1.81272e+00 9.66500e-01
1.81305e+00 9.66510e-01
1.81339e+00 9.66520e-01
1.81373e+00 9.66530e-01
1.81406e+00 9.66540e-01
1.81440e+00 9.66550e-01
1.81474e+00 9.66560e-01
1.81507e+00 9.66570e-01
1.81541e+00 9.66580e-01
1.81575e+00 9.66590e-01
1.81609e+00 9.66600e-01
1.81642e+00 9.66610e-01
1.81676e+00 9.66620e-01
1.81710e+00 9.66630e-01
1.81744e+00 9.66640e-01
1.81777e+00 9.66650e-01
1.81811e+00 9.66660e-01
1.81845e+00 9.66670e-01
1.81879e+00 9.66680e-01
1.81913e+00 9.66690e-01
1.81947e+00 9.66700e-01
1.81980e+00 9.66710e-01
1.82014e+00 9.66720e-01
1.82048e+00 9.66730e-01
1.82082e+00 9.66740e-01
1.82116e+00 9.66750e-01
1.82150e+00 9.66760e-01
1.82184e+00 9.66770e-01
1.82218e+00 9.66780e-01
1.82252e+00 9.66790e-01
1.82285e+00 9.66800e-01
1.82319e+00 9.66810e-01
1.82353e+00 9.66820e-01
1.82387e+00 9.66830e-01
1.82421e+00 9.66840e-01
1.82455e+00 9.66850e-01
1.82489e+00 9.66860e-01
1.82523e+00 9.66870e-01
1.82557e+00 9.66880e-01
1.82591e+00 9.66890e-01
1.82625e+00 9.66900e-01
1.82659e+00 9.66910e-01
1.82693e+00 9.66920e-01
1.82728e+00 9.66930e-01
1.82762e+00 9.66940e-01
1.82796e+00 9.66950e-01
1.82830e+00 9.66960e-01
1.82864e+00 9.66970e-01
1.82898e+00 9.66980e-01
1.82932e+00 9.66990e-01
1.82966e+00 9.67000e-01
1.83000e+00 9.67010e-01
1.83035e+00 9.67020e-01
1.83069e+00 9.67030e-01
1.83103e+00 9.67040e-01
1.83137e+00 9.67050e-01
1.83171e+00 9.67060e-01
1.83206e+00 9.67070e-01
1.83240e+00 9.67080e-01
1.83274e+00 9.67090e-01
1.83308e+00 9.67100e-01
1.83343e+00 9.67110e-01
1.83377e+00 9.67120e-01
1.83411e+00 9.67130e-01
1.83445e+00 9.67140e-01
1.83480e+00 9.67150e-01
1.83514e+00 9.67160e-01
1.83548e+00 9.67170e-01
1.83583e+00 9.67180e-01
1.83617e+00 9.67190e-01
1.83651e+00 9.67200e-01
1.83686e+00 9.67210e-01
1.83720e+00 9.67220e-01
1.83754e+00 9.67230e-01
1.83789e+00 9.67240e-01
1.83823e+00 9.67250e-01
1.83858e+00 9.67260e-01
1.83892e+00 9.67270e-01
1.83927e+00 9.67280e-01
1.83961e+00 9.67290e-01
1.83995e+00 9.67300e-01
1.84030e+00 9.67310e-01
1.84064e+00 9.67320e-01
1.84099e+00 9.67330e-01
1.84133e+00 9.67340e-01
1.84168e+00 9.67350e-01
1.84202e+00 9.67360e-01
1.84237e+00 9.67370e-01
1.84271e+00 9.67380e-01
1.84306e+00 9.67390e-01
1.84341e+00 9.67400e-01
1.84375e+00 9.67410e-01
1.84410e+00 9.67420e-01
1.84444e+00 9.67430e-01
1.84479e+00 9.67440e-01
1.84514e+00 9.67450e-01
1.84548e+00 9.67460e-01
1.84583e+00 9.67470e-01
1.84617e+00 9.67480e-01
1.84652e+00 9.67490e-01
1.84687e+00 9.67500e-01
1.84721e+00 9.67510e-01
1.84756e+00 9.67520e-01
1.84791e+00 9.67530e-01
1.84826e+00 9.67540e-01
1.84860e+00 9.67550e-01
1.84895e+00 9.67560e-01
1.84930e+00 9.67570e-01
1.84965e+00 9.67580e-01
1.84999e+00 9.67590e-01
1.85034e+00 9.67600e-01
1.85069e+00 9.67610e-01
1.85104e+00 9.67620e-01
1.85138e+00 9.67630e-01
1.85173e+00 9.67640e-01
1.85208e+00 9.67650e-01
1.85243e+00 9.67660e-01
1.85278e+00 9.67670e-01
1.85313e+00 9.67680e-01
1.85348e+00 9.67690e-01
1.85382e+00 9.67700e-01
1.85417e+00 9.67710e-01
1.85452e+00 9.67720e-01
1.85487e+00 9.67730e-01
1.85522e+00 9.67740e-01
1.85557e+00 9.67750e-01
1.85592e+00 9.67760e-01
1.85627e+00 9.67770e-01
1.85662e+00 9.67780e-01
1.85697e+00 9.67790e-01
1.85732e+00 9.67800e-01
1.85767e+00 9.67810e-01
1.85802e+00 9.67820e-01
1.85837e+00 9.67830e-01
1.85872e+00 9.67840e-01
1.85907e+00 9.67850e-01
1.85942e+00 9.67860e-01
1.85977e+00 9.67870e-01
1.86012e+00 9.67880e-01
1.86047e+00 9.67890e-01
1.86082e+00 9.67900e-01
1.86117e+00 9.67910e-01
1.86153e+00 9.67920e-01
1.86188e+00 9.67930e-01
1.86223e+00 9.67940e-01
1.86258e+00 9.67950e-01
1.86293e+00 9.67960e-01
1.86328e+00 9.67970e-01
1.86364e+00 9.67980e-01
1.86399e+00 9.67990e-01
1.86434e+00 9.68000e-01
1.86469e+00 9.68010e-01
1.86504e+00 9.68020e-01
1.86540e+00 9.68030e-01
1.86575e+00 9.68040e-01
1.86610e+00 9.68050e-01
1.86645e+00 9.68060e-01
1.86681e+00 9.68070e-01
1.86716e+00 9.68080e-01
1.86751e+00 9.68090e-01
1.86787e+00 9.68100e-01
1.86822e+00 9.68110e-01
1.86857e+00 9.68120e-01
1.86893e+00 9.68130e-01
1.86928e+00 9.68140e-01
1.86963e+00 9.68150e-01
1.86999e+00 9.68160e-01
1.87034e+00 9.68170e-01
1.87070e+00 9.68180e-01
1.87105e+00 9.68190e-01
1.87140e+00 9.68200e-01
1.87176e+00 9.68210e-01
1.87211e+00 9.68220e-01
1.87247e+00 9.68230e-01
1.87282e+00 9.68240e-01
1.87318e+00 9.68250e-01
1.87353e+00 9.68260e-01
1.87389e+00 9.68270e-01
1.87424e+00 9.68280e-01
1.87460e+00 9.68290e-01
1.87495e+00 9.68300e-01
1.87531e+00 9.68310e-01
1.87566e+00 9.68320e-01
1.87602e+00 9.68330e-01
1.87638e+00 9.68340e-01
1.87673e+00 9.68350e-01
1.87709e+00 9.68360e-01
1.87744e+00 9.68370e-01
1.87780e+00 9.68380e-01
1.87816e+00 9.68390e-01
1.87851e+00 9.68400e-01
1.87887e+00 9.68410e-01
1.87923e+00 9.68420e-01
1.87958e+00 9.68430e-01
1.87994e+00 9.68440e-01
1.88030e+00 9.68450e-01
1.88066e+00 9.68460e-01
1.88101e+00 9.68470e-01
1.88137e+00 9.68480e-01
1.88173e+00 9.68490e-01
1.88209e+00 9.68500e-01
1.88244e+00 9.68510e-01
1.88280e+00 9.68520e-01
1.88316e+00 9.68530e-01
1.88352e+00 9.68540e-01
1.88388e+00 9.68550e-01
1.88423e+00 9.68560e-01
1.88459e+00 9.68570e-01
1.88495e+00 9.68580e-01
1.88531e+00 9.68590e-01
1.88567e+00 9.68600e-01
1.88603e+00 9.68610e-01
1.88639e+00 9.68620e-01
1.88675e+00 9.68630e-01
1.88711e+00 9.68640e-01
1.88746e+00 9.68650e-01
1.88782e+00 9.68660e-01
1.88818e+00 9.68670e-01
1.88854e+00 9.68680e-01
1.88890e+00 9.68690e-01
1.88926e+00 9.68700e-01
1.88962e+00 9.68710e-01
1.88998e+00 9.68720e-01
1.89034e+00 9.68730e-01
1.89070e+00 9.68740e-01
1.89106e+00 9.68750e-01
1.89143e+00 9.68760e-01
1.89179e+00 9.68770e-01
1.89215e+00 9.68780e-01
1.89251e+00 9.68790e-01
1.89287e+00 9.68800e-01
1.89323e+00 9.68810e-01
1.89359e+00 9.68820e-01
1.89395e+00 9.68830e-01
1.89431e+00 9.68840e-01
1.89468e+00 9.68850e-01
1.89504e+00 9.68860e-01
1.89540e+00 9.68870e-01
1.89576e+00 9.68880e-01
1.89612e+00 9.68890e-01
1.89649e+00 9.68900e-01
1.89685e+00 9.68910e-01
1.89721e+00 9.68920e-01
1.89757e+00 9.68930e-01
1.89794e+00 9.68940e-01
1.89830e+00 9.68950e-01
1.89866e+00 9.68960e-01
1.89903e+00 9.68970e-01
1.89939e+00 9.68980e-01
1.89975e+00 9.68990e-01
1.90012e+00 9.69000e-01
1.90048e+00 9.69010e-01
1.90084e+00 9.69020e-01
1.90121e+00 9.69030e-01
1.90157e+00 9.69040e-01
1.90193e+00 9.69050e-01
1.90230e+00 9.69060e-01
1.90266e+00 9.69070e-01
1.90303e+00 9.69080e-01
1.90339e+00 9.69090e-01
1.90376e+00 9.69100e-01
1.90412e+00 9.69110e-01
1.90449e+00 9.69120e-01
1.90485e+00 9.69130e-01
1.90522e+00 9.69140e-01
1.90558e+00 9.69150e-01
1.90595e+00 9.69160e-01
1.90631e+00 9.69170e-01
1.90668e+00 9.69180e-01
1.90704e+00 9.69190e-01
1.90741e+00 9.69200e-01
1.90778e+00 9.69210e-01
1.90814e+00 9.69220e-01
1.90851e+00 9.69230e-01
1.90887e+00 9.69240e-01
1.90924e+00 9.69250e-01
1.90961e+00 9.69260e-01
1.90997e+00 9.69270e-01
1.91034e+00 9.69280e-01
1.91071e+00 9.69290e-01
1.91107e+00 9.69300e-01
1.91144e+00 9.69310e-01
1.91181e+00 9.69320e-01
1.91218e+00 9.69330e-01
1.91254e+00 9.69340e-01
1.91291e+00 9.69350e-01
1.91328e+00 9.69360e-01
1.91365e+00 9.69370e-01
1.91401e+00 9.69380e-01
1.91438e+00 9.69390e-01
1.91475e+00 9.69400e-01
1.91512e+00 9.69410e-01
1.91549e+00 9.69420e-01
1.91586e+00 9.69430e-01
1.91622e+00 9.69440e-01
1.91659e+00 9.69450e-01
1.91696e+00 9.69460e-01
1.91733e+00 9.69470e-01
1.91770e+00 9.69480e-01
1.91807e+00 9.69490e-01
1.91844e+00 9.69500e-01
1.91881e+00 9.69510e-01
1.91918e+00 9.69520e-01
1.91955e+00 9.69530e-01
1.91992e+00 9.69540e-01
1.92029e+00 9.69550e-01
1.92066e+00 9.69560e-01
1.92103e+00 9.69570e-01
1.92140e+00 9.69580e-01
1.92177e+00 9.69590e-01
1.92214e+00 9.69600e-01
1.92251e+00 9.69610e-01
1.92288e+00 9.69620e-01
1.92325e+00 9.69630e-01
1.92362e+00 9.69640e-01
1.92400e+00 9.69650e-01
1.92437e+00 9.69660e-01
1.92474e+00 9.69670e-01
1.92511e+00 9.69680e-01
1.92548e+00 9.69690e-01
1.92585e+00 9.69700e-01
1.92623e+00 9.69710e-01
1.92660e+00 9.69720e-01
1.92697e+00 9.69730e-01
1.92734e+00 9.69740e-01
1.92771e+00 9.69750e-01
1.92809e+00 9.69760e-01
1.92846e+00 9.69770e-01
1.92883e+00 9.69780e-01
1.92921e+00 9.69790e-01
1.92958e+00 9.69800e-01
1.92995e+00 9.69810e-01
1.93032e+00 9.69820e-01
1.93070e+00 9.69830e-01
1.93107e+00 9.69840e-01
1.93145e+00 9.69850e-01
1.93182e+00 9.69860e-01
1.93219e+00 9.69870e-01
1.93257e+00 9.69880e-01
1.93294e+00 9.69890e-01
1.93332e+00 9.69900e-01
1.93369e+00 9.69910e-01
1.93406e+00 9.69920e-01
1.93444e+00 9.69930e-01
1.93481e+00 9.69940e-01
1.93519e+00 9.69950e-01
1.93556e+00 9.69960e-01
1.93594e+00 9.69970e-01
1.93631e+00 9.69980e-01
1.93669e+00 9.69990e-01
1.93707e+00 9.70000e-01
1.93744e+00 9.70010e-01
1.93782e+00 9.70020e-01
1.93819e+00 9.70030e-01
1.93857e+00 9.70040e-01
1.93895e+00 9.70050e-01
1.93932e+00 9.70060e-01
1.93970e+00 9.70070e-01
1.94007e+00 9.70080e-01
1.94045e+00 9.70090e-01
1.94083e+00 9.70100e-01
1.94121e+00 9.70110e-01
1.94158e+00 9.70120e-01
1.94196e+00 9.70130e-01
1.94234e+00 9.70140e-01
1.94271e+00 9.70150e-01
1.94309e+00 9.70160e-01
1.94347e+00 9.70170e-01
1.94385e+00 9.70180e-01
1.94423e+00 9.70190e-01
1.94460e+00 9.70200e-01
1.94498e+00 9.70210e-01
1.94536e+00 9.70220e-01
1.94574e+00 9.70230e-01
1.94612e+00 9.70240e-01
1.94650e+00 9.70250e-01
1.94687e+00 9.70260e-01
1.94725e+00 9.70270e-01
1.94763e+00 9.70280e-01
1.94801e+00 9.70290e-01
1.94839e+00 9.70300e-01
1.94877e+00 9.70310e-01
1.94915e+00 9.70320e-01
1.94953e+00 9.70330e-01
1.94991e+00 9.70340e-01
1.95029e+00 9.70350e-01
1.95067e+00 9.70360e-01
1.95105e+00 9.70370e-01
1.95143e+00 9.70380e-01
1.95181e+00 9.70390e-01
1.95219e+00 9.70400e-01
1.95257e+00 9.70410e-01
1.95295e+00 9.70420e-01
1.95333e+00 9.70430e-01
1.95372e+00 9.70440e-01
1.95410e+00 9.70450e-01
1.95448e+00 9.70460e-01
1.95486e+00 9.70470e-01
1.95524e+00 9.70480e-01
1.95562e+00 9.70490e-01
1.95601e+00 9.70500e-01
1.95639e+00 9.70510e-01
1.95677e+00 9.70520e-01
1.95715e+00 9.70530e-01
1.95753e+00 9.70540e-01
1.95792e+00 9.70550e-01
1.95830e+00 9.70560e-01
1.95868e+00 9.70570e-01
1.95907e+00 9.70580e-01
1.95945e+00 9.70590e-01
1.95983e+00 9.70600e-01
1.96022e+00 9.70610e-01
1.96060e+00 9.70620e-01
1.96098e+00 9.70630e-01
1.96137e+00 9.70640e-01
1.96175e+00 9.70650e-01
1.96213e+00 9.70660e-01
1.96252e+00 9.70670e-01
1.96290e+00 9.70680e-01
1.96329e+00 9.70690e-01
1.96367e+00 9.70700e-01
1.96406e+00 9.70710e-01
1.96444e+00 9.70720e-01
1.96483e+00 9.70730e-01
1.96521e+00 9.70740e-01
1.96560e+00 9.70750e-01
1.96598e+00 9.70760e-01
1.96637e+00 9.70770e-01
1.96675e+00 9.70780e-01
1.96714e+00 9.70790e-01
1.96752e+00 9.70800e-01
1.96791e+00 9.70810e-01
1.96830e+00 9.70820e-01
1.96868e+00 9.70830e-01
1.96907e+00 9.70840e-01
1.96945e+00 9.70850e-01
1.96984e+00 9.70860e-01
1.97023e+00 9.70870e-01
1.97062e+00 9.70880e-01
1.97100e+00 9.70890e-01
1.97139e+00 9.70900e-01
1.97178e+00 9.70910e-01
1.97216e+00 9.70920e-01
1.97255e+00 9.70930e-01
1.97294e+00 9.70940e-01
1.97333e+00 9.70950e-01
1.97372e+00 9.70960e-01
1.97410e+00 9.70970e-01
1.97449e+00 9.70980e-01
1.97488e+00 9.70990e-01
1.97527e+00 9.71000e-01
1.97566e+00 9.71010e-01
1.97605e+00 9.71020e-01
1.97643e+00 9.71030e-01
1.97682e+00 9.71040e-01
1.97721e+00 9.71050e-01
1.97760e+00 9.71060e-01
1.97799e+00 9.71070e-01
1.97838e+00 9.71080e-01
1.97877e+00 9.71090e-01
1.97916e+00 9.71100e-01
1.97955e+00 9.71110e-01
1.97994e+00 9.71120e-01
1.98033e+00 9.71130e-01
1.98072e+00 9.71140e-01
1.98111e+00 9.71150e-01
1.98150e+00 9.71160e-01
1.98189e+00 9.71170e-01
1.98228e+00 9.71180e-01
1.98268e+00 9.71190e-01
1.98307e+00 9.71200e-01
1.98346e+00 9.71210e-01
1.98385e+00 9.71220e-01
1.98424e+00 9.71230e-01
1.98463e+00 9.71240e-01
1.98503e+00 9.71250e-01
1.98542e+00 9.71260e-01
1.98581e+00 9.71270e-01
1.98620e+00 9.71280e-01
1.98659e+00 9.71290e-01
1.98699e+00 9.71300e-01
1.98738e+00 9.71310e-01
1.98777e+00 9.71320e-01
1.98817e+00 9.71330e-01
1.98856e+00 9.71340e-01
1.98895e+00 9.71350e-01
1.98934e+00 9.71360e-01
1.98974e+00 9.71370e-01
1.99013e+00 9.71380e-01
1.99053e+00 9.71390e-01
1.99092e+00 9.71400e-01
1.99131e+00 9.71410e-01
1.99171e+00 9.71420e-01
1.99210e+00 9.71430e-01
1.99250e+00 9.71440e-01
1.99289e+00 9.71450e-01
1.99329e+00 9.71460e-01
1.99368e+00 9.71470e-01
1.99408e+00 9.71480e-01
1.99447e+00 9.71490e-01
1.99487e+00 9.71500e-01
1.99526e+00 9.71510e-01
1.99566e+00 9.71520e-01
1.99605e+00 9.71530e-01
1.99645e+00 9.71540e-01
1.99685e+00 9.71550e-01
1.99724e+00 9.71560e-01
1.99764e+00 9.71570e-01
1.99803e+00 9.71580e-01
1.99843e+00 9.71590e-01
1.99883e+00 9.71600e-01
1.99922e+00 9.71610e-01
1.99962e+00 9.71620e-01
2.00002e+00 9.71630e-01
2.00042e+00 9.71640e-01
2.00081e+00 9.71650e-01
2.00121e+00 9.71660e-01
2.00161e+00 9.71670e-01
2.00201e+00 9.71680e-01
2.00240e+00 9.71690e-01
2.00280e+00 9.71700e-01
2.00320e+00 9.71710e-01
2.00360e+00 9.71720e-01
2.00400e+00 9.71730e-01
2.00440e+00 9.71740e-01
2.00480e+00 9.71750e-01
2.00519e+00 9.71760e-01
2.00559e+00 9.71770e-01
2.00599e+00 9.71780e-01
2.00639e+00 9.71790e-01
2.00679e+00 9.71800e-01
2.00719e+00 9.71810e-01
2.00759e+00 9.71820e-01
2.00799e+00 9.71830e-01
2.00839e+00 9.71840e-01
2.00879e+00 9.71850e-01
2.00919e+00 9.71860e-01
2.00959e+00 9.71870e-01
2.00999e+00 9.71880e-01
2.01039e+00 9.71890e-01
2.01079e+00 9.71900e-01
2.01120e+00 9.71910e-01
2.01160e+00 9.71920e-01
2.01200e+00 9.71930e-01
2.01240e+00 9.71940e-01
2.01280e+00 9.71950e-01
2.01320e+00 9.71960e-01
2.01361e+00 9.71970e-01
2.01401e+00 9.71980e-01
2.01441e+00 9.71990e-01
2.01481e+00 9.72000e-01
2.01521e+00 9.72010e-01
2.01562e+00 9.72020e-01
2.01602e+00 9.72030e-01
2.01642e+00 9.72040e-01
2.01683e+00 9.72050e-01
2.01723e+00 9.72060e-01
2.01763e+00 9.72070e-01
2.01804e+00 9.72080e-01
2.01844e+00 9.72090e-01
2.01884e+00 9.72100e-01
2.01925e+00 9.72110e-01
2.01965e+00 9.72120e-01
2.02006e+00 9.72130e-01
2.02046e+00 9.72140e-01
2.02087e+00 9.72150e-01
2.02127e+00 9.72160e-01
2.02167e+00 9.72170e-01
2.02208e+00 9.72180e-01
2.02248e+00 9.72190e-01
2.02289e+00 9.72200e-01
2.02330e+00 9.72210e-01
2.02370e+00 9.72220e-01
2.02411e+00 9.72230e-01
2.02451e+00 9.72240e-01
2.02492e+00 9.72250e-01
2.02532e+00 9.72260e-01
2.02573e+00 9.72270e-01
2.02614e+00 9.72280e-01
2.02654e+00 9.72290e-01
2.02695e+00 9.72300e-01
2.02736e+00 9.72310e-01
2.02776e+00 9.72320e-01
2.02817e+00 9.72330e-01
2.02858e+00 9.72340e-01
2.02899e+00 9.72350e-01
2.02939e+00 9.72360e-01
2.02980e+00 9.72370e-01
2.03021e+00 9.72380e-01
2.03062e+00 9.72390e-01
2.03103e+00 9.72400e-01
2.03143e+00 9.72410e-01
2.03184e+00 9.72420e-01
2.03225e+00 9.72430e-01
2.03266e+00 9.72440e-01
2.03307e+00 9.72450e-01
2.03348e+00 9.72460e-01
2.03389e+00 9.72470e-01
2.03430e+00 9.72480e-01
2.03471e+00 9.72490e-01
2.03512e+00 9.72500e-01
2.03553e+00 9.72510e-01
2.03594e+00 9.72520e-01
2.03635e+00 9.72530e-01
2.03676e+00 9.72540e-01
2.03717e+00 9.72550e-01
2.03758e+00 9.72560e-01
2.03799e+00 9.72570e-01
2.03840e+00 9.72580e-01
2.03881e+00 9.72590e-01
2.03922e+00 9.72600e-01
2.03963e+00 9.72610e-01
2.04004e+00 9.72620e-01
2.04046e+00 9.72630e-01
2.04087e+00 9.72640e-01
2.04128e+00 9.72650e-01
2.04169e+00 9.72660e-01
2.04210e+00 9.72670e-01
2.04252e+00 9.72680e-01
2.04293e+00 9.72690e-01
2.04334e+00 9.72700e-01
2.04375e+00 9.72710e-01
2.04417e+00 9.72720e-01
2.04458e+00 9.72730e-01
2.04499e+00 9.72740e-01
2.04541e+00 9.72750e-01
2.04582e+00 9.72760e-01
2.04624e+00 9.72770e-01
2.04665e+00 9.72780e-01
2.04706e+00 9.72790e-01
2.04748e+00 9.72800e-01
2.04789e+00 9.72810e-01
2.04831e+00 9.72820e-01
2.04872e+00 9.72830e-01
2.04914e+00 9.72840e-01
2.04955e+00 9.72850e-01
2.04997e+00 9.72860e-01
2.05038e+00 9.72870e-01
2.05080e+00 9.72880e-01
2.05121e+00 9.72890e-01
2.05163e+00 9.72900e-01
2.05204e+00 9.72910e-01
2.05246e+00 9.72920e-01
2.05288e+00 9.72930e-01
2.05329e+00 9.72940e-01
2.05371e+00 9.72950e-01
2.05413e+00 9.72960e-01
2.05454e+00 9.72970e-01
2.05496e+00 9.72980e-01
2.05538e+00 9.72990e-01
2.05579e+00 9.73000e-01
2.05621e+00 9.73010e-01
2.05663e+00 9.73020e-01
2.05705e+00 9.73030e-01
2.05746e+00 9.73040e-01
2.05788e+00 9.73050e-01
2.05830e+00 9.73060e-01
2.05872e+00 9.73070e-01
2.05914e+00 9.73080e-01
2.05956e+00 9.73090e-01
2.05998e+00 9.73100e-01
2.06039e+00 9.73110e-01
2.06081e+00 9.73120e-01
2.06123e+00 9.73130e-01
2.06165e+00 9.73140e-01
2.06207e+00 9.73150e-01
2.06249e+00 9.73160e-01
2.06291e+00 9.73170e-01
2.06333e+00 9.73180e-01
2.06375e+00 9.73190e-01
2.06417e+00 9.73200e-01
2.06459e+00 9.73210e-01
2.06501e+00 9.73220e-01
2.06543e+00 9.73230e-01
2.06586e+00 9.73240e-01
2.06628e+00 9.73250e-01
2.06670e+00 9.73260e-01
2.06712e+00 9.73270e-01
2.06754e+00 9.73280e-01
2.06796e+00 9.73290e-01
2.06838e+00 9.73300e-01
2.06881e+00 9.73310e-01
2.06923e+00 9.73320e-01
2.06965e+00 9.73330e-01
2.07007e+00 9.73340e-01
2.07050e+00 9.73350e-01
2.07092e+00 9.73360e-01
2.07134e+00 9.73370e-01
2.07177e+00 9.73380e-01
2.07219e+00 9.73390e-01
2.07261e+00 9.73400e-01
2.07304e+00 9.73410e-01
2.07346e+00 9.73420e-01
2.07388e+00 9.73430e-01
2.07431e+00 9.73440e-01
2.07473e+00 9.73450e-01
2.07516e+00 9.73460e-01
2.07558e+00 9.73470e-01
2.07601e+00 9.73480e-01
2.07643e+00 9.73490e-01
2.07686e+00 9.73500e-01
2.07728e+00 9.73510e-01
2.07771e+00 9.73520e-01
2.07813e+00 9.73530e-01
2.07856e+00 9.73540e-01
2.07899e+00 9.73550e-01
2.07941e+00 9.73560e-01
2.07984e+00 9.73570e-01
2.08026e+00 9.73580e-01
2.08069e+00 9.73590e-01
2.08112e+00 9.73600e-01
2.08154e+00 9.73610e-01
2.08197e+00 9.73620e-01
2.08240e+00 9.73630e-01
2.08283e+00 9.73640e-01
2.08325e+00 9.73650e-01
2.08368e+00 9.73660e-01
2.08411e+00 9.73670e-01
2.08454e+00 9.73680e-01
2.08497e+00 9.73690e-01
2.08539e+00 9.73700e-01
2.08582e+00 9.73710e-01
2.08625e+00 9.73720e-01
2.08668e+00 9.73730e-01
2.08711e+00 9.73740e-01
2.08754e+00 9.73750e-01
2.08797e+00 9.73760e-01
2.08840e+00 9.73770e-01
2.08883e+00 9.73780e-01
2.08926e+00 9.73790e-01
2.08969e+00 9.73800e-01
2.09012e+00 9.73810e-01
2.09055e+00 9.73820e-01
2.09098e+00 9.73830e-01
2.09141e+00 9.73840e-01
2.09184e+00 9.73850e-01
2.09227e+00 9.73860e-01
2.09270e+00 9.73870e-01
2.09313e+00 9.73880e-01
2.09356e+00 9.73890e-01
2.09400e+00 9.73900e-01
2.09443e+00 9.73910e-01
2.09486e+00 9.73920e-01
2.09529e+00 9.73930e-01
2.09572e+00 9.73940e-01
2.09616e+00 9.73950e-01
2.09659e+00 9.73960e-01
2.09702e+00 9.73970e-01
2.09746e+00 9.73980e-01
2.09789e+00 9.73990e-01
2.09832e+00 9.74000e-01
2.09876e+00 9.74010e-01
2.09919e+00 9.74020e-01
2.09962e+00 9.74030e-01
2.10006e+00 9.74040e-01
2.10049e+00 9.74050e-01
2.10093e+00 9.74060e-01
2.10136e+00 9.74070e-01
2.10179e+00 9.74080e-01
2.10223e+00 9.74090e-01
2.10266e+00 9.74100e-01
2.10310e+00 9.74110e-01
2.10354e+00 9.74120e-01
2.10397e+00 9.74130e-01
2.10441e+00 9.74140e-01
2.10484e+00 9.74150e-01
2.10528e+00 9.74160e-01
2.10571e+00 9.74170e-01
2.10615e+00 9.74180e-01
2.10659e+00 9.74190e-01
2.10702e+00 9.74200e-01
2.10746e+00 9.74210e-01
2.10790e+00 9.74220e-01
2.10834e+00 9.74230e-01
2.10877e+00 9.74240e-01
2.10921e+00 9.74250e-01
2.10965e+00 9.74260e-01
2.11009e+00 9.74270e-01
2.11052e+00 9.74280e-01
2.11096e+00 9.74290e-01
2.11140e+00 9.74300e-01
2.11184e+00 9.74310e-01
2.11228e+00 9.74320e-01
2.11272e+00 9.74330e-01
2.11316e+00 9.74340e-01
2.11359e+00 9.74350e-01
2.11403e+00 9.74360e-01
2.11447e+00 9.74370e-01
2.11491e+00 9.74380e-01
2.11535e+00 9.74390e-01
2.11579e+00 9.74400e-01
2.11623e+00 9.74410e-01
2.11667e+00 9.74420e-01
2.11711e+00 9.74430e-01
2.11756e+00 9.74440e-01
2.11800e+00 9.74450e-01
2.11844e+00 9.74460e-01
2.11888e+00 9.74470e-01
2.11932e+00 9.74480e-01
2.11976e+00 9.74490e-01
2.12020e+00 9.74500e-01
2.12065e+00 9.74510e-01
2.12109e+00 9.74520e-01
2.12153e+00 9.74530e-01
2.12197e+00 9.74540e-01
2.12242e+00 9.74550e-01
2.12286e+00 9.74560e-01
2.12330e+00 9.74570e-01
2.12374e+00 9.74580e-01
2.12419e+00 9.74590e-01
2.12463e+00 9.74600e-01
2.12508e+00 9.74610e-01
2.12552e+00 9.74620e-01
2.12596e+00 9.74630e-01
2.12641e+00 9.74640e-01
2.12685e+00 9.74650e-01
2.12730e+00 9.74660e-01
2.12774e+00 9.74670e-01
2.12819e+00 9.74680e-01
2.12863e+00 9.74690e-01
2.12908e+00 9.74700e-01
2.12952e+00 9.74710e-01
2.12997e+00 9.74720e-01
2.13041e+00 9.74730e-01
2.13086e+00 9.74740e-01
2.13131e+00 9.74750e-01
2.13175e+00 9.74760e-01
2.13220e+00 9.74770e-01
2.13265e+00 9.74780e-01
2.13309e+00 9.74790e-01
2.13354e+00 9.74800e-01
2.13399e+00 9.74810e-01
2.13443e+00 9.74820e-01
2.13488e+00 9.74830e-01
2.13533e+00 9.74840e-01
2.13578e+00 9.74850e-01
2.13623e+00 9.74860e-01
2.13667e+00 9.74870e-01
2.13712e+00 9.74880e-01
2.13757e+00 9.74890e-01
2.13802e+00 9.74900e-01
2.13847e+00 9.74910e-01
2.13892e+00 9.74920e-01
2.13937e+00 9.74930e-01
2.13982e+00 9.74940e-01
2.14027e+00 9.74950e-01
2.14072e+00 9.74960e-01
2.14117e+00 9.74970e-01
2.14162e+00 9.74980e-01
2.14207e+00 9.74990e-01
2.14252e+00 9.75000e-01
2.14297e+00 9.75010e-01
2.14342e+00 9.75020e-01
2.14387e+00 9.75030e-01
2.14432e+00 9.75040e-01
2.14477e+00 9.75050e-01
2.14523e+00 9.75060e-01
2.14568e+00 9.75070e-01
2.14613e+00 9.75080e-01
2.14658e+00 9.75090e-01
2.14704e+00 9.75100e-01
2.14749e+00 9.75110e-01
2.14794e+00 9.75120e-01
2.14839e+00 9.75130e-01
2.14885e+00 9.75140e-01
2.14930e+00 9.75150e-01
2.14975e+00 9.75160e-01
2.15021e+00 9.75170e-01
2.15066e+00 9.75180e-01
2.15112e+00 9.75190e-01
2.15157e+00 9.75200e-01
2.15202e+00 9.75210e-01
2.15248e+00 9.75220e-01
2.15293e+00 9.75230e-01
2.15339e+00 9.75240e-01
2.15384e+00 9.75250e-01
2.15430e+00 9.75260e-01
2.15476e+00 9.75270e-01
2.15521e+00 9.75280e-01
2.15567e+00 9.75290e-01
2.15612e+00 9.75300e-01
2.15658e+00 9.75310e-01
2.15704e+00 9.75320e-01
2.15749e+00 9.75330e-01
2.15795e+00 9.75340e-01
2.15841e+00 9.75350e-01
2.15886e+00 9.75360e-01
2.15932e+00 9.75370e-01
2.15978e+00 9.75380e-01
2.16024e+00 9.75390e-01
2.16069e+00 9.75400e-01
2.16115e+00 9.75410e-01
2.16161e+00 9.75420e-01
2.16207e+00 9.75430e-01
2.16253e+00 9.75440e-01
2.16299e+00 9.75450e-01
2.16345e+00 9.75460e-01
2.16391e+00 9.75470e-01
2.16437e+00 9.75480e-01
2.16482e+00 9.75490e-01
2.16528e+00 9.75500e-01
2.16574e+00 9.75510e-01
2.16621e+00 9.75520e-01
2.16667e+00 9.75530e-01
2.16713e+00 9.75540e-01
2.16759e+00 9.75550e-01
2.16805e+00 9.75560e-01
2.16851e+00 9.75570e-01
2.16897e+00 9.75580e-01
2.16943e+00 9.75590e-01
2.16989e+00 9.75600e-01
2.17036e+00 9.75610e-01
2.17082e+00 9.75620e-01
2.17128e+00 9.75630e-01
2.17174e+00 9.75640e-01
2.17221e+00 9.75650e-01
2.17267e+00 9.75660e-01
2.17313e+00 9.75670e-01
2.17359e+00 9.75680e-01
2.17406e+00 9.75690e-01
2.17452e+00 9.75700e-01
2.17499e+00 9.75710e-01
2.17545e+00 9.75720e-01
2.17591e+00 9.75730e-01
2.17638e+00 9.75740e-01
2.17684e+00 9.75750e-01
2.17731e+00 9.75760e-01
2.17777e+00 9.75770e-01
2.17824e+00 9.75780e-01
2.17870e+00 9.75790e-01
2.17917e+00 9.75800e-01
2.17963e+00 9.75810e-01
2.18010e+00 9.75820e-01
2.18057e+00 9.75830e-01
2.18103e+00 9.75840e-01
2.18150e+00 9.75850e-01
2.18197e+00 9.75860e-01
2.18243e+00 9.75870e-01
2.18290e+00 9.75880e-01
2.18337e+00 9.75890e-01
2.18383e+00 9.75900e-01
2.18430e+00 9.75910e-01
2.18477e+00 9.75920e-01
2.18524e+00 9.75930e-01
2.18571e+00 9.75940e-01
2.18617e+00 9.75950e-01
2.18664e+00 9.75960e-01
2.18711e+00 9.75970e-01
2.18758e+00 9.75980e-01
2.18805e+00 9.75990e-01
2.18852e+00 9.76000e-01
2.18899e+00 9.76010e-01
2.18946e+00 9.76020e-01
2.18993e+00 9.76030e-01
2.19040e+00 9.76040e-01
2.19087e+00 9.76050e-01
2.19134e+00 9.76060e-01
2.19181e+00 9.76070e-01
2.19228e+00 9.76080e-01
2.19275e+00 9.76090e-01
2.19323e+00 9.76100e-01
2.19370e+00 9.76110e-01
2.19417e+00 9.76120e-01
2.19464e+00 9.76130e-01
2.19511e+00 9.76140e-01
2.19559e+00 9.76150e-01
2.19606e+00 9.76160e-01
2.19653e+00 9.76170e-01
2.19700e+00 9.76180e-01
2.19748e+00 9.76190e-01
2.19795e+00 9.76200e-01
2.19842e+00 9.76210e-01
2.19890e+00 9.76220e-01
2.19937e+00 9.76230e-01
2.19985e+00 9.76240e-01
2.20032e+00 9.76250e-01
2.20079e+00 9.76260e-01
2.20127e+00 9.76270e-01
2.20174e+00 9.76280e-01
2.20222e+00 9.76290e-01
2.20269e+00 9.76300e-01
2.20317e+00 9.76310e-01
2.20365e+00 9.76320e-01
2.20412e+00 9.76330e-01
2.20460e+00 9.76340e-01
2.20507e+00 9.76350e-01
2.20555e+00 9.76360e-01
2.20603e+00 9.76370e-01
2.20651e+00 9.76380e-01
2.20698e+00 9.76390e-01
2.20746e+00 9.76400e-01
2.20794e+00 9.76410e-01
2.20842e+00 9.76420e-01
2.20889e+00 9.76430e-01
2.20937e+00 9.76440e-01
2.20985e+00 9.76450e-01
2.21033e+00 9.76460e-01
2.21081e+00 9.76470e-01
2.21129e+00 9.76480e-01
2.21177e+00 9.76490e-01
2.21224e+00 9.76500e-01
2.21272e+00 9.76510e-01
2.21320e+00 9.76520e-01
2.21368e+00 9.76530e-01
2.21416e+00 9.76540e-01
2.21464e+00 9.76550e-01
2.21513e+00 9.76560e-01
2.21561e+00 9.76570e-01
2.21609e+00 9.76580e-01
2.21657e+00 9.76590e-01
2.21705e+00 9.76600e-01
2.21753e+00 9.76610e-01
2.21801e+00 9.76620e-01
2.21850e+00 9.76630e-01
2.21898e+00 9.76640e-01
2.21946e+00 9.76650e-01
2.21994e+00 9.76660e-01
2.22043e+00 9.76670e-01
2.22091e+00 9.76680e-01
2.22139e+00 9.76690e-01
2.22188e+00 9.76700e-01
2.22236e+00 9.76710e-01
2.22284e+00 9.76720e-01
2.22333e+00 9.76730e-01
2.22381e+00 9.76740e-01
2.22430e+00 9.76750e-01
2.22478e+00 9.76760e-01
2.22527e+00 9.76770e-01
2.22575e+00 9.76780e-01
2.22624e+00 9.76790e-01
2.22672e+00 9.76800e-01
2.22721e+00 9.76810e-01
2.22769e+00 9.76820e-01
2.22818e+00 9.76830e-01
2.22867e+00 9.76840e-01
2.22915e+00 9.76850e-01
2.22964e+00 9.76860e-01
2.23013e+00 9.76870e-01
2.23062e+00 9.76880e-01
2.23110e+00 9.76890e-01
2.23159e+00 9.76900e-01
2.23208e+00 9.76910e-01
2.23257e+00 9.76920e-01
2.23305e+00 9.76930e-01
2.23354e+00 9.76940e-01
2.23403e+00 9.76950e-01
2.23452e+00 9.76960e-01
2.23501e+00 9.76970e-01
2.23550e+00 9.76980e-01
2.23599e+00 9.76990e-01
2.23648e+00 9.77000e-01
2.23697e+00 9.77010e-01
2.23746e+00 9.77020e-01
2.23795e+00 9.77030e-01
2.23844e+00 9.77040e-01
2.23893e+00 9.77050e-01
2.23942e+00 9.77060e-01
2.23991e+00 9.77070e-01
2.24041e+00 9.77080e-01
2.24090e+00 9.77090e-01
2.24139e+00 9.77100e-01
2.24188e+00 9.77110e-01
2.24237e+00 9.77120e-01
2.24287e+00 9.77130e-01
2.24336e+00 9.77140e-01
2.24385e+00 9.77150e-01
2.24435e+00 9.77160e-01
2.24484e+00 9.77170e-01
2.24533e+00 9.77180e-01
2.24583e+00 9.77190e-01
2.24632e+00 9.77200e-01
2.24682e+00 9.77210e-01
2.24731e+00 9.77220e-01
2.24780e+00 9.77230e-01
2.24830e+00 9.77240e-01
2.24880e+00 9.77250e-01
2.24929e+00 9.77260e-01
2.24979e+00 9.77270e-01
2.25028e+00 9.77280e-01
2.25078e+00 9.77290e-01
2.25127e+00 9.77300e-01
2.25177e+00 9.77310e-01
2.25227e+00 9.77320e-01
2.25276e+00 9.77330e-01
2.25326e+00 9.77340e-01
2.25376e+00 9.77350e-01
2.25426e+00 9.77360e-01
2.25475e+00 9.77370e-01
2.25525e+00 9.77380e-01
2.25575e+00 9.77390e-01
2.25625e+00 9.77400e-01
2.25675e+00 9.77410e-01
2.25725e+00 9.77420e-01
2.25775e+00 9.77430e-01
2.25825e+00 9.77440e-01
2.25875e+00 9.77450e-01
2.25925e+00 9.77460e-01
2.25975e+00 9.77470e-01
2.26025e+00 9.77480e-01
2.26075e+00 9.77490e-01
2.26125e+00 9.77500e-01
2.26175e+00 9.77510e-01
2.26225e+00 9.77520e-01
2.26275e+00 9.77530e-01
2.26325e+00 9.77540e-01
2.26375e+00 9.77550e-01
2.26426e+00 9.77560e-01
2.26476e+00 9.77570e-01
2.26526e+00 9.77580e-01
2.26576e+00 9.77590e-01
2.26627e+00 9.77600e-01
2.26677e+00 9.77610e-01
2.26727e+00 9.77620e-01
2.26778e+00 9.77630e-01
2.26828e+00 9.77640e-01
2.26878e+00 9.77650e-01
2.26929e+00 9.77660e-01
2.26979e+00 9.77670e-01
2.27030e+00 9.77680e-01
2.27080e+00 9.77690e-01
2.27131e+00 9.77700e-01
2.27181e+00 9.77710e-01
2.27232e+00 9.77720e-01
2.27283e+00 9.77730e-01
2.27333e+00 9.77740e-01
2.27384e+00 9.77750e-01
2.27434e+00 9.77760e-01
2.27485e+00 9.77770e-01
2.27536e+00 9.77780e-01
2.27587e+00 9.77790e-01
2.27637e+00 9.77800e-01
2.27688e+00 9.77810e-01
2.27739e+00 9.77820e-01
2.27790e+00 9.77830e-01
2.27841e+00 9.77840e-01
2.27891e+00 9.77850e-01
2.27942e+00 9.77860e-01
2.27993e+00 9.77870e-01
2.28044e+00 9.77880e-01
2.28095e+00 9.77890e-01
2.28146e+00 9.77900e-01
2.28197e+00 9.77910e-01
2.28248e+00 9.77920e-01
2.28299e+00 9.77930e-01
2.28350e+00 9.77940e-01
2.28401e+00 9.77950e-01
2.28452e+00 9.77960e-01
2.28504e+00 9.77970e-01
2.28555e+00 9.77980e-01
2.28606e+00 9.77990e-01
2.28657e+00 9.78000e-01
2.28708e+00 9.78010e-01
2.28760e+00 9.78020e-01
2.28811e+00 9.78030e-01
2.28862e+00 9.78040e-01
2.28913e+00 9.78050e-01
2.28965e+00 9.78060e-01
2.29016e+00 9.78070e-01
2.29068e+00 9.78080e-01
2.29119e+00 9.78090e-01
2.29170e+00 9.78100e-01
2.29222e+00 9.78110e-01
2.29273e+00 9.78120e-01
2.29325e+00 9.78130e-01
2.29376e+00 9.78140e-01
2.29428e+00 9.78150e-01
2.29480e+00 9.78160e-01
2.29531e+00 9.78170e-01
2.29583e+00 9.78180e-01
2.29635e+00 9.78190e-01
2.29686e+00 9.78200e-01
2.29738e+00 9.78210e-01
2.29790e+00 9.78220e-01
2.29841e+00 9.78230e-01
2.29893e+00 9.78240e-01
2.29945e+00 9.78250e-01
2.29997e+00 9.78260e-01
2.30049e+00 9.78270e-01
2.30100e+00 9.78280e-01
2.30152e+00 9.78290e-01
2.30204e+00 9.78300e-01
2.30256e+00 9.78310e-01
2.30308e+00 9.78320e-01
2.30360e+00 9.78330e-01
2.30412e+00 9.78340e-01
2.30464e+00 9.78350e-01
2.30516e+00 9.78360e-01
2.30568e+00 9.78370e-01
2.30621e+00 9.78380e-01
2.30673e+00 9.78390e-01
2.30725e+00 9.78400e-01
2.30777e+00 9.78410e-01
2.30829e+00 9.78420e-01
2.30881e+00 9.78430e-01
2.30934e+00 9.78440e-01
2.30986e+00 9.78450e-01
2.31038e+00 9.78460e-01
2.31091e+00 9.78470e-01
2.31143e+00 9.78480e-01
2.31195e+00 9.78490e-01
2.31248e+00 9.78500e-01
2.31300e+00 9.78510e-01
2.31353e+00 9.78520e-01
2.31405e+00 9.78530e-01
2.31458e+00 9.78540e-01
2.31510e+00 9.78550e-01
2.31563e+00 9.78560e-01
2.31615e+00 9.78570e-01
2.31668e+00 9.78580e-01
2.31720e+00 9.78590e-01
2.31773e+00 9.78600e-01
2.31826e+00 9.78610e-01
2.31878e+00 9.78620e-01
2.31931e+00 9.78630e-01
2.31984e+00 9.78640e-01
2.32037e+00 9.78650e-01
2.32089e+00 9.78660e-01
2.32142e+00 9.78670e-01
2.32195e+00 9.78680e-01
2.32248e+00 9.78690e-01
2.32301e+00 9.78700e-01
2.32354e+00 9.78710e-01
2.32407e+00 9.78720e-01
2.32460e+00 9.78730e-01
2.32513e+00 9.78740e-01
2.32566e+00 9.78750e-01
2.32619e+00 9.78760e-01
2.32672e+00 9.78770e-01
2.32725e+00 9.78780e-01
2.32778e+00 9.78790e-01
2.32831e+00 9.78800e-01
2.32884e+00 9.78810e-01
2.32938e+00 9.78820e-01
2.32991e+00 9.78830e-01
2.33044e+00 9.78840e-01
2.33097e+00 9.78850e-01
2.33151e+00 9.78860e-01
2.33204e+00 9.78870e-01
2.33257e+00 9.78880e-01
2.33311e+00 9.78890e-01
2.33364e+00 9.78900e-01
2.33417e+00 9.78910e-01
2.33471e+00 9.78920e-01
2.33524e+00 9.78930e-01
2.33578e+00 9.78940e-01
2.33631e+00 9.78950e-01
2.33685e+00 9.78960e-01
2.33738e+00 9.78970e-01
2.33792e+00 9.78980e-01
2.33846e+00 9.78990e-01
2.33899e+00 9.79000e-01
2.33953e+00 9.79010e-01
2.34007e+00 9.79020e-01
2.34060e+00 9.79030e-01
2.34114e+00 9.79040e-01
2.34168e+00 9.79050e-01
2.34222e+00 9.79060e-01
2.34276e+00 9.79070e-01
2.34329e+00 9.79080e-01
2.34383e+00 9.79090e-01
2.34437e+00 9.79100e-01
2.34491e+00 9.79110e-01
2.34545e+00 9.79120e-01
2.34599e+00 9.79130e-01
2.34653e+00 9.79140e-01
2.34707e+00 9.79150e-01
2.34761e+00 9.79160e-01
2.34815e+00 9.79170e-01
2.34869e+00 9.79180e-01
2.34923e+00 9.79190e-01
2.34978e+00 9.79200e-01
2.35032e+00 9.79210e-01
2.35086e+00 9.79220e-01
2.35140e+00 9.79230e-01
2.35195e+00 9.79240e-01
2.35249e+00 9.79250e-01
2.35303e+00 9.79260e-01
2.35358e+00 9.79270e-01
2.35412e+00 9.79280e-01
2.35466e+00 9.79290e-01
2.35521e+00 9.79300e-01
2.35575e+00 9.79310e-01
2.35630e+00 9.79320e-01
2.35684e+00 9.79330e-01
2.35739e+00 9.79340e-01
2.35793e+00 9.79350e-01
2.35848e+00 9.79360e-01
2.35902e+00 9.79370e-01
2.35957e+00 9.79380e-01
2.36012e+00 9.79390e-01
2.36066e+00 9.79400e-01
2.36121e+00 9.79410e-01
2.36176e+00 9.79420e-01
2.36231e+00 9.79430e-01
2.36285e+00 9.79440e-01
2.36340e+00 9.79450e-01
2.36395e+00 9.79460e-01
2.36450e+00 9.79470e-01
2.36505e+00 9.79480e-01
2.36560e+00 9.79490e-01
2.36615e+00 9.79500e-01
2.36670e+00 9.79510e-01
2.36725e+00 9.79520e-01
2.36780e+00 9.79530e-01
2.36835e+00 9.79540e-01
2.36890e+00 9.79550e-01
2.36945e+00 9.79560e-01
2.37000e+00 9.79570e-01
2.37055e+00 9.79580e-01
2.37111e+00 9.79590e-01
2.37166e+00 9.79600e-01
2.37221e+00 9.79610e-01
2.37276e+00 9.79620e-01
2.37332e+00 9.79630e-01
2.37387e+00 9.79640e-01
2.37442e+00 9.79650e-01
2.37498e+00 9.79660e-01
2.37553e+00 9.79670e-01
2.37609e+00 9.79680e-01
2.37664e+00 9.79690e-01
2.37720e+00 9.79700e-01
2.37775e+00 9.79710e-01
2.37831e+00 9.79720e-01
2.37886e+00 9.79730e-01
2.37942e+00 9.79740e-01
2.37997e+00 9.79750e-01
2.38053e+00 9.79760e-01
2.38109e+00 9.79770e-01
2.38165e+00 9.79780e-01
2.38220e+00 9.79790e-01
2.38276e+00 9.79800e-01
2.38332e+00 9.79810e-01
2.38388e+00 9.79820e-01
2.38444e+00 9.79830e-01
2.38499e+00 9.79840e-01
2.38555e+00 9.79850e-01
2.38611e+00 9.79860e-01
2.38667e+00 9.79870e-01
2.38723e+00 9.79880e-01
2.38779e+00 9.79890e-01
2.38835e+00 9.79900e-01
2.38891e+00 9.79910e-01
2.38947e+00 9.79920e-01
2.39004e+00 9.79930e-01
2.39060e+00 9.79940e-01
2.39116e+00 9.79950e-01
2.39172e+00 9.79960e-01
2.39228e+00 9.79970e-01
2.39285e+00 9.79980e-01
2.39341e+00 9.79990e-01
2.39397e+00 9.80000e-01
2.39454e+00 9.80010e-01
2.39510e+00 9.80020e-01
2.39566e+00 9.80030e-01
2.39623e+00 9.80040e-01
2.39679e+00 9.80050e-01
2.39736e+00 9.80060e-01
2.39792e+00 9.80070e-01
2.39849e+00 9.80080e-01
2.39906e+00 9.80090e-01
2.39962e+00 9.80100e-01
2.40019e+00 9.80110e-01
2.40075e+00 9.80120e-01
2.40132e+00 9.80130e-01
2.40189e+00 9.80140e-01
2.40246e+00 9.80150e-01
2.40302e+00 9.80160e-01
2.40359e+00 9.80170e-01
2.40416e+00 9.80180e-01
2.40473e+00 9.80190e-01
2.40530e+00 9.80200e-01
2.40587e+00 9.80210e-01
2.40644e+00 9.80220e-01
2.40701e+00 9.80230e-01
2.40758e+00 9.80240e-01
2.40815e+00 9.80250e-01
2.40872e+00 9.80260e-01
2.40929e+00 9.80270e-01
2.40986e+00 9.80280e-01
2.41043e+00 9.80290e-01
2.41100e+00 9.80300e-01
2.41158e+00 9.80310e-01
2.41215e+00 9.80320e-01
2.41272e+00 9.80330e-01
2.41329e+00 9.80340e-01
2.41387e+00 9.80350e-01
2.41444e+00 9.80360e-01
2.41502e+00 9.80370e-01
2.41559e+00 9.80380e-01
2.41616e+00 9.80390e-01
2.41674e+00 9.80400e-01
2.41731e+00 9.80410e-01
2.41789e+00 9.80420e-01
2.41847e+00 9.80430e-01
2.41904e+00 9.80440e-01
2.41962e+00 9.80450e-01
2.42019e+00 9.80460e-01
2.42077e+00 9.80470e-01
2.42135e+00 9.80480e-01
2.42193e+00 9.80490e-01
2.42250e+00 9.80500e-01
2.42308e+00 9.80510e-01
2.42366e+00 9.80520e-01
2.42424e+00 9.80530e-01
2.42482e+00 9.80540e-01
2.42540e+00 9.80550e-01
2.42598e+00 9.80560e-01
2.42656e+00 9.80570e-01
2.42714e+00 9.80580e-01
2.42772e+00 9.80590e-01
2.42830e+00 9.80600e-01
2.42888e+00 9.80610e-01
2.42946e+00 9.80620e-01
2.43004e+00 9.80630e-01
2.43062e+00 9.80640e-01
2.43120e+00 9.80650e-01
2.43179e+00 9.80660e-01
2.43237e+00 9.80670e-01
2.43295e+00 9.80680e-01
2.43354e+00 9.80690e-01
2.43412e+00 9.80700e-01
2.43470e+00 9.80710e-01
2.43529e+00 9.80720e-01
2.43587e+00 9.80730e-01
2.43646e+00 9.80740e-01
2.43704e+00 9.80750e-01
2.43763e+00 9.80760e-01
2.43822e+00 9.80770e-01
2.43880e+00 9.80780e-01
2.43939e+00 9.80790e-01
2.43997e+00 9.80800e-01
2.44056e+00 9.80810e-01
2.44115e+00 9.80820e-01
2.44174e+00 9.80830e-01
2.44232e+00 9.80840e-01
2.44291e+00 9.80850e-01
2.44350e+00 9.80860e-01
2.44409e+00 9.80870e-01
2.44468e+00 9.80880e-01
2.44527e+00 9.80890e-01
2.44586e+00 9.80900e-01
2.44645e+00 9.80910e-01
2.44704e+00 9.80920e-01
2.44763e+00 9.80930e-01
2.44822e+00 9.80940e-01
2.44881e+00 9.80950e-01
2.44940e+00 9.80960e-01
2.45000e+00 9.80970e-01
2.45059e+00 9.80980e-01
2.45118e+00 9.80990e-01
2.45177e+00 9.81000e-01
2.45237e+00 9.81010e-01
2.45296e+00 9.81020e-01
2.45355e+00 9.81030e-01
2.45415e+00 9.81040e-01
2.45474e+00 9.81050e-01
2.45534e+00 9.81060e-01
2.45593e+00 9.81070e-01
2.45653e+00 9.81080e-01
2.45712e+00 9.81090e-01
2.45772e+00 9.81100e-01
2.45832e+00 9.81110e-01
2.45891e+00 9.81120e-01
2.45951e+00 9.81130e-01
2.46011e+00 9.81140e-01
2.46071e+00 9.81150e-01
2.46130e+00 9.81160e-01
2.46190e+00 9.81170e-01
2.46250e+00 9.81180e-01
2.46310e+00 9.81190e-01
2.46370e+00 9.81200e-01
2.46430e+00 9.81210e-01
2.46490e+00 9.81220e-01
2.46550e+00 9.81230e-01
2.46610e+00 9.81240e-01
2.46670e+00 9.81250e-01
2.46730e+00 9.81260e-01
2.46790e+00 9.81270e-01
2.46850e+00 9.81280e-01
2.46911e+00 9.81290e-01
2.46971e+00 9.81300e-01
2.47031e+00 9.81310e-01
2.47091e+00 9.81320e-01
2.47152e+00 9.81330e-01
2.47212e+00 9.81340e-01
2.47273e+00 9.81350e-01
2.47333e+00 9.81360e-01
2.47394e+00 9.81370e-01
2.47454e+00 9.81380e-01
2.47515e+00 9.81390e-01
2.47575e+00 9.81400e-01
2.47636e+00 9.81410e-01
2.47696e+00 9.81420e-01
2.47757e+00 9.81430e-01
2.47818e+00 9.81440e-01
2.47878e+00 9.81450e-01
2.47939e+00 9.81460e-01
2.48000e+00 9.81470e-01
2.48061e+00 9.81480e-01
2.48122e+00 9.81490e-01
2.48183e+00 9.81500e-01
2.48244e+00 9.81510e-01
2.48304e+00 9.81520e-01
2.48365e+00 9.81530e-01
2.48427e+00 9.81540e-01
2.48488e+00 9.81550e-01
2.48549e+00 9.81560e-01
2.48610e+00 9.81570e-01
2.48671e+00 9.81580e-01
2.48732e+00 9.81590e-01
2.48793e+00 9.81600e-01
2.48855e+00 9.81610e-01
2.48916e+00 9.81620e-01
2.48977e+00 9.81630e-01
2.49039e+00 9.81640e-01
2.49100e+00 9.81650e-01
2.49161e+00 9.81660e-01
2.49223e+00 9.81670e-01
2.49284e+00 9.81680e-01
2.49346e+00 9.81690e-01
2.49407e+00 9.81700e-01
2.49469e+00 9.81710e-01
2.49531e+00 9.81720e-01
2.49592e+00 9.81730e-01
2.49654e+00 9.81740e-01
2.49716e+00 9.81750e-01
2.49778e+00 9.81760e-01
2.49839e+00 9.81770e-01
2.49901e+00 9.81780e-01
2.49963e+00 9.81790e-01
2.50025e+00 9.81800e-01
2.50087e+00 9.81810e-01
2.50149e+00 9.81820e-01
2.50211e+00 9.81830e-01
2.50273e+00 9.81840e-01
2.50335e+00 9.81850e-01
2.50397e+00 9.81860e-01
2.50459e+00 9.81870e-01
2.50521e+00 9.81880e-01
2.50584e+00 9.81890e-01
2.50646e+00 9.81900e-01
2.50708e+00 9.81910e-01
2.50770e+00 9.81920e-01
2.50833e+00 9.81930e-01
2.50895e+00 9.81940e-01
2.50958e+00 9.81950e-01
2.51020e+00 9.81960e-01
2.51082e+00 9.81970e-01
2.51145e+00 9.81980e-01
2.51208e+00 9.81990e-01
2.51270e+00 9.82000e-01
2.51333e+00 9.82010e-01
2.51395e+00 9.82020e-01
2.51458e+00 9.82030e-01
2.51521e+00 9.82040e-01
2.51584e+00 9.82050e-01
2.51646e+00 9.82060e-01
2.51709e+00 9.82070e-01
2.51772e+00 9.82080e-01
2.51835e+00 9.82090e-01
2.51898e+00 9.82100e-01
2.51961e+00 9.82110e-01
2.52024e+00 9.82120e-01
2.52087e+00 9.82130e-01
2.52150e+00 9.82140e-01
2.52213e+00 9.82150e-01
2.52276e+00 9.82160e-01
2.52339e+00 9.82170e-01
2.52403e+00 9.82180e-01
2.52466e+00 9.82190e-01
2.52529e+00 9.82200e-01
2.52593e+00 9.82210e-01
2.52656e+00 9.82220e-01
2.52719e+00 9.82230e-01
2.52783e+00 9.82240e-01
2.52846e+00 9.82250e-01
2.52910e+00 9.82260e-01
2.52973e+00 9.82270e-01
2.53037e+00 9.82280e-01
2.53100e+00 9.82290e-01
2.53164e+00 9.82300e-01
2.53228e+00 9.82310e-01
2.53291e+00 9.82320e-01
2.53355e+00 9.82330e-01
2.53419e+00 9.82340e-01
2.53483e+00 9.82350e-01
2.53547e+00 9.82360e-01
2.53611e+00 9.82370e-01
2.53675e+00 9.82380e-01
2.53739e+00 9.82390e-01
2.53803e+00 9.82400e-01
2.53867e+00 9.82410e-01
2.53931e+00 9.82420e-01
2.53995e+00 9.82430e-01
2.54059e+00 9.82440e-01
2.54123e+00 9.82450e-01
2.54187e+00 9.82460e-01
2.54252e+00 9.82470e-01
2.54316e+00 9.82480e-01
2.54380e+00 9.82490e-01
2.54445e+00 9.82500e-01
2.54509e+00 9.82510e-01
2.54573e+00 9.82520e-01
2.54638e+00 9.82530e-01
2.54702e+00 9.82540e-01
2.54767e+00 9.82550e-01
2.54832e+00 9.82560e-01
2.54896e+00 9.82570e-01
2.54961e+00 9.82580e-01
2.55026e+00 9.82590e-01
2.55090e+00 9.82600e-01
2.55155e+00 9.82610e-01
2.55220e+00 9.82620e-01
2.55285e+00 9.82630e-01
2.55350e+00 9.82640e-01
2.55415e+00 9.82650e-01
2.55480e+00 9.82660e-01
2.55545e+00 9.82670e-01
2.55610e+00 9.82680e-01
2.55675e+00 9.82690e-01
2.55740e+00 9.82700e-01
2.55805e+00 9.82710e-01
2.55870e+00 9.82720e-01
2.55935e+00 9.82730e-01
2.56001e+00 9.82740e-01
2.56066e+00 9.82750e-01
2.56131e+00 9.82760e-01
2.56197e+00 9.82770e-01
2.56262e+00 9.82780e-01
2.56328e+00 9.82790e-01
2.56393e+00 9.82800e-01
2.56459e+00 9.82810e-01
2.56524e+00 9.82820e-01
2.56590e+00 9.82830e-01
2.56656e+00 9.82840e-01
2.56721e+00 9.82850e-01
2.56787e+00 9.82860e-01
2.56853e+00 9.82870e-01
2.56918e+00 9.82880e-01
2.56984e+00 9.82890e-01
2.57050e+00 9.82900e-01
2.57116e+00 9.82910e-01
2.57182e+00 9.82920e-01
2.57248e+00 9.82930e-01
2.57314e+00 9.82940e-01
2.57380e+00 9.82950e-01
2.57446e+00 9.82960e-01
2.57512e+00 9.82970e-01
2.57579e+00 9.82980e-01
2.57645e+00 9.82990e-01
2.57711e+00 9.83000e-01
2.57777e+00 9.83010e-01
2.57844e+00 9.83020e-01
2.57910e+00 9.83030e-01
2.57977e+00 9.83040e-01
2.58043e+00 9.83050e-01
2.58110e+00 9.83060e-01
2.58176e+00 9.83070e-01
2.58243e+00 9.83080e-01
2.58309e+00 9.83090e-01
2.58376e+00 9.83100e-01
2.58443e+00 9.83110e-01
2.58509e+00 9.83120e-01
2.58576e+00 9.83130e-01
2.58643e+00 9.83140e-01
2.58710e+00 9.83150e-01
2.58777e+00 9.83160e-01
2.58844e+00 9.83170e-01
2.58911e+00 9.83180e-01
2.58978e+00 9.83190e-01
2.59045e+00 9.83200e-01
2.59112e+00 9.83210e-01
2.59179e+00 9.83220e-01
2.59246e+00 9.83230e-01
2.59313e+00 9.83240e-01
2.59381e+00 9.83250e-01
2.59448e+00 9.83260e-01
2.59515e+00 9.83270e-01
2.59583e+00 9.83280e-01
2.59650e+00 9.83290e-01
2.59717e+00 9.83300e-01
2.59785e+00 9.83310e-01
2.59853e+00 9.83320e-01
2.59920e+00 9.83330e-01
2.59988e+00 9.83340e-01
2.60055e+00 9.83350e-01
2.60123e+00 9.83360e-01
2.60191e+00 9.83370e-01
2.60259e+00 9.83380e-01
2.60326e+00 9.83390e-01
2.60394e+00 9.83400e-01
2.60462e+00 9.83410e-01
2.60530e+00 9.83420e-01
2.60598e+00 9.83430e-01
2.60666e+00 9.83440e-01
2.60734e+00 9.83450e-01
2.60802e+00 9.83460e-01
2.60870e+00 9.83470e-01
2.60939e+00 9.83480e-01
2.61007e+00 9.83490e-01
2.61075e+00 9.83500e-01
2.61143e+00 9.83510e-01
2.61212e+00 9.83520e-01
2.61280e+00 9.83530e-01
2.61349e+00 9.83540e-01
2.61417e+00 9.83550e-01
2.61486e+00 9.83560e-01
2.61554e+00 9.83570e-01
2.61623e+00 9.83580e-01
2.61692e+00 9.83590e-01
2.61760e+00 9.83600e-01
2.61829e+00 9.83610e-01
2.61898e+00 9.83620e-01
2.61967e+00 9.83630e-01
2.62035e+00 9.83640e-01
2.62104e+00 9.83650e-01
2.62173e+00 9.83660e-01
2.62242e+00 9.83670e-01
2.62311e+00 9.83680e-01
2.62380e+00 9.83690e-01
2.62449e+00 9.83700e-01
2.62519e+00 9.83710e-01
2.62588e+00 9.83720e-01
2.62657e+00 9.83730e-01
2.62726e+00 9.83740e-01
2.62796e+00 9.83750e-01
2.62865e+00 9.83760e-01
2.62934e+00 9.83770e-01
2.63004e+00 9.83780e-01
2.63073e+00 9.83790e-01
2.63143e+00 9.83800e-01
2.63212e+00 9.83810e-01
2.63282e+00 9.83820e-01
2.63352e+00 9.83830e-01
2.63421e+00 9.83840e-01
2.63491e+00 9.83850e-01
2.63561e+00 9.83860e-01
2.63631e+00 9.83870e-01
2.63701e+00 9.83880e-01
2.63771e+00 9.83890e-01
2.63841e+00 9.83900e-01
2.63911e+00 9.83910e-01
2.63981e+00 9.83920e-01
2.64051e+00 9.83930e-01
2.64121e+00 9.83940e-01
2.64191e+00 9.83950e-01
2.64261e+00 9.83960e-01
2.64332e+00 9.83970e-01
2.64402e+00 9.83980e-01
2.64472e+00 9.83990e-01
2.64543e+00 9.84000e-01
2.64613e+00 9.84010e-01
2.64684e+00 9.84020e-01
2.64754e+00 9.84030e-01
2.64825e+00 9.84040e-01
2.64895e+00 9.84050e-01
2.64966e+00 9.84060e-01
2.65037e+00 9.84070e-01
2.65108e+00 9.84080e-01
2.65178e+00 9.84090e-01
2.65249e+00 9.84100e-01
2.65320e+00 9.84110e-01
2.65391e+00 9.84120e-01
2.65462e+00 9.84130e-01
2.65533e+00 9.84140e-01
2.65604e+00 9.84150e-01
2.65675e+00 9.84160e-01
2.65746e+00 9.84170e-01
2.65818e+00 9.84180e-01
2.65889e+00 9.84190e-01
2.65960e+00 9.84200e-01
2.66032e+00 9.84210e-01
2.66103e+00 9.84220e-01
2.66174e+00 9.84230e-01
2.66246e+00 9.84240e-01
2.66317e+00 9.84250e-01
2.66389e+00 9.84260e-01
2.66461e+00 9.84270e-01
2.66532e+00 9.84280e-01
2.66604e+00 9.84290e-01
2.66676e+00 9.84300e-01
2.66747e+00 9.84310e-01
2.66819e+00 9.84320e-01
2.66891e+00 9.84330e-01
2.66963e+00 9.84340e-01
2.67035e+00 9.84350e-01
2.67107e+00 9.84360e-01
2.67179e+00 9.84370e-01
2.67251e+00 9.84380e-01
2.67324e+00 9.84390e-01
2.67396e+00 9.84400e-01
2.67468e+00 9.84410e-01
2.67540e+00 9.84420e-01
2.67613e+00 9.84430e-01
2.67685e+00 9.84440e-01
2.67758e+00 9.84450e-01
2.67830e+00 9.84460e-01
2.67903e+00 9.84470e-01
2.67975e+00 9.84480e-01
2.68048e+00 9.84490e-01
2.68120e+00 9.84500e-01
2.68193e+00 9.84510e-01
2.68266e+00 9.84520e-01
2.68339e+00 9.84530e-01
2.68412e+00 9.84540e-01
2.68485e+00 9.84550e-01
2.68557e+00 9.84560e-01
2.68630e+00 9.84570e-01
2.68704e+00 9.84580e-01
2.68777e+00 9.84590e-01
2.68850e+00 9.84600e-01
2.68923e+00 9.84610e-01
2.68996e+00 9.84620e-01
2.69070e+00 9.84630e-01
2.69143e+00 9.84640e-01
2.69216e+00 9.84650e-01
2.69290e+00 9.84660e-01
2.69363e+00 9.84670e-01
2.69437e+00 9.84680e-01
2.69510e+00 9.84690e-01
2.69584e+00 9.84700e-01
2.69658e+00 9.84710e-01
2.69731e+00 9.84720e-01
2.69805e+00 9.84730e-01
2.69879e+00 9.84740e-01
2.69953e+00 9.84750e-01
2.70027e+00 9.84760e-01
2.70101e+00 9.84770e-01
2.70175e+00 9.84780e-01
2.70249e+00 9.84790e-01
2.70323e+00 9.84800e-01
2.70397e+00 9.84810e-01
2.70471e+00 9.84820e-01
2.70545e+00 9.84830e-01
2.70620e+00 9.84840e-01
2.70694e+00 9.84850e-01
2.70769e+00 9.84860e-01
2.70843e+00 9.84870e-01
2.70918e+00 9.84880e-01
2.70992e+00 9.84890e-01
2.71067e+00 9.84900e-01
2.71141e+00 9.84910e-01
2.71216e+00 9.84920e-01
2.71291e+00 9.84930e-01
2.71366e+00 9.84940e-01
2.71440e+00 9.84950e-01
2.71515e+00 9.84960e-01
2.71590e+00 9.84970e-01
2.71665e+00 9.84980e-01
2.71740e+00 9.84990e-01
2.71815e+00 9.85000e-01
2.71891e+00 9.85010e-01
2.71966e+00 9.85020e-01
2.72041e+00 9.85030e-01
2.72116e+00 9.85040e-01
2.72192e+00 9.85050e-01
2.72267e+00 9.85060e-01
2.72343e+00 9.85070e-01
2.72418e+00 9.85080e-01
2.72494e+00 9.85090e-01
2.72569e+00 9.85100e-01
2.72645e+00 9.85110e-01
2.72721e+00 9.85120e-01
2.72796e+00 9.85130e-01
2.72872e+00 9.85140e-01
2.72948e+00 9.85150e-01
2.73024e+00 9.85160e-01
2.73100e+00 9.85170e-01
2.73176e+00 9.85180e-01
2.73252e+00 9.85190e-01
2.73328e+00 9.85200e-01
2.73404e+00 9.85210e-01
2.73480e+00 9.85220e-01
2.73557e+00 9.85230e-01
2.73633e+00 9.85240e-01
2.73709e+00 9.85250e-01
2.73786e+00 9.85260e-01
2.73862e+00 9.85270e-01
2.73939e+00 9.85280e-01
2.74015e+00 9.85290e-01
2.74092e+00 9.85300e-01
2.74169e+00 9.85310e-01
2.74245e+00 9.85320e-01
2.74322e+00 9.85330e-01
2.74399e+00 9.85340e-01
2.74476e+00 9.85350e-01
2.74553e+00 9.85360e-01
2.74630e+00 9.85370e-01
2.74707e+00 9.85380e-01
2.74784e+00 9.85390e-01
2.74861e+00 9.85400e-01
2.74938e+00 9.85410e-01
2.75016e+00 9.85420e-01
2.75093e+00 9.85430e-01
2.75170e+00 9.85440e-01
2.75248e+00 9.85450e-01
2.75325e+00 9.85460e-01
2.75403e+00 9.85470e-01
2.75480e+00 9.85480e-01
2.75558e+00 9.85490e-01
2.75636e+00 9.85500e-01
2.75713e+00 9.85510e-01
2.75791e+00 9.85520e-01
2.75869e+00 9.85530e-01
2.75947e+00 9.85540e-01
2.76025e+00 9.85550e-01
2.76103e+00 9.85560e-01
2.76181e+00 9.85570e-01
2.76259e+00 9.85580e-01
2.76337e+00 9.85590e-01
2.76416e+00 9.85600e-01
2.76494e+00 9.85610e-01
2.76572e+00 9.85620e-01
2.76651e+00 9.85630e-01
2.76729e+00 9.85640e-01
2.76807e+00 9.85650e-01
2.76886e+00 9.85660e-01
2.76965e+00 9.85670e-01
2.77043e+00 9.85680e-01
2.77122e+00 9.85690e-01
2.77201e+00 9.85700e-01
2.77280e+00 9.85710e-01
2.77359e+00 9.85720e-01
2.77437e+00 9.85730e-01
2.77516e+00 9.85740e-01
2.77596e+00 9.85750e-01
2.77675e+00 9.85760e-01
2.77754e+00 9.85770e-01
2.77833e+00 9.85780e-01
2.77912e+00 9.85790e-01
2.77992e+00 9.85800e-01
2.78071e+00 9.85810e-01
2.78150e+00 9.85820e-01
2.78230e+00 9.85830e-01
2.78309e+00 9.85840e-01
2.78389e+00 9.85850e-01
2.78469e+00 9.85860e-01
2.78548e+00 9.85870e-01
2.78628e+00 9.85880e-01
2.78708e+00 9.85890e-01
2.78788e+00 9.85900e-01
2.78868e+00 9.85910e-01
2.78948e+00 9.85920e-01
2.79028e+00 9.85930e-01
2.79108e+00 9.85940e-01
2.79188e+00 9.85950e-01
2.79269e+00 9.85960e-01
2.79349e+00 9.85970e-01
2.79429e+00 9.85980e-01
2.79510e+00 9.85990e-01
2.79590e+00 9.86000e-01
2.79671e+00 9.86010e-01
2.79751e+00 9.86020e-01
2.79832e+00 9.86030e-01
2.79912e+00 9.86040e-01
2.79993e+00 9.86050e-01
2.80074e+00 9.86060e-01
2.80155e+00 9.86070e-01
2.80236e+00 9.86080e-01
2.80317e+00 9.86090e-01
2.80398e+00 9.86100e-01
2.80479e+00 9.86110e-01
2.80560e+00 9.86120e-01
2.80641e+00 9.86130e-01
2.80723e+00 9.86140e-01
2.80804e+00 9.86150e-01
2.80885e+00 9.86160e-01
2.80967e+00 9.86170e-01
2.81048e+00 9.86180e-01
2.81130e+00 9.86190e-01
2.81211e+00 9.86200e-01
2.81293e+00 9.86210e-01
2.81375e+00 9.86220e-01
2.81457e+00 9.86230e-01
2.81539e+00 9.86240e-01
2.81620e+00 9.86250e-01
2.81702e+00 9.86260e-01
2.81785e+00 9.86270e-01
2.81867e+00 9.86280e-01
2.81949e+00 9.86290e-01
2.82031e+00 9.86300e-01
2.82113e+00 9.86310e-01
2.82196e+00 9.86320e-01
2.82278e+00 9.86330e-01
2.82361e+00 9.86340e-01
2.82443e+00 9.86350e-01
2.82526e+00 9.86360e-01
2.82608e+00 9.86370e-01
2.82691e+00 9.86380e-01
2.82774e+00 9.86390e-01
2.82857e+00 9.86400e-01
2.82939e+00 9.86410e-01
2.83022e+00 9.86420e-01
2.83105e+00 9.86430e-01
2.83188e+00 9.86440e-01
2.83272e+00 9.86450e-01
2.83355e+00 9.86460e-01
2.83438e+00 9.86470e-01
2.83521e+00 9.86480e-01
2.83605e+00 9.86490e-01
2.83688e+00 9.86500e-01
2.83772e+00 9.86510e-01
2.83855e+00 9.86520e-01
2.83939e+00 9.86530e-01
2.84023e+00 9.86540e-01
2.84106e+00 9.86550e-01
2.84190e+00 9.86560e-01
2.84274e+00 9.86570e-01
2.84358e+00 9.86580e-01
2.84442e+00 9.86590e-01
2.84526e+00 9.86600e-01
2.84610e+00 9.86610e-01
2.84694e+00 9.86620e-01
2.84779e+00 9.86630e-01
2.84863e+00 9.86640e-01
2.84947e+00 9.86650e-01
2.85032e+00 9.86660e-01
2.85116e+00 9.86670e-01
2.85201e+00 9.86680e-01
2.85285e+00 9.86690e-01
2.85370e+00 9.86700e-01
2.85455e+00 9.86710e-01
2.85540e+00 9.86720e-01
2.85625e+00 9.86730e-01
2.85710e+00 9.86740e-01
2.85795e+00 9.86750e-01
2.85880e+00 9.86760e-01
2.85965e+00 9.86770e-01
2.86050e+00 9.86780e-01
2.86135e+00 9.86790e-01
2.86221e+00 9.86800e-01
2.86306e+00 9.86810e-01
2.86391e+00 9.86820e-01
2.86477e+00 9.86830e-01
2.86563e+00 9.86840e-01
2.86648e+00 9.86850e-01
2.86734e+00 9.86860e-01
2.86820e+00 9.86870e-01
2.86906e+00 9.86880e-01
2.86992e+00 9.86890e-01
2.87078e+00 9.86900e-01
2.87164e+00 9.86910e-01
2.87250e+00 9.86920e-01
2.87336e+00 9.86930e-01
2.87422e+00 9.86940e-01
2.87508e+00 9.86950e-01
2.87595e+00 9.86960e-01
2.87681e+00 9.86970e-01
2.87768e+00 9.86980e-01
2.87854e+00 9.86990e-01
2.87941e+00 9.87000e-01
2.88028e+00 9.87010e-01
2.88115e+00 9.87020e-01
2.88201e+00 9.87030e-01
2.88288e+00 9.87040e-01
2.88375e+00 9.87050e-01
2.88462e+00 9.87060e-01
2.88549e+00 9.87070e-01
2.88637e+00 9.87080e-01
2.88724e+00 9.87090e-01
2.88811e+00 9.87100e-01
2.88899e+00 9.87110e-01
2.88986e+00 9.87120e-01
2.89074e+00 9.87130e-01
2.89161e+00 9.87140e-01
2.89249e+00 9.87150e-01
2.89337e+00 9.87160e-01
2.89424e+00 9.87170e-01
2.89512e+00 9.87180e-01
2.89600e+00 9.87190e-01
2.89688e+00 9.87200e-01
2.89776e+00 9.87210e-01
2.89864e+00 9.87220e-01
2.89953e+00 9.87230e-01
2.90041e+00 9.87240e-01
2.90129e+00 9.87250e-01
2.90218e+00 9.87260e-01
2.90306e+00 9.87270e-01
2.90395e+00 9.87280e-01
2.90483e+00 9.87290e-01
2.90572e+00 9.87300e-01
2.90661e+00 9.87310e-01
2.90750e+00 9.87320e-01
2.90839e+00 9.87330e-01
2.90927e+00 9.87340e-01
2.91017e+00 9.87350e-01
2.91106e+00 9.87360e-01
2.91195e+00 9.87370e-01
2.91284e+00 9.87380e-01
2.91373e+00 9.87390e-01
2.91463e+00 9.87400e-01
2.91552e+00 9.87410e-01
2.91642e+00 9.87420e-01
2.91731e+00 9.87430e-01
2.91821e+00 9.87440e-01
2.91911e+00 9.87450e-01
2.92001e+00 9.87460e-01
2.92091e+00 9.87470e-01
2.92181e+00 9.87480e-01
2.92271e+00 9.87490e-01
2.92361e+00 9.87500e-01
2.92451e+00 9.87510e-01
2.92541e+00 9.87520e-01
2.92632e+00 9.87530e-01
2.92722e+00 9.87540e-01
2.92812e+00 9.87550e-01
2.92903e+00 9.87560e-01
2.92994e+00 9.87570e-01
2.93084e+00 9.87580e-01
2.93175e+00 9.87590e-01
2.93266e+00 9.87600e-01
2.93357e+00 9.87610e-01
2.93448e+00 9.87620e-01
2.93539e+00 9.87630e-01
2.93630e+00 9.87640e-01
2.93721e+00 9.87650e-01
2.93812e+00 9.87660e-01
2.93904e+00 9.87670e-01
2.93995e+00 9.87680e-01
2.94087e+00 9.87690e-01
2.94178e+00 9.87700e-01
2.94270e+00 9.87710e-01
2.94362e+00 9.87720e-01
2.94453e+00 9.87730e-01
2.94545e+00 9.87740e-01
2.94637e+00 9.87750e-01
2.94729e+00 9.87760e-01
2.94821e+00 9.87770e-01
2.94914e+00 9.87780e-01
2.95006e+00 9.87790e-01
2.95098e+00 9.87800e-01
2.95191e+00 9.87810e-01
2.95283e+00 9.87820e-01
2.95376e+00 9.87830e-01
2.95468e+00 9.87840e-01
2.95561e+00 9.87850e-01
2.95654e+00 9.87860e-01
2.95747e+00 9.87870e-01
2.95840e+00 9.87880e-01
2.95933e+00 9.87890e-01
2.96026e+00 9.87900e-01
2.96119e+00 9.87910e-01
2.96212e+00 9.87920e-01
2.96305e+00 9.87930e-01
2.96399e+00 9.87940e-01
2.96492e+00 9.87950e-01
2.96586e+00 9.87960e-01
2.96679e+00 9.87970e-01
2.96773e+00 9.87980e-01
2.96867e+00 9.87990e-01
2.96961e+00 9.88000e-01
2.97055e+00 9.88010e-01
2.97149e+00 9.88020e-01
2.97243e+00 9.88030e-01
2.97337e+00 9.88040e-01
2.97431e+00 9.88050e-01
2.97526e+00 9.88060e-01
2.97620e+00 9.88070e-01
2.97715e+00 9.88080e-01
2.97809e+00 9.88090e-01
2.97904e+00 9.88100e-01
2.97999e+00 9.88110e-01
2.98093e+00 9.88120e-01
2.98188e+00 9.88130e-01
2.98283e+00 9.88140e-01
2.98378e+00 9.88150e-01
2.98473e+00 9.88160e-01
2.98569e+00 9.88170e-01
2.98664e+00 9.88180e-01
2.98759e+00 9.88190e-01
2.98855e+00 9.88200e-01
2.98950e+00 9.88210e-01
2.99046e+00 9.88220e-01
2.99142e+00 9.88230e-01
2.99237e+00 9.88240e-01
2.99333e+00 9.88250e-01
2.99429e+00 9.88260e-01
2.99525e+00 9.88270e-01
2.99621e+00 9.88280e-01
2.99718e+00 9.88290e-01
2.99814e+00 9.88300e-01
2.99910e+00 9.88310e-01
3.00007e+00 9.88320e-01
3.00103e+00 9.88330e-01
3.00200e+00 9.88340e-01
3.00296e+00 9.88350e-01
3.00393e+00 9.88360e-01
3.00490e+00 9.88370e-01
3.00587e+00 9.88380e-01
3.00684e+00 9.88390e-01
3.00781e+00 9.88400e-01
3.00878e+00 9.88410e-01
3.00976e+00 9.88420e-01
3.01073e+00 9.88430e-01
3.01170e+00 9.88440e-01
3.01268e+00 9.88450e-01
3.01366e+00 9.88460e-01
3.01463e+00 9.88470e-01
3.01561e+00 9.88480e-01
3.01659e+00 9.88490e-01
3.01757e+00 9.88500e-01
3.01855e+00 9.88510e-01
3.01953e+00 9.88520e-01
3.02051e+00 9.88530e-01
3.02149e+00 9.88540e-01
3.02248e+00 9.88550e-01
3.02346e+00 9.88560e-01
3.02445e+00 9.88570e-01
3.02543e+00 9.88580e-01
3.02642e+00 9.88590e-01
3.02741e+00 9.88600e-01
3.02840e+00 9.88610e-01
3.02939e+00 9.88620e-01
3.03038e+00 9.88630e-01
3.03137e+00 9.88640e-01
3.03236e+00 9.88650e-01
3.03336e+00 9.88660e-01
3.03435e+00 9.88670e-01
3.03535e+00 9.88680e-01
3.03634e+00 9.88690e-01
3.03734e+00 9.88700e-01
3.03834e+00 9.88710e-01
3.03933e+00 9.88720e-01
3.04033e+00 9.88730e-01
3.04133e+00 9.88740e-01
3.04234e+00 9.88750e-01
3.04334e+00 9.88760e-01
3.04434e+00 9.88770e-01
3.04534e+00 9.88780e-01
3.04635e+00 9.88790e-01
3.04735e+00 9.88800e-01
3.04836e+00 9.88810e-01
3.04937e+00 9.88820e-01
3.05038e+00 9.88830e-01
3.05139e+00 9.88840e-01
3.05240e+00 9.88850e-01
3.05341e+00 9.88860e-01
3.05442e+00 9.88870e-01
3.05543e+00 9.88880e-01
3.05645e+00 9.88890e-01
3.05746e+00 9.88900e-01
3.05848e+00 9.88910e-01
3.05949e+00 9.88920e-01
3.06051e+00 9.88930e-01
3.06153e+00 9.88940e-01
3.06255e+00 9.88950e-01
3.06357e+00 9.88960e-01
3.06459e+00 9.88970e-01
3.06561e+00 9.88980e-01
3.06664e+00 9.88990e-01
3.06766e+00 9.89000e-01
3.06868e+00 9.89010e-01
3.06971e+00 9.89020e-01
3.07074e+00 9.89030e-01
3.07176e+00 9.89040e-01
3.07279e+00 9.89050e-01
3.07382e+00 9.89060e-01
3.07485e+00 9.89070e-01
3.07588e+00 9.89080e-01
3.07692e+00 9.89090e-01
3.07795e+00 9.89100e-01
3.07898e+00 9.89110e-01
3.08002e+00 9.89120e-01
3.08106e+00 9.89130e-01
3.08209e+00 9.89140e-01
3.08313e+00 9.89150e-01
3.08417e+00 9.89160e-01
3.08521e+00 9.89170e-01
3.08625e+00 9.89180e-01
3.08729e+00 9.89190e-01
3.08834e+00 9.89200e-01
3.08938e+00 9.89210e-01
3.09043e+00 9.89220e-01
3.09147e+00 9.89230e-01
3.09252e+00 9.89240e-01
3.09357e+00 9.89250e-01
3.09461e+00 9.89260e-01
3.09566e+00 9.89270e-01
3.09671e+00 9.89280e-01
3.09777e+00 9.89290e-01
3.09882e+00 9.89300e-01
3.09987e+00 9.89310e-01
3.10093e+00 9.89320e-01
3.10198e+00 9.89330e-01
3.10304e+00 9.89340e-01
3.10410e+00 9.89350e-01
3.10516e+00 9.89360e-01
3.10622e+00 9.89370e-01
3.10728e+00 9.89380e-01
3.10834e+00 9.89390e-01
3.10940e+00 9.89400e-01
3.11046e+00 9.89410e-01
3.11153e+00 9.89420e-01
3.11259e+00 9.89430e-01
3.11366e+00 9.89440e-01
3.11473e+00 9.89450e-01
3.11580e+00 9.89460e-01
3.11687e+00 9.89470e-01
3.11794e+00 9.89480e-01
3.11901e+00 9.89490e-01
3.12008e+00 9.89500e-01
3.12116e+00 9.89510e-01
3.12223e+00 9.89520e-01
3.12331e+00 9.89530e-01
3.12438e+00 9.89540e-01
3.12546e+00 9.89550e-01
3.12654e+00 9.89560e-01
3.12762e+00 9.89570e-01
3.12870e+00 9.89580e-01
3.12978e+00 9.89590e-01
3.13086e+00 9.89600e-01
3.13195e+00 9.89610e-01
3.13303e+00 9.89620e-01
3.13412e+00 9.89630e-01
3.13521e+00 9.89640e-01
3.13630e+00 9.89650e-01
3.13738e+00 9.89660e-01
3.13848e+00 9.89670e-01
3.13957e+00 9.89680e-01
3.14066e+00 9.89690e-01
3.14175e+00 9.89700e-01
3.14285e+00 9.89710e-01
3.14394e+00 9.89720e-01
3.14504e+00 9.89730e-01
3.14614e+00 9.89740e-01
3.14724e+00 9.89750e-01
3.14834e+00 9.89760e-01
3.14944e+00 9.89770e-01
3.15054e+00 9.89780e-01
3.15164e+00 9.89790e-01
3.15275e+00 9.89800e-01
3.15385e+00 9.89810e-01
3.15496e+00 9.89820e-01
3.15607e+00 9.89830e-01
3.15717e+00 9.89840e-01
3.15828e+00 9.89850e-01
3.15939e+00 9.89860e-01
3.16051e+00 9.89870e-01
3.16162e+00 9.89880e-01
3.16273e+00 9.89890e-01
3.16385e+00 9.89900e-01
3.16497e+00 9.89910e-01
3.16608e+00 9.89920e-01
3.16720e+00 9.89930e-01
3.16832e+00 9.89940e-01
3.16944e+00 9.89950e-01
3.17056e+00 9.89960e-01
3.17169e+00 9.89970e-01
3.17281e+00 9.89980e-01
3.17394e+00 9.89990e-01
3.17506e+00 9.90000e-01
3.17619e+00 9.90010e-01
3.17732e+00 9.90020e-01
3.17845e+00 9.90030e-01
3.17958e+00 9.90040e-01
3.18071e+00 9.90050e-01
3.18184e+00 9.90060e-01
3.18298e+00 9.90070e-01
3.18411e+00 9.90080e-01
3.18525e+00 9.90090e-01
3.18639e+00 9.90100e-01
3.18753e+00 9.90110e-01
3.18867e+00 9.90120e-01
3.18981e+00 9.90130e-01
3.19095e+00 9.90140e-01
3.19209e+00 9.90150e-01
3.19324e+00 9.90160e-01
3.19438e+00 9.90170e-01
3.19553e+00 9.90180e-01
3.19668e+00 9.90190e-01
3.19783e+00 9.90200e-01
3.19898e+00 9.90210e-01
3.20013e+00 9.90220e-01
3.20128e+00 9.90230e-01
3.20244e+00 9.90240e-01
3.20359e+00 9.90250e-01
3.20475e+00 9.90260e-01
3.20591e+00 9.90270e-01
3.20706e+00 9.90280e-01
3.20822e+00 9.90290e-01
3.20939e+00 9.90300e-01
3.21055e+00 9.90310e-01
3.21171e+00 9.90320e-01
3.21288e+00 9.90330e-01
3.21404e+00 9.90340e-01
3.21521e+00 9.90350e-01
3.21638e+00 9.90360e-01
3.21755e+00 9.90370e-01
3.21872e+00 9.90380e-01
3.21989e+00 9.90390e-01
3.22106e+00 9.90400e-01
3.22224e+00 9.90410e-01
3.22341e+00 9.90420e-01
3.22459e+00 9.90430e-01
3.22577e+00 9.90440e-01
3.22695e+00 9.90450e-01
3.22813e+00 9.90460e-01
3.22931e+00 9.90470e-01
3.23049e+00 9.90480e-01
3.23168e+00 9.90490e-01
3.23286e+00 9.90500e-01
3.23405e+00 9.90510e-01
3.23524e+00 9.90520e-01
3.23643e+00 9.90530e-01
3.23762e+00 9.90540e-01
3.23881e+00 9.90550e-01
3.24000e+00 9.90560e-01
3.24120e+00 9.90570e-01
3.24239e+00 9.90580e-01
3.24359e+00 9.90590e-01
3.24479e+00 9.90600e-01
3.24599e+00 9.90610e-01
3.24719e+00 9.90620e-01
3.24839e+00 9.90630e-01
3.24959e+00 9.90640e-01
3.25080e+00 9.90650e-01
3.25200e+00 9.90660e-01
3.25321e+00 9.90670e-01
3.25442e+00 9.90680e-01
3.25563e+00 9.90690e-01
3.25684e+00 9.90700e-01
3.25805e+00 9.90710e-01
3.25927e+00 9.90720e-01
3.26048e+00 9.90730e-01
3.26170e+00 9.90740e-01
3.26291e+00 9.90750e-01
3.26413e+00 9.90760e-01
3.26535e+00 9.90770e-01
3.26658e+00 9.90780e-01
3.26780e+00 9.90790e-01
3.26902e+00 9.90800e-01
3.27025e+00 9.90810e-01
3.27147e+00 9.90820e-01
3.27270e+00 9.90830e-01
3.27393e+00 9.90840e-01
3.27516e+00 9.90850e-01
3.27640e+00 9.90860e-01
3.27763e+00 9.90870e-01
3.27886e+00 9.90880e-01
3.28010e+00 9.90890e-01
3.28134e+00 9.90900e-01
3.28258e+00 9.90910e-01
3.28382e+00 9.90920e-01
3.28506e+00 9.90930e-01
3.28630e+00 9.90940e-01
3.28755e+00 9.90950e-01
3.28879e+00 9.90960e-01
3.29004e+00 9.90970e-01
3.29129e+00 9.90980e-01
3.29254e+00 9.90990e-01
3.29379e+00 9.91000e-01
3.29504e+00 9.91010e-01
3.29630e+00 9.91020e-01
3.29755e+00 9.91030e-01
3.29881e+00 9.91040e-01
3.30007e+00 9.91050e-01
3.30133e+00 9.91060e-01
3.30259e+00 9.91070e-01
3.30385e+00 9.91080e-01
3.30511e+00 9.91090e-01
3.30638e+00 9.91100e-01
3.30765e+00 9.91110e-01
3.30892e+00 9.91120e-01
3.31019e+00 9.91130e-01
3.31146e+00 9.91140e-01
3.31273e+00 9.91150e-01
3.31400e+00 9.91160e-01
3.31528e+00 9.91170e-01
3.31656e+00 9.91180e-01
3.31783e+00 9.91190e-01
3.31911e+00 9.91200e-01
3.32039e+00 9.91210e-01
3.32168e+00 9.91220e-01
3.32296e+00 9.91230e-01
3.32425e+00 9.91240e-01
3.32553e+00 9.91250e-01
3.32682e+00 9.91260e-01
3.32811e+00 9.91270e-01
3.32940e+00 9.91280e-01
3.33070e+00 9.91290e-01
3.33199e+00 9.91300e-01
3.33329e+00 9.91310e-01
3.33459e+00 9.91320e-01
3.33588e+00 9.91330e-01
3.33719e+00 9.91340e-01
3.33849e+00 9.91350e-01
3.33979e+00 9.91360e-01
3.34110e+00 9.91370e-01
3.34240e+00 9.91380e-01
3.34371e+00 9.91390e-01
3.34502e+00 9.91400e-01
3.34633e+00 9.91410e-01
3.34764e+00 9.91420e-01
3.34896e+00 9.91430e-01
3.35027e+00 9.91440e-01
3.35159e+00 9.91450e-01
3.35291e+00 9.91460e-01
3.35423e+00 9.91470e-01
3.35555e+00 9.91480e-01
3.35687e+00 9.91490e-01
3.35820e+00 9.91500e-01
3.35953e+00 9.91510e-01
3.36085e+00 9.91520e-01
3.36218e+00 9.91530e-01
3.36352e+00 9.91540e-01
3.36485e+00 9.91550e-01
3.36618e+00 9.91560e-01
3.36752e+00 9.91570e-01
3.36886e+00 9.91580e-01
3.37019e+00 9.91590e-01
3.37154e+00 9.91600e-01
3.37288e+00 9.91610e-01
3.37422e+00 9.91620e-01
3.37557e+00 9.91630e-01
3.37691e+00 9.91640e-01
3.37826e+00 9.91650e-01
3.37961e+00 9.91660e-01
3.38097e+00 9.91670e-01
3.38232e+00 9.91680e-01
3.38367e+00 9.91690e-01
3.38503e+00 9.91700e-01
3.38639e+00 9.91710e-01
3.38775e+00 9.91720e-01
3.38911e+00 9.91730e-01
3.39048e+00 9.91740e-01
3.39184e+00 9.91750e-01
3.39321e+00 9.91760e-01
3.39458e+00 9.91770e-01
3.39595e+00 9.91780e-01
3.39732e+00 9.91790e-01
3.39869e+00 9.91800e-01
3.40007e+00 9.91810e-01
3.40144e+00 9.91820e-01
3.40282e+00 9.91830e-01
3.40420e+00 9.91840e-01
3.40558e+00 9.91850e-01
3.40697e+00 9.91860e-01
3.40835e+00 9.91870e-01
3.40974e+00 9.91880e-01
3.41113e+00 9.91890e-01
3.41252e+00 9.91900e-01
3.41391e+00 9.91910e-01
3.41530e+00 9.91920e-01
3.41670e+00 9.91930e-01
3.41810e+00 9.91940e-01
3.41949e+00 9.91950e-01
3.42090e+00 9.91960e-01
3.42230e+00 9.91970e-01
3.42370e+00 9.91980e-01
3.42511e+00 9.91990e-01
3.42652e+00 9.92000e-01
3.42793e+00 9.92010e-01
3.42934e+00 9.92020e-01
3.43075e+00 9.92030e-01
3.43216e+00 9.92040e-01
3.43358e+00 9.92050e-01
3.43500e+00 9.92060e-01
3.43642e+00 9.92070e-01
3.43784e+00 9.92080e-01
3.43927e+00 9.92090e-01
3.44069e+00 9.92100e-01
3.44212e+00 9.92110e-01
3.44355e+00 9.92120e-01
3.44498e+00 9.92130e-01
3.44641e+00 9.92140e-01
3.44785e+00 9.92150e-01
3.44928e+00 9.92160e-01
3.45072e+00 9.92170e-01
3.45216e+00 9.92180e-01
3.45360e+00 9.92190e-01
3.45505e+00 9.92200e-01
3.45649e+00 9.92210e-01
3.45794e+00 9.92220e-01
3.45939e+00 9.92230e-01
3.46084e+00 9.92240e-01
3.46229e+00 9.92250e-01
3.46375e+00 9.92260e-01
3.46520e+00 9.92270e-01
3.46666e+00 9.92280e-01
3.46812e+00 9.92290e-01
3.46959e+00 9.92300e-01
3.47105e+00 9.92310e-01
3.47252e+00 9.92320e-01
3.47399e+00 9.92330e-01
3.47546e+00 9.92340e-01
3.47693e+00 9.92350e-01
3.47840e+00 9.92360e-01
3.47988e+00 9.92370e-01
3.48136e+00 9.92380e-01
3.48284e+00 9.92390e-01
3.48432e+00 9.92400e-01
3.48580e+00 9.92410e-01
3.48729e+00 9.92420e-01
3.48877e+00 9.92430e-01
3.49026e+00 9.92440e-01
3.49176e+00 9.92450e-01
3.49325e+00 9.92460e-01
3.49474e+00 9.92470e-01
3.49624e+00 9.92480e-01
3.49774e+00 9.92490e-01
3.49924e+00 9.92500e-01
3.50075e+00 9.92510e-01
3.50225e+00 9.92520e-01
3.50376e+00 9.92530e-01
3.50527e+00 9.92540e-01
3.50678e+00 9.92550e-01
3.50829e+00 9.92560e-01
3.50981e+00 9.92570e-01
3.51133e+00 9.92580e-01
3.51285e+00 9.92590e-01
3.51437e+00 9.92600e-01
3.51589e+00 9.92610e-01
3.51742e+00 9.92620e-01
3.51895e+00 9.92630e-01
3.52048e+00 9.92640e-01
3.52201e+00 9.92650e-01
3.52354e+00 9.92660e-01
3.52508e+00 9.92670e-01
3.52662e+00 9.92680e-01
3.52816e+00 9.92690e-01
3.52970e+00 9.92700e-01
3.53125e+00 9.92710e-01
3.53279e+00 9.92720e-01
3.53434e+00 9.92730e-01
3.53589e+00 9.92740e-01
3.53745e+00 9.92750e-01
3.53900e+00 9.92760e-01
3.54056e+00 9.92770e-01
3.54212e+00 9.92780e-01
3.54368e+00 9.92790e-01
3.54524e+00 9.92800e-01
3.54681e+00 9.92810e-01
3.54838e+00 9.92820e-01
3.54995e+00 9.92830e-01
3.55152e+00 9.92840e-01
3.55310e+00 9.92850e-01
3.55467e+00 9.92860e-01
3.55625e+00 9.92870e-01
3.55783e+00 9.92880e-01
3.55942e+00 9.92890e-01
3.56100e+00 9.92900e-01
3.56259e+00 9.92910e-01
3.56418e+00 9.92920e-01
3.56578e+00 9.92930e-01
3.56737e+00 9.92940e-01
3.56897e+00 9.92950e-01
3.57057e+00 9.92960e-01
3.57217e+00 9.92970e-01
3.57377e+00 9.92980e-01
3.57538e+00 9.92990e-01
3.57699e+00 9.93000e-01
3.57860e+00 9.93010e-01
3.58021e+00 9.93020e-01
3.58183e+00 9.93030e-01
3.58345e+00 9.93040e-01
3.58507e+00 9.93050e-01
3.58669e+00 9.93060e-01
3.58831e+00 9.93070e-01
3.58994e+00 9.93080e-01
3.59157e+00 9.93090e-01
3.59320e+00 9.93100e-01
3.59484e+00 9.93110e-01
3.59647e+00 9.93120e-01
3.59811e+00 9.93130e-01
3.59975e+00 9.93140e-01
3.60140e+00 9.93150e-01
3.60304e+00 9.93160e-01
3.60469e+00 9.93170e-01
3.60634e+00 9.93180e-01
3.60800e+00 9.93190e-01
3.60965e+00 9.93200e-01
3.61131e+00 9.93210e-01
3.61297e+00 9.93220e-01
3.61464e+00 9.93230e-01
3.61630e+00 9.93240e-01
3.61797e+00 9.93250e-01
3.61964e+00 9.93260e-01
3.62131e+00 9.93270e-01
3.62299e+00 9.93280e-01
3.62467e+00 9.93290e-01
3.62635e+00 9.93300e-01
3.62803e+00 9.93310e-01
3.62972e+00 9.93320e-01
3.63141e+00 9.93330e-01
3.63310e+00 9.93340e-01
3.63479e+00 9.93350e-01
3.63649e+00 9.93360e-01
3.63818e+00 9.93370e-01
3.63988e+00 9.93380e-01
3.64159e+00 9.93390e-01
3.64329e+00 9.93400e-01
3.64500e+00 9.93410e-01
3.64671e+00 9.93420e-01
3.64843e+00 9.93430e-01
3.65014e+00 9.93440e-01
3.65186e+00 9.93450e-01
3.65359e+00 9.93460e-01
3.65531e+00 9.93470e-01
3.65704e+00 9.93480e-01
3.65877e+00 9.93490e-01
3.66050e+00 9.93500e-01
3.66223e+00 9.93510e-01
3.66397e+00 9.93520e-01
3.66571e+00 9.93530e-01
3.66746e+00 9.93540e-01
3.66920e+00 9.93550e-01
3.67095e+00 9.93560e-01
3.67270e+00 9.93570e-01
3.67445e+00 9.93580e-01
3.67621e+00 9.93590e-01
3.67797e+00 9.93600e-01
3.67973e+00 9.93610e-01
3.68150e+00 9.93620e-01
3.68326e+00 9.93630e-01
3.68504e+00 9.93640e-01
3.68681e+00 9.93650e-01
3.68858e+00 9.93660e-01
3.69036e+00 9.93670e-01
3.69214e+00 9.93680e-01
3.69393e+00 9.93690e-01
3.69572e+00 9.93700e-01
3.69751e+00 9.93710e-01
3.69930e+00 9.93720e-01
3.70110e+00 9.93730e-01
3.70289e+00 9.93740e-01
3.70470e+00 9.93750e-01
3.70650e+00 9.93760e-01
3.70831e+00 9.93770e-01
3.71012e+00 9.93780e-01
3.71193e+00 9.93790e-01
3.71375e+00 9.93800e-01
3.71557e+00 9.93810e-01
3.71739e+00 9.93820e-01
3.71921e+00 9.93830e-01
3.72104e+00 9.93840e-01
3.72287e+00 9.93850e-01
3.72471e+00 9.93860e-01
3.72654e+00 9.93870e-01
3.72838e+00 9.93880e-01
3.73022e+00 9.93890e-01
3.73207e+00 9.93900e-01
3.73392e+00 9.93910e-01
3.73577e+00 9.93920e-01
3.73763e+00 9.93930e-01
3.73948e+00 9.93940e-01
3.74135e+00 9.93950e-01
3.74321e+00 9.93960e-01
3.74508e+00 9.93970e-01
3.74695e+00 9.93980e-01
3.74882e+00 9.93990e-01
3.75070e+00 9.94000e-01
3.75258e+00 9.94010e-01
3.75446e+00 9.94020e-01
3.75635e+00 9.94030e-01
3.75823e+00 9.94040e-01
3.76013e+00 9.94050e-01
3.76202e+00 9.94060e-01
3.76392e+00 9.94070e-01
3.76582e+00 9.94080e-01
3.76773e+00 9.94090e-01
3.76964e+00 9.94100e-01
3.77155e+00 9.94110e-01
3.77346e+00 9.94120e-01
3.77538e+00 9.94130e-01
3.77730e+00 9.94140e-01
3.77923e+00 9.94150e-01
3.78115e+00 9.94160e-01
3.78309e+00 9.94170e-01
3.78502e+00 9.94180e-01
3.78696e+00 9.94190e-01
3.78890e+00 9.94200e-01
3.79084e+00 9.94210e-01
3.79279e+00 9.94220e-01
3.79474e+00 9.94230e-01
3.79670e+00 9.94240e-01
3.79866e+00 9.94250e-01
3.80062e+00 9.94260e-01
3.80258e+00 9.94270e-01
3.80455e+00 9.94280e-01
3.80652e+00 9.94290e-01
3.80850e+00 9.94300e-01
3.81048e+00 9.94310e-01
3.81246e+00 9.94320e-01
3.81444e+00 9.94330e-01
3.81643e+00 9.94340e-01
3.81843e+00 9.94350e-01
3.82042e+00 9.94360e-01
3.82242e+00 9.94370e-01
3.82443e+00 9.94380e-01
3.82643e+00 9.94390e-01
3.82844e+00 9.94400e-01
3.83046e+00 9.94410e-01
3.83247e+00 9.94420e-01
3.83450e+00 9.94430e-01
3.83652e+00 9.94440e-01
3.83855e+00 9.94450e-01
3.84058e+00 9.94460e-01
3.84262e+00 9.94470e-01
3.84466e+00 9.94480e-01
3.84670e+00 9.94490e-01
3.84875e+00 9.94500e-01
3.85080e+00 9.94510e-01
3.85285e+00 9.94520e-01
3.85491e+00 9.94530e-01
3.85697e+00 9.94540e-01
3.85904e+00 9.94550e-01
3.86111e+00 9.94560e-01
3.86318e+00 9.94570e-01
3.86526e+00 9.94580e-01
3.86734e+00 9.94590e-01
3.86942e+00 9.94600e-01
3.87151e+00 9.94610e-01
3.87361e+00 9.94620e-01
3.87570e+00 9.94630e-01
3.87780e+00 9.94640e-01
3.87991e+00 9.94650e-01
3.88202e+00 9.94660e-01
3.88413e+00 9.94670e-01
3.88624e+00 9.94680e-01
3.88836e+00 9.94690e-01
3.89049e+00 9.94700e-01
3.89262e+00 9.94710e-01
3.89475e+00 9.94720e-01
3.89689e+00 9.94730e-01
3.89903e+00 9.94740e-01
3.90117e+00 9.94750e-01
3.90332e+00 9.94760e-01
3.90547e+00 9.94770e-01
3.90763e+00 9.94780e-01
3.90979e+00 9.94790e-01
3.91195e+00 9.94800e-01
3.91412e+00 9.94810e-01
3.91630e+00 9.94820e-01
3.91847e+00 9.94830e-01
3.92066e+00 9.94840e-01
3.92284e+00 9.94850e-01
3.92503e+00 9.94860e-01
3.92723e+00 9.94870e-01
3.92942e+00 9.94880e-01
3.93163e+00 9.94890e-01
3.93384e+00 9.94900e-01
3.93605e+00 9.94910e-01
3.93826e+00 9.94920e-01
3.94048e+00 9.94930e-01
3.94271e+00 9.94940e-01
3.94494e+00 9.94950e-01
3.94717e+00 9.94960e-01
3.94941e+00 9.94970e-01
3.95165e+00 9.94980e-01
3.95390e+00 9.94990e-01
3.95615e+00 9.95000e-01
3.95841e+00 9.95010e-01
3.96067e+00 9.95020e-01
3.96293e+00 9.95030e-01
3.96520e+00 9.95040e-01
3.96748e+00 9.95050e-01
3.96975e+00 9.95060e-01
3.97204e+00 9.95070e-01
3.97433e+00 9.95080e-01
3.97662e+00 9.95090e-01
3.97892e+00 9.95100e-01
3.98122e+00 9.95110e-01
3.98352e+00 9.95120e-01
3.98584e+00 9.95130e-01
3.98815e+00 9.95140e-01
3.99047e+00 9.95150e-01
3.99280e+00 9.95160e-01
3.99513e+00 9.95170e-01
3.99747e+00 9.95180e-01
3.99981e+00 9.95190e-01
4.00215e+00 9.95200e-01
4.00450e+00 9.95210e-01
4.00686e+00 9.95220e-01
4.00922e+00 9.95230e-01
4.01158e+00 9.95240e-01
4.01395e+00 9.95250e-01
4.01633e+00 9.95260e-01
4.01871e+00 9.95270e-01
4.02109e+00 9.95280e-01
4.02348e+00 9.95290e-01
4.02588e+00 9.95300e-01
4.02828e+00 9.95310e-01
4.03068e+00 9.95320e-01
4.03309e+00 9.95330e-01
4.03551e+00 9.95340e-01
4.03793e+00 9.95350e-01
4.04035e+00 9.95360e-01
4.04279e+00 9.95370e-01
4.04522e+00 9.95380e-01
4.04766e+00 9.95390e-01
4.05011e+00 9.95400e-01
4.05256e+00 9.95410e-01
4.05502e+00 9.95420e-01
4.05748e+00 9.95430e-01
4.05995e+00 9.95440e-01
4.06243e+00 9.95450e-01
4.06491e+00 9.95460e-01
4.06739e+00 9.95470e-01
4.06988e+00 9.95480e-01
4.07238e+00 9.95490e-01
4.07488e+00 9.95500e-01
4.07738e+00 9.95510e-01
4.07990e+00 9.95520e-01
4.08242e+00 9.95530e-01
4.08494e+00 9.95540e-01
4.08747e+00 9.95550e-01
4.09000e+00 9.95560e-01
4.09254e+00 9.95570e-01
4.09509e+00 9.95580e-01
4.09764e+00 9.95590e-01
4.10020e+00 9.95600e-01
4.10277e+00 9.95610e-01
4.10534e+00 9.95620e-01
4.10791e+00 9.95630e-01
4.11049e+00 9.95640e-01
4.11308e+00 9.95650e-01
4.11567e+00 9.95660e-01
4.11827e+00 9.95670e-01
4.12088e+00 9.95680e-01
4.12349e+00 9.95690e-01
4.12611e+00 9.95700e-01
4.12873e+00 9.95710e-01
4.13136e+00 9.95720e-01
4.13400e+00 9.95730e-01
4.13664e+00 9.95740e-01
4.13929e+00 9.95750e-01
4.14194e+00 9.95760e-01
4.14460e+00 9.95770e-01
4.14727e+00 9.95780e-01
4.14994e+00 9.95790e-01
4.15262e+00 9.95800e-01
4.15531e+00 9.95810e-01
4.15800e+00 9.95820e-01
4.16070e+00 9.95830e-01
4.16341e+00 9.95840e-01
4.16612e+00 9.95850e-01
4.16884e+00 9.95860e-01
4.17156e+00 9.95870e-01
4.17430e+00 9.95880e-01
4.17703e+00 9.95890e-01
4.17978e+00 9.95900e-01
4.18253e+00 9.95910e-01
4.18529e+00 9.95920e-01
4.18805e+00 9.95930e-01
4.19083e+00 9.95940e-01
4.19361e+00 9.95950e-01
4.19639e+00 9.95960e-01
4.19918e+00 9.95970e-01
4.20198e+00 9.95980e-01
4.20479e+00 9.95990e-01
4.20760e+00 9.96000e-01
4.21043e+00 9.96010e-01
4.21325e+00 9.96020e-01
4.21609e+00 9.96030e-01
4.21893e+00 9.96040e-01
4.22178e+00 9.96050e-01
4.22464e+00 9.96060e-01
4.22750e+00 9.96070e-01
4.23037e+00 9.96080e-01
4.23325e+00 9.96090e-01
4.23613e+00 9.96100e-01
4.23903e+00 9.96110e-01
4.24193e+00 9.96120e-01
4.24484e+00 9.96130e-01
4.24775e+00 9.96140e-01
4.25067e+00 9.96150e-01
4.25361e+00 9.96160e-01
4.25654e+00 9.96170e-01
4.25949e+00 9.96180e-01
4.26244e+00 9.96190e-01
4.26541e+00 9.96200e-01
4.26837e+00 9.96210e-01
4.27135e+00 9.96220e-01
4.27434e+00 9.96230e-01
4.27733e+00 9.96240e-01
4.28033e+00 9.96250e-01
4.28334e+00 9.96260e-01
4.28636e+00 9.96270e-01
4.28938e+00 9.96280e-01
4.29242e+00 9.96290e-01
4.29546e+00 9.96300e-01
4.29851e+00 9.96310e-01
4.30156e+00 9.96320e-01
4.30463e+00 9.96330e-01
4.30771e+00 9.96340e-01
4.31079e+00 9.96350e-01
4.31388e+00 9.96360e-01
4.31698e+00 9.96370e-01
4.32009e+00 9.96380e-01
4.32321e+00 9.96390e-01
4.32633e+00 9.96400e-01
4.32947e+00 9.96410e-01
4.33261e+00 9.96420e-01
4.33576e+00 9.96430e-01
4.33892e+00 9.96440e-01
4.34209e+00 9.96450e-01
4.34527e+00 9.96460e-01
4.34846e+00 9.96470e-01
4.35166e+00 9.96480e-01
4.35486e+00 9.96490e-01
4.35808e+00 9.96500e-01
4.36130e+00 9.96510e-01
4.36453e+00 9.96520e-01
4.36778e+00 9.96530e-01
4.37103e+00 9.96540e-01
4.37429e+00 9.96550e-01
4.37756e+00 9.96560e-01
4.38084e+00 9.96570e-01
4.38413e+00 9.96580e-01
4.38743e+00 9.96590e-01
4.39074e+00 9.96600e-01
4.39406e+00 9.96610e-01
4.39739e+00 9.96620e-01
4.40073e+00 9.96630e-01
4.40408e+00 9.96640e-01
4.40744e+00 9.96650e-01
4.41081e+00 9.96660e-01
4.41418e+00 9.96670e-01
4.41757e+00 9.96680e-01
4.42097e+00 9.96690e-01
4.42438e+00 9.96700e-01
4.42780e+00 9.96710e-01
4.43123e+00 9.96720e-01
4.43467e+00 9.96730e-01
4.43813e+00 9.96740e-01
4.44159e+00 9.96750e-01
4.44506e+00 9.96760e-01
4.44854e+00 9.96770e-01
4.45204e+00 9.96780e-01
4.45554e+00 9.96790e-01
4.45906e+00 9.96800e-01
4.46259e+00 9.96810e-01
4.46612e+00 9.96820e-01
4.46967e+00 9.96830e-01
4.47323e+00 9.96840e-01
4.47681e+00 9.96850e-01
4.48039e+00 9.96860e-01
4.48398e+00 9.96870e-01
4.48759e+00 9.96880e-01
4.49121e+00 9.96890e-01
4.49484e+00 9.96900e-01
4.49848e+00 9.96910e-01
4.50213e+00 9.96920e-01
4.50579e+00 9.96930e-01
4.50947e+00 9.96940e-01
4.51316e+00 9.96950e-01
4.51686e+00 9.96960e-01
4.52057e+00 9.96970e-01
4.52430e+00 9.96980e-01
4.52804e+00 9.96990e-01
4.53179e+00 9.97000e-01
4.53555e+00 9.97010e-01
4.53932e+00 9.97020e-01
4.54311e+00 9.97030e-01
4.54691e+00 9.97040e-01
4.55072e+00 9.97050e-01
4.55455e+00 9.97060e-01
4.55839e+00 9.97070e-01
4.56224e+00 9.97080e-01
4.56611e+00 9.97090e-01
4.56999e+00 9.97100e-01
4.57388e+00 9.97110e-01
4.57779e+00 9.97120e-01
4.58171e+00 9.97130e-01
4.58564e+00 9.97140e-01
4.58959e+00 9.97150e-01
4.59355e+00 9.97160e-01
4.59752e+00 9.97170e-01
4.60151e+00 9.97180e-01
4.60551e+00 9.97190e-01
4.60953e+00 9.97200e-01
4.61356e+00 9.97210e-01
4.61761e+00 9.97220e-01
4.62167e+00 9.97230e-01
4.62575e+00 9.97240e-01
4.62984e+00 9.97250e-01
4.63394e+00 9.97260e-01
4.63806e+00 9.97270e-01
4.64220e+00 9.97280e-01
4.64635e+00 9.97290e-01
4.65051e+00 9.97300e-01
4.65469e+00 9.97310e-01
4.65889e+00 9.97320e-01
4.66310e+00 9.97330e-01
4.66733e+00 9.97340e-01
4.67158e+00 9.97350e-01
4.67584e+00 9.97360e-01
4.68011e+00 9.97370e-01
4.68441e+00 9.97380e-01
4.68872e+00 9.97390e-01
4.69304e+00 9.97400e-01
4.69738e+00 9.97410e-01
4.70174e+00 9.97420e-01
4.70612e+00 9.97430e-01
4.71051e+00 9.97440e-01
4.71492e+00 9.97450e-01
4.71935e+00 9.97460e-01
4.72380e+00 9.97470e-01
4.72826e+00 9.97480e-01
4.73274e+00 9.97490e-01
4.73724e+00 9.97500e-01
4.74175e+00 9.97510e-01
4.74629e+00 9.97520e-01
4.75084e+00 9.97530e-01
4.75541e+00 9.97540e-01
4.76000e+00 9.97550e-01
4.76461e+00 9.97560e-01
4.76924e+00 9.97570e-01
4.77389e+00 9.97580e-01
4.77855e+00 9.97590e-01
4.78324e+00 9.97600e-01
4.78794e+00 9.97610e-01
4.79267e+00 9.97620e-01
4.79741e+00 9.97630e-01
4.80218e+00 9.97640e-01
4.80696e+00 9.97650e-01
4.81177e+00 9.97660e-01
4.81660e+00 9.97670e-01
4.82144e+00 9.97680e-01
4.82631e+00 9.97690e-01
4.83120e+00 9.97700e-01
4.83611e+00 9.97710e-01
4.84104e+00 9.97720e-01
4.84599e+00 9.97730e-01
4.85097e+00 9.97740e-01
4.85597e+00 9.97750e-01
4.86099e+00 9.97760e-01
4.86603e+00 9.97770e-01
4.87109e+00 9.97780e-01
4.87618e+00 9.97790e-01
4.88129e+00 9.97800e-01
4.88642e+00 9.97810e-01
4.89158e+00 9.97820e-01
4.89676e+00 9.97830e-01
4.90197e+00 9.97840e-01
4.90720e+00 9.97850e-01
4.91245e+00 9.97860e-01
4.91773e+00 9.97870e-01
4.92303e+00 9.97880e-01
4.92836e+00 9.97890e-01
4.93371e+00 9.97900e-01
4.93909e+00 9.97910e-01
4.94450e+00 9.97920e-01
4.94993e+00 9.97930e-01
4.95538e+00 9.97940e-01
4.96087e+00 9.97950e-01
4.96638e+00 9.97960e-01
4.97192e+00 9.97970e-01
4.97748e+00 9.97980e-01
4.98307e+00 9.97990e-01
4.98869e+00 9.98000e-01
4.99434e+00 9.98010e-01
5.00002e+00 9.98020e-01
5.00572e+00 9.98030e-01
5.01146e+00 9.98040e-01
5.01722e+00 9.98050e-01
5.02302e+00 9.98060e-01
5.02884e+00 9.98070e-01
5.03469e+00 9.98080e-01
5.04058e+00 9.98090e-01
5.04649e+00 9.98100e-01
5.05244e+00 9.98110e-01
5.05842e+00 9.98120e-01
5.06443e+00 9.98130e-01
5.07047e+00 9.98140e-01
5.07655e+00 9.98150e-01
5.08265e+00 9.98160e-01
5.08879e+00 9.98170e-01
5.09497e+00 9.98180e-01
5.10118e+00 9.98190e-01
5.10742e+00 9.98200e-01
5.11370e+00 9.98210e-01
5.12001e+00 9.98220e-01
5.12636e+00 9.98230e-01
5.13274e+00 9.98240e-01
5.13917e+00 9.98250e-01
5.14562e+00 9.98260e-01
5.15212e+00 9.98270e-01
5.15865e+00 9.98280e-01
5.16522e+00 9.98290e-01
5.17183e+00 9.98300e-01
5.17848e+00 9.98310e-01
5.18517e+00 9.98320e-01
5.19189e+00 9.98330e-01
5.19866e+00 9.98340e-01
5.20547e+00 9.98350e-01
5.21232e+00 9.98360e-01
5.21921e+00 9.98370e-01
5.22615e+00 9.98380e-01
5.23313e+00 9.98390e-01
5.24015e+00 9.98400e-01
5.24721e+00 9.98410e-01
5.25432e+00 9.98420e-01
5.26148e+00 9.98430e-01
5.26868e+00 9.98440e-01
5.27592e+00 9.98450e-01
5.28322e+00 9.98460e-01
5.29056e+00 9.98470e-01
5.29795e+00 9.98480e-01
5.30539e+00 9.98490e-01
5.31287e+00 9.98500e-01
5.32041e+00 9.98510e-01
5.32800e+00 9.98520e-01
5.33564e+00 9.98530e-01
5.34333e+00 9.98540e-01
5.35108e+00 9.98550e-01
5.35887e+00 9.98560e-01
5.36673e+00 9.98570e-01
5.37464e+00 9.98580e-01
5.38260e+00 9.98590e-01
5.39062e+00 9.98600e-01
5.39870e+00 9.98610e-01
5.40683e+00 9.98620e-01
5.41503e+00 9.98630e-01
5.42329e+00 9.98640e-01
5.43160e+00 9.98650e-01
5.43998e+00 9.98660e-01
5.44842e+00 9.98670e-01
5.45693e+00 9.98680e-01
5.46549e+00 9.98690e-01
5.47413e+00 9.98700e-01
5.48283e+00 9.98710e-01
5.49160e+00 9.98720e-01
5.50044e+00 9.98730e-01
5.50935e+00 9.98740e-01
5.51833e+00 9.98750e-01
5.52738e+00 9.98760e-01
5.53650e+00 9.98770e-01
5.54570e+00 9.98780e-01
5.55498e+00 9.98790e-01
5.56433e+00 9.98800e-01
5.57376e+00 9.98810e-01
5.58327e+00 9.98820e-01
5.59286e+00 9.98830e-01
5.60253e+00 9.98840e-01
5.61229e+00 9.98850e-01
5.62213e+00 9.98860e-01
5.63206e+00 9.98870e-01
5.64207e+00 9.98880e-01
5.65218e+00 9.98890e-01
5.66238e+00 9.98900e-01
5.67267e+00 9.98910e-01
5.68306e+00 9.98920e-01
5.69354e+00 9.98930e-01
5.70412e+00 9.98940e-01
5.71480e+00 9.98950e-01
5.72558e+00 9.98960e-01
5.73647e+00 9.98970e-01
5.74747e+00 9.98980e-01
5.75857e+00 9.98990e-01
5.76978e+00 9.99000e-01
5.78111e+00 9.99010e-01
5.79255e+00 9.99020e-01
5.80410e+00 9.99030e-01
5.81578e+00 9.99040e-01
5.82758e+00 9.99050e-01
5.83951e+00 9.99060e-01
5.85156e+00 9.99070e-01
5.86374e+00 9.99080e-01
5.87606e+00 9.99090e-01
5.88851e+00 9.99100e-01
5.90110e+00 9.99110e-01
5.91383e+00 9.99120e-01
5.92671e+00 9.99130e-01
5.93974e+00 9.99140e-01
5.95292e+00 9.99150e-01
5.96626e+00 9.99160e-01
5.97975e+00 9.99170e-01
5.99341e+00 9.99180e-01
6.00724e+00 9.99190e-01
6.02124e+00 9.99200e-01
6.03541e+00 9.99210e-01
6.04977e+00 9.99220e-01
6.06431e+00 9.99230e-01
6.07904e+00 9.99240e-01
6.09396e+00 9.99250e-01
6.10909e+00 9.99260e-01
6.12442e+00 9.99270e-01
6.13996e+00 9.99280e-01
6.15572e+00 9.99290e-01
6.17171e+00 9.99300e-01
6.18792e+00 9.99310e-01
6.20437e+00 9.99320e-01
6.22107e+00 9.99330e-01
6.23801e+00 9.99340e-01
6.25522e+00 9.99350e-01
6.27269e+00 9.99360e-01
6.29044e+00 9.99370e-01
6.30847e+00 9.99380e-01
6.32679e+00 9.99390e-01
6.34542e+00 9.99400e-01
6.36436e+00 9.99410e-01
6.38362e+00 9.99420e-01
6.40322e+00 9.99430e-01
6.42316e+00 9.99440e-01
6.44347e+00 9.99450e-01
6.46414e+00 9.99460e-01
6.48521e+00 9.99470e-01
6.50667e+00 9.99480e-01
6.52855e+00 9.99490e-01
6.55087e+00 9.99500e-01
6.57364e+00 9.99510e-01
6.59687e+00 9.99520e-01
6.62060e+00 9.99530e-01
6.64483e+00 9.99540e-01
6.66960e+00 9.99550e-01
6.69492e+00 9.99560e-01
6.72083e+00 9.99570e-01
6.74734e+00 9.99580e-01
6.77450e+00 9.99590e-01
6.80232e+00 9.99600e-01
6.83085e+00 9.99610e-01
6.86012e+00 9.99620e-01
6.89018e+00 9.99630e-01
6.92105e+00 9.99640e-01
6.95280e+00 9.99650e-01
6.98546e+00 9.99660e-01
7.01910e+00 9.99670e-01
7.05378e+00 9.99680e-01
7.08955e+00 9.99690e-01
7.12650e+00 9.99700e-01
7.16471e+00 9.99710e-01
7.20425e+00 9.99720e-01
7.24523e+00 9.99730e-01
7.28776e+00 9.99740e-01
7.33196e+00 9.99750e-01
7.37796e+00 9.99760e-01
7.42592e+00 9.99770e-01
7.47601e+00 9.99780e-01
7.52843e+00 9.99790e-01
7.58341e+00 9.99800e-01
7.64121e+00 9.99810e-01
7.70214e+00 9.99820e-01
7.76655e+00 9.99830e-01
7.83487e+00 9.99840e-01
7.90759e+00 9.99850e-01
7.98534e+00 9.99860e-01
8.06885e+00 9.99870e-01
8.15905e+00 9.99880e-01
8.25710e+00 9.99890e-01
8.36450e+00 9.99900e-01
8.48323e+00 9.99910e-01
8.61595e+00 9.99920e-01
8.76643e+00 9.99930e-01
8.94014e+00 9.99940e-01
9.14559e+00 9.99950e-01
9.39704e+00 9.99960e-01
9.72122e+00 9.99970e-01
1.01781e+01 9.99980e-01
1.09592e+01 9.99990e-01


==> Figures/kwc_1d/theta_anal.txt <==
-1.09592e+01 -2.55479e-01
-1.01781e+01 -2.55479e-01
-9.72122e+00 -2.55479e-01
-9.39704e+00 -2.55479e-01
-9.14559e+00 -2.55479e-01
-8.94014e+00 -2.55479e-01
-8.76643e+00 -2.55479e-01
-8.61595e+00 -2.55479e-01
-8.48323e+00 -2.55479e-01
-8.36450e+00 -2.55479e-01
-8.25710e+00 -2.55479e-01
-8.15905e+00 -2.55479e-01
-8.06885e+00 -2.55479e-01
-7.98534e+00 -2.55479e-01
-7.90759e+00 -2.55479e-01
-7.83487e+00 -2.55479e-01
-7.76655e+00 -2.55479e-01
-7.70214e+00 -2.55479e-01
-7.64121e+00 -2.55479e-01
-7.58341e+00 -2.55479e-01
-7.52843e+00 -2.55479e-01
-7.47601e+00 -2.55479e-01
-7.42592e+00 -2.55479e-01
-7.37796e+00 -2.55479e-01
-7.33196e+00 -2.55479e-01
-7.28776e+00 -2.55479e-01
-7.24523e+00 -2.55479e-01
-7.20425e+00 -2.55479e-01
-7.16471e+00 -2.55479e-01
-7.12650e+00 -2.55479e-01
-7.08955e+00 -2.55479e-01
-7.05378e+00 -2.55479e-01
-7.01910e+00 -2.55479e-01
-6.98546e+00 -2.55479e-01
-6.95280e+00 -2.55479e-01
-6.92105e+00 -2.55479e-01
-6.89018e+00 -2.55479e-01
-6.86012e+00 -2.55479e-01
-6.83085e+00 -2.55479e-01
-6.80232e+00 -2.55479e-01
-6.77450e+00 -2.55479e-01
-6.74734e+00 -2.55479e-01
-6.72083e+00 -2.55479e-01
-6.69492e+00 -2.55479e-01
-6.66960e+00 -2.55479e-01
-6.64483e+00 -2.55479e-01
-6.62060e+00 -2.55479e-01
-6.59687e+00 -2.55479e-01
-6.57364e+00 -2.55479e-01
-6.55087e+00 -2.55479e-01
-6.52855e+00 -2.55479e-01
-6.50667e+00 -2.55479e-01
-6.48521e+00 -2.55479e-01
-6.46414e+00 -2.55479e-01
-6.44347e+00 -2.55479e-01
-6.42316e+00 -2.55479e-01
-6.40322e+00 -2.55479e-01
-6.38362e+00 -2.55479e-01
-6.36436e+00 -2.55479e-01
-6.34542e+00 -2.55479e-01
-6.32679e+00 -2.55479e-01
-6.30847e+00 -2.55479e-01
-6.29044e+00 -2.55479e-01
-6.27269e+00 -2.55479e-01
-6.25522e+00 -2.55479e-01
-6.23801e+00 -2.55479e-01
-6.22107e+00 -2.55479e-01
-6.20437e+00 -2.55479e-01
-6.18792e+00 -2.55479e-01
-6.17171e+00 -2.55479e-01
-6.15572e+00 -2.55479e-01
-6.13996e+00 -2.55479e-01
-6.12442e+00 -2.55479e-01
-6.10909e+00 -2.55479e-01
-6.09396e+00 -2.55479e-01
-6.07904e+00 -2.55479e-01
-6.06431e+00 -2.55479e-01
-6.04977e+00 -2.55479e-01
-6.03541e+00 -2.55479e-01
-6.02124e+00 -2.55479e-01
-6.00724e+00 -2.55479e-01
-5.99341e+00 -2.55479e-01
-5.97975e+00 -2.55479e-01
-5.96626e+00 -2.55479e-01
-5.95292e+00 -2.55479e-01
-5.93974e+00 -2.55479e-01
-5.92671e+00 -2.55479e-01
-5.91383e+00 -2.55479e-01
-5.90110e+00 -2.55479e-01
-5.88851e+00 -2.55479e-01
-5.87606e+00 -2.55479e-01
-5.86374e+00 -2.55479e-01
-5.85156e+00 -2.55479e-01
-5.83951e+00 -2.55479e-01
-5.82758e+00 -2.55479e-01
-5.81578e+00 -2.55479e-01
-5.80410e+00 -2.55479e-01
-5.79255e+00 -2.55479e-01
-5.78111e+00 -2.55479e-01
-5.76978e+00 -2.55479e-01
-5.75857e+00 -2.55479e-01
-5.74747e+00 -2.55479e-01
-5.73647e+00 -2.55479e-01
-5.72558e+00 -2.55479e-01
-5.71480e+00 -2.55479e-01
-5.70412e+00 -2.55479e-01
-5.69354e+00 -2.55479e-01
-5.68306e+00 -2.55479e-01
-5.67267e+00 -2.55479e-01
-5.66238e+00 -2.55479e-01
-5.65218e+00 -2.55479e-01
-5.64207e+00 -2.55479e-01
-5.63206e+00 -2.55479e-01
-5.62213e+00 -2.55479e-01
-5.61229e+00 -2.55479e-01
-5.60253e+00 -2.55479e-01
-5.59286e+00 -2.55479e-01
-5.58327e+00 -2.55479e-01
-5.57376e+00 -2.55479e-01
-5.56433e+00 -2.55479e-01
-5.55498e+00 -2.55479e-01
-5.54570e+00 -2.55479e-01
-5.53650e+00 -2.55479e-01
-5.52738e+00 -2.55479e-01
-5.51833e+00 -2.55479e-01
-5.50935e+00 -2.55479e-01
-5.50044e+00 -2.55479e-01
-5.49160e+00 -2.55479e-01
-5.48283e+00 -2.55479e-01
-5.47413e+00 -2.55479e-01
-5.46549e+00 -2.55479e-01
-5.45693e+00 -2.55479e-01
-5.44842e+00 -2.55479e-01
-5.43998e+00 -2.55479e-01
-5.43160e+00 -2.55479e-01
-5.42329e+00 -2.55479e-01
-5.41503e+00 -2.55479e-01
-5.40683e+00 -2.55479e-01
-5.39870e+00 -2.55479e-01
-5.39062e+00 -2.55479e-01
-5.38260e+00 -2.55479e-01
-5.37464e+00 -2.55479e-01
-5.36673e+00 -2.55479e-01
-5.35887e+00 -2.55479e-01
-5.35108e+00 -2.55479e-01
-5.34333e+00 -2.55479e-01
-5.33564e+00 -2.55479e-01
-5.32800e+00 -2.55479e-01
-5.32041e+00 -2.55479e-01
-5.31287e+00 -2.55479e-01
-5.30539e+00 -2.55479e-01
-5.29795e+00 -2.55479e-01
-5.29056e+00 -2.55479e-01
-5.28322e+00 -2.55479e-01
-5.27592e+00 -2.55479e-01
-5.26868e+00 -2.55479e-01
-5.26148e+00 -2.55479e-01
-5.25432e+00 -2.55479e-01
-5.24721e+00 -2.55479e-01
-5.24015e+00 -2.55479e-01
-5.23313e+00 -2.55479e-01
-5.22615e+00 -2.55479e-01
-5.21921e+00 -2.55479e-01
-5.21232e+00 -2.55479e-01
-5.20547e+00 -2.55479e-01
-5.19866e+00 -2.55479e-01
-5.19189e+00 -2.55479e-01
-5.18517e+00 -2.55479e-01
-5.17848e+00 -2.55479e-01
-5.17183e+00 -2.55479e-01
-5.16522e+00 -2.55479e-01
-5.15865e+00 -2.55479e-01
-5.15212e+00 -2.55479e-01
-5.14562e+00 -2.55479e-01
-5.13917e+00 -2.55479e-01
-5.13274e+00 -2.55479e-01
-5.12636e+00 -2.55479e-01
-5.12001e+00 -2.55479e-01
-5.11370e+00 -2.55479e-01
-5.10742e+00 -2.55479e-01
-5.10118e+00 -2.55479e-01
-5.09497e+00 -2.55479e-01
-5.08879e+00 -2.55479e-01
-5.08265e+00 -2.55479e-01
-5.07655e+00 -2.55479e-01
-5.07047e+00 -2.55479e-01
-5.06443e+00 -2.55479e-01
-5.05842e+00 -2.55479e-01
-5.05244e+00 -2.55479e-01
-5.04649e+00 -2.55479e-01
-5.04058e+00 -2.55479e-01
-5.03469e+00 -2.55479e-01
-5.02884e+00 -2.55479e-01
-5.02302e+00 -2.55479e-01
-5.01722e+00 -2.55479e-01
-5.01146e+00 -2.55479e-01
-5.00572e+00 -2.55479e-01
-5.00002e+00 -2.55479e-01
-4.99434e+00 -2.55479e-01
-4.98869e+00 -2.55479e-01
-4.98307e+00 -2.55479e-01
-4.97748e+00 -2.55479e-01
-4.97192e+00 -2.55479e-01
-4.96638e+00 -2.55479e-01
-4.96087e+00 -2.55479e-01
-4.95538e+00 -2.55479e-01
-4.94993e+00 -2.55479e-01
-4.94450e+00 -2.55479e-01
-4.93909e+00 -2.55479e-01
-4.93371e+00 -2.55479e-01
-4.92836e+00 -2.55479e-01
-4.92303e+00 -2.55479e-01
-4.91773e+00 -2.55479e-01
-4.91245e+00 -2.55479e-01
-4.90720e+00 -2.55479e-01
-4.90197e+00 -2.55479e-01
-4.89676e+00 -2.55479e-01
-4.89158e+00 -2.55479e-01
-4.88642e+00 -2.55479e-01
-4.88129e+00 -2.55479e-01
-4.87618e+00 -2.55479e-01
-4.87109e+00 -2.55479e-01
-4.86603e+00 -2.55479e-01
-4.86099e+00 -2.55479e-01
-4.85597e+00 -2.55479e-01
-4.85097e+00 -2.55479e-01
-4.84599e+00 -2.55479e-01
-4.84104e+00 -2.55479e-01
-4.83611e+00 -2.55479e-01
-4.83120e+00 -2.55479e-01
-4.82631e+00 -2.55479e-01
-4.82144e+00 -2.55479e-01
-4.81660e+00 -2.55479e-01
-4.81177e+00 -2.55479e-01
-4.80696e+00 -2.55479e-01
-4.80218e+00 -2.55479e-01
-4.79741e+00 -2.55479e-01
-4.79267e+00 -2.55479e-01
-4.78794e+00 -2.55479e-01
-4.78324e+00 -2.55479e-01
-4.77855e+00 -2.55479e-01
-4.77389e+00 -2.55479e-01
-4.76924e+00 -2.55479e-01
-4.76461e+00 -2.55479e-01
-4.76000e+00 -2.55479e-01
-4.75541e+00 -2.55479e-01
-4.75084e+00 -2.55479e-01
-4.74629e+00 -2.55479e-01
-4.74175e+00 -2.55479e-01
-4.73724e+00 -2.55479e-01
-4.73274e+00 -2.55479e-01
-4.72826e+00 -2.55479e-01
-4.72380e+00 -2.55479e-01
-4.71935e+00 -2.55479e-01
-4.71492e+00 -2.55479e-01
-4.71051e+00 -2.55479e-01
-4.70612e+00 -2.55479e-01
-4.70174e+00 -2.55479e-01
-4.69738e+00 -2.55479e-01
-4.69304e+00 -2.55479e-01
-4.68872e+00 -2.55479e-01
-4.68441e+00 -2.55479e-01
-4.68011e+00 -2.55479e-01
-4.67584e+00 -2.55479e-01
-4.67158e+00 -2.55479e-01
-4.66733e+00 -2.55479e-01
-4.66310e+00 -2.55479e-01
-4.65889e+00 -2.55479e-01
-4.65469e+00 -2.55479e-01
-4.65051e+00 -2.55479e-01
-4.64635e+00 -2.55479e-01
-4.64220e+00 -2.55479e-01
-4.63806e+00 -2.55479e-01
-4.63394e+00 -2.55479e-01
-4.62984e+00 -2.55479e-01
-4.62575e+00 -2.55479e-01
-4.62167e+00 -2.55479e-01
-4.61761e+00 -2.55479e-01
-4.61356e+00 -2.55479e-01
-4.60953e+00 -2.55479e-01
-4.60551e+00 -2.55479e-01
-4.60151e+00 -2.55479e-01
-4.59752e+00 -2.55479e-01
-4.59355e+00 -2.55479e-01
-4.58959e+00 -2.55479e-01
-4.58564e+00 -2.55479e-01
-4.58171e+00 -2.55479e-01
-4.57779e+00 -2.55479e-01
-4.57388e+00 -2.55479e-01
-4.56999e+00 -2.55479e-01
-4.56611e+00 -2.55479e-01
-4.56224e+00 -2.55479e-01
-4.55839e+00 -2.55479e-01
-4.55455e+00 -2.55479e-01
-4.55072e+00 -2.55479e-01
-4.54691e+00 -2.55479e-01
-4.54311e+00 -2.55479e-01
-4.53932e+00 -2.55479e-01
-4.53555e+00 -2.55479e-01
-4.53179e+00 -2.55479e-01
-4.52804e+00 -2.55479e-01
-4.52430e+00 -2.55479e-01
-4.52057e+00 -2.55479e-01
-4.51686e+00 -2.55479e-01
-4.51316e+00 -2.55479e-01
-4.50947e+00 -2.55479e-01
-4.50579e+00 -2.55479e-01
-4.50213e+00 -2.55479e-01
-4.49848e+00 -2.55479e-01
-4.49484e+00 -2.55479e-01
-4.49121e+00 -2.55479e-01
-4.48759e+00 -2.55479e-01
-4.48398e+00 -2.55479e-01
-4.48039e+00 -2.55479e-01
-4.47681e+00 -2.55479e-01
-4.47323e+00 -2.55479e-01
-4.46967e+00 -2.55479e-01
-4.46612e+00 -2.55479e-01
-4.46259e+00 -2.55479e-01
-4.45906e+00 -2.55479e-01
-4.45554e+00 -2.55479e-01
-4.45204e+00 -2.55479e-01
-4.44854e+00 -2.55479e-01
-4.44506e+00 -2.55479e-01
-4.44159e+00 -2.55479e-01
-4.43813e+00 -2.55479e-01
-4.43467e+00 -2.55479e-01
-4.43123e+00 -2.55479e-01
-4.42780e+00 -2.55479e-01
-4.42438e+00 -2.55479e-01
-4.42097e+00 -2.55479e-01
-4.41757e+00 -2.55479e-01
-4.41418e+00 -2.55479e-01
-4.41081e+00 -2.55479e-01
-4.40744e+00 -2.55479e-01
-4.40408e+00 -2.55479e-01
-4.40073e+00 -2.55479e-01
-4.39739e+00 -2.55479e-01
-4.39406e+00 -2.55479e-01
-4.39074e+00 -2.55479e-01
-4.38743e+00 -2.55479e-01
-4.38413e+00 -2.55479e-01
-4.38084e+00 -2.55479e-01
-4.37756e+00 -2.55479e-01
-4.37429e+00 -2.55479e-01
-4.37103e+00 -2.55479e-01
-4.36778e+00 -2.55479e-01
-4.36453e+00 -2.55479e-01
-4.36130e+00 -2.55479e-01
-4.35808e+00 -2.55479e-01
-4.35486e+00 -2.55479e-01
-4.35166e+00 -2.55479e-01
-4.34846e+00 -2.55479e-01
-4.34527e+00 -2.55479e-01
-4.34209e+00 -2.55479e-01
-4.33892e+00 -2.55479e-01
-4.33576e+00 -2.55479e-01
-4.33261e+00 -2.55479e-01
-4.32947e+00 -2.55479e-01
-4.32633e+00 -2.55479e-01
-4.32321e+00 -2.55479e-01
-4.32009e+00 -2.55479e-01
-4.31698e+00 -2.55479e-01
-4.31388e+00 -2.55479e-01
-4.31079e+00 -2.55479e-01
-4.30771e+00 -2.55479e-01
-4.30463e+00 -2.55479e-01
-4.30156e+00 -2.55479e-01
-4.29851e+00 -2.55479e-01
-4.29546e+00 -2.55479e-01
-4.29242e+00 -2.55479e-01
-4.28938e+00 -2.55479e-01
-4.28636e+00 -2.55479e-01
-4.28334e+00 -2.55479e-01
-4.28033e+00 -2.55479e-01
-4.27733e+00 -2.55479e-01
-4.27434e+00 -2.55479e-01
-4.27135e+00 -2.55479e-01
-4.26837e+00 -2.55479e-01
-4.26541e+00 -2.55479e-01
-4.26244e+00 -2.55479e-01
-4.25949e+00 -2.55479e-01
-4.25654e+00 -2.55479e-01
-4.25361e+00 -2.55479e-01
-4.25067e+00 -2.55479e-01
-4.24775e+00 -2.55479e-01
-4.24484e+00 -2.55479e-01
-4.24193e+00 -2.55479e-01
-4.23903e+00 -2.55479e-01
-4.23613e+00 -2.55479e-01
-4.23325e+00 -2.55479e-01
-4.23037e+00 -2.55479e-01
-4.22750e+00 -2.55479e-01
-4.22464e+00 -2.55479e-01
-4.22178e+00 -2.55479e-01
-4.21893e+00 -2.55479e-01
-4.21609e+00 -2.55479e-01
-4.21325e+00 -2.55479e-01
-4.21043e+00 -2.55479e-01
-4.20760e+00 -2.55479e-01
-4.20479e+00 -2.55479e-01
-4.20198e+00 -2.55479e-01
-4.19918e+00 -2.55479e-01
-4.19639e+00 -2.55479e-01
-4.19361e+00 -2.55479e-01
-4.19083e+00 -2.55479e-01
-4.18805e+00 -2.55479e-01
-4.18529e+00 -2.55479e-01
-4.18253e+00 -2.55479e-01
-4.17978e+00 -2.55479e-01
-4.17703e+00 -2.55479e-01
-4.17430e+00 -2.55479e-01
-4.17156e+00 -2.55479e-01
-4.16884e+00 -2.55479e-01
-4.16612e+00 -2.55479e-01
-4.16341e+00 -2.55479e-01
-4.16070e+00 -2.55479e-01
-4.15800e+00 -2.55479e-01
-4.15531e+00 -2.55479e-01
-4.15262e+00 -2.55479e-01
-4.14994e+00 -2.55479e-01
-4.14727e+00 -2.55479e-01
-4.14460e+00 -2.55479e-01
-4.14194e+00 -2.55479e-01
-4.13929e+00 -2.55479e-01
-4.13664e+00 -2.55479e-01
-4.13400e+00 -2.55479e-01
-4.13136e+00 -2.55479e-01
-4.12873e+00 -2.55479e-01
-4.12611e+00 -2.55479e-01
-4.12349e+00 -2.55479e-01
-4.12088e+00 -2.55479e-01
-4.11827e+00 -2.55479e-01
-4.11567e+00 -2.55479e-01
-4.11308e+00 -2.55479e-01
-4.11049e+00 -2.55479e-01
-4.10791e+00 -2.55479e-01
-4.10534e+00 -2.55479e-01
-4.10277e+00 -2.55479e-01
-4.10020e+00 -2.55479e-01
-4.09764e+00 -2.55479e-01
-4.09509e+00 -2.55479e-01
-4.09254e+00 -2.55479e-01
-4.09000e+00 -2.55479e-01
-4.08747e+00 -2.55479e-01
-4.08494e+00 -2.55479e-01
-4.08242e+00 -2.55479e-01
-4.07990e+00 -2.55479e-01
-4.07738e+00 -2.55479e-01
-4.07488e+00 -2.55479e-01
-4.07238e+00 -2.55479e-01
-4.06988e+00 -2.55479e-01
-4.06739e+00 -2.55479e-01
-4.06491e+00 -2.55479e-01
-4.06243e+00 -2.55479e-01
-4.05995e+00 -2.55479e-01
-4.05748e+00 -2.55479e-01
-4.05502e+00 -2.55479e-01
-4.05256e+00 -2.55479e-01
-4.05011e+00 -2.55479e-01
-4.04766e+00 -2.55479e-01
-4.04522e+00 -2.55479e-01
-4.04279e+00 -2.55479e-01
-4.04035e+00 -2.55479e-01
-4.03793e+00 -2.55479e-01
-4.03551e+00 -2.55479e-01
-4.03309e+00 -2.55479e-01
-4.03068e+00 -2.55479e-01
-4.02828e+00 -2.55479e-01
-4.02588e+00 -2.55479e-01
-4.02348e+00 -2.55479e-01
-4.02109e+00 -2.55479e-01
-4.01871e+00 -2.55479e-01
-4.01633e+00 -2.55479e-01
-4.01395e+00 -2.55479e-01
-4.01158e+00 -2.55479e-01
-4.00922e+00 -2.55479e-01
-4.00686e+00 -2.55479e-01
-4.00450e+00 -2.55479e-01
-4.00215e+00 -2.55479e-01
-3.99981e+00 -2.55479e-01
-3.99747e+00 -2.55479e-01
-3.99513e+00 -2.55479e-01
-3.99280e+00 -2.55479e-01
-3.99047e+00 -2.55479e-01
-3.98815e+00 -2.55479e-01
-3.98584e+00 -2.55479e-01
-3.98352e+00 -2.55479e-01
-3.98122e+00 -2.55479e-01
-3.97892e+00 -2.55479e-01
-3.97662e+00 -2.55479e-01
-3.97433e+00 -2.55479e-01
-3.97204e+00 -2.55479e-01
-3.96975e+00 -2.55479e-01
-3.96748e+00 -2.55479e-01
-3.96520e+00 -2.55479e-01
-3.96293e+00 -2.55479e-01
-3.96067e+00 -2.55479e-01
-3.95841e+00 -2.55479e-01
-3.95615e+00 -2.55479e-01
-3.95390e+00 -2.55479e-01
-3.95165e+00 -2.55479e-01
-3.94941e+00 -2.55479e-01
-3.94717e+00 -2.55479e-01
-3.94494e+00 -2.55479e-01
-3.94271e+00 -2.55479e-01
-3.94048e+00 -2.55479e-01
-3.93826e+00 -2.55479e-01
-3.93605e+00 -2.55479e-01
-3.93384e+00 -2.55479e-01
-3.93163e+00 -2.55479e-01
-3.92942e+00 -2.55479e-01
-3.92723e+00 -2.55479e-01
-3.92503e+00 -2.55479e-01
-3.92284e+00 -2.55479e-01
-3.92066e+00 -2.55479e-01
-3.91847e+00 -2.55479e-01
-3.91630e+00 -2.55479e-01
-3.91412e+00 -2.55479e-01
-3.91195e+00 -2.55479e-01
-3.90979e+00 -2.55479e-01
-3.90763e+00 -2.55479e-01
-3.90547e+00 -2.55479e-01
-3.90332e+00 -2.55479e-01
-3.90117e+00 -2.55479e-01
-3.89903e+00 -2.55479e-01
-3.89689e+00 -2.55479e-01
-3.89475e+00 -2.55479e-01
-3.89262e+00 -2.55479e-01
-3.89049e+00 -2.55479e-01
-3.88836e+00 -2.55479e-01
-3.88624e+00 -2.55479e-01
-3.88413e+00 -2.55479e-01
-3.88202e+00 -2.55479e-01
-3.87991e+00 -2.55479e-01
-3.87780e+00 -2.55479e-01
-3.87570e+00 -2.55479e-01
-3.87361e+00 -2.55479e-01
-3.87151e+00 -2.55479e-01
-3.86942e+00 -2.55479e-01
-3.86734e+00 -2.55479e-01
-3.86526e+00 -2.55479e-01
-3.86318e+00 -2.55479e-01
-3.86111e+00 -2.55479e-01
-3.85904e+00 -2.55479e-01
-3.85697e+00 -2.55479e-01
-3.85491e+00 -2.55479e-01
-3.85285e+00 -2.55479e-01
-3.85080e+00 -2.55479e-01
-3.84875e+00 -2.55479e-01
-3.84670e+00 -2.55479e-01
-3.84466e+00 -2.55479e-01
-3.84262e+00 -2.55479e-01
-3.84058e+00 -2.55479e-01
-3.83855e+00 -2.55479e-01
-3.83652e+00 -2.55479e-01
-3.83450e+00 -2.55479e-01
-3.83247e+00 -2.55479e-01
-3.83046e+00 -2.55479e-01
-3.82844e+00 -2.55479e-01
-3.82643e+00 -2.55479e-01
-3.82443e+00 -2.55479e-01
-3.82242e+00 -2.55479e-01
-3.82042e+00 -2.55479e-01
-3.81843e+00 -2.55479e-01
-3.81643e+00 -2.55479e-01
-3.81444e+00 -2.55479e-01
-3.81246e+00 -2.55479e-01
-3.81048e+00 -2.55479e-01
-3.80850e+00 -2.55479e-01
-3.80652e+00 -2.55479e-01
-3.80455e+00 -2.55479e-01
-3.80258e+00 -2.55479e-01
-3.80062e+00 -2.55479e-01
-3.79866e+00 -2.55479e-01
-3.79670e+00 -2.55479e-01
-3.79474e+00 -2.55479e-01
-3.79279e+00 -2.55479e-01
-3.79084e+00 -2.55479e-01
-3.78890e+00 -2.55479e-01
-3.78696e+00 -2.55479e-01
-3.78502e+00 -2.55479e-01
-3.78309e+00 -2.55479e-01
-3.78115e+00 -2.55479e-01
-3.77923e+00 -2.55479e-01
-3.77730e+00 -2.55479e-01
-3.77538e+00 -2.55479e-01
-3.77346e+00 -2.55479e-01
-3.77155e+00 -2.55479e-01
-3.76964e+00 -2.55479e-01
-3.76773e+00 -2.55479e-01
-3.76582e+00 -2.55479e-01
-3.76392e+00 -2.55479e-01
-3.76202e+00 -2.55479e-01
-3.76013e+00 -2.55479e-01
-3.75823e+00 -2.55479e-01
-3.75635e+00 -2.55479e-01
-3.75446e+00 -2.55479e-01
-3.75258e+00 -2.55479e-01
-3.75070e+00 -2.55479e-01
-3.74882e+00 -2.55479e-01
-3.74695e+00 -2.55479e-01
-3.74508e+00 -2.55479e-01
-3.74321e+00 -2.55479e-01
-3.74135e+00 -2.55479e-01
-3.73948e+00 -2.55479e-01
-3.73763e+00 -2.55479e-01
-3.73577e+00 -2.55479e-01
-3.73392e+00 -2.55479e-01
-3.73207e+00 -2.55479e-01
-3.73022e+00 -2.55479e-01
-3.72838e+00 -2.55479e-01
-3.72654e+00 -2.55479e-01
-3.72471e+00 -2.55479e-01
-3.72287e+00 -2.55479e-01
-3.72104e+00 -2.55479e-01
-3.71921e+00 -2.55479e-01
-3.71739e+00 -2.55479e-01
-3.71557e+00 -2.55479e-01
-3.71375e+00 -2.55479e-01
-3.71193e+00 -2.55479e-01
-3.71012e+00 -2.55479e-01
-3.70831e+00 -2.55479e-01
-3.70650e+00 -2.55479e-01
-3.70470e+00 -2.55479e-01
-3.70289e+00 -2.55479e-01
-3.70110e+00 -2.55479e-01
-3.69930e+00 -2.55479e-01
-3.69751e+00 -2.55479e-01
-3.69572e+00 -2.55479e-01
-3.69393e+00 -2.55479e-01
-3.69214e+00 -2.55479e-01
-3.69036e+00 -2.55479e-01
-3.68858e+00 -2.55479e-01
-3.68681e+00 -2.55479e-01
-3.68504e+00 -2.55479e-01
-3.68326e+00 -2.55479e-01
-3.68150e+00 -2.55479e-01
-3.67973e+00 -2.55479e-01
-3.67797e+00 -2.55479e-01
-3.67621e+00 -2.55479e-01
-3.67445e+00 -2.55479e-01
-3.67270e+00 -2.55479e-01
-3.67095e+00 -2.55479e-01
-3.66920e+00 -2.55479e-01
-3.66746e+00 -2.55479e-01
-3.66571e+00 -2.55479e-01
-3.66397e+00 -2.55479e-01
-3.66223e+00 -2.55479e-01
-3.66050e+00 -2.55479e-01
-3.65877e+00 -2.55479e-01
-3.65704e+00 -2.55479e-01
-3.65531e+00 -2.55479e-01
-3.65359e+00 -2.55479e-01
-3.65186e+00 -2.55479e-01
-3.65014e+00 -2.55479e-01
-3.64843e+00 -2.55479e-01
-3.64671e+00 -2.55479e-01
-3.64500e+00 -2.55479e-01
-3.64329e+00 -2.55479e-01
-3.64159e+00 -2.55479e-01
-3.63988e+00 -2.55479e-01
-3.63818e+00 -2.55479e-01
-3.63649e+00 -2.55479e-01
-3.63479e+00 -2.55479e-01
-3.63310e+00 -2.55479e-01
-3.63141e+00 -2.55479e-01
-3.62972e+00 -2.55479e-01
-3.62803e+00 -2.55479e-01
-3.62635e+00 -2.55479e-01
-3.62467e+00 -2.55479e-01
-3.62299e+00 -2.55479e-01
-3.62131e+00 -2.55479e-01
-3.61964e+00 -2.55479e-01
-3.61797e+00 -2.55479e-01
-3.61630e+00 -2.55479e-01
-3.61464e+00 -2.55479e-01
-3.61297e+00 -2.55479e-01
-3.61131e+00 -2.55479e-01
-3.60965e+00 -2.55479e-01
-3.60800e+00 -2.55479e-01
-3.60634e+00 -2.55479e-01
-3.60469e+00 -2.55479e-01
-3.60304e+00 -2.55479e-01
-3.60140e+00 -2.55479e-01
-3.59975e+00 -2.55479e-01
-3.59811e+00 -2.55479e-01
-3.59647e+00 -2.55479e-01
-3.59484e+00 -2.55479e-01
-3.59320e+00 -2.55479e-01
-3.59157e+00 -2.55479e-01
-3.58994e+00 -2.55479e-01
-3.58831e+00 -2.55479e-01
-3.58669e+00 -2.55479e-01
-3.58507e+00 -2.55479e-01
-3.58345e+00 -2.55479e-01
-3.58183e+00 -2.55479e-01
-3.58021e+00 -2.55479e-01
-3.57860e+00 -2.55479e-01
-3.57699e+00 -2.55479e-01
-3.57538e+00 -2.55479e-01
-3.57377e+00 -2.55479e-01
-3.57217e+00 -2.55479e-01
-3.57057e+00 -2.55479e-01
-3.56897e+00 -2.55479e-01
-3.56737e+00 -2.55479e-01
-3.56578e+00 -2.55479e-01
-3.56418e+00 -2.55479e-01
-3.56259e+00 -2.55479e-01
-3.56100e+00 -2.55479e-01
-3.55942e+00 -2.55479e-01
-3.55783e+00 -2.55479e-01
-3.55625e+00 -2.55479e-01
-3.55467e+00 -2.55479e-01
-3.55310e+00 -2.55479e-01
-3.55152e+00 -2.55479e-01
-3.54995e+00 -2.55479e-01
-3.54838e+00 -2.55479e-01
-3.54681e+00 -2.55479e-01
-3.54524e+00 -2.55479e-01
-3.54368e+00 -2.55479e-01
-3.54212e+00 -2.55479e-01
-3.54056e+00 -2.55479e-01
-3.53900e+00 -2.55479e-01
-3.53745e+00 -2.55479e-01
-3.53589e+00 -2.55479e-01
-3.53434e+00 -2.55479e-01
-3.53279e+00 -2.55479e-01
-3.53125e+00 -2.55479e-01
-3.52970e+00 -2.55479e-01
-3.52816e+00 -2.55479e-01
-3.52662e+00 -2.55479e-01
-3.52508e+00 -2.55479e-01
-3.52354e+00 -2.55479e-01
-3.52201e+00 -2.55479e-01
-3.52048e+00 -2.55479e-01
-3.51895e+00 -2.55479e-01
-3.51742e+00 -2.55479e-01
-3.51589e+00 -2.55479e-01
-3.51437e+00 -2.55479e-01
-3.51285e+00 -2.55479e-01
-3.51133e+00 -2.55479e-01
-3.50981e+00 -2.55479e-01
-3.50829e+00 -2.55479e-01
-3.50678e+00 -2.55479e-01
-3.50527e+00 -2.55479e-01
-3.50376e+00 -2.55479e-01
-3.50225e+00 -2.55479e-01
-3.50075e+00 -2.55479e-01
-3.49924e+00 -2.55479e-01
-3.49774e+00 -2.55479e-01
-3.49624e+00 -2.55479e-01
-3.49474e+00 -2.55479e-01
-3.49325e+00 -2.55479e-01
-3.49176e+00 -2.55479e-01
-3.49026e+00 -2.55479e-01
-3.48877e+00 -2.55479e-01
-3.48729e+00 -2.55479e-01
-3.48580e+00 -2.55479e-01
-3.48432e+00 -2.55479e-01
-3.48284e+00 -2.55479e-01
-3.48136e+00 -2.55479e-01
-3.47988e+00 -2.55479e-01
-3.47840e+00 -2.55479e-01
-3.47693e+00 -2.55479e-01
-3.47546e+00 -2.55479e-01
-3.47399e+00 -2.55479e-01
-3.47252e+00 -2.55479e-01
-3.47105e+00 -2.55479e-01
-3.46959e+00 -2.55479e-01
-3.46812e+00 -2.55479e-01
-3.46666e+00 -2.55479e-01
-3.46520e+00 -2.55479e-01
-3.46375e+00 -2.55479e-01
-3.46229e+00 -2.55479e-01
-3.46084e+00 -2.55479e-01
-3.45939e+00 -2.55479e-01
-3.45794e+00 -2.55479e-01
-3.45649e+00 -2.55479e-01
-3.45505e+00 -2.55479e-01
-3.45360e+00 -2.55479e-01
-3.45216e+00 -2.55479e-01
-3.45072e+00 -2.55479e-01
-3.44928e+00 -2.55479e-01
-3.44785e+00 -2.55479e-01
-3.44641e+00 -2.55479e-01
-3.44498e+00 -2.55479e-01
-3.44355e+00 -2.55479e-01
-3.44212e+00 -2.55479e-01
-3.44069e+00 -2.55479e-01
-3.43927e+00 -2.55479e-01
-3.43784e+00 -2.55479e-01
-3.43642e+00 -2.55479e-01
-3.43500e+00 -2.55479e-01
-3.43358e+00 -2.55479e-01
-3.43216e+00 -2.55479e-01
-3.43075e+00 -2.55479e-01
-3.42934e+00 -2.55479e-01
-3.42793e+00 -2.55479e-01
-3.42652e+00 -2.55479e-01
-3.42511e+00 -2.55479e-01
-3.42370e+00 -2.55479e-01
-3.42230e+00 -2.55479e-01
-3.42090e+00 -2.55479e-01
-3.41949e+00 -2.55479e-01
-3.41810e+00 -2.55479e-01
-3.41670e+00 -2.55479e-01
-3.41530e+00 -2.55479e-01
-3.41391e+00 -2.55479e-01
-3.41252e+00 -2.55479e-01
-3.41113e+00 -2.55479e-01
-3.40974e+00 -2.55479e-01
-3.40835e+00 -2.55479e-01
-3.40697e+00 -2.55479e-01
-3.40558e+00 -2.55479e-01
-3.40420e+00 -2.55479e-01
-3.40282e+00 -2.55479e-01
-3.40144e+00 -2.55479e-01
-3.40007e+00 -2.55479e-01
-3.39869e+00 -2.55479e-01
-3.39732e+00 -2.55479e-01
-3.39595e+00 -2.55479e-01
-3.39458e+00 -2.55479e-01
-3.39321e+00 -2.55479e-01
-3.39184e+00 -2.55479e-01
-3.39048e+00 -2.55479e-01
-3.38911e+00 -2.55479e-01
-3.38775e+00 -2.55479e-01
-3.38639e+00 -2.55479e-01
-3.38503e+00 -2.55479e-01
-3.38367e+00 -2.55479e-01
-3.38232e+00 -2.55479e-01
-3.38097e+00 -2.55479e-01
-3.37961e+00 -2.55479e-01
-3.37826e+00 -2.55479e-01
-3.37691e+00 -2.55479e-01
-3.37557e+00 -2.55479e-01
-3.37422e+00 -2.55479e-01
-3.37288e+00 -2.55479e-01
-3.37154e+00 -2.55479e-01
-3.37019e+00 -2.55479e-01
-3.36886e+00 -2.55479e-01
-3.36752e+00 -2.55479e-01
-3.36618e+00 -2.55479e-01
-3.36485e+00 -2.55479e-01
-3.36352e+00 -2.55479e-01
-3.36218e+00 -2.55479e-01
-3.36085e+00 -2.55479e-01
-3.35953e+00 -2.55479e-01
-3.35820e+00 -2.55479e-01
-3.35687e+00 -2.55479e-01
-3.35555e+00 -2.55479e-01
-3.35423e+00 -2.55479e-01
-3.35291e+00 -2.55479e-01
-3.35159e+00 -2.55479e-01
-3.35027e+00 -2.55479e-01
-3.34896e+00 -2.55479e-01
-3.34764e+00 -2.55479e-01
-3.34633e+00 -2.55479e-01
-3.34502e+00 -2.55479e-01
-3.34371e+00 -2.55479e-01
-3.34240e+00 -2.55479e-01
-3.34110e+00 -2.55479e-01
-3.33979e+00 -2.55479e-01
-3.33849e+00 -2.55479e-01
-3.33719e+00 -2.55479e-01
-3.33588e+00 -2.55479e-01
-3.33459e+00 -2.55479e-01
-3.33329e+00 -2.55479e-01
-3.33199e+00 -2.55479e-01
-3.33070e+00 -2.55479e-01
-3.32940e+00 -2.55479e-01
-3.32811e+00 -2.55479e-01
-3.32682e+00 -2.55479e-01
-3.32553e+00 -2.55479e-01
-3.32425e+00 -2.55479e-01
-3.32296e+00 -2.55479e-01
-3.32168e+00 -2.55479e-01
-3.32039e+00 -2.55479e-01
-3.31911e+00 -2.55479e-01
-3.31783e+00 -2.55479e-01
-3.31656e+00 -2.55479e-01
-3.31528e+00 -2.55479e-01
-3.31400e+00 -2.55479e-01
-3.31273e+00 -2.55479e-01
-3.31146e+00 -2.55479e-01
-3.31019e+00 -2.55479e-01
-3.30892e+00 -2.55479e-01
-3.30765e+00 -2.55479e-01
-3.30638e+00 -2.55479e-01
-3.30511e+00 -2.55479e-01
-3.30385e+00 -2.55479e-01
-3.30259e+00 -2.55479e-01
-3.30133e+00 -2.55479e-01
-3.30007e+00 -2.55479e-01
-3.29881e+00 -2.55479e-01
-3.29755e+00 -2.55479e-01
-3.29630e+00 -2.55479e-01
-3.29504e+00 -2.55479e-01
-3.29379e+00 -2.55479e-01
-3.29254e+00 -2.55479e-01
-3.29129e+00 -2.55479e-01
-3.29004e+00 -2.55479e-01
-3.28879e+00 -2.55479e-01
-3.28755e+00 -2.55479e-01
-3.28630e+00 -2.55479e-01
-3.28506e+00 -2.55479e-01
-3.28382e+00 -2.55479e-01
-3.28258e+00 -2.55479e-01
-3.28134e+00 -2.55479e-01
-3.28010e+00 -2.55479e-01
-3.27886e+00 -2.55479e-01
-3.27763e+00 -2.55479e-01
-3.27640e+00 -2.55479e-01
-3.27516e+00 -2.55479e-01
-3.27393e+00 -2.55479e-01
-3.27270e+00 -2.55479e-01
-3.27147e+00 -2.55479e-01
-3.27025e+00 -2.55479e-01
-3.26902e+00 -2.55479e-01
-3.26780e+00 -2.55479e-01
-3.26658e+00 -2.55479e-01
-3.26535e+00 -2.55479e-01
-3.26413e+00 -2.55479e-01
-3.26291e+00 -2.55479e-01
-3.26170e+00 -2.55479e-01
-3.26048e+00 -2.55479e-01
-3.25927e+00 -2.55479e-01
-3.25805e+00 -2.55479e-01
-3.25684e+00 -2.55479e-01
-3.25563e+00 -2.55479e-01
-3.25442e+00 -2.55479e-01
-3.25321e+00 -2.55479e-01
-3.25200e+00 -2.55479e-01
-3.25080e+00 -2.55479e-01
-3.24959e+00 -2.55479e-01
-3.24839e+00 -2.55479e-01
-3.24719e+00 -2.55479e-01
-3.24599e+00 -2.55479e-01
-3.24479e+00 -2.55479e-01
-3.24359e+00 -2.55479e-01
-3.24239e+00 -2.55479e-01
-3.24120e+00 -2.55479e-01
-3.24000e+00 -2.55479e-01
-3.23881e+00 -2.55479e-01
-3.23762e+00 -2.55479e-01
-3.23643e+00 -2.55479e-01
-3.23524e+00 -2.55479e-01
-3.23405e+00 -2.55479e-01
-3.23286e+00 -2.55479e-01
-3.23168e+00 -2.55479e-01
-3.23049e+00 -2.55479e-01
-3.22931e+00 -2.55479e-01
-3.22813e+00 -2.55479e-01
-3.22695e+00 -2.55479e-01
-3.22577e+00 -2.55479e-01
-3.22459e+00 -2.55479e-01
-3.22341e+00 -2.55479e-01
-3.22224e+00 -2.55479e-01
-3.22106e+00 -2.55479e-01
-3.21989e+00 -2.55479e-01
-3.21872e+00 -2.55479e-01
-3.21755e+00 -2.55479e-01
-3.21638e+00 -2.55479e-01
-3.21521e+00 -2.55479e-01
-3.21404e+00 -2.55479e-01
-3.21288e+00 -2.55479e-01
-3.21171e+00 -2.55479e-01
-3.21055e+00 -2.55479e-01
-3.20939e+00 -2.55479e-01
-3.20822e+00 -2.55479e-01
-3.20706e+00 -2.55479e-01
-3.20591e+00 -2.55479e-01
-3.20475e+00 -2.55479e-01
-3.20359e+00 -2.55479e-01
-3.20244e+00 -2.55479e-01
-3.20128e+00 -2.55479e-01
-3.20013e+00 -2.55479e-01
-3.19898e+00 -2.55479e-01
-3.19783e+00 -2.55479e-01
-3.19668e+00 -2.55479e-01
-3.19553e+00 -2.55479e-01
-3.19438e+00 -2.55479e-01
-3.19324e+00 -2.55479e-01
-3.19209e+00 -2.55479e-01
-3.19095e+00 -2.55479e-01
-3.18981e+00 -2.55479e-01
-3.18867e+00 -2.55479e-01
-3.18753e+00 -2.55479e-01
-3.18639e+00 -2.55479e-01
-3.18525e+00 -2.55479e-01
-3.18411e+00 -2.55479e-01
-3.18298e+00 -2.55479e-01
-3.18184e+00 -2.55479e-01
-3.18071e+00 -2.55479e-01
-3.17958e+00 -2.55479e-01
-3.17845e+00 -2.55479e-01
-3.17732e+00 -2.55479e-01
-3.17619e+00 -2.55479e-01
-3.17506e+00 -2.55479e-01
-3.17394e+00 -2.55479e-01
-3.17281e+00 -2.55479e-01
-3.17169e+00 -2.55479e-01
-3.17056e+00 -2.55479e-01
-3.16944e+00 -2.55479e-01
-3.16832e+00 -2.55479e-01
-3.16720e+00 -2.55479e-01
-3.16608e+00 -2.55479e-01
-3.16497e+00 -2.55479e-01
-3.16385e+00 -2.55479e-01
-3.16273e+00 -2.55479e-01
-3.16162e+00 -2.55479e-01
-3.16051e+00 -2.55479e-01
-3.15939e+00 -2.55479e-01
-3.15828e+00 -2.55479e-01
-3.15717e+00 -2.55479e-01
-3.15607e+00 -2.55479e-01
-3.15496e+00 -2.55479e-01
-3.15385e+00 -2.55479e-01
-3.15275e+00 -2.55479e-01
-3.15164e+00 -2.55479e-01
-3.15054e+00 -2.55479e-01
-3.14944e+00 -2.55479e-01
-3.14834e+00 -2.55479e-01
-3.14724e+00 -2.55479e-01
-3.14614e+00 -2.55479e-01
-3.14504e+00 -2.55479e-01
-3.14394e+00 -2.55479e-01
-3.14285e+00 -2.55479e-01
-3.14175e+00 -2.55479e-01
-3.14066e+00 -2.55479e-01
-3.13957e+00 -2.55479e-01
-3.13848e+00 -2.55479e-01
-3.13738e+00 -2.55479e-01
-3.13630e+00 -2.55479e-01
-3.13521e+00 -2.55479e-01
-3.13412e+00 -2.55479e-01
-3.13303e+00 -2.55479e-01
-3.13195e+00 -2.55479e-01
-3.13086e+00 -2.55479e-01
-3.12978e+00 -2.55479e-01
-3.12870e+00 -2.55479e-01
-3.12762e+00 -2.55479e-01
-3.12654e+00 -2.55479e-01
-3.12546e+00 -2.55479e-01
-3.12438e+00 -2.55479e-01
-3.12331e+00 -2.55479e-01
-3.12223e+00 -2.55479e-01
-3.12116e+00 -2.55479e-01
-3.12008e+00 -2.55479e-01
-3.11901e+00 -2.55479e-01
-3.11794e+00 -2.55479e-01
-3.11687e+00 -2.55479e-01
-3.11580e+00 -2.55479e-01
-3.11473e+00 -2.55479e-01
-3.11366e+00 -2.55479e-01
-3.11259e+00 -2.55479e-01
-3.11153e+00 -2.55479e-01
-3.11046e+00 -2.55479e-01
-3.10940e+00 -2.55479e-01
-3.10834e+00 -2.55479e-01
-3.10728e+00 -2.55479e-01
-3.10622e+00 -2.55479e-01
-3.10516e+00 -2.55479e-01
-3.10410e+00 -2.55479e-01
-3.10304e+00 -2.55479e-01
-3.10198e+00 -2.55479e-01
-3.10093e+00 -2.55479e-01
-3.09987e+00 -2.55479e-01
-3.09882e+00 -2.55479e-01
-3.09777e+00 -2.55479e-01
-3.09671e+00 -2.55479e-01
-3.09566e+00 -2.55479e-01
-3.09461e+00 -2.55479e-01
-3.09357e+00 -2.55479e-01
-3.09252e+00 -2.55479e-01
-3.09147e+00 -2.55479e-01
-3.09043e+00 -2.55479e-01
-3.08938e+00 -2.55479e-01
-3.08834e+00 -2.55479e-01
-3.08729e+00 -2.55479e-01
-3.08625e+00 -2.55479e-01
-3.08521e+00 -2.55479e-01
-3.08417e+00 -2.55479e-01
-3.08313e+00 -2.55479e-01
-3.08209e+00 -2.55479e-01
-3.08106e+00 -2.55479e-01
-3.08002e+00 -2.55479e-01
-3.07898e+00 -2.55479e-01
-3.07795e+00 -2.55479e-01
-3.07692e+00 -2.55479e-01
-3.07588e+00 -2.55479e-01
-3.07485e+00 -2.55479e-01
-3.07382e+00 -2.55479e-01
-3.07279e+00 -2.55479e-01
-3.07176e+00 -2.55479e-01
-3.07074e+00 -2.55479e-01
-3.06971e+00 -2.55479e-01
-3.06868e+00 -2.55479e-01
-3.06766e+00 -2.55479e-01
-3.06664e+00 -2.55479e-01
-3.06561e+00 -2.55479e-01
-3.06459e+00 -2.55479e-01
-3.06357e+00 -2.55479e-01
-3.06255e+00 -2.55479e-01
-3.06153e+00 -2.55479e-01
-3.06051e+00 -2.55479e-01
-3.05949e+00 -2.55479e-01
-3.05848e+00 -2.55479e-01
-3.05746e+00 -2.55479e-01
-3.05645e+00 -2.55479e-01
-3.05543e+00 -2.55479e-01
-3.05442e+00 -2.55479e-01
-3.05341e+00 -2.55479e-01
-3.05240e+00 -2.55479e-01
-3.05139e+00 -2.55479e-01
-3.05038e+00 -2.55479e-01
-3.04937e+00 -2.55479e-01
-3.04836e+00 -2.55479e-01
-3.04735e+00 -2.55479e-01
-3.04635e+00 -2.55479e-01
-3.04534e+00 -2.55479e-01
-3.04434e+00 -2.55479e-01
-3.04334e+00 -2.55479e-01
-3.04234e+00 -2.55479e-01
-3.04133e+00 -2.55479e-01
-3.04033e+00 -2.55479e-01
-3.03933e+00 -2.55479e-01
-3.03834e+00 -2.55479e-01
-3.03734e+00 -2.55479e-01
-3.03634e+00 -2.55479e-01
-3.03535e+00 -2.55479e-01
-3.03435e+00 -2.55479e-01
-3.03336e+00 -2.55479e-01
-3.03236e+00 -2.55479e-01
-3.03137e+00 -2.55479e-01
-3.03038e+00 -2.55479e-01
-3.02939e+00 -2.55479e-01
-3.02840e+00 -2.55479e-01
-3.02741e+00 -2.55479e-01
-3.02642e+00 -2.55479e-01
-3.02543e+00 -2.55479e-01
-3.02445e+00 -2.55479e-01
-3.02346e+00 -2.55479e-01
-3.02248e+00 -2.55479e-01
-3.02149e+00 -2.55479e-01
-3.02051e+00 -2.55479e-01
-3.01953e+00 -2.55479e-01
-3.01855e+00 -2.55479e-01
-3.01757e+00 -2.55479e-01
-3.01659e+00 -2.55479e-01
-3.01561e+00 -2.55479e-01
-3.01463e+00 -2.55479e-01
-3.01366e+00 -2.55479e-01
-3.01268e+00 -2.55479e-01
-3.01170e+00 -2.55479e-01
-3.01073e+00 -2.55479e-01
-3.00976e+00 -2.55479e-01
-3.00878e+00 -2.55479e-01
-3.00781e+00 -2.55479e-01
-3.00684e+00 -2.55479e-01
-3.00587e+00 -2.55479e-01
-3.00490e+00 -2.55479e-01
-3.00393e+00 -2.55479e-01
-3.00296e+00 -2.55479e-01
-3.00200e+00 -2.55479e-01
-3.00103e+00 -2.55479e-01
-3.00007e+00 -2.55479e-01
-2.99910e+00 -2.55479e-01
-2.99814e+00 -2.55479e-01
-2.99718e+00 -2.55479e-01
-2.99621e+00 -2.55479e-01
-2.99525e+00 -2.55479e-01
-2.99429e+00 -2.55479e-01
-2.99333e+00 -2.55479e-01
-2.99237e+00 -2.55479e-01
-2.99142e+00 -2.55479e-01
-2.99046e+00 -2.55479e-01
-2.98950e+00 -2.55479e-01
-2.98855e+00 -2.55479e-01
-2.98759e+00 -2.55479e-01
-2.98664e+00 -2.55479e-01
-2.98569e+00 -2.55479e-01
-2.98473e+00 -2.55479e-01
-2.98378e+00 -2.55479e-01
-2.98283e+00 -2.55479e-01
-2.98188e+00 -2.55479e-01
-2.98093e+00 -2.55479e-01
-2.97999e+00 -2.55479e-01
-2.97904e+00 -2.55479e-01
-2.97809e+00 -2.55479e-01
-2.97715e+00 -2.55479e-01
-2.97620e+00 -2.55479e-01
-2.97526e+00 -2.55479e-01
-2.97431e+00 -2.55479e-01
-2.97337e+00 -2.55479e-01
-2.97243e+00 -2.55479e-01
-2.97149e+00 -2.55479e-01
-2.97055e+00 -2.55479e-01
-2.96961e+00 -2.55479e-01
-2.96867e+00 -2.55479e-01
-2.96773e+00 -2.55479e-01
-2.96679e+00 -2.55479e-01
-2.96586e+00 -2.55479e-01
-2.96492e+00 -2.55479e-01
-2.96399e+00 -2.55479e-01
-2.96305e+00 -2.55479e-01
-2.96212e+00 -2.55479e-01
-2.96119e+00 -2.55479e-01
-2.96026e+00 -2.55479e-01
-2.95933e+00 -2.55479e-01
-2.95840e+00 -2.55479e-01
-2.95747e+00 -2.55479e-01
-2.95654e+00 -2.55479e-01
-2.95561e+00 -2.55479e-01
-2.95468e+00 -2.55479e-01
-2.95376e+00 -2.55479e-01
-2.95283e+00 -2.55479e-01
-2.95191e+00 -2.55479e-01
-2.95098e+00 -2.55479e-01
-2.95006e+00 -2.55479e-01
-2.94914e+00 -2.55479e-01
-2.94821e+00 -2.55479e-01
-2.94729e+00 -2.55479e-01
-2.94637e+00 -2.55479e-01
-2.94545e+00 -2.55479e-01
-2.94453e+00 -2.55479e-01
-2.94362e+00 -2.55479e-01
-2.94270e+00 -2.55479e-01
-2.94178e+00 -2.55479e-01
-2.94087e+00 -2.55479e-01
-2.93995e+00 -2.55479e-01
-2.93904e+00 -2.55479e-01
-2.93812e+00 -2.55479e-01
-2.93721e+00 -2.55479e-01
-2.93630e+00 -2.55479e-01
-2.93539e+00 -2.55479e-01
-2.93448e+00 -2.55479e-01
-2.93357e+00 -2.55479e-01
-2.93266e+00 -2.55479e-01
-2.93175e+00 -2.55479e-01
-2.93084e+00 -2.55479e-01
-2.92994e+00 -2.55479e-01
-2.92903e+00 -2.55479e-01
-2.92812e+00 -2.55479e-01
-2.92722e+00 -2.55479e-01
-2.92632e+00 -2.55479e-01
-2.92541e+00 -2.55479e-01
-2.92451e+00 -2.55479e-01
-2.92361e+00 -2.55479e-01
-2.92271e+00 -2.55479e-01
-2.92181e+00 -2.55479e-01
-2.92091e+00 -2.55479e-01
-2.92001e+00 -2.55479e-01
-2.91911e+00 -2.55479e-01
-2.91821e+00 -2.55479e-01
-2.91731e+00 -2.55479e-01
-2.91642e+00 -2.55479e-01
-2.91552e+00 -2.55479e-01
-2.91463e+00 -2.55479e-01
-2.91373e+00 -2.55479e-01
-2.91284e+00 -2.55479e-01
-2.91195e+00 -2.55479e-01
-2.91106e+00 -2.55479e-01
-2.91017e+00 -2.55479e-01
-2.90927e+00 -2.55479e-01
-2.90839e+00 -2.55479e-01
-2.90750e+00 -2.55479e-01
-2.90661e+00 -2.55479e-01
-2.90572e+00 -2.55479e-01
-2.90483e+00 -2.55479e-01
-2.90395e+00 -2.55479e-01
-2.90306e+00 -2.55479e-01
-2.90218e+00 -2.55479e-01
-2.90129e+00 -2.55479e-01
-2.90041e+00 -2.55479e-01
-2.89953e+00 -2.55479e-01
-2.89864e+00 -2.55479e-01
-2.89776e+00 -2.55479e-01
-2.89688e+00 -2.55479e-01
-2.89600e+00 -2.55479e-01
-2.89512e+00 -2.55479e-01
-2.89424e+00 -2.55479e-01
-2.89337e+00 -2.55479e-01
-2.89249e+00 -2.55479e-01
-2.89161e+00 -2.55479e-01
-2.89074e+00 -2.55479e-01
-2.88986e+00 -2.55479e-01
-2.88899e+00 -2.55479e-01
-2.88811e+00 -2.55479e-01
-2.88724e+00 -2.55479e-01
-2.88637e+00 -2.55479e-01
-2.88549e+00 -2.55479e-01
-2.88462e+00 -2.55479e-01
-2.88375e+00 -2.55479e-01
-2.88288e+00 -2.55479e-01
-2.88201e+00 -2.55479e-01
-2.88115e+00 -2.55479e-01
-2.88028e+00 -2.55479e-01
-2.87941e+00 -2.55479e-01
-2.87854e+00 -2.55479e-01
-2.87768e+00 -2.55479e-01
-2.87681e+00 -2.55479e-01
-2.87595e+00 -2.55479e-01
-2.87508e+00 -2.55479e-01
-2.87422e+00 -2.55479e-01
-2.87336e+00 -2.55479e-01
-2.87250e+00 -2.55479e-01
-2.87164e+00 -2.55479e-01
-2.87078e+00 -2.55479e-01
-2.86992e+00 -2.55479e-01
-2.86906e+00 -2.55479e-01
-2.86820e+00 -2.55479e-01
-2.86734e+00 -2.55479e-01
-2.86648e+00 -2.55479e-01
-2.86563e+00 -2.55479e-01
-2.86477e+00 -2.55479e-01
-2.86391e+00 -2.55479e-01
-2.86306e+00 -2.55479e-01
-2.86221e+00 -2.55479e-01
-2.86135e+00 -2.55479e-01
-2.86050e+00 -2.55479e-01
-2.85965e+00 -2.55479e-01
-2.85880e+00 -2.55479e-01
-2.85795e+00 -2.55479e-01
-2.85710e+00 -2.55479e-01
-2.85625e+00 -2.55479e-01
-2.85540e+00 -2.55479e-01
-2.85455e+00 -2.55479e-01
-2.85370e+00 -2.55479e-01
-2.85285e+00 -2.55479e-01
-2.85201e+00 -2.55479e-01
-2.85116e+00 -2.55479e-01
-2.85032e+00 -2.55479e-01
-2.84947e+00 -2.55479e-01
-2.84863e+00 -2.55479e-01
-2.84779e+00 -2.55479e-01
-2.84694e+00 -2.55479e-01
-2.84610e+00 -2.55479e-01
-2.84526e+00 -2.55479e-01
-2.84442e+00 -2.55479e-01
-2.84358e+00 -2.55479e-01
-2.84274e+00 -2.55479e-01
-2.84190e+00 -2.55479e-01
-2.84106e+00 -2.55479e-01
-2.84023e+00 -2.55479e-01
-2.83939e+00 -2.55479e-01
-2.83855e+00 -2.55479e-01
-2.83772e+00 -2.55479e-01
-2.83688e+00 -2.55479e-01
-2.83605e+00 -2.55479e-01
-2.83521e+00 -2.55479e-01
-2.83438e+00 -2.55479e-01
-2.83355e+00 -2.55479e-01
-2.83272e+00 -2.55479e-01
-2.83188e+00 -2.55479e-01
-2.83105e+00 -2.55479e-01
-2.83022e+00 -2.55479e-01
-2.82939e+00 -2.55479e-01
-2.82857e+00 -2.55479e-01
-2.82774e+00 -2.55479e-01
-2.82691e+00 -2.55479e-01
-2.82608e+00 -2.55479e-01
-2.82526e+00 -2.55479e-01
-2.82443e+00 -2.55479e-01
-2.82361e+00 -2.55479e-01
-2.82278e+00 -2.55479e-01
-2.82196e+00 -2.55479e-01
-2.82113e+00 -2.55479e-01
-2.82031e+00 -2.55479e-01
-2.81949e+00 -2.55479e-01
-2.81867e+00 -2.55479e-01
-2.81785e+00 -2.55479e-01
-2.81702e+00 -2.55479e-01
-2.81620e+00 -2.55479e-01
-2.81539e+00 -2.55479e-01
-2.81457e+00 -2.55479e-01
-2.81375e+00 -2.55479e-01
-2.81293e+00 -2.55479e-01
-2.81211e+00 -2.55479e-01
-2.81130e+00 -2.55479e-01
-2.81048e+00 -2.55479e-01
-2.80967e+00 -2.55479e-01
-2.80885e+00 -2.55479e-01
-2.80804e+00 -2.55479e-01
-2.80723e+00 -2.55479e-01
-2.80641e+00 -2.55479e-01
-2.80560e+00 -2.55479e-01
-2.80479e+00 -2.55479e-01
-2.80398e+00 -2.55479e-01
-2.80317e+00 -2.55479e-01
-2.80236e+00 -2.55479e-01
-2.80155e+00 -2.55479e-01
-2.80074e+00 -2.55479e-01
-2.79993e+00 -2.55479e-01
-2.79912e+00 -2.55479e-01
-2.79832e+00 -2.55479e-01
-2.79751e+00 -2.55479e-01
-2.79671e+00 -2.55479e-01
-2.79590e+00 -2.55479e-01
-2.79510e+00 -2.55479e-01
-2.79429e+00 -2.55479e-01
-2.79349e+00 -2.55479e-01
-2.79269e+00 -2.55479e-01
-2.79188e+00 -2.55479e-01
-2.79108e+00 -2.55479e-01
-2.79028e+00 -2.55479e-01
-2.78948e+00 -2.55479e-01
-2.78868e+00 -2.55479e-01
-2.78788e+00 -2.55479e-01
-2.78708e+00 -2.55479e-01
-2.78628e+00 -2.55479e-01
-2.78548e+00 -2.55479e-01
-2.78469e+00 -2.55479e-01
-2.78389e+00 -2.55479e-01
-2.78309e+00 -2.55479e-01
-2.78230e+00 -2.55479e-01
-2.78150e+00 -2.55479e-01
-2.78071e+00 -2.55479e-01
-2.77992e+00 -2.55479e-01
-2.77912e+00 -2.55479e-01
-2.77833e+00 -2.55479e-01
-2.77754e+00 -2.55479e-01
-2.77675e+00 -2.55479e-01
-2.77596e+00 -2.55479e-01
-2.77516e+00 -2.55479e-01
-2.77437e+00 -2.55479e-01
-2.77359e+00 -2.55479e-01
-2.77280e+00 -2.55479e-01
-2.77201e+00 -2.55479e-01
-2.77122e+00 -2.55479e-01
-2.77043e+00 -2.55479e-01
-2.76965e+00 -2.55479e-01
-2.76886e+00 -2.55479e-01
-2.76807e+00 -2.55479e-01
-2.76729e+00 -2.55479e-01
-2.76651e+00 -2.55479e-01
-2.76572e+00 -2.55479e-01
-2.76494e+00 -2.55479e-01
-2.76416e+00 -2.55479e-01
-2.76337e+00 -2.55479e-01
-2.76259e+00 -2.55479e-01
-2.76181e+00 -2.55479e-01
-2.76103e+00 -2.55479e-01
-2.76025e+00 -2.55479e-01
-2.75947e+00 -2.55479e-01
-2.75869e+00 -2.55479e-01
-2.75791e+00 -2.55479e-01
-2.75713e+00 -2.55479e-01
-2.75636e+00 -2.55479e-01
-2.75558e+00 -2.55479e-01
-2.75480e+00 -2.55479e-01
-2.75403e+00 -2.55479e-01
-2.75325e+00 -2.55479e-01
-2.75248e+00 -2.55479e-01
-2.75170e+00 -2.55479e-01
-2.75093e+00 -2.55479e-01
-2.75016e+00 -2.55479e-01
-2.74938e+00 -2.55479e-01
-2.74861e+00 -2.55479e-01
-2.74784e+00 -2.55479e-01
-2.74707e+00 -2.55479e-01
-2.74630e+00 -2.55479e-01
-2.74553e+00 -2.55479e-01
-2.74476e+00 -2.55479e-01
-2.74399e+00 -2.55479e-01
-2.74322e+00 -2.55479e-01
-2.74245e+00 -2.55479e-01
-2.74169e+00 -2.55479e-01
-2.74092e+00 -2.55479e-01
-2.74015e+00 -2.55479e-01
-2.73939e+00 -2.55479e-01
-2.73862e+00 -2.55479e-01
-2.73786e+00 -2.55479e-01
-2.73709e+00 -2.55479e-01
-2.73633e+00 -2.55479e-01
-2.73557e+00 -2.55479e-01
-2.73480e+00 -2.55479e-01
-2.73404e+00 -2.55479e-01
-2.73328e+00 -2.55479e-01
-2.73252e+00 -2.55479e-01
-2.73176e+00 -2.55479e-01
-2.73100e+00 -2.55479e-01
-2.73024e+00 -2.55479e-01
-2.72948e+00 -2.55479e-01
-2.72872e+00 -2.55479e-01
-2.72796e+00 -2.55479e-01
-2.72721e+00 -2.55479e-01
-2.72645e+00 -2.55479e-01
-2.72569e+00 -2.55479e-01
-2.72494e+00 -2.55479e-01
-2.72418e+00 -2.55479e-01
-2.72343e+00 -2.55479e-01
-2.72267e+00 -2.55479e-01
-2.72192e+00 -2.55479e-01
-2.72116e+00 -2.55479e-01
-2.72041e+00 -2.55479e-01
-2.71966e+00 -2.55479e-01
-2.71891e+00 -2.55479e-01
-2.71815e+00 -2.55479e-01
-2.71740e+00 -2.55479e-01
-2.71665e+00 -2.55479e-01
-2.71590e+00 -2.55479e-01
-2.71515e+00 -2.55479e-01
-2.71440e+00 -2.55479e-01
-2.71366e+00 -2.55479e-01
-2.71291e+00 -2.55479e-01
-2.71216e+00 -2.55479e-01
-2.71141e+00 -2.55479e-01
-2.71067e+00 -2.55479e-01
-2.70992e+00 -2.55479e-01
-2.70918e+00 -2.55479e-01
-2.70843e+00 -2.55479e-01
-2.70769e+00 -2.55479e-01
-2.70694e+00 -2.55479e-01
-2.70620e+00 -2.55479e-01
-2.70545e+00 -2.55479e-01
-2.70471e+00 -2.55479e-01
-2.70397e+00 -2.55479e-01
-2.70323e+00 -2.55479e-01
-2.70249e+00 -2.55479e-01
-2.70175e+00 -2.55479e-01
-2.70101e+00 -2.55479e-01
-2.70027e+00 -2.55479e-01
-2.69953e+00 -2.55479e-01
-2.69879e+00 -2.55479e-01
-2.69805e+00 -2.55479e-01
-2.69731e+00 -2.55479e-01
-2.69658e+00 -2.55479e-01
-2.69584e+00 -2.55479e-01
-2.69510e+00 -2.55479e-01
-2.69437e+00 -2.55479e-01
-2.69363e+00 -2.55479e-01
-2.69290e+00 -2.55479e-01
-2.69216e+00 -2.55479e-01
-2.69143e+00 -2.55479e-01
-2.69070e+00 -2.55479e-01
-2.68996e+00 -2.55479e-01
-2.68923e+00 -2.55479e-01
-2.68850e+00 -2.55479e-01
-2.68777e+00 -2.55479e-01
-2.68704e+00 -2.55479e-01
-2.68630e+00 -2.55479e-01
-2.68557e+00 -2.55479e-01
-2.68485e+00 -2.55479e-01
-2.68412e+00 -2.55479e-01
-2.68339e+00 -2.55479e-01
-2.68266e+00 -2.55479e-01
-2.68193e+00 -2.55479e-01
-2.68120e+00 -2.55479e-01
-2.68048e+00 -2.55479e-01
-2.67975e+00 -2.55479e-01
-2.67903e+00 -2.55479e-01
-2.67830e+00 -2.55479e-01
-2.67758e+00 -2.55479e-01
-2.67685e+00 -2.55479e-01
-2.67613e+00 -2.55479e-01
-2.67540e+00 -2.55479e-01
-2.67468e+00 -2.55479e-01
-2.67396e+00 -2.55479e-01
-2.67324e+00 -2.55479e-01
-2.67251e+00 -2.55479e-01
-2.67179e+00 -2.55479e-01
-2.67107e+00 -2.55479e-01
-2.67035e+00 -2.55479e-01
-2.66963e+00 -2.55479e-01
-2.66891e+00 -2.55479e-01
-2.66819e+00 -2.55479e-01
-2.66747e+00 -2.55479e-01
-2.66676e+00 -2.55479e-01
-2.66604e+00 -2.55479e-01
-2.66532e+00 -2.55479e-01
-2.66461e+00 -2.55479e-01
-2.66389e+00 -2.55479e-01
-2.66317e+00 -2.55479e-01
-2.66246e+00 -2.55479e-01
-2.66174e+00 -2.55479e-01
-2.66103e+00 -2.55479e-01
-2.66032e+00 -2.55479e-01
-2.65960e+00 -2.55479e-01
-2.65889e+00 -2.55479e-01
-2.65818e+00 -2.55479e-01
-2.65746e+00 -2.55479e-01
-2.65675e+00 -2.55479e-01
-2.65604e+00 -2.55479e-01
-2.65533e+00 -2.55479e-01
-2.65462e+00 -2.55479e-01
-2.65391e+00 -2.55479e-01
-2.65320e+00 -2.55479e-01
-2.65249e+00 -2.55479e-01
-2.65178e+00 -2.55479e-01
-2.65108e+00 -2.55479e-01
-2.65037e+00 -2.55479e-01
-2.64966e+00 -2.55479e-01
-2.64895e+00 -2.55479e-01
-2.64825e+00 -2.55479e-01
-2.64754e+00 -2.55479e-01
-2.64684e+00 -2.55479e-01
-2.64613e+00 -2.55479e-01
-2.64543e+00 -2.55479e-01
-2.64472e+00 -2.55479e-01
-2.64402e+00 -2.55479e-01
-2.64332e+00 -2.55479e-01
-2.64261e+00 -2.55479e-01
-2.64191e+00 -2.55479e-01
-2.64121e+00 -2.55479e-01
-2.64051e+00 -2.55479e-01
-2.63981e+00 -2.55479e-01
-2.63911e+00 -2.55479e-01
-2.63841e+00 -2.55479e-01
-2.63771e+00 -2.55479e-01
-2.63701e+00 -2.55479e-01
-2.63631e+00 -2.55479e-01
-2.63561e+00 -2.55479e-01
-2.63491e+00 -2.55479e-01
-2.63421e+00 -2.55479e-01
-2.63352e+00 -2.55479e-01
-2.63282e+00 -2.55479e-01
-2.63212e+00 -2.55479e-01
-2.63143e+00 -2.55479e-01
-2.63073e+00 -2.55479e-01
-2.63004e+00 -2.55479e-01
-2.62934e+00 -2.55479e-01
-2.62865e+00 -2.55479e-01
-2.62796e+00 -2.55479e-01
-2.62726e+00 -2.55479e-01
-2.62657e+00 -2.55479e-01
-2.62588e+00 -2.55479e-01
-2.62519e+00 -2.55479e-01
-2.62449e+00 -2.55479e-01
-2.62380e+00 -2.55479e-01
-2.62311e+00 -2.55479e-01
-2.62242e+00 -2.55479e-01
-2.62173e+00 -2.55479e-01
-2.62104e+00 -2.55479e-01
-2.62035e+00 -2.55479e-01
-2.61967e+00 -2.55479e-01
-2.61898e+00 -2.55479e-01
-2.61829e+00 -2.55479e-01
-2.61760e+00 -2.55479e-01
-2.61692e+00 -2.55479e-01
-2.61623e+00 -2.55479e-01
-2.61554e+00 -2.55479e-01
-2.61486e+00 -2.55479e-01
-2.61417e+00 -2.55479e-01
-2.61349e+00 -2.55479e-01
-2.61280e+00 -2.55479e-01
-2.61212e+00 -2.55479e-01
-2.61143e+00 -2.55479e-01
-2.61075e+00 -2.55479e-01
-2.61007e+00 -2.55479e-01
-2.60939e+00 -2.55479e-01
-2.60870e+00 -2.55479e-01
-2.60802e+00 -2.55479e-01
-2.60734e+00 -2.55479e-01
-2.60666e+00 -2.55479e-01
-2.60598e+00 -2.55479e-01
-2.60530e+00 -2.55479e-01
-2.60462e+00 -2.55479e-01
-2.60394e+00 -2.55479e-01
-2.60326e+00 -2.55479e-01
-2.60259e+00 -2.55479e-01
-2.60191e+00 -2.55479e-01
-2.60123e+00 -2.55479e-01
-2.60055e+00 -2.55479e-01
-2.59988e+00 -2.55479e-01
-2.59920e+00 -2.55479e-01
-2.59853e+00 -2.55479e-01
-2.59785e+00 -2.55479e-01
-2.59717e+00 -2.55479e-01
-2.59650e+00 -2.55479e-01
-2.59583e+00 -2.55479e-01
-2.59515e+00 -2.55479e-01
-2.59448e+00 -2.55479e-01
-2.59381e+00 -2.55479e-01
-2.59313e+00 -2.55479e-01
-2.59246e+00 -2.55479e-01
-2.59179e+00 -2.55479e-01
-2.59112e+00 -2.55479e-01
-2.59045e+00 -2.55479e-01
-2.58978e+00 -2.55479e-01
-2.58911e+00 -2.55479e-01
-2.58844e+00 -2.55479e-01
-2.58777e+00 -2.55479e-01
-2.58710e+00 -2.55479e-01
-2.58643e+00 -2.55479e-01
-2.58576e+00 -2.55479e-01
-2.58509e+00 -2.55479e-01
-2.58443e+00 -2.55479e-01
-2.58376e+00 -2.55479e-01
-2.58309e+00 -2.55479e-01
-2.58243e+00 -2.55479e-01
-2.58176e+00 -2.55479e-01
-2.58110e+00 -2.55479e-01
-2.58043e+00 -2.55479e-01
-2.57977e+00 -2.55479e-01
-2.57910e+00 -2.55479e-01
-2.57844e+00 -2.55479e-01
-2.57777e+00 -2.55479e-01
-2.57711e+00 -2.55479e-01
-2.57645e+00 -2.55479e-01
-2.57579e+00 -2.55479e-01
-2.57512e+00 -2.55479e-01
-2.57446e+00 -2.55479e-01
-2.57380e+00 -2.55479e-01
-2.57314e+00 -2.55479e-01
-2.57248e+00 -2.55479e-01
-2.57182e+00 -2.55479e-01
-2.57116e+00 -2.55479e-01
-2.57050e+00 -2.55479e-01
-2.56984e+00 -2.55479e-01
-2.56918e+00 -2.55479e-01
-2.56853e+00 -2.55479e-01
-2.56787e+00 -2.55479e-01
-2.56721e+00 -2.55479e-01
-2.56656e+00 -2.55479e-01
-2.56590e+00 -2.55479e-01
-2.56524e+00 -2.55479e-01
-2.56459e+00 -2.55479e-01
-2.56393e+00 -2.55479e-01
-2.56328e+00 -2.55479e-01
-2.56262e+00 -2.55479e-01
-2.56197e+00 -2.55479e-01
-2.56131e+00 -2.55479e-01
-2.56066e+00 -2.55479e-01
-2.56001e+00 -2.55479e-01
-2.55935e+00 -2.55479e-01
-2.55870e+00 -2.55479e-01
-2.55805e+00 -2.55479e-01
-2.55740e+00 -2.55479e-01
-2.55675e+00 -2.55479e-01
-2.55610e+00 -2.55479e-01
-2.55545e+00 -2.55479e-01
-2.55480e+00 -2.55479e-01
-2.55415e+00 -2.55479e-01
-2.55350e+00 -2.55479e-01
-2.55285e+00 -2.55479e-01
-2.55220e+00 -2.55479e-01
-2.55155e+00 -2.55479e-01
-2.55090e+00 -2.55479e-01
-2.55026e+00 -2.55479e-01
-2.54961e+00 -2.55479e-01
-2.54896e+00 -2.55479e-01
-2.54832e+00 -2.55479e-01
-2.54767e+00 -2.55479e-01
-2.54702e+00 -2.55479e-01
-2.54638e+00 -2.55479e-01
-2.54573e+00 -2.55479e-01
-2.54509e+00 -2.55479e-01
-2.54445e+00 -2.55479e-01
-2.54380e+00 -2.55479e-01
-2.54316e+00 -2.55479e-01
-2.54252e+00 -2.55479e-01
-2.54187e+00 -2.55479e-01
-2.54123e+00 -2.55479e-01
-2.54059e+00 -2.55479e-01
-2.53995e+00 -2.55479e-01
-2.53931e+00 -2.55479e-01
-2.53867e+00 -2.55479e-01
-2.53803e+00 -2.55479e-01
-2.53739e+00 -2.55479e-01
-2.53675e+00 -2.55479e-01
-2.53611e+00 -2.55479e-01
-2.53547e+00 -2.55479e-01
-2.53483e+00 -2.55479e-01
-2.53419e+00 -2.55479e-01
-2.53355e+00 -2.55479e-01
-2.53291e+00 -2.55479e-01
-2.53228e+00 -2.55479e-01
-2.53164e+00 -2.55479e-01
-2.53100e+00 -2.55479e-01
-2.53037e+00 -2.55479e-01
-2.52973e+00 -2.55479e-01
-2.52910e+00 -2.55479e-01
-2.52846e+00 -2.55479e-01
-2.52783e+00 -2.55479e-01
-2.52719e+00 -2.55479e-01
-2.52656e+00 -2.55479e-01
-2.52593e+00 -2.55479e-01
-2.52529e+00 -2.55479e-01
-2.52466e+00 -2.55479e-01
-2.52403e+00 -2.55479e-01
-2.52339e+00 -2.55479e-01
-2.52276e+00 -2.55479e-01
-2.52213e+00 -2.55479e-01
-2.52150e+00 -2.55479e-01
-2.52087e+00 -2.55479e-01
-2.52024e+00 -2.55479e-01
-2.51961e+00 -2.55479e-01
-2.51898e+00 -2.55479e-01
-2.51835e+00 -2.55479e-01
-2.51772e+00 -2.55479e-01
-2.51709e+00 -2.55479e-01
-2.51646e+00 -2.55479e-01
-2.51584e+00 -2.55479e-01
-2.51521e+00 -2.55479e-01
-2.51458e+00 -2.55479e-01
-2.51395e+00 -2.55479e-01
-2.51333e+00 -2.55479e-01
-2.51270e+00 -2.55479e-01
-2.51208e+00 -2.55479e-01
-2.51145e+00 -2.55479e-01
-2.51082e+00 -2.55479e-01
-2.51020e+00 -2.55479e-01
-2.50958e+00 -2.55479e-01
-2.50895e+00 -2.55479e-01
-2.50833e+00 -2.55479e-01
-2.50770e+00 -2.55479e-01
-2.50708e+00 -2.55479e-01
-2.50646e+00 -2.55479e-01
-2.50584e+00 -2.55479e-01
-2.50521e+00 -2.55479e-01
-2.50459e+00 -2.55479e-01
-2.50397e+00 -2.55479e-01
-2.50335e+00 -2.55479e-01
-2.50273e+00 -2.55479e-01
-2.50211e+00 -2.55479e-01
-2.50149e+00 -2.55479e-01
-2.50087e+00 -2.55479e-01
-2.50025e+00 -2.55479e-01
-2.49963e+00 -2.55479e-01
-2.49901e+00 -2.55479e-01
-2.49839e+00 -2.55479e-01
-2.49778e+00 -2.55479e-01
-2.49716e+00 -2.55479e-01
-2.49654e+00 -2.55479e-01
-2.49592e+00 -2.55479e-01
-2.49531e+00 -2.55479e-01
-2.49469e+00 -2.55479e-01
-2.49407e+00 -2.55479e-01
-2.49346e+00 -2.55479e-01
-2.49284e+00 -2.55479e-01
-2.49223e+00 -2.55479e-01
-2.49161e+00 -2.55479e-01
-2.49100e+00 -2.55479e-01
-2.49039e+00 -2.55479e-01
-2.48977e+00 -2.55479e-01
-2.48916e+00 -2.55479e-01
-2.48855e+00 -2.55479e-01
-2.48793e+00 -2.55479e-01
-2.48732e+00 -2.55479e-01
-2.48671e+00 -2.55479e-01
-2.48610e+00 -2.55479e-01
-2.48549e+00 -2.55479e-01
-2.48488e+00 -2.55479e-01
-2.48427e+00 -2.55479e-01
-2.48365e+00 -2.55479e-01
-2.48304e+00 -2.55479e-01
-2.48244e+00 -2.55479e-01
-2.48183e+00 -2.55479e-01
-2.48122e+00 -2.55479e-01
-2.48061e+00 -2.55479e-01
-2.48000e+00 -2.55479e-01
-2.47939e+00 -2.55479e-01
-2.47878e+00 -2.55479e-01
-2.47818e+00 -2.55479e-01
-2.47757e+00 -2.55479e-01
-2.47696e+00 -2.55479e-01
-2.47636e+00 -2.55479e-01
-2.47575e+00 -2.55479e-01
-2.47515e+00 -2.55479e-01
-2.47454e+00 -2.55479e-01
-2.47394e+00 -2.55479e-01
-2.47333e+00 -2.55479e-01
-2.47273e+00 -2.55479e-01
-2.47212e+00 -2.55479e-01
-2.47152e+00 -2.55479e-01
-2.47091e+00 -2.55479e-01
-2.47031e+00 -2.55479e-01
-2.46971e+00 -2.55479e-01
-2.46911e+00 -2.55479e-01
-2.46850e+00 -2.55479e-01
-2.46790e+00 -2.55479e-01
-2.46730e+00 -2.55479e-01
-2.46670e+00 -2.55479e-01
-2.46610e+00 -2.55479e-01
-2.46550e+00 -2.55479e-01
-2.46490e+00 -2.55479e-01
-2.46430e+00 -2.55479e-01
-2.46370e+00 -2.55479e-01
-2.46310e+00 -2.55479e-01
-2.46250e+00 -2.55479e-01
-2.46190e+00 -2.55479e-01
-2.46130e+00 -2.55479e-01
-2.46071e+00 -2.55479e-01
-2.46011e+00 -2.55479e-01
-2.45951e+00 -2.55479e-01
-2.45891e+00 -2.55479e-01
-2.45832e+00 -2.55479e-01
-2.45772e+00 -2.55479e-01
-2.45712e+00 -2.55479e-01
-2.45653e+00 -2.55479e-01
-2.45593e+00 -2.55479e-01
-2.45534e+00 -2.55479e-01
-2.45474e+00 -2.55479e-01
-2.45415e+00 -2.55479e-01
-2.45355e+00 -2.55479e-01
-2.45296e+00 -2.55479e-01
-2.45237e+00 -2.55479e-01
-2.45177e+00 -2.55479e-01
-2.45118e+00 -2.55479e-01
-2.45059e+00 -2.55479e-01
-2.45000e+00 -2.55479e-01
-2.44940e+00 -2.55479e-01
-2.44881e+00 -2.55479e-01
-2.44822e+00 -2.55479e-01
-2.44763e+00 -2.55479e-01
-2.44704e+00 -2.55479e-01
-2.44645e+00 -2.55479e-01
-2.44586e+00 -2.55479e-01
-2.44527e+00 -2.55479e-01
-2.44468e+00 -2.55479e-01
-2.44409e+00 -2.55479e-01
-2.44350e+00 -2.55479e-01
-2.44291e+00 -2.55479e-01
-2.44232e+00 -2.55479e-01
-2.44174e+00 -2.55479e-01
-2.44115e+00 -2.55479e-01
-2.44056e+00 -2.55479e-01
-2.43997e+00 -2.55479e-01
-2.43939e+00 -2.55479e-01
-2.43880e+00 -2.55479e-01
-2.43822e+00 -2.55479e-01
-2.43763e+00 -2.55479e-01
-2.43704e+00 -2.55479e-01
-2.43646e+00 -2.55479e-01
-2.43587e+00 -2.55479e-01
-2.43529e+00 -2.55479e-01
-2.43470e+00 -2.55479e-01
-2.43412e+00 -2.55479e-01
-2.43354e+00 -2.55479e-01
-2.43295e+00 -2.55479e-01
-2.43237e+00 -2.55479e-01
-2.43179e+00 -2.55479e-01
-2.43120e+00 -2.55479e-01
-2.43062e+00 -2.55479e-01
-2.43004e+00 -2.55479e-01
-2.42946e+00 -2.55479e-01
-2.42888e+00 -2.55479e-01
-2.42830e+00 -2.55479e-01
-2.42772e+00 -2.55479e-01
-2.42714e+00 -2.55479e-01
-2.42656e+00 -2.55479e-01
-2.42598e+00 -2.55479e-01
-2.42540e+00 -2.55479e-01
-2.42482e+00 -2.55479e-01
-2.42424e+00 -2.55479e-01
-2.42366e+00 -2.55479e-01
-2.42308e+00 -2.55479e-01
-2.42250e+00 -2.55479e-01
-2.42193e+00 -2.55479e-01
-2.42135e+00 -2.55479e-01
-2.42077e+00 -2.55479e-01
-2.42019e+00 -2.55479e-01
-2.41962e+00 -2.55479e-01
-2.41904e+00 -2.55479e-01
-2.41847e+00 -2.55479e-01
-2.41789e+00 -2.55479e-01
-2.41731e+00 -2.55479e-01
-2.41674e+00 -2.55479e-01
-2.41616e+00 -2.55479e-01
-2.41559e+00 -2.55479e-01
-2.41502e+00 -2.55479e-01
-2.41444e+00 -2.55479e-01
-2.41387e+00 -2.55479e-01
-2.41329e+00 -2.55479e-01
-2.41272e+00 -2.55479e-01
-2.41215e+00 -2.55479e-01
-2.41158e+00 -2.55479e-01
-2.41100e+00 -2.55479e-01
-2.41043e+00 -2.55479e-01
-2.40986e+00 -2.55479e-01
-2.40929e+00 -2.55479e-01
-2.40872e+00 -2.55479e-01
-2.40815e+00 -2.55479e-01
-2.40758e+00 -2.55479e-01
-2.40701e+00 -2.55479e-01
-2.40644e+00 -2.55479e-01
-2.40587e+00 -2.55479e-01
-2.40530e+00 -2.55479e-01
-2.40473e+00 -2.55479e-01
-2.40416e+00 -2.55479e-01
-2.40359e+00 -2.55479e-01
-2.40302e+00 -2.55479e-01
-2.40246e+00 -2.55479e-01
-2.40189e+00 -2.55479e-01
-2.40132e+00 -2.55479e-01
-2.40075e+00 -2.55479e-01
-2.40019e+00 -2.55479e-01
-2.39962e+00 -2.55479e-01
-2.39906e+00 -2.55479e-01
-2.39849e+00 -2.55479e-01
-2.39792e+00 -2.55479e-01
-2.39736e+00 -2.55479e-01
-2.39679e+00 -2.55479e-01
-2.39623e+00 -2.55479e-01
-2.39566e+00 -2.55479e-01
-2.39510e+00 -2.55479e-01
-2.39454e+00 -2.55479e-01
-2.39397e+00 -2.55479e-01
-2.39341e+00 -2.55479e-01
-2.39285e+00 -2.55479e-01
-2.39228e+00 -2.55479e-01
-2.39172e+00 -2.55479e-01
-2.39116e+00 -2.55479e-01
-2.39060e+00 -2.55479e-01
-2.39004e+00 -2.55479e-01
-2.38947e+00 -2.55479e-01
-2.38891e+00 -2.55479e-01
-2.38835e+00 -2.55479e-01
-2.38779e+00 -2.55479e-01
-2.38723e+00 -2.55479e-01
-2.38667e+00 -2.55479e-01
-2.38611e+00 -2.55479e-01
-2.38555e+00 -2.55479e-01
-2.38499e+00 -2.55479e-01
-2.38444e+00 -2.55479e-01
-2.38388e+00 -2.55479e-01
-2.38332e+00 -2.55479e-01
-2.38276e+00 -2.55479e-01
-2.38220e+00 -2.55479e-01
-2.38165e+00 -2.55479e-01
-2.38109e+00 -2.55479e-01
-2.38053e+00 -2.55479e-01
-2.37997e+00 -2.55479e-01
-2.37942e+00 -2.55479e-01
-2.37886e+00 -2.55479e-01
-2.37831e+00 -2.55479e-01
-2.37775e+00 -2.55479e-01
-2.37720e+00 -2.55479e-01
-2.37664e+00 -2.55479e-01
-2.37609e+00 -2.55479e-01
-2.37553e+00 -2.55479e-01
-2.37498e+00 -2.55479e-01
-2.37442e+00 -2.55479e-01
-2.37387e+00 -2.55479e-01
-2.37332e+00 -2.55479e-01
-2.37276e+00 -2.55479e-01
-2.37221e+00 -2.55479e-01
-2.37166e+00 -2.55479e-01
-2.37111e+00 -2.55479e-01
-2.37055e+00 -2.55479e-01
-2.37000e+00 -2.55479e-01
-2.36945e+00 -2.55479e-01
-2.36890e+00 -2.55479e-01
-2.36835e+00 -2.55479e-01
-2.36780e+00 -2.55479e-01
-2.36725e+00 -2.55479e-01
-2.36670e+00 -2.55479e-01
-2.36615e+00 -2.55479e-01
-2.36560e+00 -2.55479e-01
-2.36505e+00 -2.55479e-01
-2.36450e+00 -2.55479e-01
-2.36395e+00 -2.55479e-01
-2.36340e+00 -2.55479e-01
-2.36285e+00 -2.55479e-01
-2.36231e+00 -2.55479e-01
-2.36176e+00 -2.55479e-01
-2.36121e+00 -2.55479e-01
-2.36066e+00 -2.55479e-01
-2.36012e+00 -2.55479e-01
-2.35957e+00 -2.55479e-01
-2.35902e+00 -2.55479e-01
-2.35848e+00 -2.55479e-01
-2.35793e+00 -2.55479e-01
-2.35739e+00 -2.55479e-01
-2.35684e+00 -2.55479e-01
-2.35630e+00 -2.55479e-01
-2.35575e+00 -2.55479e-01
-2.35521e+00 -2.55479e-01
-2.35466e+00 -2.55479e-01
-2.35412e+00 -2.55479e-01
-2.35358e+00 -2.55479e-01
-2.35303e+00 -2.55479e-01
-2.35249e+00 -2.55479e-01
-2.35195e+00 -2.55479e-01
-2.35140e+00 -2.55479e-01
-2.35086e+00 -2.55479e-01
-2.35032e+00 -2.55479e-01
-2.34978e+00 -2.55479e-01
-2.34923e+00 -2.55479e-01
-2.34869e+00 -2.55479e-01
-2.34815e+00 -2.55479e-01
-2.34761e+00 -2.55479e-01
-2.34707e+00 -2.55479e-01
-2.34653e+00 -2.55479e-01
-2.34599e+00 -2.55479e-01
-2.34545e+00 -2.55479e-01
-2.34491e+00 -2.55479e-01
-2.34437e+00 -2.55479e-01
-2.34383e+00 -2.55479e-01
-2.34329e+00 -2.55479e-01
-2.34276e+00 -2.55479e-01
-2.34222e+00 -2.55479e-01
-2.34168e+00 -2.55479e-01
-2.34114e+00 -2.55479e-01
-2.34060e+00 -2.55479e-01
-2.34007e+00 -2.55479e-01
-2.33953e+00 -2.55479e-01
-2.33899e+00 -2.55479e-01
-2.33846e+00 -2.55479e-01
-2.33792e+00 -2.55479e-01
-2.33738e+00 -2.55479e-01
-2.33685e+00 -2.55479e-01
-2.33631e+00 -2.55479e-01
-2.33578e+00 -2.55479e-01
-2.33524e+00 -2.55479e-01
-2.33471e+00 -2.55479e-01
-2.33417e+00 -2.55479e-01
-2.33364e+00 -2.55479e-01
-2.33311e+00 -2.55479e-01
-2.33257e+00 -2.55479e-01
-2.33204e+00 -2.55479e-01
-2.33151e+00 -2.55479e-01
-2.33097e+00 -2.55479e-01
-2.33044e+00 -2.55479e-01
-2.32991e+00 -2.55479e-01
-2.32938e+00 -2.55479e-01
-2.32884e+00 -2.55479e-01
-2.32831e+00 -2.55479e-01
-2.32778e+00 -2.55479e-01
-2.32725e+00 -2.55479e-01
-2.32672e+00 -2.55479e-01
-2.32619e+00 -2.55479e-01
-2.32566e+00 -2.55479e-01
-2.32513e+00 -2.55479e-01
-2.32460e+00 -2.55479e-01
-2.32407e+00 -2.55479e-01
-2.32354e+00 -2.55479e-01
-2.32301e+00 -2.55479e-01
-2.32248e+00 -2.55479e-01
-2.32195e+00 -2.55479e-01
-2.32142e+00 -2.55479e-01
-2.32089e+00 -2.55479e-01
-2.32037e+00 -2.55479e-01
-2.31984e+00 -2.55479e-01
-2.31931e+00 -2.55479e-01
-2.31878e+00 -2.55479e-01
-2.31826e+00 -2.55479e-01
-2.31773e+00 -2.55479e-01
-2.31720e+00 -2.55479e-01
-2.31668e+00 -2.55479e-01
-2.31615e+00 -2.55479e-01
-2.31563e+00 -2.55479e-01
-2.31510e+00 -2.55479e-01
-2.31458e+00 -2.55479e-01
-2.31405e+00 -2.55479e-01
-2.31353e+00 -2.55479e-01
-2.31300e+00 -2.55479e-01
-2.31248e+00 -2.55479e-01
-2.31195e+00 -2.55479e-01
-2.31143e+00 -2.55479e-01
-2.31091e+00 -2.55479e-01
-2.31038e+00 -2.55479e-01
-2.30986e+00 -2.55479e-01
-2.30934e+00 -2.55479e-01
-2.30881e+00 -2.55479e-01
-2.30829e+00 -2.55479e-01
-2.30777e+00 -2.55479e-01
-2.30725e+00 -2.55479e-01
-2.30673e+00 -2.55479e-01
-2.30621e+00 -2.55479e-01
-2.30568e+00 -2.55479e-01
-2.30516e+00 -2.55479e-01
-2.30464e+00 -2.55479e-01
-2.30412e+00 -2.55479e-01
-2.30360e+00 -2.55479e-01
-2.30308e+00 -2.55479e-01
-2.30256e+00 -2.55479e-01
-2.30204e+00 -2.55479e-01
-2.30152e+00 -2.55479e-01
-2.30100e+00 -2.55479e-01
-2.30049e+00 -2.55479e-01
-2.29997e+00 -2.55479e-01
-2.29945e+00 -2.55479e-01
-2.29893e+00 -2.55479e-01
-2.29841e+00 -2.55479e-01
-2.29790e+00 -2.55479e-01
-2.29738e+00 -2.55479e-01
-2.29686e+00 -2.55479e-01
-2.29635e+00 -2.55479e-01
-2.29583e+00 -2.55479e-01
-2.29531e+00 -2.55479e-01
-2.29480e+00 -2.55479e-01
-2.29428e+00 -2.55479e-01
-2.29376e+00 -2.55479e-01
-2.29325e+00 -2.55479e-01
-2.29273e+00 -2.55479e-01
-2.29222e+00 -2.55479e-01
-2.29170e+00 -2.55479e-01
-2.29119e+00 -2.55479e-01
-2.29068e+00 -2.55479e-01
-2.29016e+00 -2.55479e-01
-2.28965e+00 -2.55479e-01
-2.28913e+00 -2.55479e-01
-2.28862e+00 -2.55479e-01
-2.28811e+00 -2.55479e-01
-2.28760e+00 -2.55479e-01
-2.28708e+00 -2.55479e-01
-2.28657e+00 -2.55479e-01
-2.28606e+00 -2.55479e-01
-2.28555e+00 -2.55479e-01
-2.28504e+00 -2.55479e-01
-2.28452e+00 -2.55479e-01
-2.28401e+00 -2.55479e-01
-2.28350e+00 -2.55479e-01
-2.28299e+00 -2.55479e-01
-2.28248e+00 -2.55479e-01
-2.28197e+00 -2.55479e-01
-2.28146e+00 -2.55479e-01
-2.28095e+00 -2.55479e-01
-2.28044e+00 -2.55479e-01
-2.27993e+00 -2.55479e-01
-2.27942e+00 -2.55479e-01
-2.27891e+00 -2.55479e-01
-2.27841e+00 -2.55479e-01
-2.27790e+00 -2.55479e-01
-2.27739e+00 -2.55479e-01
-2.27688e+00 -2.55479e-01
-2.27637e+00 -2.55479e-01
-2.27587e+00 -2.55479e-01
-2.27536e+00 -2.55479e-01
-2.27485e+00 -2.55479e-01
-2.27434e+00 -2.55479e-01
-2.27384e+00 -2.55479e-01
-2.27333e+00 -2.55479e-01
-2.27283e+00 -2.55479e-01
-2.27232e+00 -2.55479e-01
-2.27181e+00 -2.55479e-01
-2.27131e+00 -2.55479e-01
-2.27080e+00 -2.55479e-01
-2.27030e+00 -2.55479e-01
-2.26979e+00 -2.55479e-01
-2.26929e+00 -2.55479e-01
-2.26878e+00 -2.55479e-01
-2.26828e+00 -2.55479e-01
-2.26778e+00 -2.55479e-01
-2.26727e+00 -2.55479e-01
-2.26677e+00 -2.55479e-01
-2.26627e+00 -2.55479e-01
-2.26576e+00 -2.55479e-01
-2.26526e+00 -2.55479e-01
-2.26476e+00 -2.55479e-01
-2.26426e+00 -2.55479e-01
-2.26375e+00 -2.55479e-01
-2.26325e+00 -2.55479e-01
-2.26275e+00 -2.55479e-01
-2.26225e+00 -2.55479e-01
-2.26175e+00 -2.55479e-01
-2.26125e+00 -2.55479e-01
-2.26075e+00 -2.55479e-01
-2.26025e+00 -2.55479e-01
-2.25975e+00 -2.55479e-01
-2.25925e+00 -2.55479e-01
-2.25875e+00 -2.55479e-01
-2.25825e+00 -2.55479e-01
-2.25775e+00 -2.55479e-01
-2.25725e+00 -2.55479e-01
-2.25675e+00 -2.55479e-01
-2.25625e+00 -2.55479e-01
-2.25575e+00 -2.55479e-01
-2.25525e+00 -2.55479e-01
-2.25475e+00 -2.55479e-01
-2.25426e+00 -2.55479e-01
-2.25376e+00 -2.55479e-01
-2.25326e+00 -2.55479e-01
-2.25276e+00 -2.55479e-01
-2.25227e+00 -2.55479e-01
-2.25177e+00 -2.55479e-01
-2.25127e+00 -2.55479e-01
-2.25078e+00 -2.55479e-01
-2.25028e+00 -2.55479e-01
-2.24979e+00 -2.55479e-01
-2.24929e+00 -2.55479e-01
-2.24880e+00 -2.55479e-01
-2.24830e+00 -2.55479e-01
-2.24780e+00 -2.55479e-01
-2.24731e+00 -2.55479e-01
-2.24682e+00 -2.55479e-01
-2.24632e+00 -2.55479e-01
-2.24583e+00 -2.55479e-01
-2.24533e+00 -2.55479e-01
-2.24484e+00 -2.55479e-01
-2.24435e+00 -2.55479e-01
-2.24385e+00 -2.55479e-01
-2.24336e+00 -2.55479e-01
-2.24287e+00 -2.55479e-01
-2.24237e+00 -2.55479e-01
-2.24188e+00 -2.55479e-01
-2.24139e+00 -2.55479e-01
-2.24090e+00 -2.55479e-01
-2.24041e+00 -2.55479e-01
-2.23991e+00 -2.55479e-01
-2.23942e+00 -2.55479e-01
-2.23893e+00 -2.55479e-01
-2.23844e+00 -2.55479e-01
-2.23795e+00 -2.55479e-01
-2.23746e+00 -2.55479e-01
-2.23697e+00 -2.55479e-01
-2.23648e+00 -2.55479e-01
-2.23599e+00 -2.55479e-01
-2.23550e+00 -2.55479e-01
-2.23501e+00 -2.55479e-01
-2.23452e+00 -2.55479e-01
-2.23403e+00 -2.55479e-01
-2.23354e+00 -2.55479e-01
-2.23305e+00 -2.55479e-01
-2.23257e+00 -2.55479e-01
-2.23208e+00 -2.55479e-01
-2.23159e+00 -2.55479e-01
-2.23110e+00 -2.55479e-01
-2.23062e+00 -2.55479e-01
-2.23013e+00 -2.55479e-01
-2.22964e+00 -2.55479e-01
-2.22915e+00 -2.55479e-01
-2.22867e+00 -2.55479e-01
-2.22818e+00 -2.55479e-01
-2.22769e+00 -2.55479e-01
-2.22721e+00 -2.55479e-01
-2.22672e+00 -2.55479e-01
-2.22624e+00 -2.55479e-01
-2.22575e+00 -2.55479e-01
-2.22527e+00 -2.55479e-01
-2.22478e+00 -2.55479e-01
-2.22430e+00 -2.55479e-01
-2.22381e+00 -2.55479e-01
-2.22333e+00 -2.55479e-01
-2.22284e+00 -2.55479e-01
-2.22236e+00 -2.55479e-01
-2.22188e+00 -2.55479e-01
-2.22139e+00 -2.55479e-01
-2.22091e+00 -2.55479e-01
-2.22043e+00 -2.55479e-01
-2.21994e+00 -2.55479e-01
-2.21946e+00 -2.55479e-01
-2.21898e+00 -2.55479e-01
-2.21850e+00 -2.55479e-01
-2.21801e+00 -2.55479e-01
-2.21753e+00 -2.55479e-01
-2.21705e+00 -2.55479e-01
-2.21657e+00 -2.55479e-01
-2.21609e+00 -2.55479e-01
-2.21561e+00 -2.55479e-01
-2.21513e+00 -2.55479e-01
-2.21464e+00 -2.55479e-01
-2.21416e+00 -2.55479e-01
-2.21368e+00 -2.55479e-01
-2.21320e+00 -2.55479e-01
-2.21272e+00 -2.55479e-01
-2.21224e+00 -2.55479e-01
-2.21177e+00 -2.55479e-01
-2.21129e+00 -2.55479e-01
-2.21081e+00 -2.55479e-01
-2.21033e+00 -2.55479e-01
-2.20985e+00 -2.55479e-01
-2.20937e+00 -2.55479e-01
-2.20889e+00 -2.55479e-01
-2.20842e+00 -2.55479e-01
-2.20794e+00 -2.55479e-01
-2.20746e+00 -2.55479e-01
-2.20698e+00 -2.55479e-01
-2.20651e+00 -2.55479e-01
-2.20603e+00 -2.55479e-01
-2.20555e+00 -2.55479e-01
-2.20507e+00 -2.55479e-01
-2.20460e+00 -2.55479e-01
-2.20412e+00 -2.55479e-01
-2.20365e+00 -2.55479e-01
-2.20317e+00 -2.55479e-01
-2.20269e+00 -2.55479e-01
-2.20222e+00 -2.55479e-01
-2.20174e+00 -2.55479e-01
-2.20127e+00 -2.55479e-01
-2.20079e+00 -2.55479e-01
-2.20032e+00 -2.55479e-01
-2.19985e+00 -2.55479e-01
-2.19937e+00 -2.55479e-01
-2.19890e+00 -2.55479e-01
-2.19842e+00 -2.55479e-01
-2.19795e+00 -2.55479e-01
-2.19748e+00 -2.55479e-01
-2.19700e+00 -2.55479e-01
-2.19653e+00 -2.55479e-01
-2.19606e+00 -2.55479e-01
-2.19559e+00 -2.55479e-01
-2.19511e+00 -2.55479e-01
-2.19464e+00 -2.55479e-01
-2.19417e+00 -2.55479e-01
-2.19370e+00 -2.55479e-01
-2.19323e+00 -2.55479e-01
-2.19275e+00 -2.55479e-01
-2.19228e+00 -2.55479e-01
-2.19181e+00 -2.55479e-01
-2.19134e+00 -2.55479e-01
-2.19087e+00 -2.55479e-01
-2.19040e+00 -2.55479e-01
-2.18993e+00 -2.55479e-01
-2.18946e+00 -2.55479e-01
-2.18899e+00 -2.55479e-01
-2.18852e+00 -2.55479e-01
-2.18805e+00 -2.55479e-01
-2.18758e+00 -2.55479e-01
-2.18711e+00 -2.55479e-01
-2.18664e+00 -2.55479e-01
-2.18617e+00 -2.55479e-01
-2.18571e+00 -2.55479e-01
-2.18524e+00 -2.55479e-01
-2.18477e+00 -2.55479e-01
-2.18430e+00 -2.55479e-01
-2.18383e+00 -2.55479e-01
-2.18337e+00 -2.55479e-01
-2.18290e+00 -2.55479e-01
-2.18243e+00 -2.55479e-01
-2.18197e+00 -2.55479e-01
-2.18150e+00 -2.55479e-01
-2.18103e+00 -2.55479e-01
-2.18057e+00 -2.55479e-01
-2.18010e+00 -2.55479e-01
-2.17963e+00 -2.55479e-01
-2.17917e+00 -2.55479e-01
-2.17870e+00 -2.55479e-01
-2.17824e+00 -2.55479e-01
-2.17777e+00 -2.55479e-01
-2.17731e+00 -2.55479e-01
-2.17684e+00 -2.55479e-01
-2.17638e+00 -2.55479e-01
-2.17591e+00 -2.55479e-01
-2.17545e+00 -2.55479e-01
-2.17499e+00 -2.55479e-01
-2.17452e+00 -2.55479e-01
-2.17406e+00 -2.55479e-01
-2.17359e+00 -2.55479e-01
-2.17313e+00 -2.55479e-01
-2.17267e+00 -2.55479e-01
-2.17221e+00 -2.55479e-01
-2.17174e+00 -2.55479e-01
-2.17128e+00 -2.55479e-01
-2.17082e+00 -2.55479e-01
-2.17036e+00 -2.55479e-01
-2.16989e+00 -2.55479e-01
-2.16943e+00 -2.55479e-01
-2.16897e+00 -2.55479e-01
-2.16851e+00 -2.55479e-01
-2.16805e+00 -2.55479e-01
-2.16759e+00 -2.55479e-01
-2.16713e+00 -2.55479e-01
-2.16667e+00 -2.55479e-01
-2.16621e+00 -2.55479e-01
-2.16574e+00 -2.55479e-01
-2.16528e+00 -2.55479e-01
-2.16482e+00 -2.55479e-01
-2.16437e+00 -2.55479e-01
-2.16391e+00 -2.55479e-01
-2.16345e+00 -2.55479e-01
-2.16299e+00 -2.55479e-01
-2.16253e+00 -2.55479e-01
-2.16207e+00 -2.55479e-01
-2.16161e+00 -2.55479e-01
-2.16115e+00 -2.55479e-01
-2.16069e+00 -2.55479e-01
-2.16024e+00 -2.55479e-01
-2.15978e+00 -2.55479e-01
-2.15932e+00 -2.55479e-01
-2.15886e+00 -2.55479e-01
-2.15841e+00 -2.55479e-01
-2.15795e+00 -2.55479e-01
-2.15749e+00 -2.55479e-01
-2.15704e+00 -2.55479e-01
-2.15658e+00 -2.55479e-01
-2.15612e+00 -2.55479e-01
-2.15567e+00 -2.55479e-01
-2.15521e+00 -2.55479e-01
-2.15476e+00 -2.55479e-01
-2.15430e+00 -2.55479e-01
-2.15384e+00 -2.55479e-01
-2.15339e+00 -2.55479e-01
-2.15293e+00 -2.55479e-01
-2.15248e+00 -2.55479e-01
-2.15202e+00 -2.55479e-01
-2.15157e+00 -2.55479e-01
-2.15112e+00 -2.55479e-01
-2.15066e+00 -2.55479e-01
-2.15021e+00 -2.55479e-01
-2.14975e+00 -2.55479e-01
-2.14930e+00 -2.55479e-01
-2.14885e+00 -2.55479e-01
-2.14839e+00 -2.55479e-01
-2.14794e+00 -2.55479e-01
-2.14749e+00 -2.55479e-01
-2.14704e+00 -2.55479e-01
-2.14658e+00 -2.55479e-01
-2.14613e+00 -2.55479e-01
-2.14568e+00 -2.55479e-01
-2.14523e+00 -2.55479e-01
-2.14477e+00 -2.55479e-01
-2.14432e+00 -2.55479e-01
-2.14387e+00 -2.55479e-01
-2.14342e+00 -2.55479e-01
-2.14297e+00 -2.55479e-01
-2.14252e+00 -2.55479e-01
-2.14207e+00 -2.55479e-01
-2.14162e+00 -2.55479e-01
-2.14117e+00 -2.55479e-01
-2.14072e+00 -2.55479e-01
-2.14027e+00 -2.55479e-01
-2.13982e+00 -2.55479e-01
-2.13937e+00 -2.55479e-01
-2.13892e+00 -2.55479e-01
-2.13847e+00 -2.55479e-01
-2.13802e+00 -2.55479e-01
-2.13757e+00 -2.55479e-01
-2.13712e+00 -2.55479e-01
-2.13667e+00 -2.55479e-01
-2.13623e+00 -2.55479e-01
-2.13578e+00 -2.55479e-01
-2.13533e+00 -2.55479e-01
-2.13488e+00 -2.55479e-01
-2.13443e+00 -2.55479e-01
-2.13399e+00 -2.55479e-01
-2.13354e+00 -2.55479e-01
-2.13309e+00 -2.55479e-01
-2.13265e+00 -2.55479e-01
-2.13220e+00 -2.55479e-01
-2.13175e+00 -2.55479e-01
-2.13131e+00 -2.55479e-01
-2.13086e+00 -2.55479e-01
-2.13041e+00 -2.55479e-01
-2.12997e+00 -2.55479e-01
-2.12952e+00 -2.55479e-01
-2.12908e+00 -2.55479e-01
-2.12863e+00 -2.55479e-01
-2.12819e+00 -2.55479e-01
-2.12774e+00 -2.55479e-01
-2.12730e+00 -2.55479e-01
-2.12685e+00 -2.55479e-01
-2.12641e+00 -2.55479e-01
-2.12596e+00 -2.55479e-01
-2.12552e+00 -2.55479e-01
-2.12508e+00 -2.55479e-01
-2.12463e+00 -2.55479e-01
-2.12419e+00 -2.55479e-01
-2.12374e+00 -2.55479e-01
-2.12330e+00 -2.55479e-01
-2.12286e+00 -2.55479e-01
-2.12242e+00 -2.55479e-01
-2.12197e+00 -2.55479e-01
-2.12153e+00 -2.55479e-01
-2.12109e+00 -2.55479e-01
-2.12065e+00 -2.55479e-01
-2.12020e+00 -2.55479e-01
-2.11976e+00 -2.55479e-01
-2.11932e+00 -2.55479e-01
-2.11888e+00 -2.55479e-01
-2.11844e+00 -2.55479e-01
-2.11800e+00 -2.55479e-01
-2.11756e+00 -2.55479e-01
-2.11711e+00 -2.55479e-01
-2.11667e+00 -2.55479e-01
-2.11623e+00 -2.55479e-01
-2.11579e+00 -2.55479e-01
-2.11535e+00 -2.55479e-01
-2.11491e+00 -2.55479e-01
-2.11447e+00 -2.55479e-01
-2.11403e+00 -2.55479e-01
-2.11359e+00 -2.55479e-01
-2.11316e+00 -2.55479e-01
-2.11272e+00 -2.55479e-01
-2.11228e+00 -2.55479e-01
-2.11184e+00 -2.55479e-01
-2.11140e+00 -2.55479e-01
-2.11096e+00 -2.55479e-01
-2.11052e+00 -2.55479e-01
-2.11009e+00 -2.55479e-01
-2.10965e+00 -2.55479e-01
-2.10921e+00 -2.55479e-01
-2.10877e+00 -2.55479e-01
-2.10834e+00 -2.55479e-01
-2.10790e+00 -2.55479e-01
-2.10746e+00 -2.55479e-01
-2.10702e+00 -2.55479e-01
-2.10659e+00 -2.55479e-01
-2.10615e+00 -2.55479e-01
-2.10571e+00 -2.55479e-01
-2.10528e+00 -2.55479e-01
-2.10484e+00 -2.55479e-01
-2.10441e+00 -2.55479e-01
-2.10397e+00 -2.55479e-01
-2.10354e+00 -2.55479e-01
-2.10310e+00 -2.55479e-01
-2.10266e+00 -2.55479e-01
-2.10223e+00 -2.55479e-01
-2.10179e+00 -2.55479e-01
-2.10136e+00 -2.55479e-01
-2.10093e+00 -2.55479e-01
-2.10049e+00 -2.55479e-01
-2.10006e+00 -2.55479e-01
-2.09962e+00 -2.55479e-01
-2.09919e+00 -2.55479e-01
-2.09876e+00 -2.55479e-01
-2.09832e+00 -2.55479e-01
-2.09789e+00 -2.55479e-01
-2.09746e+00 -2.55479e-01
-2.09702e+00 -2.55479e-01
-2.09659e+00 -2.55479e-01
-2.09616e+00 -2.55479e-01
-2.09572e+00 -2.55479e-01
-2.09529e+00 -2.55479e-01
-2.09486e+00 -2.55479e-01
-2.09443e+00 -2.55479e-01
-2.09400e+00 -2.55479e-01
-2.09356e+00 -2.55479e-01
-2.09313e+00 -2.55479e-01
-2.09270e+00 -2.55479e-01
-2.09227e+00 -2.55479e-01
-2.09184e+00 -2.55479e-01
-2.09141e+00 -2.55479e-01
-2.09098e+00 -2.55479e-01
-2.09055e+00 -2.55479e-01
-2.09012e+00 -2.55479e-01
-2.08969e+00 -2.55479e-01
-2.08926e+00 -2.55479e-01
-2.08883e+00 -2.55479e-01
-2.08840e+00 -2.55479e-01
-2.08797e+00 -2.55479e-01
-2.08754e+00 -2.55479e-01
-2.08711e+00 -2.55479e-01
-2.08668e+00 -2.55479e-01
-2.08625e+00 -2.55479e-01
-2.08582e+00 -2.55479e-01
-2.08539e+00 -2.55479e-01
-2.08497e+00 -2.55479e-01
-2.08454e+00 -2.55479e-01
-2.08411e+00 -2.55479e-01
-2.08368e+00 -2.55479e-01
-2.08325e+00 -2.55479e-01
-2.08283e+00 -2.55479e-01
-2.08240e+00 -2.55479e-01
-2.08197e+00 -2.55479e-01
-2.08154e+00 -2.55479e-01
-2.08112e+00 -2.55479e-01
-2.08069e+00 -2.55479e-01
-2.08026e+00 -2.55479e-01
-2.07984e+00 -2.55479e-01
-2.07941e+00 -2.55479e-01
-2.07899e+00 -2.55479e-01
-2.07856e+00 -2.55479e-01
-2.07813e+00 -2.55479e-01
-2.07771e+00 -2.55479e-01
-2.07728e+00 -2.55479e-01
-2.07686e+00 -2.55479e-01
-2.07643e+00 -2.55479e-01
-2.07601e+00 -2.55479e-01
-2.07558e+00 -2.55479e-01
-2.07516e+00 -2.55479e-01
-2.07473e+00 -2.55479e-01
-2.07431e+00 -2.55479e-01
-2.07388e+00 -2.55479e-01
-2.07346e+00 -2.55479e-01
-2.07304e+00 -2.55479e-01
-2.07261e+00 -2.55479e-01
-2.07219e+00 -2.55479e-01
-2.07177e+00 -2.55479e-01
-2.07134e+00 -2.55479e-01
-2.07092e+00 -2.55479e-01
-2.07050e+00 -2.55479e-01
-2.07007e+00 -2.55479e-01
-2.06965e+00 -2.55479e-01
-2.06923e+00 -2.55479e-01
-2.06881e+00 -2.55479e-01
-2.06838e+00 -2.55479e-01
-2.06796e+00 -2.55479e-01
-2.06754e+00 -2.55479e-01
-2.06712e+00 -2.55479e-01
-2.06670e+00 -2.55479e-01
-2.06628e+00 -2.55479e-01
-2.06586e+00 -2.55479e-01
-2.06543e+00 -2.55479e-01
-2.06501e+00 -2.55479e-01
-2.06459e+00 -2.55479e-01
-2.06417e+00 -2.55479e-01
-2.06375e+00 -2.55479e-01
-2.06333e+00 -2.55479e-01
-2.06291e+00 -2.55479e-01
-2.06249e+00 -2.55479e-01
-2.06207e+00 -2.55479e-01
-2.06165e+00 -2.55479e-01
-2.06123e+00 -2.55479e-01
-2.06081e+00 -2.55479e-01
-2.06039e+00 -2.55479e-01
-2.05998e+00 -2.55479e-01
-2.05956e+00 -2.55479e-01
-2.05914e+00 -2.55479e-01
-2.05872e+00 -2.55479e-01
-2.05830e+00 -2.55479e-01
-2.05788e+00 -2.55479e-01
-2.05746e+00 -2.55479e-01
-2.05705e+00 -2.55479e-01
-2.05663e+00 -2.55479e-01
-2.05621e+00 -2.55479e-01
-2.05579e+00 -2.55479e-01
-2.05538e+00 -2.55479e-01
-2.05496e+00 -2.55479e-01
-2.05454e+00 -2.55479e-01
-2.05413e+00 -2.55479e-01
-2.05371e+00 -2.55479e-01
-2.05329e+00 -2.55479e-01
-2.05288e+00 -2.55479e-01
-2.05246e+00 -2.55479e-01
-2.05204e+00 -2.55479e-01
-2.05163e+00 -2.55479e-01
-2.05121e+00 -2.55479e-01
-2.05080e+00 -2.55479e-01
-2.05038e+00 -2.55479e-01
-2.04997e+00 -2.55479e-01
-2.04955e+00 -2.55479e-01
-2.04914e+00 -2.55479e-01
-2.04872e+00 -2.55479e-01
-2.04831e+00 -2.55479e-01
-2.04789e+00 -2.55479e-01
-2.04748e+00 -2.55479e-01
-2.04706e+00 -2.55479e-01
-2.04665e+00 -2.55479e-01
-2.04624e+00 -2.55479e-01
-2.04582e+00 -2.55479e-01
-2.04541e+00 -2.55479e-01
-2.04499e+00 -2.55479e-01
-2.04458e+00 -2.55479e-01
-2.04417e+00 -2.55479e-01
-2.04375e+00 -2.55479e-01
-2.04334e+00 -2.55479e-01
-2.04293e+00 -2.55479e-01
-2.04252e+00 -2.55479e-01
-2.04210e+00 -2.55479e-01
-2.04169e+00 -2.55479e-01
-2.04128e+00 -2.55479e-01
-2.04087e+00 -2.55479e-01
-2.04046e+00 -2.55479e-01
-2.04004e+00 -2.55479e-01
-2.03963e+00 -2.55479e-01
-2.03922e+00 -2.55479e-01
-2.03881e+00 -2.55479e-01
-2.03840e+00 -2.55479e-01
-2.03799e+00 -2.55479e-01
-2.03758e+00 -2.55479e-01
-2.03717e+00 -2.55479e-01
-2.03676e+00 -2.55479e-01
-2.03635e+00 -2.55479e-01
-2.03594e+00 -2.55479e-01
-2.03553e+00 -2.55479e-01
-2.03512e+00 -2.55479e-01
-2.03471e+00 -2.55479e-01
-2.03430e+00 -2.55479e-01
-2.03389e+00 -2.55479e-01
-2.03348e+00 -2.55479e-01
-2.03307e+00 -2.55479e-01
-2.03266e+00 -2.55479e-01
-2.03225e+00 -2.55479e-01
-2.03184e+00 -2.55479e-01
-2.03143e+00 -2.55479e-01
-2.03103e+00 -2.55479e-01
-2.03062e+00 -2.55479e-01
-2.03021e+00 -2.55479e-01
-2.02980e+00 -2.55479e-01
-2.02939e+00 -2.55479e-01
-2.02899e+00 -2.55479e-01
-2.02858e+00 -2.55479e-01
-2.02817e+00 -2.55479e-01
-2.02776e+00 -2.55479e-01
-2.02736e+00 -2.55479e-01
-2.02695e+00 -2.55479e-01
-2.02654e+00 -2.55479e-01
-2.02614e+00 -2.55479e-01
-2.02573e+00 -2.55479e-01
-2.02532e+00 -2.55479e-01
-2.02492e+00 -2.55479e-01
-2.02451e+00 -2.55479e-01
-2.02411e+00 -2.55479e-01
-2.02370e+00 -2.55479e-01
-2.02330e+00 -2.55479e-01
-2.02289e+00 -2.55479e-01
-2.02248e+00 -2.55479e-01
-2.02208e+00 -2.55479e-01
-2.02167e+00 -2.55479e-01
-2.02127e+00 -2.55479e-01
-2.02087e+00 -2.55479e-01
-2.02046e+00 -2.55479e-01
-2.02006e+00 -2.55479e-01
-2.01965e+00 -2.55479e-01
-2.01925e+00 -2.55479e-01
-2.01884e+00 -2.55479e-01
-2.01844e+00 -2.55479e-01
-2.01804e+00 -2.55479e-01
-2.01763e+00 -2.55479e-01
-2.01723e+00 -2.55479e-01
-2.01683e+00 -2.55479e-01
-2.01642e+00 -2.55479e-01
-2.01602e+00 -2.55479e-01
-2.01562e+00 -2.55479e-01
-2.01521e+00 -2.55479e-01
-2.01481e+00 -2.55479e-01
-2.01441e+00 -2.55479e-01
-2.01401e+00 -2.55479e-01
-2.01361e+00 -2.55479e-01
-2.01320e+00 -2.55479e-01
-2.01280e+00 -2.55479e-01
-2.01240e+00 -2.55479e-01
-2.01200e+00 -2.55479e-01
-2.01160e+00 -2.55479e-01
-2.01120e+00 -2.55479e-01
-2.01079e+00 -2.55479e-01
-2.01039e+00 -2.55479e-01
-2.00999e+00 -2.55479e-01
-2.00959e+00 -2.55479e-01
-2.00919e+00 -2.55479e-01
-2.00879e+00 -2.55479e-01
-2.00839e+00 -2.55479e-01
-2.00799e+00 -2.55479e-01
-2.00759e+00 -2.55479e-01
-2.00719e+00 -2.55479e-01
-2.00679e+00 -2.55479e-01
-2.00639e+00 -2.55479e-01
-2.00599e+00 -2.55479e-01
-2.00559e+00 -2.55479e-01
-2.00519e+00 -2.55479e-01
-2.00480e+00 -2.55479e-01
-2.00440e+00 -2.55479e-01
-2.00400e+00 -2.55479e-01
-2.00360e+00 -2.55479e-01
-2.00320e+00 -2.55479e-01
-2.00280e+00 -2.55479e-01
-2.00240e+00 -2.55479e-01
-2.00201e+00 -2.55479e-01
-2.00161e+00 -2.55479e-01
-2.00121e+00 -2.55479e-01
-2.00081e+00 -2.55479e-01
-2.00042e+00 -2.55479e-01
-2.00002e+00 -2.55479e-01
-1.99962e+00 -2.55479e-01
-1.99922e+00 -2.55479e-01
-1.99883e+00 -2.55479e-01
-1.99843e+00 -2.55479e-01
-1.99803e+00 -2.55479e-01
-1.99764e+00 -2.55479e-01
-1.99724e+00 -2.55479e-01
-1.99685e+00 -2.55479e-01
-1.99645e+00 -2.55479e-01
-1.99605e+00 -2.55479e-01
-1.99566e+00 -2.55479e-01
-1.99526e+00 -2.55479e-01
-1.99487e+00 -2.55479e-01
-1.99447e+00 -2.55479e-01
-1.99408e+00 -2.55479e-01
-1.99368e+00 -2.55479e-01
-1.99329e+00 -2.55479e-01
-1.99289e+00 -2.55479e-01
-1.99250e+00 -2.55479e-01
-1.99210e+00 -2.55479e-01
-1.99171e+00 -2.55479e-01
-1.99131e+00 -2.55479e-01
-1.99092e+00 -2.55479e-01
-1.99053e+00 -2.55479e-01
-1.99013e+00 -2.55479e-01
-1.98974e+00 -2.55479e-01
-1.98934e+00 -2.55479e-01
-1.98895e+00 -2.55479e-01
-1.98856e+00 -2.55479e-01
-1.98817e+00 -2.55479e-01
-1.98777e+00 -2.55479e-01
-1.98738e+00 -2.55479e-01
-1.98699e+00 -2.55479e-01
-1.98659e+00 -2.55479e-01
-1.98620e+00 -2.55479e-01
-1.98581e+00 -2.55479e-01
-1.98542e+00 -2.55479e-01
-1.98503e+00 -2.55479e-01
-1.98463e+00 -2.55479e-01
-1.98424e+00 -2.55479e-01
-1.98385e+00 -2.55479e-01
-1.98346e+00 -2.55479e-01
-1.98307e+00 -2.55479e-01
-1.98268e+00 -2.55479e-01
-1.98228e+00 -2.55479e-01
-1.98189e+00 -2.55479e-01
-1.98150e+00 -2.55479e-01
-1.98111e+00 -2.55479e-01
-1.98072e+00 -2.55479e-01
-1.98033e+00 -2.55479e-01
-1.97994e+00 -2.55479e-01
-1.97955e+00 -2.55479e-01
-1.97916e+00 -2.55479e-01
-1.97877e+00 -2.55479e-01
-1.97838e+00 -2.55479e-01
-1.97799e+00 -2.55479e-01
-1.97760e+00 -2.55479e-01
-1.97721e+00 -2.55479e-01
-1.97682e+00 -2.55479e-01
-1.97643e+00 -2.55479e-01
-1.97605e+00 -2.55479e-01
-1.97566e+00 -2.55479e-01
-1.97527e+00 -2.55479e-01
-1.97488e+00 -2.55479e-01
-1.97449e+00 -2.55479e-01
-1.97410e+00 -2.55479e-01
-1.97372e+00 -2.55479e-01
-1.97333e+00 -2.55479e-01
-1.97294e+00 -2.55479e-01
-1.97255e+00 -2.55479e-01
-1.97216e+00 -2.55479e-01
-1.97178e+00 -2.55479e-01
-1.97139e+00 -2.55479e-01
-1.97100e+00 -2.55479e-01
-1.97062e+00 -2.55479e-01
-1.97023e+00 -2.55479e-01
-1.96984e+00 -2.55479e-01
-1.96945e+00 -2.55479e-01
-1.96907e+00 -2.55479e-01
-1.96868e+00 -2.55479e-01
-1.96830e+00 -2.55479e-01
-1.96791e+00 -2.55479e-01
-1.96752e+00 -2.55479e-01
-1.96714e+00 -2.55479e-01
-1.96675e+00 -2.55479e-01
-1.96637e+00 -2.55479e-01
-1.96598e+00 -2.55479e-01
-1.96560e+00 -2.55479e-01
-1.96521e+00 -2.55479e-01
-1.96483e+00 -2.55479e-01
-1.96444e+00 -2.55479e-01
-1.96406e+00 -2.55479e-01
-1.96367e+00 -2.55479e-01
-1.96329e+00 -2.55479e-01
-1.96290e+00 -2.55479e-01
-1.96252e+00 -2.55479e-01
-1.96213e+00 -2.55479e-01
-1.96175e+00 -2.55479e-01
-1.96137e+00 -2.55479e-01
-1.96098e+00 -2.55479e-01
-1.96060e+00 -2.55479e-01
-1.96022e+00 -2.55479e-01
-1.95983e+00 -2.55479e-01
-1.95945e+00 -2.55479e-01
-1.95907e+00 -2.55479e-01
-1.95868e+00 -2.55479e-01
-1.95830e+00 -2.55479e-01
-1.95792e+00 -2.55479e-01
-1.95753e+00 -2.55479e-01
-1.95715e+00 -2.55479e-01
-1.95677e+00 -2.55479e-01
-1.95639e+00 -2.55479e-01
-1.95601e+00 -2.55479e-01
-1.95562e+00 -2.55479e-01
-1.95524e+00 -2.55479e-01
-1.95486e+00 -2.55479e-01
-1.95448e+00 -2.55479e-01
-1.95410e+00 -2.55479e-01
-1.95372e+00 -2.55479e-01
-1.95333e+00 -2.55479e-01
-1.95295e+00 -2.55479e-01
-1.95257e+00 -2.55479e-01
-1.95219e+00 -2.55479e-01
-1.95181e+00 -2.55479e-01
-1.95143e+00 -2.55479e-01
-1.95105e+00 -2.55479e-01
-1.95067e+00 -2.55479e-01
-1.95029e+00 -2.55479e-01
-1.94991e+00 -2.55479e-01
-1.94953e+00 -2.55479e-01
-1.94915e+00 -2.55479e-01
-1.94877e+00 -2.55479e-01
-1.94839e+00 -2.55479e-01
-1.94801e+00 -2.55479e-01
-1.94763e+00 -2.55479e-01
-1.94725e+00 -2.55479e-01
-1.94687e+00 -2.55479e-01
-1.94650e+00 -2.55479e-01
-1.94612e+00 -2.55479e-01
-1.94574e+00 -2.55479e-01
-1.94536e+00 -2.55479e-01
-1.94498e+00 -2.55479e-01
-1.94460e+00 -2.55479e-01
-1.94423e+00 -2.55479e-01
-1.94385e+00 -2.55479e-01
-1.94347e+00 -2.55479e-01
-1.94309e+00 -2.55479e-01
-1.94271e+00 -2.55479e-01
-1.94234e+00 -2.55479e-01
-1.94196e+00 -2.55479e-01
-1.94158e+00 -2.55479e-01
-1.94121e+00 -2.55479e-01
-1.94083e+00 -2.55479e-01
-1.94045e+00 -2.55479e-01
-1.94007e+00 -2.55479e-01
-1.93970e+00 -2.55479e-01
-1.93932e+00 -2.55479e-01
-1.93895e+00 -2.55479e-01
-1.93857e+00 -2.55479e-01
-1.93819e+00 -2.55479e-01
-1.93782e+00 -2.55479e-01
-1.93744e+00 -2.55479e-01
-1.93707e+00 -2.55479e-01
-1.93669e+00 -2.55479e-01
-1.93631e+00 -2.55479e-01
-1.93594e+00 -2.55479e-01
-1.93556e+00 -2.55479e-01
-1.93519e+00 -2.55479e-01
-1.93481e+00 -2.55479e-01
-1.93444e+00 -2.55479e-01
-1.93406e+00 -2.55479e-01
-1.93369e+00 -2.55479e-01
-1.93332e+00 -2.55479e-01
-1.93294e+00 -2.55479e-01
-1.93257e+00 -2.55479e-01
-1.93219e+00 -2.55479e-01
-1.93182e+00 -2.55479e-01
-1.93145e+00 -2.55479e-01
-1.93107e+00 -2.55479e-01
-1.93070e+00 -2.55479e-01
-1.93032e+00 -2.55479e-01
-1.92995e+00 -2.55479e-01
-1.92958e+00 -2.55479e-01
-1.92921e+00 -2.55479e-01
-1.92883e+00 -2.55479e-01
-1.92846e+00 -2.55479e-01
-1.92809e+00 -2.55479e-01
-1.92771e+00 -2.55479e-01
-1.92734e+00 -2.55479e-01
-1.92697e+00 -2.55479e-01
-1.92660e+00 -2.55479e-01
-1.92623e+00 -2.55479e-01
-1.92585e+00 -2.55479e-01
-1.92548e+00 -2.55479e-01
-1.92511e+00 -2.55479e-01
-1.92474e+00 -2.55479e-01
-1.92437e+00 -2.55479e-01
-1.92400e+00 -2.55479e-01
-1.92362e+00 -2.55479e-01
-1.92325e+00 -2.55479e-01
-1.92288e+00 -2.55479e-01
-1.92251e+00 -2.55479e-01
-1.92214e+00 -2.55479e-01
-1.92177e+00 -2.55479e-01
-1.92140e+00 -2.55479e-01
-1.92103e+00 -2.55479e-01
-1.92066e+00 -2.55479e-01
-1.92029e+00 -2.55479e-01
-1.91992e+00 -2.55479e-01
-1.91955e+00 -2.55479e-01
-1.91918e+00 -2.55479e-01
-1.91881e+00 -2.55479e-01
-1.91844e+00 -2.55479e-01
-1.91807e+00 -2.55479e-01
-1.91770e+00 -2.55479e-01
-1.91733e+00 -2.55479e-01
-1.91696e+00 -2.55479e-01
-1.91659e+00 -2.55479e-01
-1.91622e+00 -2.55479e-01
-1.91586e+00 -2.55479e-01
-1.91549e+00 -2.55479e-01
-1.91512e+00 -2.55479e-01
-1.91475e+00 -2.55479e-01
-1.91438e+00 -2.55479e-01
-1.91401e+00 -2.55479e-01
-1.91365e+00 -2.55479e-01
-1.91328e+00 -2.55479e-01
-1.91291e+00 -2.55479e-01
-1.91254e+00 -2.55479e-01
-1.91218e+00 -2.55479e-01
-1.91181e+00 -2.55479e-01
-1.91144e+00 -2.55479e-01
-1.91107e+00 -2.55479e-01
-1.91071e+00 -2.55479e-01
-1.91034e+00 -2.55479e-01
-1.90997e+00 -2.55479e-01
-1.90961e+00 -2.55479e-01
-1.90924e+00 -2.55479e-01
-1.90887e+00 -2.55479e-01
-1.90851e+00 -2.55479e-01
-1.90814e+00 -2.55479e-01
-1.90778e+00 -2.55479e-01
-1.90741e+00 -2.55479e-01
-1.90704e+00 -2.55479e-01
-1.90668e+00 -2.55479e-01
-1.90631e+00 -2.55479e-01
-1.90595e+00 -2.55479e-01
-1.90558e+00 -2.55479e-01
-1.90522e+00 -2.55479e-01
-1.90485e+00 -2.55479e-01
-1.90449e+00 -2.55479e-01
-1.90412e+00 -2.55479e-01
-1.90376e+00 -2.55479e-01
-1.90339e+00 -2.55479e-01
-1.90303e+00 -2.55479e-01
-1.90266e+00 -2.55479e-01
-1.90230e+00 -2.55479e-01
-1.90193e+00 -2.55479e-01
-1.90157e+00 -2.55479e-01
-1.90121e+00 -2.55479e-01
-1.90084e+00 -2.55479e-01
-1.90048e+00 -2.55479e-01
-1.90012e+00 -2.55479e-01
-1.89975e+00 -2.55479e-01
-1.89939e+00 -2.55479e-01
-1.89903e+00 -2.55479e-01
-1.89866e+00 -2.55479e-01
-1.89830e+00 -2.55479e-01
-1.89794e+00 -2.55479e-01
-1.89757e+00 -2.55479e-01
-1.89721e+00 -2.55479e-01
-1.89685e+00 -2.55479e-01
-1.89649e+00 -2.55479e-01
-1.89612e+00 -2.55479e-01
-1.89576e+00 -2.55479e-01
-1.89540e+00 -2.55479e-01
-1.89504e+00 -2.55479e-01
-1.89468e+00 -2.55479e-01
-1.89431e+00 -2.55479e-01
-1.89395e+00 -2.55479e-01
-1.89359e+00 -2.55479e-01
-1.89323e+00 -2.55479e-01
-1.89287e+00 -2.55479e-01
-1.89251e+00 -2.55479e-01
-1.89215e+00 -2.55479e-01
-1.89179e+00 -2.55479e-01
-1.89143e+00 -2.55479e-01
-1.89106e+00 -2.55479e-01
-1.89070e+00 -2.55479e-01
-1.89034e+00 -2.55479e-01
-1.88998e+00 -2.55479e-01
-1.88962e+00 -2.55479e-01
-1.88926e+00 -2.55479e-01
-1.88890e+00 -2.55479e-01
-1.88854e+00 -2.55479e-01
-1.88818e+00 -2.55479e-01
-1.88782e+00 -2.55479e-01
-1.88746e+00 -2.55479e-01
-1.88711e+00 -2.55479e-01
-1.88675e+00 -2.55479e-01
-1.88639e+00 -2.55479e-01
-1.88603e+00 -2.55479e-01
-1.88567e+00 -2.55479e-01
-1.88531e+00 -2.55479e-01
-1.88495e+00 -2.55479e-01
-1.88459e+00 -2.55479e-01
-1.88423e+00 -2.55479e-01
-1.88388e+00 -2.55479e-01
-1.88352e+00 -2.55479e-01
-1.88316e+00 -2.55479e-01
-1.88280e+00 -2.55479e-01
-1.88244e+00 -2.55479e-01
-1.88209e+00 -2.55479e-01
-1.88173e+00 -2.55479e-01
-1.88137e+00 -2.55479e-01
-1.88101e+00 -2.55479e-01
-1.88066e+00 -2.55479e-01
-1.88030e+00 -2.55479e-01
-1.87994e+00 -2.55479e-01
-1.87958e+00 -2.55479e-01
-1.87923e+00 -2.55479e-01
-1.87887e+00 -2.55479e-01
-1.87851e+00 -2.55479e-01
-1.87816e+00 -2.55479e-01
-1.87780e+00 -2.55479e-01
-1.87744e+00 -2.55479e-01
-1.87709e+00 -2.55479e-01
-1.87673e+00 -2.55479e-01
-1.87638e+00 -2.55479e-01
-1.87602e+00 -2.55479e-01
-1.87566e+00 -2.55479e-01
-1.87531e+00 -2.55479e-01
-1.87495e+00 -2.55479e-01
-1.87460e+00 -2.55479e-01
-1.87424e+00 -2.55479e-01
-1.87389e+00 -2.55479e-01
-1.87353e+00 -2.55479e-01
-1.87318e+00 -2.55479e-01
-1.87282e+00 -2.55479e-01
-1.87247e+00 -2.55479e-01
-1.87211e+00 -2.55479e-01
-1.87176e+00 -2.55479e-01
-1.87140e+00 -2.55479e-01
-1.87105e+00 -2.55479e-01
-1.87070e+00 -2.55479e-01
-1.87034e+00 -2.55479e-01
-1.86999e+00 -2.55479e-01
-1.86963e+00 -2.55479e-01
-1.86928e+00 -2.55479e-01
-1.86893e+00 -2.55479e-01
-1.86857e+00 -2.55479e-01
-1.86822e+00 -2.55479e-01
-1.86787e+00 -2.55479e-01
-1.86751e+00 -2.55479e-01
-1.86716e+00 -2.55479e-01
-1.86681e+00 -2.55479e-01
-1.86645e+00 -2.55479e-01
-1.86610e+00 -2.55479e-01
-1.86575e+00 -2.55479e-01
-1.86540e+00 -2.55479e-01
-1.86504e+00 -2.55479e-01
-1.86469e+00 -2.55479e-01
-1.86434e+00 -2.55479e-01
-1.86399e+00 -2.55479e-01
-1.86364e+00 -2.55479e-01
-1.86328e+00 -2.55479e-01
-1.86293e+00 -2.55479e-01
-1.86258e+00 -2.55479e-01
-1.86223e+00 -2.55479e-01
-1.86188e+00 -2.55479e-01
-1.86153e+00 -2.55479e-01
-1.86117e+00 -2.55479e-01
-1.86082e+00 -2.55479e-01
-1.86047e+00 -2.55479e-01
-1.86012e+00 -2.55479e-01
-1.85977e+00 -2.55479e-01
-1.85942e+00 -2.55479e-01
-1.85907e+00 -2.55479e-01
-1.85872e+00 -2.55479e-01
-1.85837e+00 -2.55479e-01
-1.85802e+00 -2.55479e-01
-1.85767e+00 -2.55479e-01
-1.85732e+00 -2.55479e-01
-1.85697e+00 -2.55479e-01
-1.85662e+00 -2.55479e-01
-1.85627e+00 -2.55479e-01
-1.85592e+00 -2.55479e-01
-1.85557e+00 -2.55479e-01
-1.85522e+00 -2.55479e-01
-1.85487e+00 -2.55479e-01
-1.85452e+00 -2.55479e-01
-1.85417e+00 -2.55479e-01
-1.85382e+00 -2.55479e-01
-1.85348e+00 -2.55479e-01
-1.85313e+00 -2.55479e-01
-1.85278e+00 -2.55479e-01
-1.85243e+00 -2.55479e-01
-1.85208e+00 -2.55479e-01
-1.85173e+00 -2.55479e-01
-1.85138e+00 -2.55479e-01
-1.85104e+00 -2.55479e-01
-1.85069e+00 -2.55479e-01
-1.85034e+00 -2.55479e-01
-1.84999e+00 -2.55479e-01
-1.84965e+00 -2.55479e-01
-1.84930e+00 -2.55479e-01
-1.84895e+00 -2.55479e-01
-1.84860e+00 -2.55479e-01
-1.84826e+00 -2.55479e-01
-1.84791e+00 -2.55479e-01
-1.84756e+00 -2.55479e-01
-1.84721e+00 -2.55479e-01
-1.84687e+00 -2.55479e-01
-1.84652e+00 -2.55479e-01
-1.84617e+00 -2.55479e-01
-1.84583e+00 -2.55479e-01
-1.84548e+00 -2.55479e-01
-1.84514e+00 -2.55479e-01
-1.84479e+00 -2.55479e-01
-1.84444e+00 -2.55479e-01
-1.84410e+00 -2.55479e-01
-1.84375e+00 -2.55479e-01
-1.84341e+00 -2.55479e-01
-1.84306e+00 -2.55479e-01
-1.84271e+00 -2.55479e-01
-1.84237e+00 -2.55479e-01
-1.84202e+00 -2.55479e-01
-1.84168e+00 -2.55479e-01
-1.84133e+00 -2.55479e-01
-1.84099e+00 -2.55479e-01
-1.84064e+00 -2.55479e-01
-1.84030e+00 -2.55479e-01
-1.83995e+00 -2.55479e-01
-1.83961e+00 -2.55479e-01
-1.83927e+00 -2.55479e-01
-1.83892e+00 -2.55479e-01
-1.83858e+00 -2.55479e-01
-1.83823e+00 -2.55479e-01
-1.83789e+00 -2.55479e-01
-1.83754e+00 -2.55479e-01
-1.83720e+00 -2.55479e-01
-1.83686e+00 -2.55479e-01
-1.83651e+00 -2.55479e-01
-1.83617e+00 -2.55479e-01
-1.83583e+00 -2.55479e-01
-1.83548e+00 -2.55479e-01
-1.83514e+00 -2.55479e-01
-1.83480e+00 -2.55479e-01
-1.83445e+00 -2.55479e-01
-1.83411e+00 -2.55479e-01
-1.83377e+00 -2.55479e-01
-1.83343e+00 -2.55479e-01
-1.83308e+00 -2.55479e-01
-1.83274e+00 -2.55479e-01
-1.83240e+00 -2.55479e-01
-1.83206e+00 -2.55479e-01
-1.83171e+00 -2.55479e-01
-1.83137e+00 -2.55479e-01
-1.83103e+00 -2.55479e-01
-1.83069e+00 -2.55479e-01
-1.83035e+00 -2.55479e-01
-1.83000e+00 -2.55479e-01
-1.82966e+00 -2.55479e-01
-1.82932e+00 -2.55479e-01
-1.82898e+00 -2.55479e-01
-1.82864e+00 -2.55479e-01
-1.82830e+00 -2.55479e-01
-1.82796e+00 -2.55479e-01
-1.82762e+00 -2.55479e-01
-1.82728e+00 -2.55479e-01
-1.82693e+00 -2.55479e-01
-1.82659e+00 -2.55479e-01
-1.82625e+00 -2.55479e-01
-1.82591e+00 -2.55479e-01
-1.82557e+00 -2.55479e-01
-1.82523e+00 -2.55479e-01
-1.82489e+00 -2.55479e-01
-1.82455e+00 -2.55479e-01
-1.82421e+00 -2.55479e-01
-1.82387e+00 -2.55479e-01
-1.82353e+00 -2.55479e-01
-1.82319e+00 -2.55479e-01
-1.82285e+00 -2.55479e-01
-1.82252e+00 -2.55479e-01
-1.82218e+00 -2.55479e-01
-1.82184e+00 -2.55479e-01
-1.82150e+00 -2.55479e-01
-1.82116e+00 -2.55479e-01
-1.82082e+00 -2.55479e-01
-1.82048e+00 -2.55479e-01
-1.82014e+00 -2.55479e-01
-1.81980e+00 -2.55479e-01
-1.81947e+00 -2.55479e-01
-1.81913e+00 -2.55479e-01
-1.81879e+00 -2.55479e-01
-1.81845e+00 -2.55479e-01
-1.81811e+00 -2.55479e-01
-1.81777e+00 -2.55479e-01
-1.81744e+00 -2.55479e-01
-1.81710e+00 -2.55479e-01
-1.81676e+00 -2.55479e-01
-1.81642e+00 -2.55479e-01
-1.81609e+00 -2.55479e-01
-1.81575e+00 -2.55479e-01
-1.81541e+00 -2.55479e-01
-1.81507e+00 -2.55479e-01
-1.81474e+00 -2.55479e-01
-1.81440e+00 -2.55479e-01
-1.81406e+00 -2.55479e-01
-1.81373e+00 -2.55479e-01
-1.81339e+00 -2.55479e-01
-1.81305e+00 -2.55479e-01
-1.81272e+00 -2.55479e-01
-1.81238e+00 -2.55479e-01
-1.81205e+00 -2.55479e-01
-1.81171e+00 -2.55479e-01
-1.81137e+00 -2.55479e-01
-1.81104e+00 -2.55479e-01
-1.81070e+00 -2.55479e-01
-1.81037e+00 -2.55479e-01
-1.81003e+00 -2.55479e-01
-1.80969e+00 -2.55479e-01
-1.80936e+00 -2.55479e-01
-1.80902e+00 -2.55479e-01
-1.80869e+00 -2.55479e-01
-1.80835e+00 -2.55479e-01
-1.80802e+00 -2.55479e-01
-1.80768e+00 -2.55479e-01
-1.80735e+00 -2.55479e-01
-1.80701e+00 -2.55479e-01
-1.80668e+00 -2.55479e-01
-1.80634e+00 -2.55479e-01
-1.80601e+00 -2.55479e-01
-1.80568e+00 -2.55479e-01
-1.80534e+00 -2.55479e-01
-1.80501e+00 -2.55479e-01
-1.80467e+00 -2.55479e-01
-1.80434e+00 -2.55479e-01
-1.80401e+00 -2.55479e-01
-1.80367e+00 -2.55479e-01
-1.80334e+00 -2.55479e-01
-1.80300e+00 -2.55479e-01
-1.80267e+00 -2.55479e-01
-1.80234e+00 -2.55479e-01
-1.80200e+00 -2.55479e-01
-1.80167e+00 -2.55479e-01
-1.80134e+00 -2.55479e-01
-1.80101e+00 -2.55479e-01
-1.80067e+00 -2.55479e-01
-1.80034e+00 -2.55479e-01
-1.80001e+00 -2.55479e-01
-1.79967e+00 -2.55479e-01
-1.79934e+00 -2.55479e-01
-1.79901e+00 -2.55479e-01
-1.79868e+00 -2.55479e-01
-1.79835e+00 -2.55479e-01
-1.79801e+00 -2.55479e-01
-1.79768e+00 -2.55479e-01
-1.79735e+00 -2.55479e-01
-1.79702e+00 -2.55479e-01
-1.79669e+00 -2.55479e-01
-1.79635e+00 -2.55479e-01
-1.79602e+00 -2.55479e-01
-1.79569e+00 -2.55479e-01
-1.79536e+00 -2.55479e-01
-1.79503e+00 -2.55479e-01
-1.79470e+00 -2.55479e-01
-1.79437e+00 -2.55479e-01
-1.79404e+00 -2.55479e-01
-1.79371e+00 -2.55479e-01
-1.79337e+00 -2.55479e-01
-1.79304e+00 -2.55479e-01
-1.79271e+00 -2.55479e-01
-1.79238e+00 -2.55479e-01
-1.79205e+00 -2.55479e-01
-1.79172e+00 -2.55479e-01
-1.79139e+00 -2.55479e-01
-1.79106e+00 -2.55479e-01
-1.79073e+00 -2.55479e-01
-1.79040e+00 -2.55479e-01
-1.79007e+00 -2.55479e-01
-1.78974e+00 -2.55479e-01
-1.78941e+00 -2.55479e-01
-1.78908e+00 -2.55479e-01
-1.78875e+00 -2.55479e-01
-1.78843e+00 -2.55479e-01
-1.78810e+00 -2.55479e-01
-1.78777e+00 -2.55479e-01
-1.78744e+00 -2.55479e-01
-1.78711e+00 -2.55479e-01
-1.78678e+00 -2.55479e-01
-1.78645e+00 -2.55479e-01
-1.78612e+00 -2.55479e-01
-1.78580e+00 -2.55479e-01
-1.78547e+00 -2.55479e-01
-1.78514e+00 -2.55479e-01
-1.78481e+00 -2.55479e-01
-1.78448e+00 -2.55479e-01
-1.78415e+00 -2.55479e-01
-1.78383e+00 -2.55479e-01
-1.78350e+00 -2.55479e-01
-1.78317e+00 -2.55479e-01
-1.78284e+00 -2.55479e-01
-1.78252e+00 -2.55479e-01
-1.78219e+00 -2.55479e-01
-1.78186e+00 -2.55479e-01
-1.78153e+00 -2.55479e-01
-1.78121e+00 -2.55479e-01
-1.78088e+00 -2.55479e-01
-1.78055e+00 -2.55479e-01
-1.78023e+00 -2.55479e-01
-1.77990e+00 -2.55479e-01
-1.77957e+00 -2.55479e-01
-1.77925e+00 -2.55479e-01
-1.77892e+00 -2.55479e-01
-1.77859e+00 -2.55479e-01
-1.77827e+00 -2.55479e-01
-1.77794e+00 -2.55479e-01
-1.77761e+00 -2.55479e-01
-1.77729e+00 -2.55479e-01
-1.77696e+00 -2.55479e-01
-1.77664e+00 -2.55479e-01
-1.77631e+00 -2.55479e-01
-1.77598e+00 -2.55479e-01
-1.77566e+00 -2.55479e-01
-1.77533e+00 -2.55479e-01
-1.77501e+00 -2.55479e-01
-1.77468e+00 -2.55479e-01
-1.77436e+00 -2.55479e-01
-1.77403e+00 -2.55479e-01
-1.77371e+00 -2.55479e-01
-1.77338e+00 -2.55479e-01
-1.77306e+00 -2.55479e-01
-1.77273e+00 -2.55479e-01
-1.77241e+00 -2.55479e-01
-1.77208e+00 -2.55479e-01
-1.77176e+00 -2.55479e-01
-1.77144e+00 -2.55479e-01
-1.77111e+00 -2.55479e-01
-1.77079e+00 -2.55479e-01
-1.77046e+00 -2.55479e-01
-1.77014e+00 -2.55479e-01
-1.76982e+00 -2.55479e-01
-1.76949e+00 -2.55479e-01
-1.76917e+00 -2.55479e-01
-1.76884e+00 -2.55479e-01
-1.76852e+00 -2.55479e-01
-1.76820e+00 -2.55479e-01
-1.76787e+00 -2.55479e-01
-1.76755e+00 -2.55479e-01
-1.76723e+00 -2.55479e-01
-1.76690e+00 -2.55479e-01
-1.76658e+00 -2.55479e-01
-1.76626e+00 -2.55479e-01
-1.76594e+00 -2.55479e-01
-1.76561e+00 -2.55479e-01
-1.76529e+00 -2.55479e-01
-1.76497e+00 -2.55479e-01
-1.76465e+00 -2.55479e-01
-1.76432e+00 -2.55479e-01
-1.76400e+00 -2.55479e-01
-1.76368e+00 -2.55479e-01
-1.76336e+00 -2.55479e-01
-1.76304e+00 -2.55479e-01
-1.76271e+00 -2.55479e-01
-1.76239e+00 -2.55479e-01
-1.76207e+00 -2.55479e-01
-1.76175e+00 -2.55479e-01
-1.76143e+00 -2.55479e-01
-1.76111e+00 -2.55479e-01
-1.76078e+00 -2.55479e-01
-1.76046e+00 -2.55479e-01
-1.76014e+00 -2.55479e-01
-1.75982e+00 -2.55479e-01
-1.75950e+00 -2.55479e-01
-1.75918e+00 -2.55479e-01
-1.75886e+00 -2.55479e-01
-1.75854e+00 -2.55479e-01
-1.75822e+00 -2.55479e-01
-1.75790e+00 -2.55479e-01
-1.75758e+00 -2.55479e-01
-1.75726e+00 -2.55479e-01
-1.75694e+00 -2.55479e-01
-1.75662e+00 -2.55479e-01
-1.75630e+00 -2.55479e-01
-1.75598e+00 -2.55479e-01
-1.75566e+00 -2.55479e-01
-1.75534e+00 -2.55479e-01
-1.75502e+00 -2.55479e-01
-1.75470e+00 -2.55479e-01
-1.75438e+00 -2.55479e-01
-1.75406e+00 -2.55479e-01
-1.75374e+00 -2.55479e-01
-1.75342e+00 -2.55479e-01
-1.75310e+00 -2.55479e-01
-1.75278e+00 -2.55479e-01
-1.75246e+00 -2.55479e-01
-1.75214e+00 -2.55479e-01
-1.75183e+00 -2.55479e-01
-1.75151e+00 -2.55479e-01
-1.75119e+00 -2.55479e-01
-1.75087e+00 -2.55479e-01
-1.75055e+00 -2.55479e-01
-1.75023e+00 -2.55479e-01
-1.74992e+00 -2.55479e-01
-1.74960e+00 -2.55479e-01
-1.74928e+00 -2.55479e-01
-1.74896e+00 -2.55479e-01
-1.74864e+00 -2.55479e-01
-1.74833e+00 -2.55479e-01
-1.74801e+00 -2.55479e-01
-1.74769e+00 -2.55479e-01
-1.74737e+00 -2.55479e-01
-1.74706e+00 -2.55479e-01
-1.74674e+00 -2.55479e-01
-1.74642e+00 -2.55479e-01
-1.74610e+00 -2.55479e-01
-1.74579e+00 -2.55479e-01
-1.74547e+00 -2.55479e-01
-1.74515e+00 -2.55479e-01
-1.74484e+00 -2.55479e-01
-1.74452e+00 -2.55479e-01
-1.74420e+00 -2.55479e-01
-1.74389e+00 -2.55479e-01
-1.74357e+00 -2.55479e-01
-1.74325e+00 -2.55479e-01
-1.74294e+00 -2.55479e-01
-1.74262e+00 -2.55479e-01
-1.74231e+00 -2.55479e-01
-1.74199e+00 -2.55479e-01
-1.74167e+00 -2.55479e-01
-1.74136e+00 -2.55479e-01
-1.74104e+00 -2.55479e-01
-1.74073e+00 -2.55479e-01
-1.74041e+00 -2.55479e-01
-1.74010e+00 -2.55479e-01
-1.73978e+00 -2.55479e-01
-1.73947e+00 -2.55479e-01
-1.73915e+00 -2.55479e-01
-1.73884e+00 -2.55479e-01
-1.73852e+00 -2.55479e-01
-1.73821e+00 -2.55479e-01
-1.73789e+00 -2.55479e-01
-1.73758e+00 -2.55479e-01
-1.73726e+00 -2.55479e-01
-1.73695e+00 -2.55479e-01
-1.73663e+00 -2.55479e-01
-1.73632e+00 -2.55479e-01
-1.73600e+00 -2.55479e-01
-1.73569e+00 -2.55479e-01
-1.73538e+00 -2.55479e-01
-1.73506e+00 -2.55479e-01
-1.73475e+00 -2.55479e-01
-1.73443e+00 -2.55479e-01
-1.73412e+00 -2.55479e-01
-1.73381e+00 -2.55479e-01
-1.73349e+00 -2.55479e-01
-1.73318e+00 -2.55479e-01
-1.73287e+00 -2.55479e-01
-1.73255e+00 -2.55479e-01
-1.73224e+00 -2.55479e-01
-1.73193e+00 -2.55479e-01
-1.73161e+00 -2.55479e-01
-1.73130e+00 -2.55479e-01
-1.73099e+00 -2.55479e-01
-1.73067e+00 -2.55479e-01
-1.73036e+00 -2.55479e-01
-1.73005e+00 -2.55479e-01
-1.72974e+00 -2.55479e-01
-1.72942e+00 -2.55479e-01
-1.72911e+00 -2.55479e-01
-1.72880e+00 -2.55479e-01
-1.72849e+00 -2.55479e-01
-1.72817e+00 -2.55479e-01
-1.72786e+00 -2.55479e-01
-1.72755e+00 -2.55479e-01
-1.72724e+00 -2.55479e-01
-1.72693e+00 -2.55479e-01
-1.72662e+00 -2.55479e-01
-1.72630e+00 -2.55479e-01
-1.72599e+00 -2.55479e-01
-1.72568e+00 -2.55479e-01
-1.72537e+00 -2.55479e-01
-1.72506e+00 -2.55479e-01
-1.72475e+00 -2.55479e-01
-1.72444e+00 -2.55479e-01
-1.72413e+00 -2.55479e-01
-1.72381e+00 -2.55479e-01
-1.72350e+00 -2.55479e-01
-1.72319e+00 -2.55479e-01
-1.72288e+00 -2.55479e-01
-1.72257e+00 -2.55479e-01
-1.72226e+00 -2.55479e-01
-1.72195e+00 -2.55479e-01
-1.72164e+00 -2.55479e-01
-1.72133e+00 -2.55479e-01
-1.72102e+00 -2.55479e-01
-1.72071e+00 -2.55479e-01
-1.72040e+00 -2.55479e-01
-1.72009e+00 -2.55479e-01
-1.71978e+00 -2.55479e-01
-1.71947e+00 -2.55479e-01
-1.71916e+00 -2.55479e-01
-1.71885e+00 -2.55479e-01
-1.71854e+00 -2.55479e-01
-1.71823e+00 -2.55479e-01
-1.71792e+00 -2.55479e-01
-1.71761e+00 -2.55479e-01
-1.71731e+00 -2.55479e-01
-1.71700e+00 -2.55479e-01
-1.71669e+00 -2.55479e-01
-1.71638e+00 -2.55479e-01
-1.71607e+00 -2.55479e-01
-1.71576e+00 -2.55479e-01
-1.71545e+00 -2.55479e-01
-1.71514e+00 -2.55479e-01
-1.71484e+00 -2.55479e-01
-1.71453e+00 -2.55479e-01
-1.71422e+00 -2.55479e-01
-1.71391e+00 -2.55479e-01
-1.71360e+00 -2.55479e-01
-1.71329e+00 -2.55479e-01
-1.71299e+00 -2.55479e-01
-1.71268e+00 -2.55479e-01
-1.71237e+00 -2.55479e-01
-1.71206e+00 -2.55479e-01
-1.71176e+00 -2.55479e-01
-1.71145e+00 -2.55479e-01
-1.71114e+00 -2.55479e-01
-1.71083e+00 -2.55479e-01
-1.71053e+00 -2.55479e-01
-1.71022e+00 -2.55479e-01
-1.70991e+00 -2.55479e-01
-1.70960e+00 -2.55479e-01
-1.70930e+00 -2.55479e-01
-1.70899e+00 -2.55479e-01
-1.70868e+00 -2.55479e-01
-1.70838e+00 -2.55479e-01
-1.70807e+00 -2.55479e-01
-1.70776e+00 -2.55479e-01
-1.70746e+00 -2.55479e-01
-1.70715e+00 -2.55479e-01
-1.70685e+00 -2.55479e-01
-1.70654e+00 -2.55479e-01
-1.70623e+00 -2.55479e-01
-1.70593e+00 -2.55479e-01
-1.70562e+00 -2.55479e-01
-1.70532e+00 -2.55479e-01
-1.70501e+00 -2.55479e-01
-1.70470e+00 -2.55479e-01
-1.70440e+00 -2.55479e-01
-1.70409e+00 -2.55479e-01
-1.70379e+00 -2.55479e-01
-1.70348e+00 -2.55479e-01
-1.70318e+00 -2.55479e-01
-1.70287e+00 -2.55479e-01
-1.70257e+00 -2.55479e-01
-1.70226e+00 -2.55479e-01
-1.70196e+00 -2.55479e-01
-1.70165e+00 -2.55479e-01
-1.70135e+00 -2.55479e-01
-1.70104e+00 -2.55479e-01
-1.70074e+00 -2.55479e-01
-1.70043e+00 -2.55479e-01
-1.70013e+00 -2.55479e-01
-1.69982e+00 -2.55479e-01
-1.69952e+00 -2.55479e-01
-1.69922e+00 -2.55479e-01
-1.69891e+00 -2.55479e-01
-1.69861e+00 -2.55479e-01
-1.69830e+00 -2.55479e-01
-1.69800e+00 -2.55479e-01
-1.69770e+00 -2.55479e-01
-1.69739e+00 -2.55479e-01
-1.69709e+00 -2.55479e-01
-1.69679e+00 -2.55479e-01
-1.69648e+00 -2.55479e-01
-1.69618e+00 -2.55479e-01
-1.69588e+00 -2.55479e-01
-1.69557e+00 -2.55479e-01
-1.69527e+00 -2.55479e-01
-1.69497e+00 -2.55479e-01
-1.69466e+00 -2.55479e-01
-1.69436e+00 -2.55479e-01
-1.69406e+00 -2.55479e-01
-1.69375e+00 -2.55479e-01
-1.69345e+00 -2.55479e-01
-1.69315e+00 -2.55479e-01
-1.69285e+00 -2.55479e-01
-1.69254e+00 -2.55479e-01
-1.69224e+00 -2.55479e-01
-1.69194e+00 -2.55479e-01
-1.69164e+00 -2.55479e-01
-1.69134e+00 -2.55479e-01
-1.69103e+00 -2.55479e-01
-1.69073e+00 -2.55479e-01
-1.69043e+00 -2.55479e-01
-1.69013e+00 -2.55479e-01
-1.68983e+00 -2.55479e-01
-1.68952e+00 -2.55479e-01
-1.68922e+00 -2.55479e-01
-1.68892e+00 -2.55479e-01
-1.68862e+00 -2.55479e-01
-1.68832e+00 -2.55479e-01
-1.68802e+00 -2.55479e-01
-1.68772e+00 -2.55479e-01
-1.68742e+00 -2.55479e-01
-1.68712e+00 -2.55479e-01
-1.68681e+00 -2.55479e-01
-1.68651e+00 -2.55479e-01
-1.68621e+00 -2.55479e-01
-1.68591e+00 -2.55479e-01
-1.68561e+00 -2.55479e-01
-1.68531e+00 -2.55479e-01
-1.68501e+00 -2.55479e-01
-1.68471e+00 -2.55479e-01
-1.68441e+00 -2.55479e-01
-1.68411e+00 -2.55479e-01
-1.68381e+00 -2.55479e-01
-1.68351e+00 -2.55479e-01
-1.68321e+00 -2.55479e-01
-1.68291e+00 -2.55479e-01
-1.68261e+00 -2.55479e-01
-1.68231e+00 -2.55479e-01
-1.68201e+00 -2.55479e-01
-1.68171e+00 -2.55479e-01
-1.68141e+00 -2.55479e-01
-1.68111e+00 -2.55479e-01
-1.68081e+00 -2.55479e-01
-1.68051e+00 -2.55479e-01
-1.68022e+00 -2.55479e-01
-1.67992e+00 -2.55479e-01
-1.67962e+00 -2.55479e-01
-1.67932e+00 -2.55479e-01
-1.67902e+00 -2.55479e-01
-1.67872e+00 -2.55479e-01
-1.67842e+00 -2.55479e-01
-1.67812e+00 -2.55479e-01
-1.67783e+00 -2.55479e-01
-1.67753e+00 -2.55479e-01
-1.67723e+00 -2.55479e-01
-1.67693e+00 -2.55479e-01
-1.67663e+00 -2.55479e-01
-1.67633e+00 -2.55479e-01
-1.67604e+00 -2.55479e-01
-1.67574e+00 -2.55479e-01
-1.67544e+00 -2.55479e-01
-1.67514e+00 -2.55479e-01
-1.67485e+00 -2.55479e-01
-1.67455e+00 -2.55479e-01
-1.67425e+00 -2.55479e-01
-1.67395e+00 -2.55479e-01
-1.67366e+00 -2.55479e-01
-1.67336e+00 -2.55479e-01
-1.67306e+00 -2.55479e-01
-1.67276e+00 -2.55479e-01
-1.67247e+00 -2.55479e-01
-1.67217e+00 -2.55479e-01
-1.67187e+00 -2.55479e-01
-1.67158e+00 -2.55479e-01
-1.67128e+00 -2.55479e-01
-1.67098e+00 -2.55479e-01
-1.67069e+00 -2.55479e-01
-1.67039e+00 -2.55479e-01
-1.67009e+00 -2.55479e-01
-1.66980e+00 -2.55479e-01
-1.66950e+00 -2.55479e-01
-1.66920e+00 -2.55479e-01
-1.66891e+00 -2.55479e-01
-1.66861e+00 -2.55479e-01
-1.66832e+00 -2.55479e-01
-1.66802e+00 -2.55479e-01
-1.66772e+00 -2.55479e-01
-1.66743e+00 -2.55479e-01
-1.66713e+00 -2.55479e-01
-1.66684e+00 -2.55479e-01
-1.66654e+00 -2.55479e-01
-1.66625e+00 -2.55479e-01
-1.66595e+00 -2.55479e-01
-1.66566e+00 -2.55479e-01
-1.66536e+00 -2.55479e-01
-1.66507e+00 -2.55479e-01
-1.66477e+00 -2.55479e-01
-1.66448e+00 -2.55479e-01
-1.66418e+00 -2.55479e-01
-1.66389e+00 -2.55479e-01
-1.66359e+00 -2.55479e-01
-1.66330e+00 -2.55479e-01
-1.66300e+00 -2.55479e-01
-1.66271e+00 -2.55479e-01
-1.66241e+00 -2.55479e-01
-1.66212e+00 -2.55479e-01
-1.66182e+00 -2.55479e-01
-1.66153e+00 -2.55479e-01
-1.66124e+00 -2.55479e-01
-1.66094e+00 -2.55479e-01
-1.66065e+00 -2.55479e-01
-1.66035e+00 -2.55479e-01
-1.66006e+00 -2.55479e-01
-1.65977e+00 -2.55479e-01
-1.65947e+00 -2.55479e-01
-1.65918e+00 -2.55479e-01
-1.65889e+00 -2.55479e-01
-1.65859e+00 -2.55479e-01
-1.65830e+00 -2.55479e-01
-1.65801e+00 -2.55479e-01
-1.65771e+00 -2.55479e-01
-1.65742e+00 -2.55479e-01
-1.65713e+00 -2.55479e-01
-1.65683e+00 -2.55479e-01
-1.65654e+00 -2.55479e-01
-1.65625e+00 -2.55479e-01
-1.65596e+00 -2.55479e-01
-1.65566e+00 -2.55479e-01
-1.65537e+00 -2.55479e-01
-1.65508e+00 -2.55479e-01
-1.65479e+00 -2.55479e-01
-1.65449e+00 -2.55479e-01
-1.65420e+00 -2.55479e-01
-1.65391e+00 -2.55479e-01
-1.65362e+00 -2.55479e-01
-1.65332e+00 -2.55479e-01
-1.65303e+00 -2.55479e-01
-1.65274e+00 -2.55479e-01
-1.65245e+00 -2.55479e-01
-1.65216e+00 -2.55479e-01
-1.65187e+00 -2.55479e-01
-1.65157e+00 -2.55479e-01
-1.65128e+00 -2.55479e-01
-1.65099e+00 -2.55479e-01
-1.65070e+00 -2.55479e-01
-1.65041e+00 -2.55479e-01
-1.65012e+00 -2.55479e-01
-1.64983e+00 -2.55479e-01
-1.64953e+00 -2.55479e-01
-1.64924e+00 -2.55479e-01
-1.64895e+00 -2.55479e-01
-1.64866e+00 -2.55479e-01
-1.64837e+00 -2.55479e-01
-1.64808e+00 -2.55479e-01
-1.64779e+00 -2.55479e-01
-1.64750e+00 -2.55479e-01
-1.64721e+00 -2.55479e-01
-1.64692e+00 -2.55479e-01
-1.64663e+00 -2.55479e-01
-1.64634e+00 -2.55479e-01
-1.64605e+00 -2.55479e-01
-1.64576e+00 -2.55479e-01
-1.64547e+00 -2.55479e-01
-1.64518e+00 -2.55479e-01
-1.64489e+00 -2.55479e-01
-1.64460e+00 -2.55479e-01
-1.64431e+00 -2.55479e-01
-1.64402e+00 -2.55479e-01
-1.64373e+00 -2.55479e-01
-1.64344e+00 -2.55479e-01
-1.64315e+00 -2.55479e-01
-1.64286e+00 -2.55479e-01
-1.64257e+00 -2.55479e-01
-1.64228e+00 -2.55479e-01
-1.64199e+00 -2.55479e-01
-1.64170e+00 -2.55479e-01
-1.64141e+00 -2.55479e-01
-1.64113e+00 -2.55479e-01
-1.64084e+00 -2.55479e-01
-1.64055e+00 -2.55479e-01
-1.64026e+00 -2.55479e-01
-1.63997e+00 -2.55479e-01
-1.63968e+00 -2.55479e-01
-1.63939e+00 -2.55479e-01
-1.63911e+00 -2.55479e-01
-1.63882e+00 -2.55479e-01
-1.63853e+00 -2.55479e-01
-1.63824e+00 -2.55479e-01
-1.63795e+00 -2.55479e-01
-1.63766e+00 -2.55479e-01
-1.63738e+00 -2.55479e-01
-1.63709e+00 -2.55479e-01
-1.63680e+00 -2.55479e-01
-1.63651e+00 -2.55479e-01
-1.63623e+00 -2.55479e-01
-1.63594e+00 -2.55479e-01
-1.63565e+00 -2.55479e-01
-1.63536e+00 -2.55479e-01
-1.63508e+00 -2.55479e-01
-1.63479e+00 -2.55479e-01
-1.63450e+00 -2.55479e-01
-1.63421e+00 -2.55479e-01
-1.63393e+00 -2.55479e-01
-1.63364e+00 -2.55479e-01
-1.63335e+00 -2.55479e-01
-1.63307e+00 -2.55479e-01
-1.63278e+00 -2.55479e-01
-1.63249e+00 -2.55479e-01
-1.63221e+00 -2.55479e-01
-1.63192e+00 -2.55479e-01
-1.63163e+00 -2.55479e-01
-1.63135e+00 -2.55479e-01
-1.63106e+00 -2.55479e-01
-1.63077e+00 -2.55479e-01
-1.63049e+00 -2.55479e-01
-1.63020e+00 -2.55479e-01
-1.62992e+00 -2.55479e-01
-1.62963e+00 -2.55479e-01
-1.62934e+00 -2.55479e-01
-1.62906e+00 -2.55479e-01
-1.62877e+00 -2.55479e-01
-1.62849e+00 -2.55479e-01
-1.62820e+00 -2.55479e-01
-1.62792e+00 -2.55479e-01
-1.62763e+00 -2.55479e-01
-1.62734e+00 -2.55479e-01
-1.62706e+00 -2.55479e-01
-1.62677e+00 -2.55479e-01
-1.62649e+00 -2.55479e-01
-1.62620e+00 -2.55479e-01
-1.62592e+00 -2.55479e-01
-1.62563e+00 -2.55479e-01
-1.62535e+00 -2.55479e-01
-1.62506e+00 -2.55479e-01
-1.62478e+00 -2.55479e-01
-1.62449e+00 -2.55479e-01
-1.62421e+00 -2.55479e-01
-1.62393e+00 -2.55479e-01
-1.62364e+00 -2.55479e-01
-1.62336e+00 -2.55479e-01
-1.62307e+00 -2.55479e-01
-1.62279e+00 -2.55479e-01
-1.62250e+00 -2.55479e-01
-1.62222e+00 -2.55479e-01
-1.62194e+00 -2.55479e-01
-1.62165e+00 -2.55479e-01
-1.62137e+00 -2.55479e-01
-1.62108e+00 -2.55479e-01
-1.62080e+00 -2.55479e-01
-1.62052e+00 -2.55479e-01
-1.62023e+00 -2.55479e-01
-1.61995e+00 -2.55479e-01
-1.61967e+00 -2.55479e-01
-1.61938e+00 -2.55479e-01
-1.61910e+00 -2.55479e-01
-1.61882e+00 -2.55479e-01
-1.61853e+00 -2.55479e-01
-1.61825e+00 -2.55479e-01
-1.61797e+00 -2.55479e-01
-1.61768e+00 -2.55479e-01
-1.61740e+00 -2.55479e-01
-1.61712e+00 -2.55479e-01
-1.61684e+00 -2.55479e-01
-1.61655e+00 -2.55479e-01
-1.61627e+00 -2.55479e-01
-1.61599e+00 -2.55479e-01
-1.61571e+00 -2.55479e-01
-1.61542e+00 -2.55479e-01
-1.61514e+00 -2.55479e-01
-1.61486e+00 -2.55479e-01
-1.61458e+00 -2.55479e-01
-1.61429e+00 -2.55479e-01
-1.61401e+00 -2.55479e-01
-1.61373e+00 -2.55479e-01
-1.61345e+00 -2.55479e-01
-1.61317e+00 -2.55479e-01
-1.61288e+00 -2.55479e-01
-1.61260e+00 -2.55479e-01
-1.61232e+00 -2.55479e-01
-1.61204e+00 -2.55479e-01
-1.61176e+00 -2.55479e-01
-1.61148e+00 -2.55479e-01
-1.61120e+00 -2.55479e-01
-1.61091e+00 -2.55479e-01
-1.61063e+00 -2.55479e-01
-1.61035e+00 -2.55479e-01
-1.61007e+00 -2.55479e-01
-1.60979e+00 -2.55479e-01
-1.60951e+00 -2.55479e-01
-1.60923e+00 -2.55479e-01
-1.60895e+00 -2.55479e-01
-1.60867e+00 -2.55479e-01
-1.60839e+00 -2.55479e-01
-1.60811e+00 -2.55479e-01
-1.60783e+00 -2.55479e-01
-1.60754e+00 -2.55479e-01
-1.60726e+00 -2.55479e-01
-1.60698e+00 -2.55479e-01
-1.60670e+00 -2.55479e-01
-1.60642e+00 -2.55479e-01
-1.60614e+00 -2.55479e-01
-1.60586e+00 -2.55479e-01
-1.60558e+00 -2.55479e-01
-1.60530e+00 -2.55479e-01
-1.60502e+00 -2.55479e-01
-1.60474e+00 -2.55479e-01
-1.60446e+00 -2.55479e-01
-1.60419e+00 -2.55479e-01
-1.60391e+00 -2.55479e-01
-1.60363e+00 -2.55479e-01
-1.60335e+00 -2.55479e-01
-1.60307e+00 -2.55479e-01
-1.60279e+00 -2.55479e-01
-1.60251e+00 -2.55479e-01
-1.60223e+00 -2.55479e-01
-1.60195e+00 -2.55479e-01
-1.60167e+00 -2.55479e-01
-1.60139e+00 -2.55479e-01
-1.60111e+00 -2.55479e-01
-1.60084e+00 -2.55479e-01
-1.60056e+00 -2.55479e-01
-1.60028e+00 -2.55479e-01
-1.60000e+00 -2.55479e-01
-1.59972e+00 -2.55479e-01
-1.59944e+00 -2.55479e-01
-1.59916e+00 -2.55479e-01
-1.59889e+00 -2.55479e-01
-1.59861e+00 -2.55479e-01
-1.59833e+00 -2.55479e-01
-1.59805e+00 -2.55479e-01
-1.59777e+00 -2.55479e-01
-1.59750e+00 -2.55479e-01
-1.59722e+00 -2.55479e-01
-1.59694e+00 -2.55479e-01
-1.59666e+00 -2.55479e-01
-1.59638e+00 -2.55479e-01
-1.59611e+00 -2.55479e-01
-1.59583e+00 -2.55479e-01
-1.59555e+00 -2.55479e-01
-1.59527e+00 -2.55479e-01
-1.59500e+00 -2.55479e-01
-1.59472e+00 -2.55479e-01
-1.59444e+00 -2.55479e-01
-1.59417e+00 -2.55479e-01
-1.59389e+00 -2.55479e-01
-1.59361e+00 -2.55479e-01
-1.59334e+00 -2.55479e-01
-1.59306e+00 -2.55479e-01
-1.59278e+00 -2.55479e-01
-1.59250e+00 -2.55479e-01
-1.59223e+00 -2.55479e-01
-1.59195e+00 -2.55479e-01
-1.59168e+00 -2.55479e-01
-1.59140e+00 -2.55479e-01
-1.59112e+00 -2.55479e-01
-1.59085e+00 -2.55479e-01
-1.59057e+00 -2.55479e-01
-1.59029e+00 -2.55479e-01
-1.59002e+00 -2.55479e-01
-1.58974e+00 -2.55479e-01
-1.58947e+00 -2.55479e-01
-1.58919e+00 -2.55479e-01
-1.58891e+00 -2.55479e-01
-1.58864e+00 -2.55479e-01
-1.58836e+00 -2.55479e-01
-1.58809e+00 -2.55479e-01
-1.58781e+00 -2.55479e-01
-1.58754e+00 -2.55479e-01
-1.58726e+00 -2.55479e-01
-1.58699e+00 -2.55479e-01
-1.58671e+00 -2.55479e-01
-1.58643e+00 -2.55479e-01
-1.58616e+00 -2.55479e-01
-1.58588e+00 -2.55479e-01
-1.58561e+00 -2.55479e-01
-1.58533e+00 -2.55479e-01
-1.58506e+00 -2.55479e-01
-1.58478e+00 -2.55479e-01
-1.58451e+00 -2.55479e-01
-1.58424e+00 -2.55479e-01
-1.58396e+00 -2.55479e-01
-1.58369e+00 -2.55479e-01
-1.58341e+00 -2.55479e-01
-1.58314e+00 -2.55479e-01
-1.58286e+00 -2.55479e-01
-1.58259e+00 -2.55479e-01
-1.58231e+00 -2.55479e-01
-1.58204e+00 -2.55479e-01
-1.58177e+00 -2.55479e-01
-1.58149e+00 -2.55479e-01
-1.58122e+00 -2.55479e-01
-1.58094e+00 -2.55479e-01
-1.58067e+00 -2.55479e-01
-1.58040e+00 -2.55479e-01
-1.58012e+00 -2.55479e-01
-1.57985e+00 -2.55479e-01
-1.57958e+00 -2.55479e-01
-1.57930e+00 -2.55479e-01
-1.57903e+00 -2.55479e-01
-1.57876e+00 -2.55479e-01
-1.57848e+00 -2.55479e-01
-1.57821e+00 -2.55479e-01
-1.57794e+00 -2.55479e-01
-1.57766e+00 -2.55479e-01
-1.57739e+00 -2.55479e-01
-1.57712e+00 -2.55479e-01
-1.57684e+00 -2.55479e-01
-1.57657e+00 -2.55479e-01
-1.57630e+00 -2.55479e-01
-1.57603e+00 -2.55479e-01
-1.57575e+00 -2.55479e-01
-1.57548e+00 -2.55479e-01
-1.57521e+00 -2.55479e-01
-1.57494e+00 -2.55479e-01
-1.57466e+00 -2.55479e-01
-1.57439e+00 -2.55479e-01
-1.57412e+00 -2.55479e-01
-1.57385e+00 -2.55479e-01
-1.57357e+00 -2.55479e-01
-1.57330e+00 -2.55479e-01
-1.57303e+00 -2.55479e-01
-1.57276e+00 -2.55479e-01
-1.57249e+00 -2.55479e-01
-1.57222e+00 -2.55479e-01
-1.57194e+00 -2.55479e-01
-1.57167e+00 -2.55479e-01
-1.57140e+00 -2.55479e-01
-1.57113e+00 -2.55479e-01
-1.57086e+00 -2.55479e-01
-1.57059e+00 -2.55479e-01
-1.57031e+00 -2.55479e-01
-1.57004e+00 -2.55479e-01
-1.56977e+00 -2.55479e-01
-1.56950e+00 -2.55479e-01
-1.56923e+00 -2.55479e-01
-1.56896e+00 -2.55479e-01
-1.56869e+00 -2.55479e-01
-1.56842e+00 -2.55479e-01
-1.56815e+00 -2.55479e-01
-1.56788e+00 -2.55479e-01
-1.56761e+00 -2.55479e-01
-1.56733e+00 -2.55479e-01
-1.56706e+00 -2.55479e-01
-1.56679e+00 -2.55479e-01
-1.56652e+00 -2.55479e-01
-1.56625e+00 -2.55479e-01
-1.56598e+00 -2.55479e-01
-1.56571e+00 -2.55479e-01
-1.56544e+00 -2.55479e-01
-1.56517e+00 -2.55479e-01
-1.56490e+00 -2.55479e-01
-1.56463e+00 -2.55479e-01
-1.56436e+00 -2.55479e-01
-1.56409e+00 -2.55479e-01
-1.56382e+00 -2.55479e-01
-1.56355e+00 -2.55479e-01
-1.56328e+00 -2.55479e-01
-1.56301e+00 -2.55479e-01
-1.56274e+00 -2.55479e-01
-1.56248e+00 -2.55479e-01
-1.56221e+00 -2.55479e-01
-1.56194e+00 -2.55479e-01
-1.56167e+00 -2.55479e-01
-1.56140e+00 -2.55479e-01
-1.56113e+00 -2.55479e-01
-1.56086e+00 -2.55479e-01
-1.56059e+00 -2.55479e-01
-1.56032e+00 -2.55479e-01
-1.56005e+00 -2.55479e-01
-1.55978e+00 -2.55479e-01
-1.55952e+00 -2.55479e-01
-1.55925e+00 -2.55479e-01
-1.55898e+00 -2.55479e-01
-1.55871e+00 -2.55479e-01
-1.55844e+00 -2.55479e-01
-1.55817e+00 -2.55479e-01
-1.55790e+00 -2.55479e-01
-1.55764e+00 -2.55479e-01
-1.55737e+00 -2.55479e-01
-1.55710e+00 -2.55479e-01
-1.55683e+00 -2.55479e-01
-1.55656e+00 -2.55479e-01
-1.55630e+00 -2.55479e-01
-1.55603e+00 -2.55479e-01
-1.55576e+00 -2.55479e-01
-1.55549e+00 -2.55479e-01
-1.55522e+00 -2.55479e-01
-1.55496e+00 -2.55479e-01
-1.55469e+00 -2.55479e-01
-1.55442e+00 -2.55479e-01
-1.55415e+00 -2.55479e-01
-1.55389e+00 -2.55479e-01
-1.55362e+00 -2.55479e-01
-1.55335e+00 -2.55479e-01
-1.55309e+00 -2.55479e-01
-1.55282e+00 -2.55479e-01
-1.55255e+00 -2.55479e-01
-1.55228e+00 -2.55479e-01
-1.55202e+00 -2.55479e-01
-1.55175e+00 -2.55479e-01
-1.55148e+00 -2.55479e-01
-1.55122e+00 -2.55479e-01
-1.55095e+00 -2.55479e-01
-1.55068e+00 -2.55479e-01
-1.55042e+00 -2.55479e-01
-1.55015e+00 -2.55479e-01
-1.54988e+00 -2.55479e-01
-1.54962e+00 -2.55479e-01
-1.54935e+00 -2.55479e-01
-1.54909e+00 -2.55479e-01
-1.54882e+00 -2.55479e-01
-1.54855e+00 -2.55479e-01
-1.54829e+00 -2.55479e-01
-1.54802e+00 -2.55479e-01
-1.54775e+00 -2.55479e-01
-1.54749e+00 -2.55479e-01
-1.54722e+00 -2.55479e-01
-1.54696e+00 -2.55479e-01
-1.54669e+00 -2.55479e-01
-1.54643e+00 -2.55479e-01
-1.54616e+00 -2.55479e-01
-1.54590e+00 -2.55479e-01
-1.54563e+00 -2.55479e-01
-1.54536e+00 -2.55479e-01
-1.54510e+00 -2.55479e-01
-1.54483e+00 -2.55479e-01
-1.54457e+00 -2.55479e-01
-1.54430e+00 -2.55479e-01
-1.54404e+00 -2.55479e-01
-1.54377e+00 -2.55479e-01
-1.54351e+00 -2.55479e-01
-1.54324e+00 -2.55479e-01
-1.54298e+00 -2.55479e-01
-1.54271e+00 -2.55479e-01
-1.54245e+00 -2.55479e-01
-1.54218e+00 -2.55479e-01
-1.54192e+00 -2.55479e-01
-1.54166e+00 -2.55479e-01
-1.54139e+00 -2.55479e-01
-1.54113e+00 -2.55479e-01
-1.54086e+00 -2.55479e-01
-1.54060e+00 -2.55479e-01
-1.54033e+00 -2.55479e-01
-1.54007e+00 -2.55479e-01
-1.53981e+00 -2.55479e-01
-1.53954e+00 -2.55479e-01
-1.53928e+00 -2.55479e-01
-1.53901e+00 -2.55479e-01
-1.53875e+00 -2.55479e-01
-1.53849e+00 -2.55479e-01
-1.53822e+00 -2.55479e-01
-1.53796e+00 -2.55479e-01
-1.53770e+00 -2.55479e-01
-1.53743e+00 -2.55479e-01
-1.53717e+00 -2.55479e-01
-1.53691e+00 -2.55479e-01
-1.53664e+00 -2.55479e-01
-1.53638e+00 -2.55479e-01
-1.53612e+00 -2.55479e-01
-1.53585e+00 -2.55479e-01
-1.53559e+00 -2.55479e-01
-1.53533e+00 -2.55479e-01
-1.53506e+00 -2.55479e-01
-1.53480e+00 -2.55479e-01
-1.53454e+00 -2.55479e-01
-1.53428e+00 -2.55479e-01
-1.53401e+00 -2.55479e-01
-1.53375e+00 -2.55479e-01
-1.53349e+00 -2.55479e-01
-1.53322e+00 -2.55479e-01
-1.53296e+00 -2.55479e-01
-1.53270e+00 -2.55479e-01
-1.53244e+00 -2.55479e-01
-1.53218e+00 -2.55479e-01
-1.53191e+00 -2.55479e-01
-1.53165e+00 -2.55479e-01
-1.53139e+00 -2.55479e-01
-1.53113e+00 -2.55479e-01
-1.53086e+00 -2.55479e-01
-1.53060e+00 -2.55479e-01
-1.53034e+00 -2.55479e-01
-1.53008e+00 -2.55479e-01
-1.52982e+00 -2.55479e-01
-1.52956e+00 -2.55479e-01
-1.52929e+00 -2.55479e-01
-1.52903e+00 -2.55479e-01
-1.52877e+00 -2.55479e-01
-1.52851e+00 -2.55479e-01
-1.52825e+00 -2.55479e-01
-1.52799e+00 -2.55479e-01
-1.52773e+00 -2.55479e-01
-1.52746e+00 -2.55479e-01
-1.52720e+00 -2.55479e-01
-1.52694e+00 -2.55479e-01
-1.52668e+00 -2.55479e-01
-1.52642e+00 -2.55479e-01
-1.52616e+00 -2.55479e-01
-1.52590e+00 -2.55479e-01
-1.52564e+00 -2.55479e-01
-1.52538e+00 -2.55479e-01
-1.52512e+00 -2.55479e-01
-1.52486e+00 -2.55479e-01
-1.52460e+00 -2.55479e-01
-1.52434e+00 -2.55479e-01
-1.52407e+00 -2.55479e-01
-1.52381e+00 -2.55479e-01
-1.52355e+00 -2.55479e-01
-1.52329e+00 -2.55479e-01
-1.52303e+00 -2.55479e-01
-1.52277e+00 -2.55479e-01
-1.52251e+00 -2.55479e-01
-1.52225e+00 -2.55479e-01
-1.52199e+00 -2.55479e-01
-1.52173e+00 -2.55479e-01
-1.52147e+00 -2.55479e-01
-1.52121e+00 -2.55479e-01
-1.52095e+00 -2.55479e-01
-1.52070e+00 -2.55479e-01
-1.52044e+00 -2.55479e-01
-1.52018e+00 -2.55479e-01
-1.51992e+00 -2.55479e-01
-1.51966e+00 -2.55479e-01
-1.51940e+00 -2.55479e-01
-1.51914e+00 -2.55479e-01
-1.51888e+00 -2.55479e-01
-1.51862e+00 -2.55479e-01
-1.51836e+00 -2.55479e-01
-1.51810e+00 -2.55479e-01
-1.51784e+00 -2.55479e-01
-1.51758e+00 -2.55479e-01
-1.51733e+00 -2.55479e-01
-1.51707e+00 -2.55479e-01
-1.51681e+00 -2.55479e-01
-1.51655e+00 -2.55479e-01
-1.51629e+00 -2.55479e-01
-1.51603e+00 -2.55479e-01
-1.51577e+00 -2.55479e-01
-1.51552e+00 -2.55479e-01
-1.51526e+00 -2.55479e-01
-1.51500e+00 -2.55479e-01
-1.51474e+00 -2.55479e-01
-1.51448e+00 -2.55479e-01
-1.51422e+00 -2.55479e-01
-1.51397e+00 -2.55479e-01
-1.51371e+00 -2.55479e-01
-1.51345e+00 -2.55479e-01
-1.51319e+00 -2.55479e-01
-1.51293e+00 -2.55479e-01
-1.51268e+00 -2.55479e-01
-1.51242e+00 -2.55479e-01
-1.51216e+00 -2.55479e-01
-1.51190e+00 -2.55479e-01
-1.51165e+00 -2.55479e-01
-1.51139e+00 -2.55479e-01
-1.51113e+00 -2.55479e-01
-1.51087e+00 -2.55479e-01
-1.51062e+00 -2.55479e-01
-1.51036e+00 -2.55479e-01
-1.51010e+00 -2.55479e-01
-1.50984e+00 -2.55479e-01
-1.50959e+00 -2.55479e-01
-1.50933e+00 -2.55479e-01
-1.50907e+00 -2.55479e-01
-1.50882e+00 -2.55479e-01
-1.50856e+00 -2.55479e-01
-1.50830e+00 -2.55479e-01
-1.50805e+00 -2.55479e-01
-1.50779e+00 -2.55479e-01
-1.50753e+00 -2.55479e-01
-1.50728e+00 -2.55479e-01
-1.50702e+00 -2.55479e-01
-1.50676e+00 -2.55479e-01
-1.50651e+00 -2.55479e-01
-1.50625e+00 -2.55479e-01
-1.50599e+00 -2.55479e-01
-1.50574e+00 -2.55479e-01
-1.50548e+00 -2.55479e-01
-1.50523e+00 -2.55479e-01
-1.50497e+00 -2.55479e-01
-1.50471e+00 -2.55479e-01
-1.50446e+00 -2.55479e-01
-1.50420e+00 -2.55479e-01
-1.50395e+00 -2.55479e-01
-1.50369e+00 -2.55479e-01
-1.50344e+00 -2.55479e-01
-1.50318e+00 -2.55479e-01
-1.50292e+00 -2.55479e-01
-1.50267e+00 -2.55479e-01
-1.50241e+00 -2.55479e-01
-1.50216e+00 -2.55479e-01
-1.50190e+00 -2.55479e-01
-1.50165e+00 -2.55479e-01
-1.50139e+00 -2.55479e-01
-1.50114e+00 -2.55479e-01
-1.50088e+00 -2.55479e-01
-1.50063e+00 -2.55479e-01
-1.50037e+00 -2.55479e-01
-1.50012e+00 -2.55479e-01
-1.49986e+00 -2.55479e-01
-1.49961e+00 -2.55479e-01
-1.49935e+00 -2.55479e-01
-1.49910e+00 -2.55479e-01
-1.49884e+00 -2.55479e-01
-1.49859e+00 -2.55479e-01
-1.49833e+00 -2.55479e-01
-1.49808e+00 -2.55479e-01
-1.49783e+00 -2.55479e-01
-1.49757e+00 -2.55479e-01
-1.49732e+00 -2.55479e-01
-1.49706e+00 -2.55479e-01
-1.49681e+00 -2.55479e-01
-1.49655e+00 -2.55479e-01
-1.49630e+00 -2.55479e-01
-1.49605e+00 -2.55479e-01
-1.49579e+00 -2.55479e-01
-1.49554e+00 -2.55479e-01
-1.49528e+00 -2.55479e-01
-1.49503e+00 -2.55479e-01
-1.49478e+00 -2.55479e-01
-1.49452e+00 -2.55479e-01
-1.49427e+00 -2.55479e-01
-1.49402e+00 -2.55479e-01
-1.49376e+00 -2.55479e-01
-1.49351e+00 -2.55479e-01
-1.49326e+00 -2.55479e-01
-1.49300e+00 -2.55479e-01
-1.49275e+00 -2.55479e-01
-1.49250e+00 -2.55479e-01
-1.49224e+00 -2.55479e-01
-1.49199e+00 -2.55479e-01
-1.49174e+00 -2.55479e-01
-1.49148e+00 -2.55479e-01
-1.49123e+00 -2.55479e-01
-1.49098e+00 -2.55479e-01
-1.49073e+00 -2.55479e-01
-1.49047e+00 -2.55479e-01
-1.49022e+00 -2.55479e-01
-1.48997e+00 -2.55479e-01
-1.48971e+00 -2.55479e-01
-1.48946e+00 -2.55479e-01
-1.48921e+00 -2.55479e-01
-1.48896e+00 -2.55479e-01
-1.48870e+00 -2.55479e-01
-1.48845e+00 -2.55479e-01
-1.48820e+00 -2.55479e-01
-1.48795e+00 -2.55479e-01
-1.48770e+00 -2.55479e-01
-1.48744e+00 -2.55479e-01
-1.48719e+00 -2.55479e-01
-1.48694e+00 -2.55479e-01
-1.48669e+00 -2.55479e-01
-1.48644e+00 -2.55479e-01
-1.48618e+00 -2.55479e-01
-1.48593e+00 -2.55479e-01
-1.48568e+00 -2.55479e-01
-1.48543e+00 -2.55479e-01
-1.48518e+00 -2.55479e-01
-1.48493e+00 -2.55479e-01
-1.48467e+00 -2.55479e-01
-1.48442e+00 -2.55479e-01
-1.48417e+00 -2.55479e-01
-1.48392e+00 -2.55479e-01
-1.48367e+00 -2.55479e-01
-1.48342e+00 -2.55479e-01
-1.48317e+00 -2.55479e-01
-1.48292e+00 -2.55479e-01
-1.48267e+00 -2.55479e-01
-1.48241e+00 -2.55479e-01
-1.48216e+00 -2.55479e-01
-1.48191e+00 -2.55479e-01
-1.48166e+00 -2.55479e-01
-1.48141e+00 -2.55479e-01
-1.48116e+00 -2.55479e-01
-1.48091e+00 -2.55479e-01
-1.48066e+00 -2.55479e-01
-1.48041e+00 -2.55479e-01
-1.48016e+00 -2.55479e-01
-1.47991e+00 -2.55479e-01
-1.47966e+00 -2.55479e-01
-1.47941e+00 -2.55479e-01
-1.47916e+00 -2.55479e-01
-1.47891e+00 -2.55479e-01
-1.47866e+00 -2.55479e-01
-1.47841e+00 -2.55479e-01
-1.47816e+00 -2.55479e-01
-1.47791e+00 -2.55479e-01
-1.47766e+00 -2.55479e-01
-1.47741e+00 -2.55479e-01
-1.47716e+00 -2.55479e-01
-1.47691e+00 -2.55479e-01
-1.47666e+00 -2.55479e-01
-1.47641e+00 -2.55479e-01
-1.47616e+00 -2.55479e-01
-1.47591e+00 -2.55479e-01
-1.47566e+00 -2.55479e-01
-1.47541e+00 -2.55479e-01
-1.47516e+00 -2.55479e-01
-1.47491e+00 -2.55479e-01
-1.47466e+00 -2.55479e-01
-1.47441e+00 -2.55479e-01
-1.47416e+00 -2.55479e-01
-1.47392e+00 -2.55479e-01
-1.47367e+00 -2.55479e-01
-1.47342e+00 -2.55479e-01
-1.47317e+00 -2.55479e-01
-1.47292e+00 -2.55479e-01
-1.47267e+00 -2.55479e-01
-1.47242e+00 -2.55479e-01
-1.47217e+00 -2.55479e-01
-1.47192e+00 -2.55479e-01
-1.47168e+00 -2.55479e-01
-1.47143e+00 -2.55479e-01
-1.47118e+00 -2.55479e-01
-1.47093e+00 -2.55479e-01
-1.47068e+00 -2.55479e-01
-1.47043e+00 -2.55479e-01
-1.47019e+00 -2.55479e-01
-1.46994e+00 -2.55479e-01
-1.46969e+00 -2.55479e-01
-1.46944e+00 -2.55479e-01
-1.46919e+00 -2.55479e-01
-1.46895e+00 -2.55479e-01
-1.46870e+00 -2.55479e-01
-1.46845e+00 -2.55479e-01
-1.46820e+00 -2.55479e-01
-1.46795e+00 -2.55479e-01
-1.46771e+00 -2.55479e-01
-1.46746e+00 -2.55479e-01
-1.46721e+00 -2.55479e-01
-1.46696e+00 -2.55479e-01
-1.46672e+00 -2.55479e-01
-1.46647e+00 -2.55479e-01
-1.46622e+00 -2.55479e-01
-1.46597e+00 -2.55479e-01
-1.46573e+00 -2.55479e-01
-1.46548e+00 -2.55479e-01
-1.46523e+00 -2.55479e-01
-1.46499e+00 -2.55479e-01
-1.46474e+00 -2.55479e-01
-1.46449e+00 -2.55479e-01
-1.46424e+00 -2.55479e-01
-1.46400e+00 -2.55479e-01
-1.46375e+00 -2.55479e-01
-1.46350e+00 -2.55479e-01
-1.46326e+00 -2.55479e-01
-1.46301e+00 -2.55479e-01
-1.46276e+00 -2.55479e-01
-1.46252e+00 -2.55479e-01
-1.46227e+00 -2.55479e-01
-1.46202e+00 -2.55479e-01
-1.46178e+00 -2.55479e-01
-1.46153e+00 -2.55479e-01
-1.46129e+00 -2.55479e-01
-1.46104e+00 -2.55479e-01
-1.46079e+00 -2.55479e-01
-1.46055e+00 -2.55479e-01
-1.46030e+00 -2.55479e-01
-1.46006e+00 -2.55479e-01
-1.45981e+00 -2.55479e-01
-1.45956e+00 -2.55479e-01
-1.45932e+00 -2.55479e-01
-1.45907e+00 -2.55479e-01
-1.45883e+00 -2.55479e-01
-1.45858e+00 -2.55479e-01
-1.45833e+00 -2.55479e-01
-1.45809e+00 -2.55479e-01
-1.45784e+00 -2.55479e-01
-1.45760e+00 -2.55479e-01
-1.45735e+00 -2.55479e-01
-1.45711e+00 -2.55479e-01
-1.45686e+00 -2.55479e-01
-1.45662e+00 -2.55479e-01
-1.45637e+00 -2.55479e-01
-1.45613e+00 -2.55479e-01
-1.45588e+00 -2.55479e-01
-1.45564e+00 -2.55479e-01
-1.45539e+00 -2.55479e-01
-1.45515e+00 -2.55479e-01
-1.45490e+00 -2.55479e-01
-1.45466e+00 -2.55479e-01
-1.45441e+00 -2.55479e-01
-1.45417e+00 -2.55479e-01
-1.45392e+00 -2.55479e-01
-1.45368e+00 -2.55479e-01
-1.45343e+00 -2.55479e-01
-1.45319e+00 -2.55479e-01
-1.45294e+00 -2.55479e-01
-1.45270e+00 -2.55479e-01
-1.45246e+00 -2.55479e-01
-1.45221e+00 -2.55479e-01
-1.45197e+00 -2.55479e-01
-1.45172e+00 -2.55479e-01
-1.45148e+00 -2.55479e-01
-1.45123e+00 -2.55479e-01
-1.45099e+00 -2.55479e-01
-1.45075e+00 -2.55479e-01
-1.45050e+00 -2.55479e-01
-1.45026e+00 -2.55479e-01
-1.45001e+00 -2.55479e-01
-1.44977e+00 -2.55479e-01
-1.44953e+00 -2.55479e-01
-1.44928e+00 -2.55479e-01
-1.44904e+00 -2.55479e-01
-1.44880e+00 -2.55479e-01
-1.44855e+00 -2.55479e-01
-1.44831e+00 -2.55479e-01
-1.44807e+00 -2.55479e-01
-1.44782e+00 -2.55479e-01
-1.44758e+00 -2.55479e-01
-1.44734e+00 -2.55479e-01
-1.44709e+00 -2.55479e-01
-1.44685e+00 -2.55479e-01
-1.44661e+00 -2.55479e-01
-1.44636e+00 -2.55479e-01
-1.44612e+00 -2.55479e-01
-1.44588e+00 -2.55479e-01
-1.44563e+00 -2.55479e-01
-1.44539e+00 -2.55479e-01
-1.44515e+00 -2.55479e-01
-1.44491e+00 -2.55479e-01
-1.44466e+00 -2.55479e-01
-1.44442e+00 -2.55479e-01
-1.44418e+00 -2.55479e-01
-1.44394e+00 -2.55479e-01
-1.44369e+00 -2.55479e-01
-1.44345e+00 -2.55479e-01
-1.44321e+00 -2.55479e-01
-1.44297e+00 -2.55479e-01
-1.44272e+00 -2.55479e-01
-1.44248e+00 -2.55479e-01
-1.44224e+00 -2.55479e-01
-1.44200e+00 -2.55479e-01
-1.44176e+00 -2.55479e-01
-1.44151e+00 -2.55479e-01
-1.44127e+00 -2.55479e-01
-1.44103e+00 -2.55479e-01
-1.44079e+00 -2.55479e-01
-1.44055e+00 -2.55479e-01
-1.44030e+00 -2.55479e-01
-1.44006e+00 -2.55479e-01
-1.43982e+00 -2.55479e-01
-1.43958e+00 -2.55479e-01
-1.43934e+00 -2.55479e-01
-1.43910e+00 -2.55479e-01
-1.43885e+00 -2.55479e-01
-1.43861e+00 -2.55479e-01
-1.43837e+00 -2.55479e-01
-1.43813e+00 -2.55479e-01
-1.43789e+00 -2.55479e-01
-1.43765e+00 -2.55479e-01
-1.43741e+00 -2.55479e-01
-1.43717e+00 -2.55479e-01
-1.43693e+00 -2.55479e-01
-1.43668e+00 -2.55479e-01
-1.43644e+00 -2.55479e-01
-1.43620e+00 -2.55479e-01
-1.43596e+00 -2.55479e-01
-1.43572e+00 -2.55479e-01
-1.43548e+00 -2.55479e-01
-1.43524e+00 -2.55479e-01
-1.43500e+00 -2.55479e-01
-1.43476e+00 -2.55479e-01
-1.43452e+00 -2.55479e-01
-1.43428e+00 -2.55479e-01
-1.43404e+00 -2.55479e-01
-1.43380e+00 -2.55479e-01
-1.43356e+00 -2.55479e-01
-1.43332e+00 -2.55479e-01
-1.43308e+00 -2.55479e-01
-1.43284e+00 -2.55479e-01
-1.43260e+00 -2.55479e-01
-1.43236e+00 -2.55479e-01
-1.43212e+00 -2.55479e-01
-1.43188e+00 -2.55479e-01
-1.43164e+00 -2.55479e-01
-1.43140e+00 -2.55479e-01
-1.43116e+00 -2.55479e-01
-1.43092e+00 -2.55479e-01
-1.43068e+00 -2.55479e-01
-1.43044e+00 -2.55479e-01
-1.43020e+00 -2.55479e-01
-1.42996e+00 -2.55479e-01
-1.42972e+00 -2.55479e-01
-1.42948e+00 -2.55479e-01
-1.42924e+00 -2.55479e-01
-1.42900e+00 -2.55479e-01
-1.42876e+00 -2.55479e-01
-1.42852e+00 -2.55479e-01
-1.42828e+00 -2.55479e-01
-1.42804e+00 -2.55479e-01
-1.42780e+00 -2.55479e-01
-1.42757e+00 -2.55479e-01
-1.42733e+00 -2.55479e-01
-1.42709e+00 -2.55479e-01
-1.42685e+00 -2.55479e-01
-1.42661e+00 -2.55479e-01
-1.42637e+00 -2.55479e-01
-1.42613e+00 -2.55479e-01
-1.42589e+00 -2.55479e-01
-1.42566e+00 -2.55479e-01
-1.42542e+00 -2.55479e-01
-1.42518e+00 -2.55479e-01
-1.42494e+00 -2.55479e-01
-1.42470e+00 -2.55479e-01
-1.42446e+00 -2.55479e-01
-1.42422e+00 -2.55479e-01
-1.42399e+00 -2.55479e-01
-1.42375e+00 -2.55479e-01
-1.42351e+00 -2.55479e-01
-1.42327e+00 -2.55479e-01
-1.42303e+00 -2.55479e-01
-1.42280e+00 -2.55479e-01
-1.42256e+00 -2.55479e-01
-1.42232e+00 -2.55479e-01
-1.42208e+00 -2.55479e-01
-1.42184e+00 -2.55479e-01
-1.42161e+00 -2.55479e-01
-1.42137e+00 -2.55479e-01
-1.42113e+00 -2.55479e-01
-1.42089e+00 -2.55479e-01
-1.42066e+00 -2.55479e-01
-1.42042e+00 -2.55479e-01
-1.42018e+00 -2.55479e-01
-1.41994e+00 -2.55479e-01
-1.41971e+00 -2.55479e-01
-1.41947e+00 -2.55479e-01
-1.41923e+00 -2.55479e-01
-1.41899e+00 -2.55479e-01
-1.41876e+00 -2.55479e-01
-1.41852e+00 -2.55479e-01
-1.41828e+00 -2.55479e-01
-1.41805e+00 -2.55479e-01
-1.41781e+00 -2.55479e-01
-1.41757e+00 -2.55479e-01
-1.41734e+00 -2.55479e-01
-1.41710e+00 -2.55479e-01
-1.41686e+00 -2.55479e-01
-1.41662e+00 -2.55479e-01
-1.41639e+00 -2.55479e-01
-1.41615e+00 -2.55479e-01
-1.41592e+00 -2.55479e-01
-1.41568e+00 -2.55479e-01
-1.41544e+00 -2.55479e-01
-1.41521e+00 -2.55479e-01
-1.41497e+00 -2.55479e-01
-1.41473e+00 -2.55479e-01
-1.41450e+00 -2.55479e-01
-1.41426e+00 -2.55479e-01
-1.41402e+00 -2.55479e-01
-1.41379e+00 -2.55479e-01
-1.41355e+00 -2.55479e-01
-1.41332e+00 -2.55479e-01
-1.41308e+00 -2.55479e-01
-1.41284e+00 -2.55479e-01
-1.41261e+00 -2.55479e-01
-1.41237e+00 -2.55479e-01
-1.41214e+00 -2.55479e-01
-1.41190e+00 -2.55479e-01
-1.41167e+00 -2.55479e-01
-1.41143e+00 -2.55479e-01
-1.41119e+00 -2.55479e-01
-1.41096e+00 -2.55479e-01
-1.41072e+00 -2.55479e-01
-1.41049e+00 -2.55479e-01
-1.41025e+00 -2.55479e-01
-1.41002e+00 -2.55479e-01
-1.40978e+00 -2.55479e-01
-1.40955e+00 -2.55479e-01
-1.40931e+00 -2.55479e-01
-1.40908e+00 -2.55479e-01
-1.40884e+00 -2.55479e-01
-1.40861e+00 -2.55479e-01
-1.40837e+00 -2.55479e-01
-1.40814e+00 -2.55479e-01
-1.40790e+00 -2.55479e-01
-1.40767e+00 -2.55479e-01
-1.40743e+00 -2.55479e-01
-1.40720e+00 -2.55479e-01
-1.40696e+00 -2.55479e-01
-1.40673e+00 -2.55479e-01
-1.40649e+00 -2.55479e-01
-1.40626e+00 -2.55479e-01
-1.40602e+00 -2.55479e-01
-1.40579e+00 -2.55479e-01
-1.40556e+00 -2.55479e-01
-1.40532e+00 -2.55479e-01
-1.40509e+00 -2.55479e-01
-1.40485e+00 -2.55479e-01
-1.40462e+00 -2.55479e-01
-1.40438e+00 -2.55479e-01
-1.40415e+00 -2.55479e-01
-1.40392e+00 -2.55479e-01
-1.40368e+00 -2.55479e-01
-1.40345e+00 -2.55479e-01
-1.40321e+00 -2.55479e-01
-1.40298e+00 -2.55479e-01
-1.40275e+00 -2.55479e-01
-1.40251e+00 -2.55479e-01
-1.40228e+00 -2.55479e-01
-1.40205e+00 -2.55479e-01
-1.40181e+00 -2.55479e-01
-1.40158e+00 -2.55479e-01
-1.40134e+00 -2.55479e-01
-1.40111e+00 -2.55479e-01
-1.40088e+00 -2.55479e-01
-1.40064e+00 -2.55479e-01
-1.40041e+00 -2.55479e-01
-1.40018e+00 -2.55479e-01
-1.39994e+00 -2.55479e-01
-1.39971e+00 -2.55479e-01
-1.39948e+00 -2.55479e-01
-1.39924e+00 -2.55479e-01
-1.39901e+00 -2.55479e-01
-1.39878e+00 -2.55479e-01
-1.39855e+00 -2.55479e-01
-1.39831e+00 -2.55479e-01
-1.39808e+00 -2.55479e-01
-1.39785e+00 -2.55479e-01
-1.39761e+00 -2.55479e-01
-1.39738e+00 -2.55479e-01
-1.39715e+00 -2.55479e-01
-1.39692e+00 -2.55479e-01
-1.39668e+00 -2.55479e-01
-1.39645e+00 -2.55479e-01
-1.39622e+00 -2.55479e-01
-1.39599e+00 -2.55479e-01
-1.39575e+00 -2.55479e-01
-1.39552e+00 -2.55479e-01
-1.39529e+00 -2.55479e-01
-1.39506e+00 -2.55479e-01
-1.39483e+00 -2.55479e-01
-1.39459e+00 -2.55479e-01
-1.39436e+00 -2.55479e-01
-1.39413e+00 -2.55479e-01
-1.39390e+00 -2.55479e-01
-1.39367e+00 -2.55479e-01
-1.39343e+00 -2.55479e-01
-1.39320e+00 -2.55479e-01
-1.39297e+00 -2.55479e-01
-1.39274e+00 -2.55479e-01
-1.39251e+00 -2.55479e-01
-1.39227e+00 -2.55479e-01
-1.39204e+00 -2.55479e-01
-1.39181e+00 -2.55479e-01
-1.39158e+00 -2.55479e-01
-1.39135e+00 -2.55479e-01
-1.39112e+00 -2.55479e-01
-1.39089e+00 -2.55479e-01
-1.39065e+00 -2.55479e-01
-1.39042e+00 -2.55479e-01
-1.39019e+00 -2.55479e-01
-1.38996e+00 -2.55479e-01
-1.38973e+00 -2.55479e-01
-1.38950e+00 -2.55479e-01
-1.38927e+00 -2.55479e-01
-1.38904e+00 -2.55479e-01
-1.38881e+00 -2.55479e-01
-1.38857e+00 -2.55479e-01
-1.38834e+00 -2.55479e-01
-1.38811e+00 -2.55479e-01
-1.38788e+00 -2.55479e-01
-1.38765e+00 -2.55479e-01
-1.38742e+00 -2.55479e-01
-1.38719e+00 -2.55479e-01
-1.38696e+00 -2.55479e-01
-1.38673e+00 -2.55479e-01
-1.38650e+00 -2.55479e-01
-1.38627e+00 -2.55479e-01
-1.38604e+00 -2.55479e-01
-1.38581e+00 -2.55479e-01
-1.38558e+00 -2.55479e-01
-1.38535e+00 -2.55479e-01
-1.38512e+00 -2.55479e-01
-1.38489e+00 -2.55479e-01
-1.38466e+00 -2.55479e-01
-1.38443e+00 -2.55479e-01
-1.38420e+00 -2.55479e-01
-1.38397e+00 -2.55479e-01
-1.38374e+00 -2.55479e-01
-1.38351e+00 -2.55479e-01
-1.38328e+00 -2.55479e-01
-1.38305e+00 -2.55479e-01
-1.38282e+00 -2.55479e-01
-1.38259e+00 -2.55479e-01
-1.38236e+00 -2.55479e-01
-1.38213e+00 -2.55479e-01
-1.38190e+00 -2.55479e-01
-1.38167e+00 -2.55479e-01
-1.38144e+00 -2.55479e-01
-1.38121e+00 -2.55479e-01
-1.38098e+00 -2.55479e-01
-1.38075e+00 -2.55479e-01
-1.38052e+00 -2.55479e-01
-1.38029e+00 -2.55479e-01
-1.38006e+00 -2.55479e-01
-1.37984e+00 -2.55479e-01
-1.37961e+00 -2.55479e-01
-1.37938e+00 -2.55479e-01
-1.37915e+00 -2.55479e-01
-1.37892e+00 -2.55479e-01
-1.37869e+00 -2.55479e-01
-1.37846e+00 -2.55479e-01
-1.37823e+00 -2.55479e-01
-1.37800e+00 -2.55479e-01
-1.37778e+00 -2.55479e-01
-1.37755e+00 -2.55479e-01
-1.37732e+00 -2.55479e-01
-1.37709e+00 -2.55479e-01
-1.37686e+00 -2.55479e-01
-1.37663e+00 -2.55479e-01
-1.37640e+00 -2.55479e-01
-1.37618e+00 -2.55479e-01
-1.37595e+00 -2.55479e-01
-1.37572e+00 -2.55479e-01
-1.37549e+00 -2.55479e-01
-1.37526e+00 -2.55479e-01
-1.37503e+00 -2.55479e-01
-1.37481e+00 -2.55479e-01
-1.37458e+00 -2.55479e-01
-1.37435e+00 -2.55479e-01
-1.37412e+00 -2.55479e-01
-1.37389e+00 -2.55479e-01
-1.37367e+00 -2.55479e-01
-1.37344e+00 -2.55479e-01
-1.37321e+00 -2.55479e-01
-1.37298e+00 -2.55479e-01
-1.37276e+00 -2.55479e-01
-1.37253e+00 -2.55479e-01
-1.37230e+00 -2.55479e-01
-1.37207e+00 -2.55479e-01
-1.37185e+00 -2.55479e-01
-1.37162e+00 -2.55479e-01
-1.37139e+00 -2.55479e-01
-1.37116e+00 -2.55479e-01
-1.37094e+00 -2.55479e-01
-1.37071e+00 -2.55479e-01
-1.37048e+00 -2.55479e-01
-1.37025e+00 -2.55479e-01
-1.37003e+00 -2.55479e-01
-1.36980e+00 -2.55479e-01
-1.36957e+00 -2.55479e-01
-1.36935e+00 -2.55479e-01
-1.36912e+00 -2.55479e-01
-1.36889e+00 -2.55479e-01
-1.36867e+00 -2.55479e-01
-1.36844e+00 -2.55479e-01
-1.36821e+00 -2.55479e-01
-1.36799e+00 -2.55479e-01
-1.36776e+00 -2.55479e-01
-1.36753e+00 -2.55479e-01
-1.36731e+00 -2.55479e-01
-1.36708e+00 -2.55479e-01
-1.36685e+00 -2.55479e-01
-1.36663e+00 -2.55479e-01
-1.36640e+00 -2.55479e-01
-1.36617e+00 -2.55479e-01
-1.36595e+00 -2.55479e-01
-1.36572e+00 -2.55479e-01
-1.36549e+00 -2.55479e-01
-1.36527e+00 -2.55479e-01
-1.36504e+00 -2.55479e-01
-1.36482e+00 -2.55479e-01
-1.36459e+00 -2.55479e-01
-1.36436e+00 -2.55479e-01
-1.36414e+00 -2.55479e-01
-1.36391e+00 -2.55479e-01
-1.36369e+00 -2.55479e-01
-1.36346e+00 -2.55479e-01
-1.36324e+00 -2.55479e-01
-1.36301e+00 -2.55479e-01
-1.36278e+00 -2.55479e-01
-1.36256e+00 -2.55479e-01
-1.36233e+00 -2.55479e-01
-1.36211e+00 -2.55479e-01
-1.36188e+00 -2.55479e-01
-1.36166e+00 -2.55479e-01
-1.36143e+00 -2.55479e-01
-1.36121e+00 -2.55479e-01
-1.36098e+00 -2.55479e-01
-1.36075e+00 -2.55479e-01
-1.36053e+00 -2.55479e-01
-1.36030e+00 -2.55479e-01
-1.36008e+00 -2.55479e-01
-1.35985e+00 -2.55479e-01
-1.35963e+00 -2.55479e-01
-1.35940e+00 -2.55479e-01
-1.35918e+00 -2.55479e-01
-1.35895e+00 -2.55479e-01
-1.35873e+00 -2.55479e-01
-1.35850e+00 -2.55479e-01
-1.35828e+00 -2.55479e-01
-1.35806e+00 -2.55479e-01
-1.35783e+00 -2.55479e-01
-1.35761e+00 -2.55479e-01
-1.35738e+00 -2.55479e-01
-1.35716e+00 -2.55479e-01
-1.35693e+00 -2.55479e-01
-1.35671e+00 -2.55479e-01
-1.35648e+00 -2.55479e-01
-1.35626e+00 -2.55479e-01
-1.35603e+00 -2.55479e-01
-1.35581e+00 -2.55479e-01
-1.35559e+00 -2.55479e-01
-1.35536e+00 -2.55479e-01
-1.35514e+00 -2.55479e-01
-1.35491e+00 -2.55479e-01
-1.35469e+00 -2.55479e-01
-1.35447e+00 -2.55479e-01
-1.35424e+00 -2.55479e-01
-1.35402e+00 -2.55479e-01
-1.35379e+00 -2.55479e-01
-1.35357e+00 -2.55479e-01
-1.35335e+00 -2.55479e-01
-1.35312e+00 -2.55479e-01
-1.35290e+00 -2.55479e-01
-1.35268e+00 -2.55479e-01
-1.35245e+00 -2.55479e-01
-1.35223e+00 -2.55479e-01
-1.35200e+00 -2.55479e-01
-1.35178e+00 -2.55479e-01
-1.35156e+00 -2.55479e-01
-1.35133e+00 -2.55479e-01
-1.35111e+00 -2.55479e-01
-1.35089e+00 -2.55479e-01
-1.35066e+00 -2.55479e-01
-1.35044e+00 -2.55479e-01
-1.35022e+00 -2.55479e-01
-1.34999e+00 -2.55479e-01
-1.34977e+00 -2.55479e-01
-1.34955e+00 -2.55479e-01
-1.34933e+00 -2.55479e-01
-1.34910e+00 -2.55479e-01
-1.34888e+00 -2.55479e-01
-1.34866e+00 -2.55479e-01
-1.34843e+00 -2.55479e-01
-1.34821e+00 -2.55479e-01
-1.34799e+00 -2.55479e-01
-1.34777e+00 -2.55479e-01
-1.34754e+00 -2.55479e-01
-1.34732e+00 -2.55479e-01
-1.34710e+00 -2.55479e-01
-1.34688e+00 -2.55479e-01
-1.34665e+00 -2.55479e-01
-1.34643e+00 -2.55479e-01
-1.34621e+00 -2.55479e-01
-1.34599e+00 -2.55479e-01
-1.34576e+00 -2.55479e-01
-1.34554e+00 -2.55479e-01
-1.34532e+00 -2.55479e-01
-1.34510e+00 -2.55479e-01
-1.34488e+00 -2.55479e-01
-1.34465e+00 -2.55479e-01
-1.34443e+00 -2.55479e-01
-1.34421e+00 -2.55479e-01
-1.34399e+00 -2.55479e-01
-1.34377e+00 -2.55479e-01
-1.34354e+00 -2.55479e-01
-1.34332e+00 -2.55479e-01
-1.34310e+00 -2.55479e-01
-1.34288e+00 -2.55479e-01
-1.34266e+00 -2.55479e-01
-1.34243e+00 -2.55479e-01
-1.34221e+00 -2.55479e-01
-1.34199e+00 -2.55479e-01
-1.34177e+00 -2.55479e-01
-1.34155e+00 -2.55479e-01
-1.34133e+00 -2.55479e-01
-1.34111e+00 -2.55479e-01
-1.34088e+00 -2.55479e-01
-1.34066e+00 -2.55479e-01
-1.34044e+00 -2.55479e-01
-1.34022e+00 -2.55479e-01
-1.34000e+00 -2.55479e-01
-1.33978e+00 -2.55479e-01
-1.33956e+00 -2.55479e-01
-1.33934e+00 -2.55479e-01
-1.33912e+00 -2.55479e-01
-1.33889e+00 -2.55479e-01
-1.33867e+00 -2.55479e-01
-1.33845e+00 -2.55479e-01
-1.33823e+00 -2.55479e-01
-1.33801e+00 -2.55479e-01
-1.33779e+00 -2.55479e-01
-1.33757e+00 -2.55479e-01
-1.33735e+00 -2.55479e-01
-1.33713e+00 -2.55479e-01
-1.33691e+00 -2.55479e-01
-1.33669e+00 -2.55479e-01
-1.33647e+00 -2.55479e-01
-1.33625e+00 -2.55479e-01
-1.33603e+00 -2.55479e-01
-1.33581e+00 -2.55479e-01
-1.33559e+00 -2.55479e-01
-1.33537e+00 -2.55479e-01
-1.33515e+00 -2.55479e-01
-1.33493e+00 -2.55479e-01
-1.33471e+00 -2.55479e-01
-1.33449e+00 -2.55479e-01
-1.33426e+00 -2.55479e-01
-1.33405e+00 -2.55479e-01
-1.33383e+00 -2.55479e-01
-1.33361e+00 -2.55479e-01
-1.33339e+00 -2.55479e-01
-1.33317e+00 -2.55479e-01
-1.33295e+00 -2.55479e-01
-1.33273e+00 -2.55479e-01
-1.33251e+00 -2.55479e-01
-1.33229e+00 -2.55479e-01
-1.33207e+00 -2.55479e-01
-1.33185e+00 -2.55479e-01
-1.33163e+00 -2.55479e-01
-1.33141e+00 -2.55479e-01
-1.33119e+00 -2.55479e-01
-1.33097e+00 -2.55479e-01
-1.33075e+00 -2.55479e-01
-1.33053e+00 -2.55479e-01
-1.33031e+00 -2.55479e-01
-1.33009e+00 -2.55479e-01
-1.32987e+00 -2.55479e-01
-1.32965e+00 -2.55479e-01
-1.32944e+00 -2.55479e-01
-1.32922e+00 -2.55479e-01
-1.32900e+00 -2.55479e-01
-1.32878e+00 -2.55479e-01
-1.32856e+00 -2.55479e-01
-1.32834e+00 -2.55479e-01
-1.32812e+00 -2.55479e-01
-1.32790e+00 -2.55479e-01
-1.32768e+00 -2.55479e-01
-1.32747e+00 -2.55479e-01
-1.32725e+00 -2.55479e-01
-1.32703e+00 -2.55479e-01
-1.32681e+00 -2.55479e-01
-1.32659e+00 -2.55479e-01
-1.32637e+00 -2.55479e-01
-1.32615e+00 -2.55479e-01
-1.32594e+00 -2.55479e-01
-1.32572e+00 -2.55479e-01
-1.32550e+00 -2.55479e-01
-1.32528e+00 -2.55479e-01
-1.32506e+00 -2.55479e-01
-1.32484e+00 -2.55479e-01
-1.32463e+00 -2.55479e-01
-1.32441e+00 -2.55479e-01
-1.32419e+00 -2.55479e-01
-1.32397e+00 -2.55479e-01
-1.32375e+00 -2.55479e-01
-1.32354e+00 -2.55479e-01
-1.32332e+00 -2.55479e-01
-1.32310e+00 -2.55479e-01
-1.32288e+00 -2.55479e-01
-1.32266e+00 -2.55479e-01
-1.32245e+00 -2.55479e-01
-1.32223e+00 -2.55479e-01
-1.32201e+00 -2.55479e-01
-1.32179e+00 -2.55479e-01
-1.32158e+00 -2.55479e-01
-1.32136e+00 -2.55479e-01
-1.32114e+00 -2.55479e-01
-1.32092e+00 -2.55479e-01
-1.32071e+00 -2.55479e-01
-1.32049e+00 -2.55479e-01
-1.32027e+00 -2.55479e-01
-1.32005e+00 -2.55479e-01
-1.31984e+00 -2.55479e-01
-1.31962e+00 -2.55479e-01
-1.31940e+00 -2.55479e-01
-1.31919e+00 -2.55479e-01
-1.31897e+00 -2.55479e-01
-1.31875e+00 -2.55479e-01
-1.31853e+00 -2.55479e-01
-1.31832e+00 -2.55479e-01
-1.31810e+00 -2.55479e-01
-1.31788e+00 -2.55479e-01
-1.31767e+00 -2.55479e-01
-1.31745e+00 -2.55479e-01
-1.31723e+00 -2.55479e-01
-1.31702e+00 -2.55479e-01
-1.31680e+00 -2.55479e-01
-1.31658e+00 -2.55479e-01
-1.31637e+00 -2.55479e-01
-1.31615e+00 -2.55479e-01
-1.31593e+00 -2.55479e-01
-1.31572e+00 -2.55479e-01
-1.31550e+00 -2.55479e-01
-1.31529e+00 -2.55479e-01
-1.31507e+00 -2.55479e-01
-1.31485e+00 -2.55479e-01
-1.31464e+00 -2.55479e-01
-1.31442e+00 -2.55479e-01
-1.31420e+00 -2.55479e-01
-1.31399e+00 -2.55479e-01
-1.31377e+00 -2.55479e-01
-1.31356e+00 -2.55479e-01
-1.31334e+00 -2.55479e-01
-1.31312e+00 -2.55479e-01
-1.31291e+00 -2.55479e-01
-1.31269e+00 -2.55479e-01
-1.31248e+00 -2.55479e-01
-1.31226e+00 -2.55479e-01
-1.31204e+00 -2.55479e-01
-1.31183e+00 -2.55479e-01
-1.31161e+00 -2.55479e-01
-1.31140e+00 -2.55479e-01
-1.31118e+00 -2.55479e-01
-1.31097e+00 -2.55479e-01
-1.31075e+00 -2.55479e-01
-1.31054e+00 -2.55479e-01
-1.31032e+00 -2.55479e-01
-1.31011e+00 -2.55479e-01
-1.30989e+00 -2.55479e-01
-1.30967e+00 -2.55479e-01
-1.30946e+00 -2.55479e-01
-1.30924e+00 -2.55479e-01
-1.30903e+00 -2.55479e-01
-1.30881e+00 -2.55479e-01
-1.30860e+00 -2.55479e-01
-1.30838e+00 -2.55479e-01
-1.30817e+00 -2.55479e-01
-1.30795e+00 -2.55479e-01
-1.30774e+00 -2.55479e-01
-1.30752e+00 -2.55479e-01
-1.30731e+00 -2.55479e-01
-1.30709e+00 -2.55479e-01
-1.30688e+00 -2.55479e-01
-1.30666e+00 -2.55479e-01
-1.30645e+00 -2.55479e-01
-1.30624e+00 -2.55479e-01
-1.30602e+00 -2.55479e-01
-1.30581e+00 -2.55479e-01
-1.30559e+00 -2.55479e-01
-1.30538e+00 -2.55479e-01
-1.30516e+00 -2.55479e-01
-1.30495e+00 -2.55479e-01
-1.30473e+00 -2.55479e-01
-1.30452e+00 -2.55479e-01
-1.30431e+00 -2.55479e-01
-1.30409e+00 -2.55479e-01
-1.30388e+00 -2.55479e-01
-1.30366e+00 -2.55479e-01
-1.30345e+00 -2.55479e-01
-1.30324e+00 -2.55479e-01
-1.30302e+00 -2.55479e-01
-1.30281e+00 -2.55479e-01
-1.30259e+00 -2.55479e-01
-1.30238e+00 -2.55479e-01
-1.30217e+00 -2.55479e-01
-1.30195e+00 -2.55479e-01
-1.30174e+00 -2.55479e-01
-1.30152e+00 -2.55479e-01
-1.30131e+00 -2.55479e-01
-1.30110e+00 -2.55479e-01
-1.30088e+00 -2.55479e-01
-1.30067e+00 -2.55479e-01
-1.30046e+00 -2.55479e-01
-1.30024e+00 -2.55479e-01
-1.30003e+00 -2.55479e-01
-1.29982e+00 -2.55479e-01
-1.29960e+00 -2.55479e-01
-1.29939e+00 -2.55479e-01
-1.29918e+00 -2.55479e-01
-1.29896e+00 -2.55479e-01
-1.29875e+00 -2.55479e-01
-1.29854e+00 -2.55479e-01
-1.29832e+00 -2.55479e-01
-1.29811e+00 -2.55479e-01
-1.29790e+00 -2.55479e-01
-1.29768e+00 -2.55479e-01
-1.29747e+00 -2.55479e-01
-1.29726e+00 -2.55479e-01
-1.29705e+00 -2.55479e-01
-1.29683e+00 -2.55479e-01
-1.29662e+00 -2.55479e-01
-1.29641e+00 -2.55479e-01
-1.29619e+00 -2.55479e-01
-1.29598e+00 -2.55479e-01
-1.29577e+00 -2.55479e-01
-1.29556e+00 -2.55479e-01
-1.29534e+00 -2.55479e-01
-1.29513e+00 -2.55479e-01
-1.29492e+00 -2.55479e-01
-1.29471e+00 -2.55479e-01
-1.29449e+00 -2.55479e-01
-1.29428e+00 -2.55479e-01
-1.29407e+00 -2.55479e-01
-1.29386e+00 -2.55479e-01
-1.29364e+00 -2.55479e-01
-1.29343e+00 -2.55479e-01
-1.29322e+00 -2.55479e-01
-1.29301e+00 -2.55479e-01
-1.29280e+00 -2.55479e-01
-1.29258e+00 -2.55479e-01
-1.29237e+00 -2.55479e-01
-1.29216e+00 -2.55479e-01
-1.29195e+00 -2.55479e-01
-1.29174e+00 -2.55479e-01
-1.29152e+00 -2.55479e-01
-1.29131e+00 -2.55479e-01
-1.29110e+00 -2.55479e-01
-1.29089e+00 -2.55479e-01
-1.29068e+00 -2.55479e-01
-1.29047e+00 -2.55479e-01
-1.29025e+00 -2.55479e-01
-1.29004e+00 -2.55479e-01
-1.28983e+00 -2.55479e-01
-1.28962e+00 -2.55479e-01
-1.28941e+00 -2.55479e-01
-1.28920e+00 -2.55479e-01
-1.28899e+00 -2.55479e-01
-1.28877e+00 -2.55479e-01
-1.28856e+00 -2.55479e-01
-1.28835e+00 -2.55479e-01
-1.28814e+00 -2.55479e-01
-1.28793e+00 -2.55479e-01
-1.28772e+00 -2.55479e-01
-1.28751e+00 -2.55479e-01
-1.28730e+00 -2.55479e-01
-1.28709e+00 -2.55479e-01
-1.28687e+00 -2.55479e-01
-1.28666e+00 -2.55479e-01
-1.28645e+00 -2.55479e-01
-1.28624e+00 -2.55479e-01
-1.28603e+00 -2.55479e-01
-1.28582e+00 -2.55479e-01
-1.28561e+00 -2.55479e-01
-1.28540e+00 -2.55479e-01
-1.28519e+00 -2.55479e-01
-1.28498e+00 -2.55479e-01
-1.28477e+00 -2.55479e-01
-1.28456e+00 -2.55479e-01
-1.28435e+00 -2.55479e-01
-1.28414e+00 -2.55479e-01
-1.28392e+00 -2.55479e-01
-1.28371e+00 -2.55479e-01
-1.28350e+00 -2.55479e-01
-1.28329e+00 -2.55479e-01
-1.28308e+00 -2.55479e-01
-1.28287e+00 -2.55479e-01
-1.28266e+00 -2.55479e-01
-1.28245e+00 -2.55479e-01
-1.28224e+00 -2.55479e-01
-1.28203e+00 -2.55479e-01
-1.28182e+00 -2.55479e-01
-1.28161e+00 -2.55479e-01
-1.28140e+00 -2.55479e-01
-1.28119e+00 -2.55479e-01
-1.28098e+00 -2.55479e-01
-1.28077e+00 -2.55479e-01
-1.28056e+00 -2.55479e-01
-1.28035e+00 -2.55479e-01
-1.28014e+00 -2.55479e-01
-1.27993e+00 -2.55479e-01
-1.27972e+00 -2.55479e-01
-1.27952e+00 -2.55479e-01
-1.27931e+00 -2.55479e-01
-1.27910e+00 -2.55479e-01
-1.27889e+00 -2.55479e-01
-1.27868e+00 -2.55479e-01
-1.27847e+00 -2.55479e-01
-1.27826e+00 -2.55479e-01
-1.27805e+00 -2.55479e-01
-1.27784e+00 -2.55479e-01
-1.27763e+00 -2.55479e-01
-1.27742e+00 -2.55479e-01
-1.27721e+00 -2.55479e-01
-1.27700e+00 -2.55479e-01
-1.27679e+00 -2.55479e-01
-1.27659e+00 -2.55479e-01
-1.27638e+00 -2.55479e-01
-1.27617e+00 -2.55479e-01
-1.27596e+00 -2.55479e-01
-1.27575e+00 -2.55479e-01
-1.27554e+00 -2.55479e-01
-1.27533e+00 -2.55479e-01
-1.27512e+00 -2.55479e-01
-1.27491e+00 -2.55479e-01
-1.27471e+00 -2.55479e-01
-1.27450e+00 -2.55479e-01
-1.27429e+00 -2.55479e-01
-1.27408e+00 -2.55479e-01
-1.27387e+00 -2.55479e-01
-1.27366e+00 -2.55479e-01
-1.27345e+00 -2.55479e-01
-1.27325e+00 -2.55479e-01
-1.27304e+00 -2.55479e-01
-1.27283e+00 -2.55479e-01
-1.27262e+00 -2.55479e-01
-1.27241e+00 -2.55479e-01
-1.27220e+00 -2.55479e-01
-1.27200e+00 -2.55479e-01
-1.27179e+00 -2.55479e-01
-1.27158e+00 -2.55479e-01
-1.27137e+00 -2.55479e-01
-1.27116e+00 -2.55479e-01
-1.27096e+00 -2.55479e-01
-1.27075e+00 -2.55479e-01
-1.27054e+00 -2.55479e-01
-1.27033e+00 -2.55479e-01
-1.27012e+00 -2.55479e-01
-1.26992e+00 -2.55479e-01
-1.26971e+00 -2.55479e-01
-1.26950e+00 -2.55479e-01
-1.26929e+00 -2.55479e-01
-1.26908e+00 -2.55479e-01
-1.26888e+00 -2.55479e-01
-1.26867e+00 -2.55479e-01
-1.26846e+00 -2.55479e-01
-1.26825e+00 -2.55479e-01
-1.26805e+00 -2.55479e-01
-1.26784e+00 -2.55479e-01
-1.26763e+00 -2.55479e-01
-1.26743e+00 -2.55479e-01
-1.26722e+00 -2.55479e-01
-1.26701e+00 -2.55479e-01
-1.26680e+00 -2.55479e-01
-1.26660e+00 -2.55479e-01
-1.26639e+00 -2.55479e-01
-1.26618e+00 -2.55479e-01
-1.26597e+00 -2.55479e-01
-1.26577e+00 -2.55479e-01
-1.26556e+00 -2.55479e-01
-1.26535e+00 -2.55479e-01
-1.26515e+00 -2.55479e-01
-1.26494e+00 -2.55479e-01
-1.26473e+00 -2.55479e-01
-1.26453e+00 -2.55479e-01
-1.26432e+00 -2.55479e-01
-1.26411e+00 -2.55479e-01
-1.26391e+00 -2.55479e-01
-1.26370e+00 -2.55479e-01
-1.26349e+00 -2.55479e-01
-1.26329e+00 -2.55479e-01
-1.26308e+00 -2.55479e-01
-1.26287e+00 -2.55479e-01
-1.26267e+00 -2.55479e-01
-1.26246e+00 -2.55479e-01
-1.26225e+00 -2.55479e-01
-1.26205e+00 -2.55479e-01
-1.26184e+00 -2.55479e-01
-1.26163e+00 -2.55479e-01
-1.26143e+00 -2.55479e-01
-1.26122e+00 -2.55479e-01
-1.26102e+00 -2.55479e-01
-1.26081e+00 -2.55479e-01
-1.26060e+00 -2.55479e-01
-1.26040e+00 -2.55479e-01
-1.26019e+00 -2.55479e-01
-1.25999e+00 -2.55479e-01
-1.25978e+00 -2.55479e-01
-1.25957e+00 -2.55479e-01
-1.25937e+00 -2.55479e-01
-1.25916e+00 -2.55479e-01
-1.25896e+00 -2.55479e-01
-1.25875e+00 -2.55479e-01
-1.25854e+00 -2.55479e-01
-1.25834e+00 -2.55479e-01
-1.25813e+00 -2.55479e-01
-1.25793e+00 -2.55479e-01
-1.25772e+00 -2.55479e-01
-1.25752e+00 -2.55479e-01
-1.25731e+00 -2.55479e-01
-1.25711e+00 -2.55479e-01
-1.25690e+00 -2.55479e-01
-1.25669e+00 -2.55479e-01
-1.25649e+00 -2.55479e-01
-1.25628e+00 -2.55479e-01
-1.25608e+00 -2.55479e-01
-1.25587e+00 -2.55479e-01
-1.25567e+00 -2.55479e-01
-1.25546e+00 -2.55479e-01
-1.25526e+00 -2.55479e-01
-1.25505e+00 -2.55479e-01
-1.25485e+00 -2.55479e-01
-1.25464e+00 -2.55479e-01
-1.25444e+00 -2.55479e-01
-1.25423e+00 -2.55479e-01
-1.25403e+00 -2.55479e-01
-1.25382e+00 -2.55479e-01
-1.25362e+00 -2.55479e-01
-1.25341e+00 -2.55479e-01
-1.25321e+00 -2.55479e-01
-1.25300e+00 -2.55479e-01
-1.25280e+00 -2.55479e-01
-1.25259e+00 -2.55479e-01
-1.25239e+00 -2.55479e-01
-1.25219e+00 -2.55479e-01
-1.25198e+00 -2.55479e-01
-1.25178e+00 -2.55479e-01
-1.25157e+00 -2.55479e-01
-1.25137e+00 -2.55479e-01
-1.25116e+00 -2.55479e-01
-1.25096e+00 -2.55479e-01
-1.25075e+00 -2.55479e-01
-1.25055e+00 -2.55479e-01
-1.25035e+00 -2.55479e-01
-1.25014e+00 -2.55479e-01
-1.24994e+00 -2.55479e-01
-1.24973e+00 -2.55479e-01
-1.24953e+00 -2.55479e-01
-1.24933e+00 -2.55479e-01
-1.24912e+00 -2.55479e-01
-1.24892e+00 -2.55479e-01
-1.24871e+00 -2.55479e-01
-1.24851e+00 -2.55479e-01
-1.24831e+00 -2.55479e-01
-1.24810e+00 -2.55479e-01
-1.24790e+00 -2.55479e-01
-1.24769e+00 -2.55479e-01
-1.24749e+00 -2.55479e-01
-1.24729e+00 -2.55479e-01
-1.24708e+00 -2.55479e-01
-1.24688e+00 -2.55479e-01
-1.24668e+00 -2.55479e-01
-1.24647e+00 -2.55479e-01
-1.24627e+00 -2.55479e-01
-1.24607e+00 -2.55479e-01
-1.24586e+00 -2.55479e-01
-1.24566e+00 -2.55479e-01
-1.24546e+00 -2.55479e-01
-1.24525e+00 -2.55479e-01
-1.24505e+00 -2.55479e-01
-1.24485e+00 -2.55479e-01
-1.24464e+00 -2.55479e-01
-1.24444e+00 -2.55479e-01
-1.24424e+00 -2.55479e-01
-1.24403e+00 -2.55479e-01
-1.24383e+00 -2.55479e-01
-1.24363e+00 -2.55479e-01
-1.24342e+00 -2.55479e-01
-1.24322e+00 -2.55479e-01
-1.24302e+00 -2.55479e-01
-1.24282e+00 -2.55479e-01
-1.24261e+00 -2.55479e-01
-1.24241e+00 -2.55479e-01
-1.24221e+00 -2.55479e-01
-1.24200e+00 -2.55479e-01
-1.24180e+00 -2.55479e-01
-1.24160e+00 -2.55479e-01
-1.24140e+00 -2.55479e-01
-1.24119e+00 -2.55479e-01
-1.24099e+00 -2.55479e-01
-1.24079e+00 -2.55479e-01
-1.24059e+00 -2.55479e-01
-1.24038e+00 -2.55479e-01
-1.24018e+00 -2.55479e-01
-1.23998e+00 -2.55479e-01
-1.23978e+00 -2.55479e-01
-1.23957e+00 -2.55479e-01
-1.23937e+00 -2.55479e-01
-1.23917e+00 -2.55479e-01
-1.23897e+00 -2.55479e-01
-1.23877e+00 -2.55479e-01
-1.23856e+00 -2.55479e-01
-1.23836e+00 -2.55479e-01
-1.23816e+00 -2.55479e-01
-1.23796e+00 -2.55479e-01
-1.23776e+00 -2.55479e-01
-1.23755e+00 -2.55479e-01
-1.23735e+00 -2.55479e-01
-1.23715e+00 -2.55479e-01
-1.23695e+00 -2.55479e-01
-1.23675e+00 -2.55479e-01
-1.23654e+00 -2.55479e-01
-1.23634e+00 -2.55479e-01
-1.23614e+00 -2.55479e-01
-1.23594e+00 -2.55479e-01
-1.23574e+00 -2.55479e-01
-1.23554e+00 -2.55479e-01
-1.23533e+00 -2.55479e-01
-1.23513e+00 -2.55479e-01
-1.23493e+00 -2.55479e-01
-1.23473e+00 -2.55479e-01
-1.23453e+00 -2.55479e-01
-1.23433e+00 -2.55479e-01
-1.23413e+00 -2.55479e-01
-1.23392e+00 -2.55479e-01
-1.23372e+00 -2.55479e-01
-1.23352e+00 -2.55479e-01
-1.23332e+00 -2.55479e-01
-1.23312e+00 -2.55479e-01
-1.23292e+00 -2.55479e-01
-1.23272e+00 -2.55479e-01
-1.23252e+00 -2.55479e-01
-1.23232e+00 -2.55479e-01
-1.23211e+00 -2.55479e-01
-1.23191e+00 -2.55479e-01
-1.23171e+00 -2.55479e-01
-1.23151e+00 -2.55479e-01
-1.23131e+00 -2.55479e-01
-1.23111e+00 -2.55479e-01
-1.23091e+00 -2.55479e-01
-1.23071e+00 -2.55479e-01
-1.23051e+00 -2.55479e-01
-1.23031e+00 -2.55479e-01
-1.23011e+00 -2.55479e-01
-1.22991e+00 -2.55479e-01
-1.22971e+00 -2.55479e-01
-1.22951e+00 -2.55479e-01
-1.22931e+00 -2.55479e-01
-1.22910e+00 -2.55479e-01
-1.22890e+00 -2.55479e-01
-1.22870e+00 -2.55479e-01
-1.22850e+00 -2.55479e-01
-1.22830e+00 -2.55479e-01
-1.22810e+00 -2.55479e-01
-1.22790e+00 -2.55479e-01
-1.22770e+00 -2.55479e-01
-1.22750e+00 -2.55479e-01
-1.22730e+00 -2.55479e-01
-1.22710e+00 -2.55479e-01
-1.22690e+00 -2.55479e-01
-1.22670e+00 -2.55479e-01
-1.22650e+00 -2.55479e-01
-1.22630e+00 -2.55479e-01
-1.22610e+00 -2.55479e-01
-1.22590e+00 -2.55479e-01
-1.22570e+00 -2.55479e-01
-1.22550e+00 -2.55479e-01
-1.22530e+00 -2.55479e-01
-1.22510e+00 -2.55479e-01
-1.22490e+00 -2.55479e-01
-1.22470e+00 -2.55479e-01
-1.22450e+00 -2.55479e-01
-1.22431e+00 -2.55479e-01
-1.22411e+00 -2.55479e-01
-1.22391e+00 -2.55479e-01
-1.22371e+00 -2.55479e-01
-1.22351e+00 -2.55479e-01
-1.22331e+00 -2.55479e-01
-1.22311e+00 -2.55479e-01
-1.22291e+00 -2.55479e-01
-1.22271e+00 -2.55479e-01
-1.22251e+00 -2.55479e-01
-1.22231e+00 -2.55479e-01
-1.22211e+00 -2.55479e-01
-1.22191e+00 -2.55479e-01
-1.22171e+00 -2.55479e-01
-1.22152e+00 -2.55479e-01
-1.22132e+00 -2.55479e-01
-1.22112e+00 -2.55479e-01
-1.22092e+00 -2.55479e-01
-1.22072e+00 -2.55479e-01
-1.22052e+00 -2.55479e-01
-1.22032e+00 -2.55479e-01
-1.22012e+00 -2.55479e-01
-1.21992e+00 -2.55479e-01
-1.21973e+00 -2.55479e-01
-1.21953e+00 -2.55479e-01
-1.21933e+00 -2.55479e-01
-1.21913e+00 -2.55479e-01
-1.21893e+00 -2.55479e-01
-1.21873e+00 -2.55479e-01
-1.21853e+00 -2.55479e-01
-1.21833e+00 -2.55479e-01
-1.21814e+00 -2.55479e-01
-1.21794e+00 -2.55479e-01
-1.21774e+00 -2.55479e-01
-1.21754e+00 -2.55479e-01
-1.21734e+00 -2.55479e-01
-1.21714e+00 -2.55479e-01
-1.21695e+00 -2.55479e-01
-1.21675e+00 -2.55479e-01
-1.21655e+00 -2.55479e-01
-1.21635e+00 -2.55479e-01
-1.21615e+00 -2.55479e-01
-1.21596e+00 -2.55479e-01
-1.21576e+00 -2.55479e-01
-1.21556e+00 -2.55479e-01
-1.21536e+00 -2.55479e-01
-1.21516e+00 -2.55479e-01
-1.21497e+00 -2.55479e-01
-1.21477e+00 -2.55479e-01
-1.21457e+00 -2.55479e-01
-1.21437e+00 -2.55479e-01
-1.21417e+00 -2.55479e-01
-1.21398e+00 -2.55479e-01
-1.21378e+00 -2.55479e-01
-1.21358e+00 -2.55479e-01
-1.21338e+00 -2.55479e-01
-1.21319e+00 -2.55479e-01
-1.21299e+00 -2.55479e-01
-1.21279e+00 -2.55479e-01
-1.21259e+00 -2.55479e-01
-1.21240e+00 -2.55479e-01
-1.21220e+00 -2.55479e-01
-1.21200e+00 -2.55479e-01
-1.21180e+00 -2.55479e-01
-1.21161e+00 -2.55479e-01
-1.21141e+00 -2.55479e-01
-1.21121e+00 -2.55479e-01
-1.21101e+00 -2.55479e-01
-1.21082e+00 -2.55479e-01
-1.21062e+00 -2.55479e-01
-1.21042e+00 -2.55479e-01
-1.21023e+00 -2.55479e-01
-1.21003e+00 -2.55479e-01
-1.20983e+00 -2.55479e-01
-1.20963e+00 -2.55479e-01
-1.20944e+00 -2.55479e-01
-1.20924e+00 -2.55479e-01
-1.20904e+00 -2.55479e-01
-1.20885e+00 -2.55479e-01
-1.20865e+00 -2.55479e-01
-1.20845e+00 -2.55479e-01
-1.20826e+00 -2.55479e-01
-1.20806e+00 -2.55479e-01
-1.20786e+00 -2.55479e-01
-1.20767e+00 -2.55479e-01
-1.20747e+00 -2.55479e-01
-1.20727e+00 -2.55479e-01
-1.20708e+00 -2.55479e-01
-1.20688e+00 -2.55479e-01
-1.20668e+00 -2.55479e-01
-1.20649e+00 -2.55479e-01
-1.20629e+00 -2.55479e-01
-1.20609e+00 -2.55479e-01
-1.20590e+00 -2.55479e-01
-1.20570e+00 -2.55479e-01
-1.20551e+00 -2.55479e-01
-1.20531e+00 -2.55479e-01
-1.20511e+00 -2.55479e-01
-1.20492e+00 -2.55479e-01
-1.20472e+00 -2.55479e-01
-1.20452e+00 -2.55479e-01
-1.20433e+00 -2.55479e-01
-1.20413e+00 -2.55479e-01
-1.20394e+00 -2.55479e-01
-1.20374e+00 -2.55479e-01
-1.20354e+00 -2.55479e-01
-1.20335e+00 -2.55479e-01
-1.20315e+00 -2.55479e-01
-1.20296e+00 -2.55479e-01
-1.20276e+00 -2.55479e-01
-1.20257e+00 -2.55479e-01
-1.20237e+00 -2.55479e-01
-1.20217e+00 -2.55479e-01
-1.20198e+00 -2.55479e-01
-1.20178e+00 -2.55479e-01
-1.20159e+00 -2.55479e-01
-1.20139e+00 -2.55479e-01
-1.20120e+00 -2.55479e-01
-1.20100e+00 -2.55479e-01
-1.20081e+00 -2.55479e-01
-1.20061e+00 -2.55479e-01
-1.20041e+00 -2.55479e-01
-1.20022e+00 -2.55479e-01
-1.20002e+00 -2.55479e-01
-1.19983e+00 -2.55479e-01
-1.19963e+00 -2.55479e-01
-1.19944e+00 -2.55479e-01
-1.19924e+00 -2.55479e-01
-1.19905e+00 -2.55479e-01
-1.19885e+00 -2.55479e-01
-1.19866e+00 -2.55479e-01
-1.19846e+00 -2.55479e-01
-1.19827e+00 -2.55479e-01
-1.19807e+00 -2.55479e-01
-1.19788e+00 -2.55479e-01
-1.19768e+00 -2.55479e-01
-1.19749e+00 -2.55479e-01
-1.19729e+00 -2.55479e-01
-1.19710e+00 -2.55479e-01
-1.19690e+00 -2.55479e-01
-1.19671e+00 -2.55479e-01
-1.19651e+00 -2.55479e-01
-1.19632e+00 -2.55479e-01
-1.19612e+00 -2.55479e-01
-1.19593e+00 -2.55479e-01
-1.19574e+00 -2.55479e-01
-1.19554e+00 -2.55479e-01
-1.19535e+00 -2.55479e-01
-1.19515e+00 -2.55479e-01
-1.19496e+00 -2.55479e-01
-1.19476e+00 -2.55479e-01
-1.19457e+00 -2.55479e-01
-1.19437e+00 -2.55479e-01
-1.19418e+00 -2.55479e-01
-1.19399e+00 -2.55479e-01
-1.19379e+00 -2.55479e-01
-1.19360e+00 -2.55479e-01
-1.19340e+00 -2.55479e-01
-1.19321e+00 -2.55479e-01
-1.19302e+00 -2.55479e-01
-1.19282e+00 -2.55479e-01
-1.19263e+00 -2.55479e-01
-1.19243e+00 -2.55479e-01
-1.19224e+00 -2.55479e-01
-1.19205e+00 -2.55479e-01
-1.19185e+00 -2.55479e-01
-1.19166e+00 -2.55479e-01
-1.19146e+00 -2.55479e-01
-1.19127e+00 -2.55479e-01
-1.19108e+00 -2.55479e-01
-1.19088e+00 -2.55479e-01
-1.19069e+00 -2.55479e-01
-1.19049e+00 -2.55479e-01
-1.19030e+00 -2.55479e-01
-1.19011e+00 -2.55479e-01
-1.18991e+00 -2.55479e-01
-1.18972e+00 -2.55479e-01
-1.18953e+00 -2.55479e-01
-1.18933e+00 -2.55479e-01
-1.18914e+00 -2.55479e-01
-1.18895e+00 -2.55479e-01
-1.18875e+00 -2.55479e-01
-1.18856e+00 -2.55479e-01
-1.18837e+00 -2.55479e-01
-1.18817e+00 -2.55479e-01
-1.18798e+00 -2.55479e-01
-1.18779e+00 -2.55479e-01
-1.18759e+00 -2.55479e-01
-1.18740e+00 -2.55479e-01
-1.18721e+00 -2.55479e-01
-1.18701e+00 -2.55479e-01
-1.18682e+00 -2.55479e-01
-1.18663e+00 -2.55479e-01
-1.18644e+00 -2.55479e-01
-1.18624e+00 -2.55479e-01
-1.18605e+00 -2.55479e-01
-1.18586e+00 -2.55479e-01
-1.18566e+00 -2.55479e-01
-1.18547e+00 -2.55479e-01
-1.18528e+00 -2.55479e-01
-1.18509e+00 -2.55479e-01
-1.18489e+00 -2.55479e-01
-1.18470e+00 -2.55479e-01
-1.18451e+00 -2.55479e-01
-1.18431e+00 -2.55479e-01
-1.18412e+00 -2.55479e-01
-1.18393e+00 -2.55479e-01
-1.18374e+00 -2.55479e-01
-1.18354e+00 -2.55479e-01
-1.18335e+00 -2.55479e-01
-1.18316e+00 -2.55479e-01
-1.18297e+00 -2.55479e-01
-1.18278e+00 -2.55479e-01
-1.18258e+00 -2.55479e-01
-1.18239e+00 -2.55479e-01
-1.18220e+00 -2.55479e-01
-1.18201e+00 -2.55479e-01
-1.18181e+00 -2.55479e-01
-1.18162e+00 -2.55479e-01
-1.18143e+00 -2.55479e-01
-1.18124e+00 -2.55479e-01
-1.18105e+00 -2.55479e-01
-1.18085e+00 -2.55479e-01
-1.18066e+00 -2.55479e-01
-1.18047e+00 -2.55479e-01
-1.18028e+00 -2.55479e-01
-1.18009e+00 -2.55479e-01
-1.17989e+00 -2.55479e-01
-1.17970e+00 -2.55479e-01
-1.17951e+00 -2.55479e-01
-1.17932e+00 -2.55479e-01
-1.17913e+00 -2.55479e-01
-1.17894e+00 -2.55479e-01
-1.17874e+00 -2.55479e-01
-1.17855e+00 -2.55479e-01
-1.17836e+00 -2.55479e-01
-1.17817e+00 -2.55479e-01
-1.17798e+00 -2.55479e-01
-1.17779e+00 -2.55479e-01
-1.17759e+00 -2.55479e-01
-1.17740e+00 -2.55479e-01
-1.17721e+00 -2.55479e-01
-1.17702e+00 -2.55479e-01
-1.17683e+00 -2.55479e-01
-1.17664e+00 -2.55479e-01
-1.17645e+00 -2.55479e-01
-1.17625e+00 -2.55479e-01
-1.17606e+00 -2.55479e-01
-1.17587e+00 -2.55479e-01
-1.17568e+00 -2.55479e-01
-1.17549e+00 -2.55479e-01
-1.17530e+00 -2.55479e-01
-1.17511e+00 -2.55479e-01
-1.17492e+00 -2.55479e-01
-1.17473e+00 -2.55479e-01
-1.17454e+00 -2.55479e-01
-1.17434e+00 -2.55479e-01
-1.17415e+00 -2.55479e-01
-1.17396e+00 -2.55479e-01
-1.17377e+00 -2.55479e-01
-1.17358e+00 -2.55479e-01
-1.17339e+00 -2.55479e-01
-1.17320e+00 -2.55479e-01
-1.17301e+00 -2.55479e-01
-1.17282e+00 -2.55479e-01
-1.17263e+00 -2.55479e-01
-1.17244e+00 -2.55479e-01
-1.17225e+00 -2.55479e-01
-1.17206e+00 -2.55479e-01
-1.17187e+00 -2.55479e-01
-1.17167e+00 -2.55479e-01
-1.17148e+00 -2.55479e-01
-1.17129e+00 -2.55479e-01
-1.17110e+00 -2.55479e-01
-1.17091e+00 -2.55479e-01
-1.17072e+00 -2.55479e-01
-1.17053e+00 -2.55479e-01
-1.17034e+00 -2.55479e-01
-1.17015e+00 -2.55479e-01
-1.16996e+00 -2.55479e-01
-1.16977e+00 -2.55479e-01
-1.16958e+00 -2.55479e-01
-1.16939e+00 -2.55479e-01
-1.16920e+00 -2.55479e-01
-1.16901e+00 -2.55479e-01
-1.16882e+00 -2.55479e-01
-1.16863e+00 -2.55479e-01
-1.16844e+00 -2.55479e-01
-1.16825e+00 -2.55479e-01
-1.16806e+00 -2.55479e-01
-1.16787e+00 -2.55479e-01
-1.16768e+00 -2.55479e-01
-1.16749e+00 -2.55479e-01
-1.16730e+00 -2.55479e-01
-1.16711e+00 -2.55479e-01
-1.16692e+00 -2.55479e-01
-1.16673e+00 -2.55479e-01
-1.16654e+00 -2.55479e-01
-1.16635e+00 -2.55479e-01
-1.16617e+00 -2.55479e-01
-1.16598e+00 -2.55479e-01
-1.16579e+00 -2.55479e-01
-1.16560e+00 -2.55479e-01
-1.16541e+00 -2.55479e-01
-1.16522e+00 -2.55479e-01
-1.16503e+00 -2.55479e-01
-1.16484e+00 -2.55479e-01
-1.16465e+00 -2.55479e-01
-1.16446e+00 -2.55479e-01
-1.16427e+00 -2.55479e-01
-1.16408e+00 -2.55479e-01
-1.16389e+00 -2.55479e-01
-1.16370e+00 -2.55479e-01
-1.16352e+00 -2.55479e-01
-1.16333e+00 -2.55479e-01
-1.16314e+00 -2.55479e-01
-1.16295e+00 -2.55479e-01
-1.16276e+00 -2.55479e-01
-1.16257e+00 -2.55479e-01
-1.16238e+00 -2.55479e-01
-1.16219e+00 -2.55479e-01
-1.16200e+00 -2.55479e-01
-1.16181e+00 -2.55479e-01
-1.16163e+00 -2.55479e-01
-1.16144e+00 -2.55479e-01
-1.16125e+00 -2.55479e-01
-1.16106e+00 -2.55479e-01
-1.16087e+00 -2.55479e-01
-1.16068e+00 -2.55479e-01
-1.16049e+00 -2.55479e-01
-1.16031e+00 -2.55479e-01
-1.16012e+00 -2.55479e-01
-1.15993e+00 -2.55479e-01
-1.15974e+00 -2.55479e-01
-1.15955e+00 -2.55479e-01
-1.15936e+00 -2.55479e-01
-1.15917e+00 -2.55479e-01
-1.15899e+00 -2.55479e-01
-1.15880e+00 -2.55479e-01
-1.15861e+00 -2.55479e-01
-1.15842e+00 -2.55479e-01
-1.15823e+00 -2.55479e-01
-1.15805e+00 -2.55479e-01
-1.15786e+00 -2.55479e-01
-1.15767e+00 -2.55479e-01
-1.15748e+00 -2.55479e-01
-1.15729e+00 -2.55479e-01
-1.15710e+00 -2.55479e-01
-1.15692e+00 -2.55479e-01
-1.15673e+00 -2.55479e-01
-1.15654e+00 -2.55479e-01
-1.15635e+00 -2.55479e-01
-1.15617e+00 -2.55479e-01
-1.15598e+00 -2.55479e-01
-1.15579e+00 -2.55479e-01
-1.15560e+00 -2.55479e-01
-1.15541e+00 -2.55479e-01
-1.15523e+00 -2.55479e-01
-1.15504e+00 -2.55479e-01
-1.15485e+00 -2.55479e-01
-1.15466e+00 -2.55479e-01
-1.15448e+00 -2.55479e-01
-1.15429e+00 -2.55479e-01
-1.15410e+00 -2.55479e-01
-1.15391e+00 -2.55479e-01
-1.15373e+00 -2.55479e-01
-1.15354e+00 -2.55479e-01
-1.15335e+00 -2.55479e-01
-1.15316e+00 -2.55479e-01
-1.15298e+00 -2.55479e-01
-1.15279e+00 -2.55479e-01
-1.15260e+00 -2.55479e-01
-1.15241e+00 -2.55479e-01
-1.15223e+00 -2.55479e-01
-1.15204e+00 -2.55479e-01
-1.15185e+00 -2.55479e-01
-1.15167e+00 -2.55479e-01
-1.15148e+00 -2.55479e-01
-1.15129e+00 -2.55479e-01
-1.15110e+00 -2.55479e-01
-1.15092e+00 -2.55479e-01
-1.15073e+00 -2.55479e-01
-1.15054e+00 -2.55479e-01
-1.15036e+00 -2.55479e-01
-1.15017e+00 -2.55479e-01
-1.14998e+00 -2.55479e-01
-1.14980e+00 -2.55479e-01
-1.14961e+00 -2.55479e-01
-1.14942e+00 -2.55479e-01
-1.14924e+00 -2.55479e-01
-1.14905e+00 -2.55479e-01
-1.14886e+00 -2.55479e-01
-1.14868e+00 -2.55479e-01
-1.14849e+00 -2.55479e-01
-1.14830e+00 -2.55479e-01
-1.14812e+00 -2.55479e-01
-1.14793e+00 -2.55479e-01
-1.14774e+00 -2.55479e-01
-1.14756e+00 -2.55479e-01
-1.14737e+00 -2.55479e-01
-1.14718e+00 -2.55479e-01
-1.14700e+00 -2.55479e-01
-1.14681e+00 -2.55479e-01
-1.14663e+00 -2.55479e-01
-1.14644e+00 -2.55479e-01
-1.14625e+00 -2.55479e-01
-1.14607e+00 -2.55479e-01
-1.14588e+00 -2.55479e-01
-1.14569e+00 -2.55479e-01
-1.14551e+00 -2.55479e-01
-1.14532e+00 -2.55479e-01
-1.14514e+00 -2.55479e-01
-1.14495e+00 -2.55479e-01
-1.14476e+00 -2.55479e-01
-1.14458e+00 -2.55479e-01
-1.14439e+00 -2.55479e-01
-1.14421e+00 -2.55479e-01
-1.14402e+00 -2.55479e-01
-1.14384e+00 -2.55479e-01
-1.14365e+00 -2.55479e-01
-1.14346e+00 -2.55479e-01
-1.14328e+00 -2.55479e-01
-1.14309e+00 -2.55479e-01
-1.14291e+00 -2.55479e-01
-1.14272e+00 -2.55479e-01
-1.14254e+00 -2.55479e-01
-1.14235e+00 -2.55479e-01
-1.14216e+00 -2.55479e-01
-1.14198e+00 -2.55479e-01
-1.14179e+00 -2.55479e-01
-1.14161e+00 -2.55479e-01
-1.14142e+00 -2.55479e-01
-1.14124e+00 -2.55479e-01
-1.14105e+00 -2.55479e-01
-1.14087e+00 -2.55479e-01
-1.14068e+00 -2.55479e-01
-1.14050e+00 -2.55479e-01
-1.14031e+00 -2.55479e-01
-1.14013e+00 -2.55479e-01
-1.13994e+00 -2.55479e-01
-1.13976e+00 -2.55479e-01
-1.13957e+00 -2.55479e-01
-1.13938e+00 -2.55479e-01
-1.13920e+00 -2.55479e-01
-1.13901e+00 -2.55479e-01
-1.13883e+00 -2.55479e-01
-1.13864e+00 -2.55479e-01
-1.13846e+00 -2.55479e-01
-1.13828e+00 -2.55479e-01
-1.13809e+00 -2.55479e-01
-1.13791e+00 -2.55479e-01
-1.13772e+00 -2.55479e-01
-1.13754e+00 -2.55479e-01
-1.13735e+00 -2.55479e-01
-1.13717e+00 -2.55479e-01
-1.13698e+00 -2.55479e-01
-1.13680e+00 -2.55479e-01
-1.13661e+00 -2.55479e-01
-1.13643e+00 -2.55479e-01
-1.13624e+00 -2.55479e-01
-1.13606e+00 -2.55479e-01
-1.13587e+00 -2.55479e-01
-1.13569e+00 -2.55479e-01
-1.13551e+00 -2.55479e-01
-1.13532e+00 -2.55479e-01
-1.13514e+00 -2.55479e-01
-1.13495e+00 -2.55479e-01
-1.13477e+00 -2.55479e-01
-1.13458e+00 -2.55479e-01
-1.13440e+00 -2.55479e-01
-1.13421e+00 -2.55479e-01
-1.13403e+00 -2.55479e-01
-1.13385e+00 -2.55479e-01
-1.13366e+00 -2.55479e-01
-1.13348e+00 -2.55479e-01
-1.13329e+00 -2.55479e-01
-1.13311e+00 -2.55479e-01
-1.13293e+00 -2.55479e-01
-1.13274e+00 -2.55479e-01
-1.13256e+00 -2.55479e-01
-1.13237e+00 -2.55479e-01
-1.13219e+00 -2.55479e-01
-1.13201e+00 -2.55479e-01
-1.13182e+00 -2.55479e-01
-1.13164e+00 -2.55479e-01
-1.13146e+00 -2.55479e-01
-1.13127e+00 -2.55479e-01
-1.13109e+00 -2.55479e-01
-1.13090e+00 -2.55479e-01
-1.13072e+00 -2.55479e-01
-1.13054e+00 -2.55479e-01
-1.13035e+00 -2.55479e-01
-1.13017e+00 -2.55479e-01
-1.12999e+00 -2.55479e-01
-1.12980e+00 -2.55479e-01
-1.12962e+00 -2.55479e-01
-1.12944e+00 -2.55479e-01
-1.12925e+00 -2.55479e-01
-1.12907e+00 -2.55479e-01
-1.12889e+00 -2.55479e-01
-1.12870e+00 -2.55479e-01
-1.12852e+00 -2.55479e-01
-1.12834e+00 -2.55479e-01
-1.12815e+00 -2.55479e-01
-1.12797e+00 -2.55479e-01
-1.12779e+00 -2.55479e-01
-1.12760e+00 -2.55479e-01
-1.12742e+00 -2.55479e-01
-1.12724e+00 -2.55479e-01
-1.12705e+00 -2.55479e-01
-1.12687e+00 -2.55479e-01
-1.12669e+00 -2.55479e-01
-1.12650e+00 -2.55479e-01
-1.12632e+00 -2.55479e-01
-1.12614e+00 -2.55479e-01
-1.12596e+00 -2.55479e-01
-1.12577e+00 -2.55479e-01
-1.12559e+00 -2.55479e-01
-1.12541e+00 -2.55479e-01
-1.12522e+00 -2.55479e-01
-1.12504e+00 -2.55479e-01
-1.12486e+00 -2.55479e-01
-1.12468e+00 -2.55479e-01
-1.12449e+00 -2.55479e-01
-1.12431e+00 -2.55479e-01
-1.12413e+00 -2.55479e-01
-1.12395e+00 -2.55479e-01
-1.12376e+00 -2.55479e-01
-1.12358e+00 -2.55479e-01
-1.12340e+00 -2.55479e-01
-1.12322e+00 -2.55479e-01
-1.12303e+00 -2.55479e-01
-1.12285e+00 -2.55479e-01
-1.12267e+00 -2.55479e-01
-1.12249e+00 -2.55479e-01
-1.12230e+00 -2.55479e-01
-1.12212e+00 -2.55479e-01
-1.12194e+00 -2.55479e-01
-1.12176e+00 -2.55479e-01
-1.12157e+00 -2.55479e-01
-1.12139e+00 -2.55479e-01
-1.12121e+00 -2.55479e-01
-1.12103e+00 -2.55479e-01
-1.12085e+00 -2.55479e-01
-1.12066e+00 -2.55479e-01
-1.12048e+00 -2.55479e-01
-1.12030e+00 -2.55479e-01
-1.12012e+00 -2.55479e-01
-1.11994e+00 -2.55479e-01
-1.11975e+00 -2.55479e-01
-1.11957e+00 -2.55479e-01
-1.11939e+00 -2.55479e-01
-1.11921e+00 -2.55479e-01
-1.11903e+00 -2.55479e-01
-1.11885e+00 -2.55479e-01
-1.11866e+00 -2.55479e-01
-1.11848e+00 -2.55479e-01
-1.11830e+00 -2.55479e-01
-1.11812e+00 -2.55479e-01
-1.11794e+00 -2.55479e-01
-1.11776e+00 -2.55479e-01
-1.11757e+00 -2.55479e-01
-1.11739e+00 -2.55479e-01
-1.11721e+00 -2.55479e-01
-1.11703e+00 -2.55479e-01
-1.11685e+00 -2.55479e-01
-1.11667e+00 -2.55479e-01
-1.11649e+00 -2.55479e-01
-1.11630e+00 -2.55479e-01
-1.11612e+00 -2.55479e-01
-1.11594e+00 -2.55479e-01
-1.11576e+00 -2.55479e-01
-1.11558e+00 -2.55479e-01
-1.11540e+00 -2.55479e-01
-1.11522e+00 -2.55479e-01
-1.11504e+00 -2.55479e-01
-1.11485e+00 -2.55479e-01
-1.11467e+00 -2.55479e-01
-1.11449e+00 -2.55479e-01
-1.11431e+00 -2.55479e-01
-1.11413e+00 -2.55479e-01
-1.11395e+00 -2.55479e-01
-1.11377e+00 -2.55479e-01
-1.11359e+00 -2.55479e-01
-1.11341e+00 -2.55479e-01
-1.11323e+00 -2.55479e-01
-1.11305e+00 -2.55479e-01
-1.11286e+00 -2.55479e-01
-1.11268e+00 -2.55479e-01
-1.11250e+00 -2.55479e-01
-1.11232e+00 -2.55479e-01
-1.11214e+00 -2.55479e-01
-1.11196e+00 -2.55479e-01
-1.11178e+00 -2.55479e-01
-1.11160e+00 -2.55479e-01
-1.11142e+00 -2.55479e-01
-1.11124e+00 -2.55479e-01
-1.11106e+00 -2.55479e-01
-1.11088e+00 -2.55479e-01
-1.11070e+00 -2.55479e-01
-1.11052e+00 -2.55479e-01
-1.11034e+00 -2.55479e-01
-1.11016e+00 -2.55479e-01
-1.10998e+00 -2.55479e-01
-1.10980e+00 -2.55479e-01
-1.10962e+00 -2.55479e-01
-1.10944e+00 -2.55479e-01
-1.10926e+00 -2.55479e-01
-1.10908e+00 -2.55479e-01
-1.10890e+00 -2.55479e-01
-1.10871e+00 -2.55479e-01
-1.10853e+00 -2.55479e-01
-1.10835e+00 -2.55479e-01
-1.10817e+00 -2.55479e-01
-1.10799e+00 -2.55479e-01
-1.10781e+00 -2.55479e-01
-1.10763e+00 -2.55479e-01
-1.10745e+00 -2.55479e-01
-1.10728e+00 -2.55479e-01
-1.10710e+00 -2.55479e-01
-1.10692e+00 -2.55479e-01
-1.10674e+00 -2.55479e-01
-1.10656e+00 -2.55479e-01
-1.10638e+00 -2.55479e-01
-1.10620e+00 -2.55479e-01
-1.10602e+00 -2.55479e-01
-1.10584e+00 -2.55479e-01
-1.10566e+00 -2.55479e-01
-1.10548e+00 -2.55479e-01
-1.10530e+00 -2.55479e-01
-1.10512e+00 -2.55479e-01
-1.10494e+00 -2.55479e-01
-1.10476e+00 -2.55479e-01
-1.10458e+00 -2.55479e-01
-1.10440e+00 -2.55479e-01
-1.10422e+00 -2.55479e-01
-1.10404e+00 -2.55479e-01
-1.10386e+00 -2.55479e-01
-1.10368e+00 -2.55479e-01
-1.10350e+00 -2.55479e-01
-1.10332e+00 -2.55479e-01
-1.10315e+00 -2.55479e-01
-1.10297e+00 -2.55479e-01
-1.10279e+00 -2.55479e-01
-1.10261e+00 -2.55479e-01
-1.10243e+00 -2.55479e-01
-1.10225e+00 -2.55479e-01
-1.10207e+00 -2.55479e-01
-1.10189e+00 -2.55479e-01
-1.10171e+00 -2.55479e-01
-1.10153e+00 -2.55479e-01
-1.10135e+00 -2.55479e-01
-1.10118e+00 -2.55479e-01
-1.10100e+00 -2.55479e-01
-1.10082e+00 -2.55479e-01
-1.10064e+00 -2.55479e-01
-1.10046e+00 -2.55479e-01
-1.10028e+00 -2.55479e-01
-1.10010e+00 -2.55479e-01
-1.09992e+00 -2.55479e-01
-1.09975e+00 -2.55479e-01
-1.09957e+00 -2.55479e-01
-1.09939e+00 -2.55479e-01
-1.09921e+00 -2.55479e-01
-1.09903e+00 -2.55479e-01
-1.09885e+00 -2.55479e-01
-1.09867e+00 -2.55479e-01
-1.09850e+00 -2.55479e-01
-1.09832e+00 -2.55479e-01
-1.09814e+00 -2.55479e-01
-1.09796e+00 -2.55479e-01
-1.09778e+00 -2.55479e-01
-1.09760e+00 -2.55479e-01
-1.09743e+00 -2.55479e-01
-1.09725e+00 -2.55479e-01
-1.09707e+00 -2.55479e-01
-1.09689e+00 -2.55479e-01
-1.09671e+00 -2.55479e-01
-1.09653e+00 -2.55479e-01
-1.09636e+00 -2.55479e-01
-1.09618e+00 -2.55479e-01
-1.09600e+00 -2.55479e-01
-1.09582e+00 -2.55479e-01
-1.09564e+00 -2.55479e-01
-1.09547e+00 -2.55479e-01
-1.09529e+00 -2.55479e-01
-1.09511e+00 -2.55479e-01
-1.09493e+00 -2.55479e-01
-1.09475e+00 -2.55479e-01
-1.09458e+00 -2.55479e-01
-1.09440e+00 -2.55479e-01
-1.09422e+00 -2.55479e-01
-1.09404e+00 -2.55479e-01
-1.09387e+00 -2.55479e-01
-1.09369e+00 -2.55479e-01
-1.09351e+00 -2.55479e-01
-1.09333e+00 -2.55479e-01
-1.09315e+00 -2.55479e-01
-1.09298e+00 -2.55479e-01
-1.09280e+00 -2.55479e-01
-1.09262e+00 -2.55479e-01
-1.09244e+00 -2.55479e-01
-1.09227e+00 -2.55479e-01
-1.09209e+00 -2.55479e-01
-1.09191e+00 -2.55479e-01
-1.09173e+00 -2.55479e-01
-1.09156e+00 -2.55479e-01
-1.09138e+00 -2.55479e-01
-1.09120e+00 -2.55479e-01
-1.09102e+00 -2.55479e-01
-1.09085e+00 -2.55479e-01
-1.09067e+00 -2.55479e-01
-1.09049e+00 -2.55479e-01
-1.09032e+00 -2.55479e-01
-1.09014e+00 -2.55479e-01
-1.08996e+00 -2.55479e-01
-1.08978e+00 -2.55479e-01
-1.08961e+00 -2.55479e-01
-1.08943e+00 -2.55479e-01
-1.08925e+00 -2.55479e-01
-1.08908e+00 -2.55479e-01
-1.08890e+00 -2.55479e-01
-1.08872e+00 -2.55479e-01
-1.08855e+00 -2.55479e-01
-1.08837e+00 -2.55479e-01
-1.08819e+00 -2.55479e-01
-1.08801e+00 -2.55479e-01
-1.08784e+00 -2.55479e-01
-1.08766e+00 -2.55479e-01
-1.08748e+00 -2.55479e-01
-1.08731e+00 -2.55479e-01
-1.08713e+00 -2.55479e-01
-1.08695e+00 -2.55479e-01
-1.08678e+00 -2.55479e-01
-1.08660e+00 -2.55479e-01
-1.08642e+00 -2.55479e-01
-1.08625e+00 -2.55479e-01
-1.08607e+00 -2.55479e-01
-1.08589e+00 -2.55479e-01
-1.08572e+00 -2.55479e-01
-1.08554e+00 -2.55479e-01
-1.08537e+00 -2.55479e-01
-1.08519e+00 -2.55479e-01
-1.08501e+00 -2.55479e-01
-1.08484e+00 -2.55479e-01
-1.08466e+00 -2.55479e-01
-1.08448e+00 -2.55479e-01
-1.08431e+00 -2.55479e-01
-1.08413e+00 -2.55479e-01
-1.08396e+00 -2.55479e-01
-1.08378e+00 -2.55479e-01
-1.08360e+00 -2.55479e-01
-1.08343e+00 -2.55479e-01
-1.08325e+00 -2.55479e-01
-1.08307e+00 -2.55479e-01
-1.08290e+00 -2.55479e-01
-1.08272e+00 -2.55479e-01
-1.08255e+00 -2.55479e-01
-1.08237e+00 -2.55479e-01
-1.08219e+00 -2.55479e-01
-1.08202e+00 -2.55479e-01
-1.08184e+00 -2.55479e-01
-1.08167e+00 -2.55479e-01
-1.08149e+00 -2.55479e-01
-1.08132e+00 -2.55479e-01
-1.08114e+00 -2.55479e-01
-1.08096e+00 -2.55479e-01
-1.08079e+00 -2.55479e-01
-1.08061e+00 -2.55479e-01
-1.08044e+00 -2.55479e-01
-1.08026e+00 -2.55479e-01
-1.08009e+00 -2.55479e-01
-1.07991e+00 -2.55479e-01
-1.07973e+00 -2.55479e-01
-1.07956e+00 -2.55479e-01
-1.07938e+00 -2.55479e-01
-1.07921e+00 -2.55479e-01
-1.07903e+00 -2.55479e-01
-1.07886e+00 -2.55479e-01
-1.07868e+00 -2.55479e-01
-1.07851e+00 -2.55479e-01
-1.07833e+00 -2.55479e-01
-1.07816e+00 -2.55479e-01
-1.07798e+00 -2.55479e-01
-1.07781e+00 -2.55479e-01
-1.07763e+00 -2.55479e-01
-1.07746e+00 -2.55479e-01
-1.07728e+00 -2.55479e-01
-1.07710e+00 -2.55479e-01
-1.07693e+00 -2.55479e-01
-1.07675e+00 -2.55479e-01
-1.07658e+00 -2.55479e-01
-1.07640e+00 -2.55479e-01
-1.07623e+00 -2.55479e-01
-1.07605e+00 -2.55479e-01
-1.07588e+00 -2.55479e-01
-1.07570e+00 -2.55479e-01
-1.07553e+00 -2.55479e-01
-1.07536e+00 -2.55479e-01
-1.07518e+00 -2.55479e-01
-1.07501e+00 -2.55479e-01
-1.07483e+00 -2.55479e-01
-1.07466e+00 -2.55479e-01
-1.07448e+00 -2.55479e-01
-1.07431e+00 -2.55479e-01
-1.07413e+00 -2.55479e-01
-1.07396e+00 -2.55479e-01
-1.07378e+00 -2.55479e-01
-1.07361e+00 -2.55479e-01
-1.07343e+00 -2.55479e-01
-1.07326e+00 -2.55479e-01
-1.07308e+00 -2.55479e-01
-1.07291e+00 -2.55479e-01
-1.07274e+00 -2.55479e-01
-1.07256e+00 -2.55479e-01
-1.07239e+00 -2.55479e-01
-1.07221e+00 -2.55479e-01
-1.07204e+00 -2.55479e-01
-1.07186e+00 -2.55479e-01
-1.07169e+00 -2.55479e-01
-1.07152e+00 -2.55479e-01
-1.07134e+00 -2.55479e-01
-1.07117e+00 -2.55479e-01
-1.07099e+00 -2.55479e-01
-1.07082e+00 -2.55479e-01
-1.07064e+00 -2.55479e-01
-1.07047e+00 -2.55479e-01
-1.07030e+00 -2.55479e-01
-1.07012e+00 -2.55479e-01
-1.06995e+00 -2.55479e-01
-1.06977e+00 -2.55479e-01
-1.06960e+00 -2.55479e-01
-1.06943e+00 -2.55479e-01
-1.06925e+00 -2.55479e-01
-1.06908e+00 -2.55479e-01
-1.06890e+00 -2.55479e-01
-1.06873e+00 -2.55479e-01
-1.06856e+00 -2.55479e-01
-1.06838e+00 -2.55479e-01
-1.06821e+00 -2.55479e-01
-1.06804e+00 -2.55479e-01
-1.06786e+00 -2.55479e-01
-1.06769e+00 -2.55479e-01
-1.06751e+00 -2.55479e-01
-1.06734e+00 -2.55479e-01
-1.06717e+00 -2.55479e-01
-1.06699e+00 -2.55479e-01
-1.06682e+00 -2.55479e-01
-1.06665e+00 -2.55479e-01
-1.06647e+00 -2.55479e-01
-1.06630e+00 -2.55479e-01
-1.06613e+00 -2.55479e-01
-1.06595e+00 -2.55479e-01
-1.06578e+00 -2.55479e-01
-1.06561e+00 -2.55479e-01
-1.06543e+00 -2.55479e-01
-1.06526e+00 -2.55479e-01
-1.06509e+00 -2.55479e-01
-1.06491e+00 -2.55479e-01
-1.06474e+00 -2.55479e-01
-1.06457e+00 -2.55479e-01
-1.06439e+00 -2.55479e-01
-1.06422e+00 -2.55479e-01
-1.06405e+00 -2.55479e-01
-1.06387e+00 -2.55479e-01
-1.06370e+00 -2.55479e-01
-1.06353e+00 -2.55479e-01
-1.06336e+00 -2.55479e-01
-1.06318e+00 -2.55479e-01
-1.06301e+00 -2.55479e-01
-1.06284e+00 -2.55479e-01
-1.06266e+00 -2.55479e-01
-1.06249e+00 -2.55479e-01
-1.06232e+00 -2.55479e-01
-1.06214e+00 -2.55479e-01
-1.06197e+00 -2.55479e-01
-1.06180e+00 -2.55479e-01
-1.06163e+00 -2.55479e-01
-1.06145e+00 -2.55479e-01
-1.06128e+00 -2.55479e-01
-1.06111e+00 -2.55479e-01
-1.06094e+00 -2.55479e-01
-1.06076e+00 -2.55479e-01
-1.06059e+00 -2.55479e-01
-1.06042e+00 -2.55479e-01
-1.06025e+00 -2.55479e-01
-1.06007e+00 -2.55479e-01
-1.05990e+00 -2.55479e-01
-1.05973e+00 -2.55479e-01
-1.05956e+00 -2.55479e-01
-1.05938e+00 -2.55479e-01
-1.05921e+00 -2.55479e-01
-1.05904e+00 -2.55479e-01
-1.05887e+00 -2.55479e-01
-1.05869e+00 -2.55479e-01
-1.05852e+00 -2.55479e-01
-1.05835e+00 -2.55479e-01
-1.05818e+00 -2.55479e-01
-1.05801e+00 -2.55479e-01
-1.05783e+00 -2.55479e-01
-1.05766e+00 -2.55479e-01
-1.05749e+00 -2.55479e-01
-1.05732e+00 -2.55479e-01
-1.05714e+00 -2.55479e-01
-1.05697e+00 -2.55479e-01
-1.05680e+00 -2.55479e-01
-1.05663e+00 -2.55479e-01
-1.05646e+00 -2.55479e-01
-1.05628e+00 -2.55479e-01
-1.05611e+00 -2.55479e-01
-1.05594e+00 -2.55479e-01
-1.05577e+00 -2.55479e-01
-1.05560e+00 -2.55479e-01
-1.05543e+00 -2.55479e-01
-1.05525e+00 -2.55479e-01
-1.05508e+00 -2.55479e-01
-1.05491e+00 -2.55479e-01
-1.05474e+00 -2.55479e-01
-1.05457e+00 -2.55479e-01
-1.05440e+00 -2.55479e-01
-1.05422e+00 -2.55479e-01
-1.05405e+00 -2.55479e-01
-1.05388e+00 -2.55479e-01
-1.05371e+00 -2.55479e-01
-1.05354e+00 -2.55479e-01
-1.05337e+00 -2.55479e-01
-1.05319e+00 -2.55479e-01
-1.05302e+00 -2.55479e-01
-1.05285e+00 -2.55479e-01
-1.05268e+00 -2.55479e-01
-1.05251e+00 -2.55479e-01
-1.05234e+00 -2.55479e-01
-1.05217e+00 -2.55479e-01
-1.05200e+00 -2.55479e-01
-1.05182e+00 -2.55479e-01
-1.05165e+00 -2.55479e-01
-1.05148e+00 -2.55479e-01
-1.05131e+00 -2.55479e-01
-1.05114e+00 -2.55479e-01
-1.05097e+00 -2.55479e-01
-1.05080e+00 -2.55479e-01
-1.05063e+00 -2.55479e-01
-1.05045e+00 -2.55479e-01
-1.05028e+00 -2.55479e-01
-1.05011e+00 -2.55479e-01
-1.04994e+00 -2.55479e-01
-1.04977e+00 -2.55479e-01
-1.04960e+00 -2.55479e-01
-1.04943e+00 -2.55479e-01
-1.04926e+00 -2.55479e-01
-1.04909e+00 -2.55479e-01
-1.04892e+00 -2.55479e-01
-1.04875e+00 -2.55479e-01
-1.04858e+00 -2.55479e-01
-1.04840e+00 -2.55479e-01
-1.04823e+00 -2.55479e-01
-1.04806e+00 -2.55479e-01
-1.04789e+00 -2.55479e-01
-1.04772e+00 -2.55479e-01
-1.04755e+00 -2.55479e-01
-1.04738e+00 -2.55479e-01
-1.04721e+00 -2.55479e-01
-1.04704e+00 -2.55479e-01
-1.04687e+00 -2.55479e-01
-1.04670e+00 -2.55479e-01
-1.04653e+00 -2.55479e-01
-1.04636e+00 -2.55479e-01
-1.04619e+00 -2.55479e-01
-1.04602e+00 -2.55479e-01
-1.04585e+00 -2.55479e-01
-1.04568e+00 -2.55479e-01
-1.04551e+00 -2.55479e-01
-1.04534e+00 -2.55479e-01
-1.04517e+00 -2.55479e-01
-1.04500e+00 -2.55479e-01
-1.04483e+00 -2.55479e-01
-1.04465e+00 -2.55479e-01
-1.04448e+00 -2.55479e-01
-1.04431e+00 -2.55479e-01
-1.04414e+00 -2.55479e-01
-1.04397e+00 -2.55479e-01
-1.04380e+00 -2.55479e-01
-1.04363e+00 -2.55479e-01
-1.04346e+00 -2.55479e-01
-1.04329e+00 -2.55479e-01
-1.04312e+00 -2.55479e-01
-1.04295e+00 -2.55479e-01
-1.04278e+00 -2.55479e-01
-1.04262e+00 -2.55479e-01
-1.04245e+00 -2.55479e-01
-1.04228e+00 -2.55479e-01
-1.04211e+00 -2.55479e-01
-1.04194e+00 -2.55479e-01
-1.04177e+00 -2.55479e-01
-1.04160e+00 -2.55479e-01
-1.04143e+00 -2.55479e-01
-1.04126e+00 -2.55479e-01
-1.04109e+00 -2.55479e-01
-1.04092e+00 -2.55479e-01
-1.04075e+00 -2.55479e-01
-1.04058e+00 -2.55479e-01
-1.04041e+00 -2.55479e-01
-1.04024e+00 -2.55479e-01
-1.04007e+00 -2.55479e-01
-1.03990e+00 -2.55479e-01
-1.03973e+00 -2.55479e-01
-1.03956e+00 -2.55479e-01
-1.03939e+00 -2.55479e-01
-1.03922e+00 -2.55479e-01
-1.03905e+00 -2.55479e-01
-1.03888e+00 -2.55479e-01
-1.03872e+00 -2.55479e-01
-1.03855e+00 -2.55479e-01
-1.03838e+00 -2.55479e-01
-1.03821e+00 -2.55479e-01
-1.03804e+00 -2.55479e-01
-1.03787e+00 -2.55479e-01
-1.03770e+00 -2.55479e-01
-1.03753e+00 -2.55479e-01
-1.03736e+00 -2.55479e-01
-1.03719e+00 -2.55479e-01
-1.03702e+00 -2.55479e-01
-1.03686e+00 -2.55479e-01
-1.03669e+00 -2.55479e-01
-1.03652e+00 -2.55479e-01
-1.03635e+00 -2.55479e-01
-1.03618e+00 -2.55479e-01
-1.03601e+00 -2.55479e-01
-1.03584e+00 -2.55479e-01
-1.03567e+00 -2.55479e-01
-1.03550e+00 -2.55479e-01
-1.03534e+00 -2.55479e-01
-1.03517e+00 -2.55479e-01
-1.03500e+00 -2.55479e-01
-1.03483e+00 -2.55479e-01
-1.03466e+00 -2.55479e-01
-1.03449e+00 -2.55479e-01
-1.03432e+00 -2.55479e-01
-1.03415e+00 -2.55479e-01
-1.03399e+00 -2.55479e-01
-1.03382e+00 -2.55479e-01
-1.03365e+00 -2.55479e-01
-1.03348e+00 -2.55479e-01
-1.03331e+00 -2.55479e-01
-1.03314e+00 -2.55479e-01
-1.03298e+00 -2.55479e-01
-1.03281e+00 -2.55479e-01
-1.03264e+00 -2.55479e-01
-1.03247e+00 -2.55479e-01
-1.03230e+00 -2.55479e-01
-1.03213e+00 -2.55479e-01
-1.03197e+00 -2.55479e-01
-1.03180e+00 -2.55479e-01
-1.03163e+00 -2.55479e-01
-1.03146e+00 -2.55479e-01
-1.03129e+00 -2.55479e-01
-1.03112e+00 -2.55479e-01
-1.03096e+00 -2.55479e-01
-1.03079e+00 -2.55479e-01
-1.03062e+00 -2.55479e-01
-1.03045e+00 -2.55479e-01
-1.03028e+00 -2.55479e-01
-1.03012e+00 -2.55479e-01
-1.02995e+00 -2.55479e-01
-1.02978e+00 -2.55479e-01
-1.02961e+00 -2.55479e-01
-1.02944e+00 -2.55479e-01
-1.02928e+00 -2.55479e-01
-1.02911e+00 -2.55479e-01
-1.02894e+00 -2.55479e-01
-1.02877e+00 -2.55479e-01
-1.02861e+00 -2.55479e-01
-1.02844e+00 -2.55479e-01
-1.02827e+00 -2.55479e-01
-1.02810e+00 -2.55479e-01
-1.02794e+00 -2.55479e-01
-1.02777e+00 -2.55479e-01
-1.02760e+00 -2.55479e-01
-1.02743e+00 -2.55479e-01
-1.02726e+00 -2.55479e-01
-1.02710e+00 -2.55479e-01
-1.02693e+00 -2.55479e-01
-1.02676e+00 -2.55479e-01
-1.02659e+00 -2.55479e-01
-1.02643e+00 -2.55479e-01
-1.02626e+00 -2.55479e-01
-1.02609e+00 -2.55479e-01
-1.02593e+00 -2.55479e-01
-1.02576e+00 -2.55479e-01
-1.02559e+00 -2.55479e-01
-1.02542e+00 -2.55479e-01
-1.02526e+00 -2.55479e-01
-1.02509e+00 -2.55479e-01
-1.02492e+00 -2.55479e-01
-1.02475e+00 -2.55479e-01
-1.02459e+00 -2.55479e-01
-1.02442e+00 -2.55479e-01
-1.02425e+00 -2.55479e-01
-1.02409e+00 -2.55479e-01
-1.02392e+00 -2.55479e-01
-1.02375e+00 -2.55479e-01
-1.02358e+00 -2.55479e-01
-1.02342e+00 -2.55479e-01
-1.02325e+00 -2.55479e-01
-1.02308e+00 -2.55479e-01
-1.02292e+00 -2.55479e-01
-1.02275e+00 -2.55479e-01
-1.02258e+00 -2.55479e-01
-1.02242e+00 -2.55479e-01
-1.02225e+00 -2.55479e-01
-1.02208e+00 -2.55479e-01
-1.02192e+00 -2.55479e-01
-1.02175e+00 -2.55479e-01
-1.02158e+00 -2.55479e-01
-1.02142e+00 -2.55479e-01
-1.02125e+00 -2.55479e-01
-1.02108e+00 -2.55479e-01
-1.02092e+00 -2.55479e-01
-1.02075e+00 -2.55479e-01
-1.02058e+00 -2.55479e-01
-1.02042e+00 -2.55479e-01
-1.02025e+00 -2.55479e-01
-1.02008e+00 -2.55479e-01
-1.01992e+00 -2.55479e-01
-1.01975e+00 -2.55479e-01
-1.01958e+00 -2.55479e-01
-1.01942e+00 -2.55479e-01
-1.01925e+00 -2.55479e-01
-1.01909e+00 -2.55479e-01
-1.01892e+00 -2.55479e-01
-1.01875e+00 -2.55479e-01
-1.01859e+00 -2.55479e-01
-1.01842e+00 -2.55479e-01
-1.01825e+00 -2.55479e-01
-1.01809e+00 -2.55479e-01
-1.01792e+00 -2.55479e-01
-1.01776e+00 -2.55479e-01
-1.01759e+00 -2.55479e-01
-1.01742e+00 -2.55479e-01
-1.01726e+00 -2.55479e-01
-1.01709e+00 -2.55479e-01
-1.01692e+00 -2.55479e-01
-1.01676e+00 -2.55479e-01
-1.01659e+00 -2.55479e-01
-1.01643e+00 -2.55479e-01
-1.01626e+00 -2.55479e-01
-1.01610e+00 -2.55479e-01
-1.01593e+00 -2.55479e-01
-1.01576e+00 -2.55479e-01
-1.01560e+00 -2.55479e-01
-1.01543e+00 -2.55479e-01
-1.01527e+00 -2.55479e-01
-1.01510e+00 -2.55479e-01
-1.01493e+00 -2.55479e-01
-1.01477e+00 -2.55479e-01
-1.01460e+00 -2.55479e-01
-1.01444e+00 -2.55479e-01
-1.01427e+00 -2.55479e-01
-1.01411e+00 -2.55479e-01
-1.01394e+00 -2.55479e-01
-1.01378e+00 -2.55479e-01
-1.01361e+00 -2.55479e-01
-1.01344e+00 -2.55479e-01
-1.01328e+00 -2.55479e-01
-1.01311e+00 -2.55479e-01
-1.01295e+00 -2.55479e-01
-1.01278e+00 -2.55479e-01
-1.01262e+00 -2.55479e-01
-1.01245e+00 -2.55479e-01
-1.01229e+00 -2.55479e-01
-1.01212e+00 -2.55479e-01
-1.01196e+00 -2.55479e-01
-1.01179e+00 -2.55479e-01
-1.01163e+00 -2.55479e-01
-1.01146e+00 -2.55479e-01
-1.01129e+00 -2.55479e-01
-1.01113e+00 -2.55479e-01
-1.01096e+00 -2.55479e-01
-1.01080e+00 -2.55479e-01
-1.01063e+00 -2.55479e-01
-1.01047e+00 -2.55479e-01
-1.01030e+00 -2.55479e-01
-1.01014e+00 -2.55479e-01
-1.00997e+00 -2.55479e-01
-1.00981e+00 -2.55479e-01
-1.00964e+00 -2.55479e-01
-1.00948e+00 -2.55479e-01
-1.00931e+00 -2.55479e-01
-1.00915e+00 -2.55479e-01
-1.00898e+00 -2.55479e-01
-1.00882e+00 -2.55479e-01
-1.00865e+00 -2.55479e-01
-1.00849e+00 -2.55479e-01
-1.00833e+00 -2.55479e-01
-1.00816e+00 -2.55479e-01
-1.00800e+00 -2.55479e-01
-1.00783e+00 -2.55479e-01
-1.00767e+00 -2.55479e-01
-1.00750e+00 -2.55479e-01
-1.00734e+00 -2.55479e-01
-1.00717e+00 -2.55479e-01
-1.00701e+00 -2.55479e-01
-1.00684e+00 -2.55479e-01
-1.00668e+00 -2.55479e-01
-1.00651e+00 -2.55479e-01
-1.00635e+00 -2.55479e-01
-1.00619e+00 -2.55479e-01
-1.00602e+00 -2.55479e-01
-1.00586e+00 -2.55479e-01
-1.00569e+00 -2.55479e-01
-1.00553e+00 -2.55479e-01
-1.00536e+00 -2.55479e-01
-1.00520e+00 -2.55479e-01
-1.00504e+00 -2.55479e-01
-1.00487e+00 -2.55479e-01
-1.00471e+00 -2.55479e-01
-1.00454e+00 -2.55479e-01
-1.00438e+00 -2.55479e-01
-1.00421e+00 -2.55479e-01
-1.00405e+00 -2.55479e-01
-1.00389e+00 -2.55479e-01
-1.00372e+00 -2.55479e-01
-1.00356e+00 -2.55479e-01
-1.00339e+00 -2.55479e-01
-1.00323e+00 -2.55479e-01
-1.00307e+00 -2.55479e-01
-1.00290e+00 -2.55479e-01
-1.00274e+00 -2.55479e-01
-1.00257e+00 -2.55479e-01
-1.00241e+00 -2.55479e-01
-1.00225e+00 -2.55479e-01
-1.00208e+00 -2.55479e-01
-1.00192e+00 -2.55479e-01
-1.00175e+00 -2.55479e-01
-1.00159e+00 -2.55479e-01
-1.00143e+00 -2.55479e-01
-1.00126e+00 -2.55479e-01
-1.00110e+00 -2.55479e-01
-1.00094e+00 -2.55479e-01
-1.00077e+00 -2.55479e-01
-1.00061e+00 -2.55479e-01
-1.00045e+00 -2.55479e-01
-1.00028e+00 -2.55479e-01
-1.00012e+00 -2.55479e-01
-9.99954e-01 -2.55479e-01
-9.99791e-01 -2.55479e-01
-9.99627e-01 -2.55479e-01
-9.99464e-01 -2.55479e-01
-9.99300e-01 -2.55479e-01
-9.99137e-01 -2.55479e-01
-9.98974e-01 -2.55479e-01
-9.98810e-01 -2.55479e-01
-9.98647e-01 -2.55479e-01
-9.98484e-01 -2.55479e-01
-9.98320e-01 -2.55479e-01
-9.98157e-01 -2.55479e-01
-9.97994e-01 -2.55479e-01
-9.97831e-01 -2.55479e-01
-9.97667e-01 -2.55479e-01
-9.97504e-01 -2.55479e-01
-9.97341e-01 -2.55479e-01
-9.97178e-01 -2.55479e-01
-9.97015e-01 -2.55479e-01
-9.96852e-01 -2.55479e-01
-9.96689e-01 -2.55479e-01
-9.96526e-01 -2.55479e-01
-9.96363e-01 -2.55479e-01
-9.96200e-01 -2.55479e-01
-9.96037e-01 -2.55479e-01
-9.95874e-01 -2.55479e-01
-9.95711e-01 -2.55479e-01
-9.95548e-01 -2.55479e-01
-9.95385e-01 -2.55479e-01
-9.95222e-01 -2.55479e-01
-9.95059e-01 -2.55479e-01
-9.94896e-01 -2.55479e-01
-9.94734e-01 -2.55479e-01
-9.94571e-01 -2.55479e-01
-9.94408e-01 -2.55479e-01
-9.94245e-01 -2.55479e-01
-9.94083e-01 -2.55479e-01
-9.93920e-01 -2.55479e-01
-9.93757e-01 -2.55479e-01
-9.93595e-01 -2.55479e-01
-9.93432e-01 -2.55479e-01
-9.93270e-01 -2.55479e-01
-9.93107e-01 -2.55479e-01
-9.92945e-01 -2.55479e-01
-9.92782e-01 -2.55479e-01
-9.92620e-01 -2.55479e-01
-9.92457e-01 -2.55479e-01
-9.92295e-01 -2.55479e-01
-9.92132e-01 -2.55479e-01
-9.91970e-01 -2.55479e-01
-9.91808e-01 -2.55479e-01
-9.91645e-01 -2.55479e-01
-9.91483e-01 -2.55479e-01
-9.91321e-01 -2.55479e-01
-9.91158e-01 -2.55479e-01
-9.90996e-01 -2.55479e-01
-9.90834e-01 -2.55479e-01
-9.90672e-01 -2.55479e-01
-9.90509e-01 -2.55479e-01
-9.90347e-01 -2.55479e-01
-9.90185e-01 -2.55479e-01
-9.90023e-01 -2.55479e-01
-9.89861e-01 -2.55479e-01
-9.89699e-01 -2.55479e-01
-9.89537e-01 -2.55479e-01
-9.89375e-01 -2.55479e-01
-9.89213e-01 -2.55479e-01
-9.89051e-01 -2.55479e-01
-9.88889e-01 -2.55479e-01
-9.88727e-01 -2.55479e-01
-9.88565e-01 -2.55479e-01
-9.88403e-01 -2.55479e-01
-9.88241e-01 -2.55479e-01
-9.88080e-01 -2.55479e-01
-9.87918e-01 -2.55479e-01
-9.87756e-01 -2.55479e-01
-9.87594e-01 -2.55479e-01
-9.87433e-01 -2.55479e-01
-9.87271e-01 -2.55479e-01
-9.87109e-01 -2.55479e-01
-9.86947e-01 -2.55479e-01
-9.86786e-01 -2.55479e-01
-9.86624e-01 -2.55479e-01
-9.86463e-01 -2.55479e-01
-9.86301e-01 -2.55479e-01
-9.86140e-01 -2.55479e-01
-9.85978e-01 -2.55479e-01
-9.85817e-01 -2.55479e-01
-9.85655e-01 -2.55479e-01
-9.85494e-01 -2.55479e-01
-9.85332e-01 -2.55479e-01
-9.85171e-01 -2.55479e-01
-9.85009e-01 -2.55479e-01
-9.84848e-01 -2.55479e-01
-9.84687e-01 -2.55479e-01
-9.84525e-01 -2.55479e-01
-9.84364e-01 -2.55479e-01
-9.84203e-01 -2.55479e-01
-9.84042e-01 -2.55479e-01
-9.83880e-01 -2.55479e-01
-9.83719e-01 -2.55479e-01
-9.83558e-01 -2.55479e-01
-9.83397e-01 -2.55479e-01
-9.83236e-01 -2.55479e-01
-9.83075e-01 -2.55479e-01
-9.82913e-01 -2.55479e-01
-9.82752e-01 -2.55479e-01
-9.82591e-01 -2.55479e-01
-9.82430e-01 -2.55479e-01
-9.82269e-01 -2.55479e-01
-9.82108e-01 -2.55479e-01
-9.81947e-01 -2.55479e-01
-9.81786e-01 -2.55479e-01
-9.81626e-01 -2.55479e-01
-9.81465e-01 -2.55479e-01
-9.81304e-01 -2.55479e-01
-9.81143e-01 -2.55479e-01
-9.80982e-01 -2.55479e-01
-9.80821e-01 -2.55479e-01
-9.80661e-01 -2.55479e-01
-9.80500e-01 -2.55479e-01
-9.80339e-01 -2.55479e-01
-9.80179e-01 -2.55479e-01
-9.80018e-01 -2.55479e-01
-9.79857e-01 -2.55479e-01
-9.79697e-01 -2.55479e-01
-9.79536e-01 -2.55479e-01
-9.79375e-01 -2.55479e-01
-9.79215e-01 -2.55479e-01
-9.79054e-01 -2.55479e-01
-9.78894e-01 -2.55479e-01
-9.78733e-01 -2.55479e-01
-9.78573e-01 -2.55479e-01
-9.78412e-01 -2.55479e-01
-9.78252e-01 -2.55479e-01
-9.78092e-01 -2.55479e-01
-9.77931e-01 -2.55479e-01
-9.77771e-01 -2.55479e-01
-9.77611e-01 -2.55479e-01
-9.77450e-01 -2.55479e-01
-9.77290e-01 -2.55479e-01
-9.77130e-01 -2.55479e-01
-9.76969e-01 -2.55479e-01
-9.76809e-01 -2.55479e-01
-9.76649e-01 -2.55479e-01
-9.76489e-01 -2.55479e-01
-9.76329e-01 -2.55479e-01
-9.76169e-01 -2.55479e-01
-9.76008e-01 -2.55479e-01
-9.75848e-01 -2.55479e-01
-9.75688e-01 -2.55479e-01
-9.75528e-01 -2.55479e-01
-9.75368e-01 -2.55479e-01
-9.75208e-01 -2.55479e-01
-9.75048e-01 -2.55479e-01
-9.74888e-01 -2.55479e-01
-9.74728e-01 -2.55479e-01
-9.74569e-01 -2.55479e-01
-9.74409e-01 -2.55479e-01
-9.74249e-01 -2.55479e-01
-9.74089e-01 -2.55479e-01
-9.73929e-01 -2.55479e-01
-9.73769e-01 -2.55479e-01
-9.73610e-01 -2.55479e-01
-9.73450e-01 -2.55479e-01
-9.73290e-01 -2.55479e-01
-9.73131e-01 -2.55479e-01
-9.72971e-01 -2.55479e-01
-9.72811e-01 -2.55479e-01
-9.72652e-01 -2.55479e-01
-9.72492e-01 -2.55479e-01
-9.72332e-01 -2.55479e-01
-9.72173e-01 -2.55479e-01
-9.72013e-01 -2.55479e-01
-9.71854e-01 -2.55479e-01
-9.71694e-01 -2.55479e-01
-9.71535e-01 -2.55479e-01
-9.71375e-01 -2.55479e-01
-9.71216e-01 -2.55479e-01
-9.71057e-01 -2.55479e-01
-9.70897e-01 -2.55479e-01
-9.70738e-01 -2.55479e-01
-9.70579e-01 -2.55479e-01
-9.70419e-01 -2.55479e-01
-9.70260e-01 -2.55479e-01
-9.70101e-01 -2.55479e-01
-9.69941e-01 -2.55479e-01
-9.69782e-01 -2.55479e-01
-9.69623e-01 -2.55479e-01
-9.69464e-01 -2.55479e-01
-9.69305e-01 -2.55479e-01
-9.69146e-01 -2.55479e-01
-9.68986e-01 -2.55479e-01
-9.68827e-01 -2.55479e-01
-9.68668e-01 -2.55479e-01
-9.68509e-01 -2.55479e-01
-9.68350e-01 -2.55479e-01
-9.68191e-01 -2.55479e-01
-9.68032e-01 -2.55479e-01
-9.67873e-01 -2.55479e-01
-9.67714e-01 -2.55479e-01
-9.67555e-01 -2.55479e-01
-9.67397e-01 -2.55479e-01
-9.67238e-01 -2.55479e-01
-9.67079e-01 -2.55479e-01
-9.66920e-01 -2.55479e-01
-9.66761e-01 -2.55479e-01
-9.66603e-01 -2.55479e-01
-9.66444e-01 -2.55479e-01
-9.66285e-01 -2.55479e-01
-9.66126e-01 -2.55479e-01
-9.65968e-01 -2.55479e-01
-9.65809e-01 -2.55479e-01
-9.65650e-01 -2.55479e-01
-9.65492e-01 -2.55479e-01
-9.65333e-01 -2.55479e-01
-9.65175e-01 -2.55479e-01
-9.65016e-01 -2.55479e-01
-9.64858e-01 -2.55479e-01
-9.64699e-01 -2.55479e-01
-9.64541e-01 -2.55479e-01
-9.64382e-01 -2.55479e-01
-9.64224e-01 -2.55479e-01
-9.64065e-01 -2.55479e-01
-9.63907e-01 -2.55479e-01
-9.63748e-01 -2.55479e-01
-9.63590e-01 -2.55479e-01
-9.63432e-01 -2.55479e-01
-9.63274e-01 -2.55479e-01
-9.63115e-01 -2.55479e-01
-9.62957e-01 -2.55479e-01
-9.62799e-01 -2.55479e-01
-9.62641e-01 -2.55479e-01
-9.62482e-01 -2.55479e-01
-9.62324e-01 -2.55479e-01
-9.62166e-01 -2.55479e-01
-9.62008e-01 -2.55479e-01
-9.61850e-01 -2.55479e-01
-9.61692e-01 -2.55479e-01
-9.61534e-01 -2.55479e-01
-9.61376e-01 -2.55479e-01
-9.61218e-01 -2.55479e-01
-9.61060e-01 -2.55479e-01
-9.60902e-01 -2.55479e-01
-9.60744e-01 -2.55479e-01
-9.60586e-01 -2.55479e-01
-9.60428e-01 -2.55479e-01
-9.60270e-01 -2.55479e-01
-9.60112e-01 -2.55479e-01
-9.59954e-01 -2.55479e-01
-9.59796e-01 -2.55479e-01
-9.59639e-01 -2.55479e-01
-9.59481e-01 -2.55479e-01
-9.59323e-01 -2.55479e-01
-9.59165e-01 -2.55479e-01
-9.59008e-01 -2.55479e-01
-9.58850e-01 -2.55479e-01
-9.58692e-01 -2.55479e-01
-9.58535e-01 -2.55479e-01
-9.58377e-01 -2.55479e-01
-9.58220e-01 -2.55479e-01
-9.58062e-01 -2.55479e-01
-9.57904e-01 -2.55479e-01
-9.57747e-01 -2.55479e-01
-9.57589e-01 -2.55479e-01
-9.57432e-01 -2.55479e-01
-9.57274e-01 -2.55479e-01
-9.57117e-01 -2.55479e-01
-9.56960e-01 -2.55479e-01
-9.56802e-01 -2.55479e-01
-9.56645e-01 -2.55479e-01
-9.56487e-01 -2.55479e-01
-9.56330e-01 -2.55479e-01
-9.56173e-01 -2.55479e-01
-9.56016e-01 -2.55479e-01
-9.55858e-01 -2.55479e-01
-9.55701e-01 -2.55479e-01
-9.55544e-01 -2.55479e-01
-9.55387e-01 -2.55479e-01
-9.55229e-01 -2.55479e-01
-9.55072e-01 -2.55479e-01
-9.54915e-01 -2.55479e-01
-9.54758e-01 -2.55479e-01
-9.54601e-01 -2.55479e-01
-9.54444e-01 -2.55479e-01
-9.54287e-01 -2.55479e-01
-9.54130e-01 -2.55479e-01
-9.53973e-01 -2.55479e-01
-9.53816e-01 -2.55479e-01
-9.53659e-01 -2.55479e-01
-9.53502e-01 -2.55479e-01
-9.53345e-01 -2.55479e-01
-9.53188e-01 -2.55479e-01
-9.53031e-01 -2.55479e-01
-9.52874e-01 -2.55479e-01
-9.52718e-01 -2.55479e-01
-9.52561e-01 -2.55479e-01
-9.52404e-01 -2.55479e-01
-9.52247e-01 -2.55479e-01
-9.52091e-01 -2.55479e-01
-9.51934e-01 -2.55479e-01
-9.51777e-01 -2.55479e-01
-9.51620e-01 -2.55479e-01
-9.51464e-01 -2.55479e-01
-9.51307e-01 -2.55479e-01
-9.51151e-01 -2.55479e-01
-9.50994e-01 -2.55479e-01
-9.50837e-01 -2.55479e-01
-9.50681e-01 -2.55479e-01
-9.50524e-01 -2.55479e-01
-9.50368e-01 -2.55479e-01
-9.50211e-01 -2.55479e-01
-9.50055e-01 -2.55479e-01
-9.49898e-01 -2.55479e-01
-9.49742e-01 -2.55479e-01
-9.49586e-01 -2.55479e-01
-9.49429e-01 -2.55479e-01
-9.49273e-01 -2.55479e-01
-9.49117e-01 -2.55479e-01
-9.48960e-01 -2.55479e-01
-9.48804e-01 -2.55479e-01
-9.48648e-01 -2.55479e-01
-9.48492e-01 -2.55479e-01
-9.48335e-01 -2.55479e-01
-9.48179e-01 -2.55479e-01
-9.48023e-01 -2.55479e-01
-9.47867e-01 -2.55479e-01
-9.47711e-01 -2.55479e-01
-9.47555e-01 -2.55479e-01
-9.47398e-01 -2.55479e-01
-9.47242e-01 -2.55479e-01
-9.47086e-01 -2.55479e-01
-9.46930e-01 -2.55479e-01
-9.46774e-01 -2.55479e-01
-9.46618e-01 -2.55479e-01
-9.46462e-01 -2.55479e-01
-9.46306e-01 -2.55479e-01
-9.46151e-01 -2.55479e-01
-9.45995e-01 -2.55479e-01
-9.45839e-01 -2.55479e-01
-9.45683e-01 -2.55479e-01
-9.45527e-01 -2.55479e-01
-9.45371e-01 -2.55479e-01
-9.45216e-01 -2.55479e-01
-9.45060e-01 -2.55479e-01
-9.44904e-01 -2.55479e-01
-9.44748e-01 -2.55479e-01
-9.44593e-01 -2.55479e-01
-9.44437e-01 -2.55479e-01
-9.44281e-01 -2.55479e-01
-9.44126e-01 -2.55479e-01
-9.43970e-01 -2.55479e-01
-9.43814e-01 -2.55479e-01
-9.43659e-01 -2.55479e-01
-9.43503e-01 -2.55479e-01
-9.43348e-01 -2.55479e-01
-9.43192e-01 -2.55479e-01
-9.43037e-01 -2.55479e-01
-9.42881e-01 -2.55479e-01
-9.42726e-01 -2.55479e-01
-9.42570e-01 -2.55479e-01
-9.42415e-01 -2.55479e-01
-9.42260e-01 -2.55479e-01
-9.42104e-01 -2.55479e-01
-9.41949e-01 -2.55479e-01
-9.41794e-01 -2.55479e-01
-9.41638e-01 -2.55479e-01
-9.41483e-01 -2.55479e-01
-9.41328e-01 -2.55479e-01
-9.41173e-01 -2.55479e-01
-9.41017e-01 -2.55479e-01
-9.40862e-01 -2.55479e-01
-9.40707e-01 -2.55479e-01
-9.40552e-01 -2.55479e-01
-9.40397e-01 -2.55479e-01
-9.40242e-01 -2.55479e-01
-9.40087e-01 -2.55479e-01
-9.39932e-01 -2.55479e-01
-9.39777e-01 -2.55479e-01
-9.39622e-01 -2.55479e-01
-9.39467e-01 -2.55479e-01
-9.39312e-01 -2.55479e-01
-9.39157e-01 -2.55479e-01
-9.39002e-01 -2.55479e-01
-9.38847e-01 -2.55479e-01
-9.38692e-01 -2.55479e-01
-9.38537e-01 -2.55479e-01
-9.38382e-01 -2.55479e-01
-9.38227e-01 -2.55479e-01
-9.38073e-01 -2.55479e-01
-9.37918e-01 -2.55479e-01
-9.37763e-01 -2.55479e-01
-9.37608e-01 -2.55479e-01
-9.37454e-01 -2.55479e-01
-9.37299e-01 -2.55479e-01
-9.37144e-01 -2.55479e-01
-9.36990e-01 -2.55479e-01
-9.36835e-01 -2.55479e-01
-9.36680e-01 -2.55479e-01
-9.36526e-01 -2.55479e-01
-9.36371e-01 -2.55479e-01
-9.36217e-01 -2.55479e-01
-9.36062e-01 -2.55479e-01
-9.35908e-01 -2.55479e-01
-9.35753e-01 -2.55479e-01
-9.35599e-01 -2.55479e-01
-9.35444e-01 -2.55479e-01
-9.35290e-01 -2.55479e-01
-9.35135e-01 -2.55479e-01
-9.34981e-01 -2.55479e-01
-9.34827e-01 -2.55479e-01
-9.34672e-01 -2.55479e-01
-9.34518e-01 -2.55479e-01
-9.34364e-01 -2.55479e-01
-9.34209e-01 -2.55479e-01
-9.34055e-01 -2.55479e-01
-9.33901e-01 -2.55479e-01
-9.33747e-01 -2.55479e-01
-9.33593e-01 -2.55479e-01
-9.33438e-01 -2.55479e-01
-9.33284e-01 -2.55479e-01
-9.33130e-01 -2.55479e-01
-9.32976e-01 -2.55479e-01
-9.32822e-01 -2.55479e-01
-9.32668e-01 -2.55479e-01
-9.32514e-01 -2.55479e-01
-9.32360e-01 -2.55479e-01
-9.32206e-01 -2.55479e-01
-9.32052e-01 -2.55479e-01
-9.31898e-01 -2.55479e-01
-9.31744e-01 -2.55479e-01
-9.31590e-01 -2.55479e-01
-9.31436e-01 -2.55479e-01
-9.31282e-01 -2.55479e-01
-9.31128e-01 -2.55479e-01
-9.30975e-01 -2.55479e-01
-9.30821e-01 -2.55479e-01
-9.30667e-01 -2.55479e-01
-9.30513e-01 -2.55479e-01
-9.30360e-01 -2.55479e-01
-9.30206e-01 -2.55479e-01
-9.30052e-01 -2.55479e-01
-9.29898e-01 -2.55479e-01
-9.29745e-01 -2.55479e-01
-9.29591e-01 -2.55479e-01
-9.29438e-01 -2.55479e-01
-9.29284e-01 -2.55479e-01
-9.29130e-01 -2.55479e-01
-9.28977e-01 -2.55479e-01
-9.28823e-01 -2.55479e-01
-9.28670e-01 -2.55479e-01
-9.28516e-01 -2.55479e-01
-9.28363e-01 -2.55479e-01
-9.28209e-01 -2.55479e-01
-9.28056e-01 -2.55479e-01
-9.27902e-01 -2.55479e-01
-9.27749e-01 -2.55479e-01
-9.27596e-01 -2.55479e-01
-9.27442e-01 -2.55479e-01
-9.27289e-01 -2.55479e-01
-9.27136e-01 -2.55479e-01
-9.26982e-01 -2.55479e-01
-9.26829e-01 -2.55479e-01
-9.26676e-01 -2.55479e-01
-9.26523e-01 -2.55479e-01
-9.26370e-01 -2.55479e-01
-9.26216e-01 -2.55479e-01
-9.26063e-01 -2.55479e-01
-9.25910e-01 -2.55479e-01
-9.25757e-01 -2.55479e-01
-9.25604e-01 -2.55479e-01
-9.25451e-01 -2.55479e-01
-9.25298e-01 -2.55479e-01
-9.25145e-01 -2.55479e-01
-9.24992e-01 -2.55479e-01
-9.24839e-01 -2.55479e-01
-9.24686e-01 -2.55479e-01
-9.24533e-01 -2.55479e-01
-9.24380e-01 -2.55479e-01
-9.24227e-01 -2.55479e-01
-9.24074e-01 -2.55479e-01
-9.23921e-01 -2.55479e-01
-9.23768e-01 -2.55479e-01
-9.23615e-01 -2.55479e-01
-9.23463e-01 -2.55479e-01
-9.23310e-01 -2.55479e-01
-9.23157e-01 -2.55479e-01
-9.23004e-01 -2.55479e-01
-9.22852e-01 -2.55479e-01
-9.22699e-01 -2.55479e-01
-9.22546e-01 -2.55479e-01
-9.22394e-01 -2.55479e-01
-9.22241e-01 -2.55479e-01
-9.22088e-01 -2.55479e-01
-9.21936e-01 -2.55479e-01
-9.21783e-01 -2.55479e-01
-9.21631e-01 -2.55479e-01
-9.21478e-01 -2.55479e-01
-9.21326e-01 -2.55479e-01
-9.21173e-01 -2.55479e-01
-9.21021e-01 -2.55479e-01
-9.20868e-01 -2.55479e-01
-9.20716e-01 -2.55479e-01
-9.20563e-01 -2.55479e-01
-9.20411e-01 -2.55479e-01
-9.20258e-01 -2.55479e-01
-9.20106e-01 -2.55479e-01
-9.19954e-01 -2.55479e-01
-9.19801e-01 -2.55479e-01
-9.19649e-01 -2.55479e-01
-9.19497e-01 -2.55479e-01
-9.19345e-01 -2.55479e-01
-9.19192e-01 -2.55479e-01
-9.19040e-01 -2.55479e-01
-9.18888e-01 -2.55479e-01
-9.18736e-01 -2.55479e-01
-9.18584e-01 -2.55479e-01
-9.18432e-01 -2.55479e-01
-9.18280e-01 -2.55479e-01
-9.18127e-01 -2.55479e-01
-9.17975e-01 -2.55479e-01
-9.17823e-01 -2.55479e-01
-9.17671e-01 -2.55479e-01
-9.17519e-01 -2.55479e-01
-9.17367e-01 -2.55479e-01
-9.17215e-01 -2.55479e-01
-9.17063e-01 -2.55479e-01
-9.16911e-01 -2.55479e-01
-9.16760e-01 -2.55479e-01
-9.16608e-01 -2.55479e-01
-9.16456e-01 -2.55479e-01
-9.16304e-01 -2.55479e-01
-9.16152e-01 -2.55479e-01
-9.16000e-01 -2.55479e-01
-9.15849e-01 -2.55479e-01
-9.15697e-01 -2.55479e-01
-9.15545e-01 -2.55479e-01
-9.15393e-01 -2.55479e-01
-9.15242e-01 -2.55479e-01
-9.15090e-01 -2.55479e-01
-9.14938e-01 -2.55479e-01
-9.14787e-01 -2.55479e-01
-9.14635e-01 -2.55479e-01
-9.14484e-01 -2.55479e-01
-9.14332e-01 -2.55479e-01
-9.14180e-01 -2.55479e-01
-9.14029e-01 -2.55479e-01
-9.13877e-01 -2.55479e-01
-9.13726e-01 -2.55479e-01
-9.13574e-01 -2.55479e-01
-9.13423e-01 -2.55479e-01
-9.13272e-01 -2.55479e-01
-9.13120e-01 -2.55479e-01
-9.12969e-01 -2.55479e-01
-9.12817e-01 -2.55479e-01
-9.12666e-01 -2.55479e-01
-9.12515e-01 -2.55479e-01
-9.12363e-01 -2.55479e-01
-9.12212e-01 -2.55479e-01
-9.12061e-01 -2.55479e-01
-9.11910e-01 -2.55479e-01
-9.11758e-01 -2.55479e-01
-9.11607e-01 -2.55479e-01
-9.11456e-01 -2.55479e-01
-9.11305e-01 -2.55479e-01
-9.11154e-01 -2.55479e-01
-9.11002e-01 -2.55479e-01
-9.10851e-01 -2.55479e-01
-9.10700e-01 -2.55479e-01
-9.10549e-01 -2.55479e-01
-9.10398e-01 -2.55479e-01
-9.10247e-01 -2.55479e-01
-9.10096e-01 -2.55479e-01
-9.09945e-01 -2.55479e-01
-9.09794e-01 -2.55479e-01
-9.09643e-01 -2.55479e-01
-9.09492e-01 -2.55479e-01
-9.09341e-01 -2.55479e-01
-9.09191e-01 -2.55479e-01
-9.09040e-01 -2.55479e-01
-9.08889e-01 -2.55479e-01
-9.08738e-01 -2.55479e-01
-9.08587e-01 -2.55479e-01
-9.08436e-01 -2.55479e-01
-9.08286e-01 -2.55479e-01
-9.08135e-01 -2.55479e-01
-9.07984e-01 -2.55479e-01
-9.07834e-01 -2.55479e-01
-9.07683e-01 -2.55479e-01
-9.07532e-01 -2.55479e-01
-9.07382e-01 -2.55479e-01
-9.07231e-01 -2.55479e-01
-9.07080e-01 -2.55479e-01
-9.06930e-01 -2.55479e-01
-9.06779e-01 -2.55479e-01
-9.06629e-01 -2.55479e-01
-9.06478e-01 -2.55479e-01
-9.06328e-01 -2.55479e-01
-9.06177e-01 -2.55479e-01
-9.06027e-01 -2.55479e-01
-9.05876e-01 -2.55479e-01
-9.05726e-01 -2.55479e-01
-9.05575e-01 -2.55479e-01
-9.05425e-01 -2.55479e-01
-9.05275e-01 -2.55479e-01
-9.05124e-01 -2.55479e-01
-9.04974e-01 -2.55479e-01
-9.04824e-01 -2.55479e-01
-9.04673e-01 -2.55479e-01
-9.04523e-01 -2.55479e-01
-9.04373e-01 -2.55479e-01
-9.04223e-01 -2.55479e-01
-9.04073e-01 -2.55479e-01
-9.03922e-01 -2.55479e-01
-9.03772e-01 -2.55479e-01
-9.03622e-01 -2.55479e-01
-9.03472e-01 -2.55479e-01
-9.03322e-01 -2.55479e-01
-9.03172e-01 -2.55479e-01
-9.03022e-01 -2.55479e-01
-9.02872e-01 -2.55479e-01
-9.02722e-01 -2.55479e-01
-9.02572e-01 -2.55479e-01
-9.02422e-01 -2.55479e-01
-9.02272e-01 -2.55479e-01
-9.02122e-01 -2.55479e-01
-9.01972e-01 -2.55479e-01
-9.01822e-01 -2.55479e-01
-9.01672e-01 -2.55479e-01
-9.01522e-01 -2.55479e-01
-9.01372e-01 -2.55479e-01
-9.01223e-01 -2.55479e-01
-9.01073e-01 -2.55479e-01
-9.00923e-01 -2.55479e-01
-9.00773e-01 -2.55479e-01
-9.00623e-01 -2.55479e-01
-9.00474e-01 -2.55479e-01
-9.00324e-01 -2.55479e-01
-9.00174e-01 -2.55479e-01
-9.00025e-01 -2.55479e-01
-8.99875e-01 -2.55479e-01
-8.99725e-01 -2.55479e-01
-8.99576e-01 -2.55479e-01
-8.99426e-01 -2.55479e-01
-8.99277e-01 -2.55479e-01
-8.99127e-01 -2.55479e-01
-8.98978e-01 -2.55479e-01
-8.98828e-01 -2.55479e-01
-8.98679e-01 -2.55479e-01
-8.98529e-01 -2.55479e-01
-8.98380e-01 -2.55479e-01
-8.98230e-01 -2.55479e-01
-8.98081e-01 -2.55479e-01
-8.97932e-01 -2.55479e-01
-8.97782e-01 -2.55479e-01
-8.97633e-01 -2.55479e-01
-8.97483e-01 -2.55479e-01
-8.97334e-01 -2.55479e-01
-8.97185e-01 -2.55479e-01
-8.97036e-01 -2.55479e-01
-8.96886e-01 -2.55479e-01
-8.96737e-01 -2.55479e-01
-8.96588e-01 -2.55479e-01
-8.96439e-01 -2.55479e-01
-8.96290e-01 -2.55479e-01
-8.96140e-01 -2.55479e-01
-8.95991e-01 -2.55479e-01
-8.95842e-01 -2.55479e-01
-8.95693e-01 -2.55479e-01
-8.95544e-01 -2.55479e-01
-8.95395e-01 -2.55479e-01
-8.95246e-01 -2.55479e-01
-8.95097e-01 -2.55479e-01
-8.94948e-01 -2.55479e-01
-8.94799e-01 -2.55479e-01
-8.94650e-01 -2.55479e-01
-8.94501e-01 -2.55479e-01
-8.94352e-01 -2.55479e-01
-8.94203e-01 -2.55479e-01
-8.94054e-01 -2.55479e-01
-8.93906e-01 -2.55479e-01
-8.93757e-01 -2.55479e-01
-8.93608e-01 -2.55479e-01
-8.93459e-01 -2.55479e-01
-8.93310e-01 -2.55479e-01
-8.93162e-01 -2.55479e-01
-8.93013e-01 -2.55479e-01
-8.92864e-01 -2.55479e-01
-8.92716e-01 -2.55479e-01
-8.92567e-01 -2.55479e-01
-8.92418e-01 -2.55479e-01
-8.92270e-01 -2.55479e-01
-8.92121e-01 -2.55479e-01
-8.91972e-01 -2.55479e-01
-8.91824e-01 -2.55479e-01
-8.91675e-01 -2.55479e-01
-8.91527e-01 -2.55479e-01
-8.91378e-01 -2.55479e-01
-8.91230e-01 -2.55479e-01
-8.91081e-01 -2.55479e-01
-8.90933e-01 -2.55479e-01
-8.90784e-01 -2.55479e-01
-8.90636e-01 -2.55479e-01
-8.90487e-01 -2.55479e-01
-8.90339e-01 -2.55479e-01
-8.90191e-01 -2.55479e-01
-8.90042e-01 -2.55479e-01
-8.89894e-01 -2.55479e-01
-8.89746e-01 -2.55479e-01
-8.89597e-01 -2.55479e-01
-8.89449e-01 -2.55479e-01
-8.89301e-01 -2.55479e-01
-8.89153e-01 -2.55479e-01
-8.89005e-01 -2.55479e-01
-8.88856e-01 -2.55479e-01
-8.88708e-01 -2.55479e-01
-8.88560e-01 -2.55479e-01
-8.88412e-01 -2.55479e-01
-8.88264e-01 -2.55479e-01
-8.88116e-01 -2.55479e-01
-8.87968e-01 -2.55479e-01
-8.87820e-01 -2.55479e-01
-8.87672e-01 -2.55479e-01
-8.87524e-01 -2.55479e-01
-8.87376e-01 -2.55479e-01
-8.87228e-01 -2.55479e-01
-8.87080e-01 -2.55479e-01
-8.86932e-01 -2.55479e-01
-8.86784e-01 -2.55479e-01
-8.86636e-01 -2.55479e-01
-8.86488e-01 -2.55479e-01
-8.86340e-01 -2.55479e-01
-8.86192e-01 -2.55479e-01
-8.86045e-01 -2.55479e-01
-8.85897e-01 -2.55479e-01
-8.85749e-01 -2.55479e-01
-8.85601e-01 -2.55479e-01
-8.85453e-01 -2.55479e-01
-8.85306e-01 -2.55479e-01
-8.85158e-01 -2.55479e-01
-8.85010e-01 -2.55479e-01
-8.84863e-01 -2.55479e-01
-8.84715e-01 -2.55479e-01
-8.84567e-01 -2.55479e-01
-8.84420e-01 -2.55479e-01
-8.84272e-01 -2.55479e-01
-8.84125e-01 -2.55479e-01
-8.83977e-01 -2.55479e-01
-8.83830e-01 -2.55479e-01
-8.83682e-01 -2.55479e-01
-8.83535e-01 -2.55479e-01
-8.83387e-01 -2.55479e-01
-8.83240e-01 -2.55479e-01
-8.83092e-01 -2.55479e-01
-8.82945e-01 -2.55479e-01
-8.82798e-01 -2.55479e-01
-8.82650e-01 -2.55479e-01
-8.82503e-01 -2.55479e-01
-8.82355e-01 -2.55479e-01
-8.82208e-01 -2.55479e-01
-8.82061e-01 -2.55479e-01
-8.81914e-01 -2.55479e-01
-8.81766e-01 -2.55479e-01
-8.81619e-01 -2.55479e-01
-8.81472e-01 -2.55479e-01
-8.81325e-01 -2.55479e-01
-8.81177e-01 -2.55479e-01
-8.81030e-01 -2.55479e-01
-8.80883e-01 -2.55479e-01
-8.80736e-01 -2.55479e-01
-8.80589e-01 -2.55479e-01
-8.80442e-01 -2.55479e-01
-8.80295e-01 -2.55479e-01
-8.80148e-01 -2.55479e-01
-8.80001e-01 -2.55479e-01
-8.79854e-01 -2.55479e-01
-8.79707e-01 -2.55479e-01
-8.79560e-01 -2.55479e-01
-8.79413e-01 -2.55479e-01
-8.79266e-01 -2.55479e-01
-8.79119e-01 -2.55479e-01
-8.78972e-01 -2.55479e-01
-8.78825e-01 -2.55479e-01
-8.78678e-01 -2.55479e-01
-8.78532e-01 -2.55479e-01
-8.78385e-01 -2.55479e-01
-8.78238e-01 -2.55479e-01
-8.78091e-01 -2.55479e-01
-8.77944e-01 -2.55479e-01
-8.77798e-01 -2.55479e-01
-8.77651e-01 -2.55479e-01
-8.77504e-01 -2.55479e-01
-8.77358e-01 -2.55479e-01
-8.77211e-01 -2.55479e-01
-8.77064e-01 -2.55479e-01
-8.76918e-01 -2.55479e-01
-8.76771e-01 -2.55479e-01
-8.76624e-01 -2.55479e-01
-8.76478e-01 -2.55479e-01
-8.76331e-01 -2.55479e-01
-8.76185e-01 -2.55479e-01
-8.76038e-01 -2.55479e-01
-8.75892e-01 -2.55479e-01
-8.75745e-01 -2.55479e-01
-8.75599e-01 -2.55479e-01
-8.75452e-01 -2.55479e-01
-8.75306e-01 -2.55479e-01
-8.75160e-01 -2.55479e-01
-8.75013e-01 -2.55479e-01
-8.74867e-01 -2.55479e-01
-8.74721e-01 -2.55479e-01
-8.74574e-01 -2.55479e-01
-8.74428e-01 -2.55479e-01
-8.74282e-01 -2.55479e-01
-8.74135e-01 -2.55479e-01
-8.73989e-01 -2.55479e-01
-8.73843e-01 -2.55479e-01
-8.73697e-01 -2.55479e-01
-8.73551e-01 -2.55479e-01
-8.73404e-01 -2.55479e-01
-8.73258e-01 -2.55479e-01
-8.73112e-01 -2.55479e-01
-8.72966e-01 -2.55479e-01
-8.72820e-01 -2.55479e-01
-8.72674e-01 -2.55479e-01
-8.72528e-01 -2.55479e-01
-8.72382e-01 -2.55479e-01
-8.72236e-01 -2.55479e-01
-8.72090e-01 -2.55479e-01
-8.71944e-01 -2.55479e-01
-8.71798e-01 -2.55479e-01
-8.71652e-01 -2.55479e-01
-8.71506e-01 -2.55479e-01
-8.71360e-01 -2.55479e-01
-8.71214e-01 -2.55479e-01
-8.71068e-01 -2.55479e-01
-8.70922e-01 -2.55479e-01
-8.70777e-01 -2.55479e-01
-8.70631e-01 -2.55479e-01
-8.70485e-01 -2.55479e-01
-8.70339e-01 -2.55479e-01
-8.70194e-01 -2.55479e-01
-8.70048e-01 -2.55479e-01
-8.69902e-01 -2.55479e-01
-8.69756e-01 -2.55479e-01
-8.69611e-01 -2.55479e-01
-8.69465e-01 -2.55479e-01
-8.69319e-01 -2.55479e-01
-8.69174e-01 -2.55479e-01
-8.69028e-01 -2.55479e-01
-8.68883e-01 -2.55479e-01
-8.68737e-01 -2.55479e-01
-8.68592e-01 -2.55479e-01
-8.68446e-01 -2.55479e-01
-8.68300e-01 -2.55479e-01
-8.68155e-01 -2.55479e-01
-8.68010e-01 -2.55479e-01
-8.67864e-01 -2.55479e-01
-8.67719e-01 -2.55479e-01
-8.67573e-01 -2.55479e-01
-8.67428e-01 -2.55479e-01
-8.67282e-01 -2.55479e-01
-8.67137e-01 -2.55479e-01
-8.66992e-01 -2.55479e-01
-8.66846e-01 -2.55479e-01
-8.66701e-01 -2.55479e-01
-8.66556e-01 -2.55479e-01
-8.66411e-01 -2.55479e-01
-8.66265e-01 -2.55479e-01
-8.66120e-01 -2.55479e-01
-8.65975e-01 -2.55479e-01
-8.65830e-01 -2.55479e-01
-8.65685e-01 -2.55479e-01
-8.65539e-01 -2.55479e-01
-8.65394e-01 -2.55479e-01
-8.65249e-01 -2.55479e-01
-8.65104e-01 -2.55479e-01
-8.64959e-01 -2.55479e-01
-8.64814e-01 -2.55479e-01
-8.64669e-01 -2.55479e-01
-8.64524e-01 -2.55479e-01
-8.64379e-01 -2.55479e-01
-8.64234e-01 -2.55479e-01
-8.64089e-01 -2.55479e-01
-8.63944e-01 -2.55479e-01
-8.63799e-01 -2.55479e-01
-8.63654e-01 -2.55479e-01
-8.63509e-01 -2.55479e-01
-8.63364e-01 -2.55479e-01
-8.63220e-01 -2.55479e-01
-8.63075e-01 -2.55479e-01
-8.62930e-01 -2.55479e-01
-8.62785e-01 -2.55479e-01
-8.62640e-01 -2.55479e-01
-8.62496e-01 -2.55479e-01
-8.62351e-01 -2.55479e-01
-8.62206e-01 -2.55479e-01
-8.62061e-01 -2.55479e-01
-8.61917e-01 -2.55479e-01
-8.61772e-01 -2.55479e-01
-8.61627e-01 -2.55479e-01
-8.61483e-01 -2.55479e-01
-8.61338e-01 -2.55479e-01
-8.61194e-01 -2.55479e-01
-8.61049e-01 -2.55479e-01
-8.60904e-01 -2.55479e-01
-8.60760e-01 -2.55479e-01
-8.60615e-01 -2.55479e-01
-8.60471e-01 -2.55479e-01
-8.60326e-01 -2.55479e-01
-8.60182e-01 -2.55479e-01
-8.60038e-01 -2.55479e-01
-8.59893e-01 -2.55479e-01
-8.59749e-01 -2.55479e-01
-8.59604e-01 -2.55479e-01
-8.59460e-01 -2.55479e-01
-8.59316e-01 -2.55479e-01
-8.59171e-01 -2.55479e-01
-8.59027e-01 -2.55479e-01
-8.58883e-01 -2.55479e-01
-8.58738e-01 -2.55479e-01
-8.58594e-01 -2.55479e-01
-8.58450e-01 -2.55479e-01
-8.58306e-01 -2.55479e-01
-8.58161e-01 -2.55479e-01
-8.58017e-01 -2.55479e-01
-8.57873e-01 -2.55479e-01
-8.57729e-01 -2.55479e-01
-8.57585e-01 -2.55479e-01
-8.57441e-01 -2.55479e-01
-8.57297e-01 -2.55479e-01
-8.57153e-01 -2.55479e-01
-8.57008e-01 -2.55479e-01
-8.56864e-01 -2.55479e-01
-8.56720e-01 -2.55479e-01
-8.56576e-01 -2.55479e-01
-8.56432e-01 -2.55479e-01
-8.56288e-01 -2.55479e-01
-8.56145e-01 -2.55479e-01
-8.56001e-01 -2.55479e-01
-8.55857e-01 -2.55479e-01
-8.55713e-01 -2.55479e-01
-8.55569e-01 -2.55479e-01
-8.55425e-01 -2.55479e-01
-8.55281e-01 -2.55479e-01
-8.55137e-01 -2.55479e-01
-8.54994e-01 -2.55479e-01
-8.54850e-01 -2.55479e-01
-8.54706e-01 -2.55479e-01
-8.54562e-01 -2.55479e-01
-8.54419e-01 -2.55479e-01
-8.54275e-01 -2.55479e-01
-8.54131e-01 -2.55479e-01
-8.53988e-01 -2.55479e-01
-8.53844e-01 -2.55479e-01
-8.53700e-01 -2.55479e-01
-8.53557e-01 -2.55479e-01
-8.53413e-01 -2.55479e-01
-8.53270e-01 -2.55479e-01
-8.53126e-01 -2.55479e-01
-8.52982e-01 -2.55479e-01
-8.52839e-01 -2.55479e-01
-8.52695e-01 -2.55479e-01
-8.52552e-01 -2.55479e-01
-8.52408e-01 -2.55479e-01
-8.52265e-01 -2.55479e-01
-8.52122e-01 -2.55479e-01
-8.51978e-01 -2.55479e-01
-8.51835e-01 -2.55479e-01
-8.51691e-01 -2.55479e-01
-8.51548e-01 -2.55479e-01
-8.51405e-01 -2.55479e-01
-8.51261e-01 -2.55479e-01
-8.51118e-01 -2.55479e-01
-8.50975e-01 -2.55479e-01
-8.50831e-01 -2.55479e-01
-8.50688e-01 -2.55479e-01
-8.50545e-01 -2.55479e-01
-8.50402e-01 -2.55479e-01
-8.50259e-01 -2.55479e-01
-8.50115e-01 -2.55479e-01
-8.49972e-01 -2.55479e-01
-8.49829e-01 -2.55479e-01
-8.49686e-01 -2.55479e-01
-8.49543e-01 -2.55479e-01
-8.49400e-01 -2.55479e-01
-8.49257e-01 -2.55479e-01
-8.49114e-01 -2.55479e-01
-8.48971e-01 -2.55479e-01
-8.48828e-01 -2.55479e-01
-8.48685e-01 -2.55479e-01
-8.48542e-01 -2.55479e-01
-8.48399e-01 -2.55479e-01
-8.48256e-01 -2.55479e-01
-8.48113e-01 -2.55479e-01
-8.47970e-01 -2.55479e-01
-8.47827e-01 -2.55479e-01
-8.47684e-01 -2.55479e-01
-8.47541e-01 -2.55479e-01
-8.47399e-01 -2.55479e-01
-8.47256e-01 -2.55479e-01
-8.47113e-01 -2.55479e-01
-8.46970e-01 -2.55479e-01
-8.46827e-01 -2.55479e-01
-8.46685e-01 -2.55479e-01
-8.46542e-01 -2.55479e-01
-8.46399e-01 -2.55479e-01
-8.46256e-01 -2.55479e-01
-8.46114e-01 -2.55479e-01
-8.45971e-01 -2.55479e-01
-8.45829e-01 -2.55479e-01
-8.45686e-01 -2.55479e-01
-8.45543e-01 -2.55479e-01
-8.45401e-01 -2.55479e-01
-8.45258e-01 -2.55479e-01
-8.45116e-01 -2.55479e-01
-8.44973e-01 -2.55479e-01
-8.44831e-01 -2.55479e-01
-8.44688e-01 -2.55479e-01
-8.44546e-01 -2.55479e-01
-8.44403e-01 -2.55479e-01
-8.44261e-01 -2.55479e-01
-8.44118e-01 -2.55479e-01
-8.43976e-01 -2.55479e-01
-8.43834e-01 -2.55479e-01
-8.43691e-01 -2.55479e-01
-8.43549e-01 -2.55479e-01
-8.43407e-01 -2.55479e-01
-8.43264e-01 -2.55479e-01
-8.43122e-01 -2.55479e-01
-8.42980e-01 -2.55479e-01
-8.42837e-01 -2.55479e-01
-8.42695e-01 -2.55479e-01
-8.42553e-01 -2.55479e-01
-8.42411e-01 -2.55479e-01
-8.42269e-01 -2.55479e-01
-8.42126e-01 -2.55479e-01
-8.41984e-01 -2.55479e-01
-8.41842e-01 -2.55479e-01
-8.41700e-01 -2.55479e-01
-8.41558e-01 -2.55479e-01
-8.41416e-01 -2.55479e-01
-8.41274e-01 -2.55479e-01
-8.41132e-01 -2.55479e-01
-8.40990e-01 -2.55479e-01
-8.40848e-01 -2.55479e-01
-8.40706e-01 -2.55479e-01
-8.40564e-01 -2.55479e-01
-8.40422e-01 -2.55479e-01
-8.40280e-01 -2.55479e-01
-8.40138e-01 -2.55479e-01
-8.39996e-01 -2.55479e-01
-8.39854e-01 -2.55479e-01
-8.39712e-01 -2.55479e-01
-8.39570e-01 -2.55479e-01
-8.39429e-01 -2.55479e-01
-8.39287e-01 -2.55479e-01
-8.39145e-01 -2.55479e-01
-8.39003e-01 -2.55479e-01
-8.38862e-01 -2.55479e-01
-8.38720e-01 -2.55479e-01
-8.38578e-01 -2.55479e-01
-8.38436e-01 -2.55479e-01
-8.38295e-01 -2.55479e-01
-8.38153e-01 -2.55479e-01
-8.38011e-01 -2.55479e-01
-8.37870e-01 -2.55479e-01
-8.37728e-01 -2.55479e-01
-8.37587e-01 -2.55479e-01
-8.37445e-01 -2.55479e-01
-8.37303e-01 -2.55479e-01
-8.37162e-01 -2.55479e-01
-8.37020e-01 -2.55479e-01
-8.36879e-01 -2.55479e-01
-8.36737e-01 -2.55479e-01
-8.36596e-01 -2.55479e-01
-8.36454e-01 -2.55479e-01
-8.36313e-01 -2.55479e-01
-8.36172e-01 -2.55479e-01
-8.36030e-01 -2.55479e-01
-8.35889e-01 -2.55479e-01
-8.35747e-01 -2.55479e-01
-8.35606e-01 -2.55479e-01
-8.35465e-01 -2.55479e-01
-8.35323e-01 -2.55479e-01
-8.35182e-01 -2.55479e-01
-8.35041e-01 -2.55479e-01
-8.34900e-01 -2.55479e-01
-8.34758e-01 -2.55479e-01
-8.34617e-01 -2.55479e-01
-8.34476e-01 -2.55479e-01
-8.34335e-01 -2.55479e-01
-8.34194e-01 -2.55479e-01
-8.34052e-01 -2.55479e-01
-8.33911e-01 -2.55479e-01
-8.33770e-01 -2.55479e-01
-8.33629e-01 -2.55479e-01
-8.33488e-01 -2.55479e-01
-8.33347e-01 -2.55479e-01
-8.33206e-01 -2.55479e-01
-8.33065e-01 -2.55479e-01
-8.32924e-01 -2.55479e-01
-8.32783e-01 -2.55479e-01
-8.32642e-01 -2.55479e-01
-8.32501e-01 -2.55479e-01
-8.32360e-01 -2.55479e-01
-8.32219e-01 -2.55479e-01
-8.32078e-01 -2.55479e-01
-8.31937e-01 -2.55479e-01
-8.31796e-01 -2.55479e-01
-8.31656e-01 -2.55479e-01
-8.31515e-01 -2.55479e-01
-8.31374e-01 -2.55479e-01
-8.31233e-01 -2.55479e-01
-8.31092e-01 -2.55479e-01
-8.30952e-01 -2.55479e-01
-8.30811e-01 -2.55479e-01
-8.30670e-01 -2.55479e-01
-8.30529e-01 -2.55479e-01
-8.30389e-01 -2.55479e-01
-8.30248e-01 -2.55479e-01
-8.30107e-01 -2.55479e-01
-8.29967e-01 -2.55479e-01
-8.29826e-01 -2.55479e-01
-8.29686e-01 -2.55479e-01
-8.29545e-01 -2.55479e-01
-8.29404e-01 -2.55479e-01
-8.29264e-01 -2.55479e-01
-8.29123e-01 -2.55479e-01
-8.28983e-01 -2.55479e-01
-8.28842e-01 -2.55479e-01
-8.28702e-01 -2.55479e-01
-8.28561e-01 -2.55479e-01
-8.28421e-01 -2.55479e-01
-8.28281e-01 -2.55479e-01
-8.28140e-01 -2.55479e-01
-8.28000e-01 -2.55479e-01
-8.27859e-01 -2.55479e-01
-8.27719e-01 -2.55479e-01
-8.27579e-01 -2.55479e-01
-8.27438e-01 -2.55479e-01
-8.27298e-01 -2.55479e-01
-8.27158e-01 -2.55479e-01
-8.27017e-01 -2.55479e-01
-8.26877e-01 -2.55479e-01
-8.26737e-01 -2.55479e-01
-8.26597e-01 -2.55479e-01
-8.26457e-01 -2.55479e-01
-8.26316e-01 -2.55479e-01
-8.26176e-01 -2.55479e-01
-8.26036e-01 -2.55479e-01
-8.25896e-01 -2.55479e-01
-8.25756e-01 -2.55479e-01
-8.25616e-01 -2.55479e-01
-8.25476e-01 -2.55479e-01
-8.25336e-01 -2.55479e-01
-8.25195e-01 -2.55479e-01
-8.25055e-01 -2.55479e-01
-8.24915e-01 -2.55479e-01
-8.24775e-01 -2.55479e-01
-8.24635e-01 -2.55479e-01
-8.24496e-01 -2.55479e-01
-8.24356e-01 -2.55479e-01
-8.24216e-01 -2.55479e-01
-8.24076e-01 -2.55479e-01
-8.23936e-01 -2.55479e-01
-8.23796e-01 -2.55479e-01
-8.23656e-01 -2.55479e-01
-8.23516e-01 -2.55479e-01
-8.23376e-01 -2.55479e-01
-8.23237e-01 -2.55479e-01
-8.23097e-01 -2.55479e-01
-8.22957e-01 -2.55479e-01
-8.22817e-01 -2.55479e-01
-8.22678e-01 -2.55479e-01
-8.22538e-01 -2.55479e-01
-8.22398e-01 -2.55479e-01
-8.22259e-01 -2.55479e-01
-8.22119e-01 -2.55479e-01
-8.21979e-01 -2.55479e-01
-8.21840e-01 -2.55479e-01
-8.21700e-01 -2.55479e-01
-8.21560e-01 -2.55479e-01
-8.21421e-01 -2.55479e-01
-8.21281e-01 -2.55479e-01
-8.21142e-01 -2.55479e-01
-8.21002e-01 -2.55479e-01
-8.20863e-01 -2.55479e-01
-8.20723e-01 -2.55479e-01
-8.20584e-01 -2.55479e-01
-8.20444e-01 -2.55479e-01
-8.20305e-01 -2.55479e-01
-8.20165e-01 -2.55479e-01
-8.20026e-01 -2.55479e-01
-8.19887e-01 -2.55479e-01
-8.19747e-01 -2.55479e-01
-8.19608e-01 -2.55479e-01
-8.19469e-01 -2.55479e-01
-8.19329e-01 -2.55479e-01
-8.19190e-01 -2.55479e-01
-8.19051e-01 -2.55479e-01
-8.18911e-01 -2.55479e-01
-8.18772e-01 -2.55479e-01
-8.18633e-01 -2.55479e-01
-8.18494e-01 -2.55479e-01
-8.18355e-01 -2.55479e-01
-8.18215e-01 -2.55479e-01
-8.18076e-01 -2.55479e-01
-8.17937e-01 -2.55479e-01
-8.17798e-01 -2.55479e-01
-8.17659e-01 -2.55479e-01
-8.17520e-01 -2.55479e-01
-8.17381e-01 -2.55479e-01
-8.17242e-01 -2.55479e-01
-8.17103e-01 -2.55479e-01
-8.16963e-01 -2.55479e-01
-8.16824e-01 -2.55479e-01
-8.16685e-01 -2.55479e-01
-8.16547e-01 -2.55479e-01
-8.16408e-01 -2.55479e-01
-8.16269e-01 -2.55479e-01
-8.16130e-01 -2.55479e-01
-8.15991e-01 -2.55479e-01
-8.15852e-01 -2.55479e-01
-8.15713e-01 -2.55479e-01
-8.15574e-01 -2.55479e-01
-8.15435e-01 -2.55479e-01
-8.15297e-01 -2.55479e-01
-8.15158e-01 -2.55479e-01
-8.15019e-01 -2.55479e-01
-8.14880e-01 -2.55479e-01
-8.14741e-01 -2.55479e-01
-8.14603e-01 -2.55479e-01
-8.14464e-01 -2.55479e-01
-8.14325e-01 -2.55479e-01
-8.14187e-01 -2.55479e-01
-8.14048e-01 -2.55479e-01
-8.13909e-01 -2.55479e-01
-8.13771e-01 -2.55479e-01
-8.13632e-01 -2.55479e-01
-8.13493e-01 -2.55479e-01
-8.13355e-01 -2.55479e-01
-8.13216e-01 -2.55479e-01
-8.13078e-01 -2.55479e-01
-8.12939e-01 -2.55479e-01
-8.12801e-01 -2.55479e-01
-8.12662e-01 -2.55479e-01
-8.12524e-01 -2.55479e-01
-8.12385e-01 -2.55479e-01
-8.12247e-01 -2.55479e-01
-8.12108e-01 -2.55479e-01
-8.11970e-01 -2.55479e-01
-8.11832e-01 -2.55479e-01
-8.11693e-01 -2.55479e-01
-8.11555e-01 -2.55479e-01
-8.11416e-01 -2.55479e-01
-8.11278e-01 -2.55479e-01
-8.11140e-01 -2.55479e-01
-8.11002e-01 -2.55479e-01
-8.10863e-01 -2.55479e-01
-8.10725e-01 -2.55479e-01
-8.10587e-01 -2.55479e-01
-8.10449e-01 -2.55479e-01
-8.10310e-01 -2.55479e-01
-8.10172e-01 -2.55479e-01
-8.10034e-01 -2.55479e-01
-8.09896e-01 -2.55479e-01
-8.09758e-01 -2.55479e-01
-8.09620e-01 -2.55479e-01
-8.09481e-01 -2.55479e-01
-8.09343e-01 -2.55479e-01
-8.09205e-01 -2.55479e-01
-8.09067e-01 -2.55479e-01
-8.08929e-01 -2.55479e-01
-8.08791e-01 -2.55479e-01
-8.08653e-01 -2.55479e-01
-8.08515e-01 -2.55479e-01
-8.08377e-01 -2.55479e-01
-8.08239e-01 -2.55479e-01
-8.08101e-01 -2.55479e-01
-8.07963e-01 -2.55479e-01
-8.07826e-01 -2.55479e-01
-8.07688e-01 -2.55479e-01
-8.07550e-01 -2.55479e-01
-8.07412e-01 -2.55479e-01
-8.07274e-01 -2.55479e-01
-8.07136e-01 -2.55479e-01
-8.06998e-01 -2.55479e-01
-8.06861e-01 -2.55479e-01
-8.06723e-01 -2.55479e-01
-8.06585e-01 -2.55479e-01
-8.06447e-01 -2.55479e-01
-8.06310e-01 -2.55479e-01
-8.06172e-01 -2.55479e-01
-8.06034e-01 -2.55479e-01
-8.05897e-01 -2.55479e-01
-8.05759e-01 -2.55479e-01
-8.05621e-01 -2.55479e-01
-8.05484e-01 -2.55479e-01
-8.05346e-01 -2.55479e-01
-8.05209e-01 -2.55479e-01
-8.05071e-01 -2.55479e-01
-8.04933e-01 -2.55479e-01
-8.04796e-01 -2.55479e-01
-8.04658e-01 -2.55479e-01
-8.04521e-01 -2.55479e-01
-8.04383e-01 -2.55479e-01
-8.04246e-01 -2.55479e-01
-8.04109e-01 -2.55479e-01
-8.03971e-01 -2.55479e-01
-8.03834e-01 -2.55479e-01
-8.03696e-01 -2.55479e-01
-8.03559e-01 -2.55479e-01
-8.03422e-01 -2.55479e-01
-8.03284e-01 -2.55479e-01
-8.03147e-01 -2.55479e-01
-8.03010e-01 -2.55479e-01
-8.02872e-01 -2.55479e-01
-8.02735e-01 -2.55479e-01
-8.02598e-01 -2.55479e-01
-8.02460e-01 -2.55479e-01
-8.02323e-01 -2.55479e-01
-8.02186e-01 -2.55479e-01
-8.02049e-01 -2.55479e-01
-8.01912e-01 -2.55479e-01
-8.01774e-01 -2.55479e-01
-8.01637e-01 -2.55479e-01
-8.01500e-01 -2.55479e-01
-8.01363e-01 -2.55479e-01
-8.01226e-01 -2.55479e-01
-8.01089e-01 -2.55479e-01
-8.00952e-01 -2.55479e-01
-8.00815e-01 -2.55479e-01
-8.00678e-01 -2.55479e-01
-8.00541e-01 -2.55479e-01
-8.00404e-01 -2.55479e-01
-8.00267e-01 -2.55479e-01
-8.00130e-01 -2.55479e-01
-7.99993e-01 -2.55479e-01
-7.99856e-01 -2.55479e-01
-7.99719e-01 -2.55479e-01
-7.99582e-01 -2.55479e-01
-7.99445e-01 -2.55479e-01
-7.99308e-01 -2.55479e-01
-7.99171e-01 -2.55479e-01
-7.99035e-01 -2.55479e-01
-7.98898e-01 -2.55479e-01
-7.98761e-01 -2.55479e-01
-7.98624e-01 -2.55479e-01
-7.98488e-01 -2.55479e-01
-7.98351e-01 -2.55479e-01
-7.98214e-01 -2.55479e-01
-7.98077e-01 -2.55479e-01
-7.97941e-01 -2.55479e-01
-7.97804e-01 -2.55479e-01
-7.97667e-01 -2.55479e-01
-7.97531e-01 -2.55479e-01
-7.97394e-01 -2.55479e-01
-7.97257e-01 -2.55479e-01
-7.97121e-01 -2.55479e-01
-7.96984e-01 -2.55479e-01
-7.96848e-01 -2.55479e-01
-7.96711e-01 -2.55479e-01
-7.96575e-01 -2.55479e-01
-7.96438e-01 -2.55479e-01
-7.96302e-01 -2.55479e-01
-7.96165e-01 -2.55479e-01
-7.96029e-01 -2.55479e-01
-7.95892e-01 -2.55479e-01
-7.95756e-01 -2.55479e-01
-7.95619e-01 -2.55479e-01
-7.95483e-01 -2.55479e-01
-7.95346e-01 -2.55479e-01
-7.95210e-01 -2.55479e-01
-7.95074e-01 -2.55479e-01
-7.94937e-01 -2.55479e-01
-7.94801e-01 -2.55479e-01
-7.94665e-01 -2.55479e-01
-7.94529e-01 -2.55479e-01
-7.94392e-01 -2.55479e-01
-7.94256e-01 -2.55479e-01
-7.94120e-01 -2.55479e-01
-7.93984e-01 -2.55479e-01
-7.93847e-01 -2.55479e-01
-7.93711e-01 -2.55479e-01
-7.93575e-01 -2.55479e-01
-7.93439e-01 -2.55479e-01
-7.93303e-01 -2.55479e-01
-7.93167e-01 -2.55479e-01
-7.93030e-01 -2.55479e-01
-7.92894e-01 -2.55479e-01
-7.92758e-01 -2.55479e-01
-7.92622e-01 -2.55479e-01
-7.92486e-01 -2.55479e-01
-7.92350e-01 -2.55479e-01
-7.92214e-01 -2.55479e-01
-7.92078e-01 -2.55479e-01
-7.91942e-01 -2.55479e-01
-7.91806e-01 -2.55479e-01
-7.91670e-01 -2.55479e-01
-7.91534e-01 -2.55479e-01
-7.91399e-01 -2.55479e-01
-7.91263e-01 -2.55479e-01
-7.91127e-01 -2.55479e-01
-7.90991e-01 -2.55479e-01
-7.90855e-01 -2.55479e-01
-7.90719e-01 -2.55479e-01
-7.90583e-01 -2.55479e-01
-7.90448e-01 -2.55479e-01
-7.90312e-01 -2.55479e-01
-7.90176e-01 -2.55479e-01
-7.90040e-01 -2.55479e-01
-7.89905e-01 -2.55479e-01
-7.89769e-01 -2.55479e-01
-7.89633e-01 -2.55479e-01
-7.89498e-01 -2.55479e-01
-7.89362e-01 -2.55479e-01
-7.89226e-01 -2.55479e-01
-7.89091e-01 -2.55479e-01
-7.88955e-01 -2.55479e-01
-7.88819e-01 -2.55479e-01
-7.88684e-01 -2.55479e-01
-7.88548e-01 -2.55479e-01
-7.88413e-01 -2.55479e-01
-7.88277e-01 -2.55479e-01
-7.88142e-01 -2.55479e-01
-7.88006e-01 -2.55479e-01
-7.87871e-01 -2.55479e-01
-7.87735e-01 -2.55479e-01
-7.87600e-01 -2.55479e-01
-7.87464e-01 -2.55479e-01
-7.87329e-01 -2.55479e-01
-7.87194e-01 -2.55479e-01
-7.87058e-01 -2.55479e-01
-7.86923e-01 -2.55479e-01
-7.86787e-01 -2.55479e-01
-7.86652e-01 -2.55479e-01
-7.86517e-01 -2.55479e-01
-7.86381e-01 -2.55479e-01
-7.86246e-01 -2.55479e-01
-7.86111e-01 -2.55479e-01
-7.85976e-01 -2.55479e-01
-7.85840e-01 -2.55479e-01
-7.85705e-01 -2.55479e-01
-7.85570e-01 -2.55479e-01
-7.85435e-01 -2.55479e-01
-7.85300e-01 -2.55479e-01
-7.85164e-01 -2.55479e-01
-7.85029e-01 -2.55479e-01
-7.84894e-01 -2.55479e-01
-7.84759e-01 -2.55479e-01
-7.84624e-01 -2.55479e-01
-7.84489e-01 -2.55479e-01
-7.84354e-01 -2.55479e-01
-7.84219e-01 -2.55479e-01
-7.84084e-01 -2.55479e-01
-7.83949e-01 -2.55479e-01
-7.83814e-01 -2.55479e-01
-7.83679e-01 -2.55479e-01
-7.83544e-01 -2.55479e-01
-7.83409e-01 -2.55479e-01
-7.83274e-01 -2.55479e-01
-7.83139e-01 -2.55479e-01
-7.83004e-01 -2.55479e-01
-7.82869e-01 -2.55479e-01
-7.82734e-01 -2.55479e-01
-7.82600e-01 -2.55479e-01
-7.82465e-01 -2.55479e-01
-7.82330e-01 -2.55479e-01
-7.82195e-01 -2.55479e-01
-7.82060e-01 -2.55479e-01
-7.81926e-01 -2.55479e-01
-7.81791e-01 -2.55479e-01
-7.81656e-01 -2.55479e-01
-7.81521e-01 -2.55479e-01
-7.81387e-01 -2.55479e-01
-7.81252e-01 -2.55479e-01
-7.81117e-01 -2.55479e-01
-7.80983e-01 -2.55479e-01
-7.80848e-01 -2.55479e-01
-7.80713e-01 -2.55479e-01
-7.80579e-01 -2.55479e-01
-7.80444e-01 -2.55479e-01
-7.80310e-01 -2.55479e-01
-7.80175e-01 -2.55479e-01
-7.80040e-01 -2.55479e-01
-7.79906e-01 -2.55479e-01
-7.79771e-01 -2.55479e-01
-7.79637e-01 -2.55479e-01
-7.79502e-01 -2.55479e-01
-7.79368e-01 -2.55479e-01
-7.79234e-01 -2.55479e-01
-7.79099e-01 -2.55479e-01
-7.78965e-01 -2.55479e-01
-7.78830e-01 -2.55479e-01
-7.78696e-01 -2.55479e-01
-7.78562e-01 -2.55479e-01
-7.78427e-01 -2.55479e-01
-7.78293e-01 -2.55479e-01
-7.78159e-01 -2.55479e-01
-7.78024e-01 -2.55479e-01
-7.77890e-01 -2.55479e-01
-7.77756e-01 -2.55479e-01
-7.77621e-01 -2.55479e-01
-7.77487e-01 -2.55479e-01
-7.77353e-01 -2.55479e-01
-7.77219e-01 -2.55479e-01
-7.77085e-01 -2.55479e-01
-7.76950e-01 -2.55479e-01
-7.76816e-01 -2.55479e-01
-7.76682e-01 -2.55479e-01
-7.76548e-01 -2.55479e-01
-7.76414e-01 -2.55479e-01
-7.76280e-01 -2.55479e-01
-7.76146e-01 -2.55479e-01
-7.76012e-01 -2.55479e-01
-7.75878e-01 -2.55479e-01
-7.75744e-01 -2.55479e-01
-7.75609e-01 -2.55479e-01
-7.75475e-01 -2.55479e-01
-7.75342e-01 -2.55479e-01
-7.75208e-01 -2.55479e-01
-7.75074e-01 -2.55479e-01
-7.74940e-01 -2.55479e-01
-7.74806e-01 -2.55479e-01
-7.74672e-01 -2.55479e-01
-7.74538e-01 -2.55479e-01
-7.74404e-01 -2.55479e-01
-7.74270e-01 -2.55479e-01
-7.74136e-01 -2.55479e-01
-7.74003e-01 -2.55479e-01
-7.73869e-01 -2.55479e-01
-7.73735e-01 -2.55479e-01
-7.73601e-01 -2.55479e-01
-7.73467e-01 -2.55479e-01
-7.73334e-01 -2.55479e-01
-7.73200e-01 -2.55479e-01
-7.73066e-01 -2.55479e-01
-7.72933e-01 -2.55479e-01
-7.72799e-01 -2.55479e-01
-7.72665e-01 -2.55479e-01
-7.72532e-01 -2.55479e-01
-7.72398e-01 -2.55479e-01
-7.72264e-01 -2.55479e-01
-7.72131e-01 -2.55479e-01
-7.71997e-01 -2.55479e-01
-7.71864e-01 -2.55479e-01
-7.71730e-01 -2.55479e-01
-7.71596e-01 -2.55479e-01
-7.71463e-01 -2.55479e-01
-7.71329e-01 -2.55479e-01
-7.71196e-01 -2.55479e-01
-7.71062e-01 -2.55479e-01
-7.70929e-01 -2.55479e-01
-7.70796e-01 -2.55479e-01
-7.70662e-01 -2.55479e-01
-7.70529e-01 -2.55479e-01
-7.70395e-01 -2.55479e-01
-7.70262e-01 -2.55479e-01
-7.70129e-01 -2.55479e-01
-7.69995e-01 -2.55479e-01
-7.69862e-01 -2.55479e-01
-7.69729e-01 -2.55479e-01
-7.69595e-01 -2.55479e-01
-7.69462e-01 -2.55479e-01
-7.69329e-01 -2.55479e-01
-7.69195e-01 -2.55479e-01
-7.69062e-01 -2.55479e-01
-7.68929e-01 -2.55479e-01
-7.68796e-01 -2.55479e-01
-7.68663e-01 -2.55479e-01
-7.68529e-01 -2.55479e-01
-7.68396e-01 -2.55479e-01
-7.68263e-01 -2.55479e-01
-7.68130e-01 -2.55479e-01
-7.67997e-01 -2.55479e-01
-7.67864e-01 -2.55479e-01
-7.67731e-01 -2.55479e-01
-7.67598e-01 -2.55479e-01
-7.67465e-01 -2.55479e-01
-7.67331e-01 -2.55479e-01
-7.67198e-01 -2.55479e-01
-7.67065e-01 -2.55479e-01
-7.66932e-01 -2.55479e-01
-7.66800e-01 -2.55479e-01
-7.66667e-01 -2.55479e-01
-7.66534e-01 -2.55479e-01
-7.66401e-01 -2.55479e-01
-7.66268e-01 -2.55479e-01
-7.66135e-01 -2.55479e-01
-7.66002e-01 -2.55479e-01
-7.65869e-01 -2.55479e-01
-7.65736e-01 -2.55479e-01
-7.65603e-01 -2.55479e-01
-7.65471e-01 -2.55479e-01
-7.65338e-01 -2.55479e-01
-7.65205e-01 -2.55479e-01
-7.65072e-01 -2.55479e-01
-7.64940e-01 -2.55479e-01
-7.64807e-01 -2.55479e-01
-7.64674e-01 -2.55479e-01
-7.64541e-01 -2.55479e-01
-7.64409e-01 -2.55479e-01
-7.64276e-01 -2.55479e-01
-7.64143e-01 -2.55479e-01
-7.64011e-01 -2.55479e-01
-7.63878e-01 -2.55479e-01
-7.63745e-01 -2.55479e-01
-7.63613e-01 -2.55479e-01
-7.63480e-01 -2.55479e-01
-7.63348e-01 -2.55479e-01
-7.63215e-01 -2.55479e-01
-7.63083e-01 -2.55479e-01
-7.62950e-01 -2.55479e-01
-7.62818e-01 -2.55479e-01
-7.62685e-01 -2.55479e-01
-7.62553e-01 -2.55479e-01
-7.62420e-01 -2.55479e-01
-7.62288e-01 -2.55479e-01
-7.62155e-01 -2.55479e-01
-7.62023e-01 -2.55479e-01
-7.61891e-01 -2.55479e-01
-7.61758e-01 -2.55479e-01
-7.61626e-01 -2.55479e-01
-7.61493e-01 -2.55479e-01
-7.61361e-01 -2.55479e-01
-7.61229e-01 -2.55479e-01
-7.61096e-01 -2.55479e-01
-7.60964e-01 -2.55479e-01
-7.60832e-01 -2.55479e-01
-7.60700e-01 -2.55479e-01
-7.60567e-01 -2.55479e-01
-7.60435e-01 -2.55479e-01
-7.60303e-01 -2.55479e-01
-7.60171e-01 -2.55479e-01
-7.60039e-01 -2.55479e-01
-7.59906e-01 -2.55479e-01
-7.59774e-01 -2.55479e-01
-7.59642e-01 -2.55479e-01
-7.59510e-01 -2.55479e-01
-7.59378e-01 -2.55479e-01
-7.59246e-01 -2.55479e-01
-7.59114e-01 -2.55479e-01
-7.58982e-01 -2.55479e-01
-7.58850e-01 -2.55479e-01
-7.58718e-01 -2.55479e-01
-7.58586e-01 -2.55479e-01
-7.58454e-01 -2.55479e-01
-7.58322e-01 -2.55479e-01
-7.58190e-01 -2.55479e-01
-7.58058e-01 -2.55479e-01
-7.57926e-01 -2.55479e-01
-7.57794e-01 -2.55479e-01
-7.57662e-01 -2.55479e-01
-7.57530e-01 -2.55479e-01
-7.57398e-01 -2.55479e-01
-7.57267e-01 -2.55479e-01
-7.57135e-01 -2.55479e-01
-7.57003e-01 -2.55479e-01
-7.56871e-01 -2.55479e-01
-7.56739e-01 -2.55479e-01
-7.56607e-01 -2.55479e-01
-7.56476e-01 -2.55479e-01
-7.56344e-01 -2.55479e-01
-7.56212e-01 -2.55479e-01
-7.56081e-01 -2.55479e-01
-7.55949e-01 -2.55479e-01
-7.55817e-01 -2.55479e-01
-7.55685e-01 -2.55479e-01
-7.55554e-01 -2.55479e-01
-7.55422e-01 -2.55479e-01
-7.55291e-01 -2.55479e-01
-7.55159e-01 -2.55479e-01
-7.55027e-01 -2.55479e-01
-7.54896e-01 -2.55479e-01
-7.54764e-01 -2.55479e-01
-7.54633e-01 -2.55479e-01
-7.54501e-01 -2.55479e-01
-7.54370e-01 -2.55479e-01
-7.54238e-01 -2.55479e-01
-7.54107e-01 -2.55479e-01
-7.53975e-01 -2.55479e-01
-7.53844e-01 -2.55479e-01
-7.53712e-01 -2.55479e-01
-7.53581e-01 -2.55479e-01
-7.53450e-01 -2.55479e-01
-7.53318e-01 -2.55479e-01
-7.53187e-01 -2.55479e-01
-7.53055e-01 -2.55479e-01
-7.52924e-01 -2.55479e-01
-7.52793e-01 -2.55479e-01
-7.52661e-01 -2.55479e-01
-7.52530e-01 -2.55479e-01
-7.52399e-01 -2.55479e-01
-7.52268e-01 -2.55479e-01
-7.52136e-01 -2.55479e-01
-7.52005e-01 -2.55479e-01
-7.51874e-01 -2.55479e-01
-7.51743e-01 -2.55479e-01
-7.51611e-01 -2.55479e-01
-7.51480e-01 -2.55479e-01
-7.51349e-01 -2.55479e-01
-7.51218e-01 -2.55479e-01
-7.51087e-01 -2.55479e-01
-7.50956e-01 -2.55479e-01
-7.50825e-01 -2.55479e-01
-7.50694e-01 -2.55479e-01
-7.50562e-01 -2.55479e-01
-7.50431e-01 -2.55479e-01
-7.50300e-01 -2.55479e-01
-7.50169e-01 -2.55479e-01
-7.50038e-01 -2.55479e-01
-7.49907e-01 -2.55479e-01
-7.49776e-01 -2.55479e-01
-7.49645e-01 -2.55479e-01
-7.49514e-01 -2.55479e-01
-7.49383e-01 -2.55479e-01
-7.49253e-01 -2.55479e-01
-7.49122e-01 -2.55479e-01
-7.48991e-01 -2.55479e-01
-7.48860e-01 -2.55479e-01
-7.48729e-01 -2.55479e-01
-7.48598e-01 -2.55479e-01
-7.48467e-01 -2.55479e-01
-7.48337e-01 -2.55479e-01
-7.48206e-01 -2.55479e-01
-7.48075e-01 -2.55479e-01
-7.47944e-01 -2.55479e-01
-7.47813e-01 -2.55479e-01
-7.47683e-01 -2.55479e-01
-7.47552e-01 -2.55479e-01
-7.47421e-01 -2.55479e-01
-7.47291e-01 -2.55479e-01
-7.47160e-01 -2.55479e-01
-7.47029e-01 -2.55479e-01
-7.46899e-01 -2.55479e-01
-7.46768e-01 -2.55479e-01
-7.46637e-01 -2.55479e-01
-7.46507e-01 -2.55479e-01
-7.46376e-01 -2.55479e-01
-7.46246e-01 -2.55479e-01
-7.46115e-01 -2.55479e-01
-7.45985e-01 -2.55479e-01
-7.45854e-01 -2.55479e-01
-7.45724e-01 -2.55479e-01
-7.45593e-01 -2.55479e-01
-7.45463e-01 -2.55479e-01
-7.45332e-01 -2.55479e-01
-7.45202e-01 -2.55479e-01
-7.45071e-01 -2.55479e-01
-7.44941e-01 -2.55479e-01
-7.44810e-01 -2.55479e-01
-7.44680e-01 -2.55479e-01
-7.44550e-01 -2.55479e-01
-7.44419e-01 -2.55479e-01
-7.44289e-01 -2.55479e-01
-7.44159e-01 -2.55479e-01
-7.44028e-01 -2.55479e-01
-7.43898e-01 -2.55479e-01
-7.43768e-01 -2.55479e-01
-7.43637e-01 -2.55479e-01
-7.43507e-01 -2.55479e-01
-7.43377e-01 -2.55479e-01
-7.43247e-01 -2.55479e-01
-7.43117e-01 -2.55479e-01
-7.42986e-01 -2.55479e-01
-7.42856e-01 -2.55479e-01
-7.42726e-01 -2.55479e-01
-7.42596e-01 -2.55479e-01
-7.42466e-01 -2.55479e-01
-7.42336e-01 -2.55479e-01
-7.42206e-01 -2.55479e-01
-7.42075e-01 -2.55479e-01
-7.41945e-01 -2.55479e-01
-7.41815e-01 -2.55479e-01
-7.41685e-01 -2.55479e-01
-7.41555e-01 -2.55479e-01
-7.41425e-01 -2.55479e-01
-7.41295e-01 -2.55479e-01
-7.41165e-01 -2.55479e-01
-7.41035e-01 -2.55479e-01
-7.40905e-01 -2.55479e-01
-7.40775e-01 -2.55479e-01
-7.40645e-01 -2.55479e-01
-7.40516e-01 -2.55479e-01
-7.40386e-01 -2.55479e-01
-7.40256e-01 -2.55479e-01
-7.40126e-01 -2.55479e-01
-7.39996e-01 -2.55479e-01
-7.39866e-01 -2.55479e-01
-7.39736e-01 -2.55479e-01
-7.39607e-01 -2.55479e-01
-7.39477e-01 -2.55479e-01
-7.39347e-01 -2.55479e-01
-7.39217e-01 -2.55479e-01
-7.39088e-01 -2.55479e-01
-7.38958e-01 -2.55479e-01
-7.38828e-01 -2.55479e-01
-7.38698e-01 -2.55479e-01
-7.38569e-01 -2.55479e-01
-7.38439e-01 -2.55479e-01
-7.38309e-01 -2.55479e-01
-7.38180e-01 -2.55479e-01
-7.38050e-01 -2.55479e-01
-7.37921e-01 -2.55479e-01
-7.37791e-01 -2.55479e-01
-7.37661e-01 -2.55479e-01
-7.37532e-01 -2.55479e-01
-7.37402e-01 -2.55479e-01
-7.37273e-01 -2.55479e-01
-7.37143e-01 -2.55479e-01
-7.37014e-01 -2.55479e-01
-7.36884e-01 -2.55479e-01
-7.36755e-01 -2.55479e-01
-7.36625e-01 -2.55479e-01
-7.36496e-01 -2.55479e-01
-7.36366e-01 -2.55479e-01
-7.36237e-01 -2.55479e-01
-7.36108e-01 -2.55479e-01
-7.35978e-01 -2.55479e-01
-7.35849e-01 -2.55479e-01
-7.35720e-01 -2.55479e-01
-7.35590e-01 -2.55479e-01
-7.35461e-01 -2.55479e-01
-7.35332e-01 -2.55479e-01
-7.35202e-01 -2.55479e-01
-7.35073e-01 -2.55479e-01
-7.34944e-01 -2.55479e-01
-7.34814e-01 -2.55479e-01
-7.34685e-01 -2.55479e-01
-7.34556e-01 -2.55479e-01
-7.34427e-01 -2.55479e-01
-7.34298e-01 -2.55479e-01
-7.34168e-01 -2.55479e-01
-7.34039e-01 -2.55479e-01
-7.33910e-01 -2.55479e-01
-7.33781e-01 -2.55479e-01
-7.33652e-01 -2.55479e-01
-7.33523e-01 -2.55479e-01
-7.33394e-01 -2.55479e-01
-7.33265e-01 -2.55479e-01
-7.33136e-01 -2.55479e-01
-7.33007e-01 -2.55479e-01
-7.32877e-01 -2.55479e-01
-7.32748e-01 -2.55479e-01
-7.32619e-01 -2.55479e-01
-7.32490e-01 -2.55479e-01
-7.32362e-01 -2.55479e-01
-7.32233e-01 -2.55479e-01
-7.32104e-01 -2.55479e-01
-7.31975e-01 -2.55479e-01
-7.31846e-01 -2.55479e-01
-7.31717e-01 -2.55479e-01
-7.31588e-01 -2.55479e-01
-7.31459e-01 -2.55479e-01
-7.31330e-01 -2.55479e-01
-7.31201e-01 -2.55479e-01
-7.31073e-01 -2.55479e-01
-7.30944e-01 -2.55479e-01
-7.30815e-01 -2.55479e-01
-7.30686e-01 -2.55479e-01
-7.30557e-01 -2.55479e-01
-7.30429e-01 -2.55479e-01
-7.30300e-01 -2.55479e-01
-7.30171e-01 -2.55479e-01
-7.30043e-01 -2.55479e-01
-7.29914e-01 -2.55479e-01
-7.29785e-01 -2.55479e-01
-7.29657e-01 -2.55479e-01
-7.29528e-01 -2.55479e-01
-7.29399e-01 -2.55479e-01
-7.29271e-01 -2.55479e-01
-7.29142e-01 -2.55479e-01
-7.29013e-01 -2.55479e-01
-7.28885e-01 -2.55479e-01
-7.28756e-01 -2.55479e-01
-7.28628e-01 -2.55479e-01
-7.28499e-01 -2.55479e-01
-7.28371e-01 -2.55479e-01
-7.28242e-01 -2.55479e-01
-7.28114e-01 -2.55479e-01
-7.27985e-01 -2.55479e-01
-7.27857e-01 -2.55479e-01
-7.27728e-01 -2.55479e-01
-7.27600e-01 -2.55479e-01
-7.27472e-01 -2.55479e-01
-7.27343e-01 -2.55479e-01
-7.27215e-01 -2.55479e-01
-7.27086e-01 -2.55479e-01
-7.26958e-01 -2.55479e-01
-7.26830e-01 -2.55479e-01
-7.26701e-01 -2.55479e-01
-7.26573e-01 -2.55479e-01
-7.26445e-01 -2.55479e-01
-7.26317e-01 -2.55479e-01
-7.26188e-01 -2.55479e-01
-7.26060e-01 -2.55479e-01
-7.25932e-01 -2.55479e-01
-7.25804e-01 -2.55479e-01
-7.25675e-01 -2.55479e-01
-7.25547e-01 -2.55479e-01
-7.25419e-01 -2.55479e-01
-7.25291e-01 -2.55479e-01
-7.25163e-01 -2.55479e-01
-7.25035e-01 -2.55479e-01
-7.24906e-01 -2.55479e-01
-7.24778e-01 -2.55479e-01
-7.24650e-01 -2.55479e-01
-7.24522e-01 -2.55479e-01
-7.24394e-01 -2.55479e-01
-7.24266e-01 -2.55479e-01
-7.24138e-01 -2.55479e-01
-7.24010e-01 -2.55479e-01
-7.23882e-01 -2.55479e-01
-7.23754e-01 -2.55479e-01
-7.23626e-01 -2.55479e-01
-7.23498e-01 -2.55479e-01
-7.23370e-01 -2.55479e-01
-7.23242e-01 -2.55479e-01
-7.23114e-01 -2.55479e-01
-7.22986e-01 -2.55479e-01
-7.22858e-01 -2.55479e-01
-7.22731e-01 -2.55479e-01
-7.22603e-01 -2.55479e-01
-7.22475e-01 -2.55479e-01
-7.22347e-01 -2.55479e-01
-7.22219e-01 -2.55479e-01
-7.22091e-01 -2.55479e-01
-7.21964e-01 -2.55479e-01
-7.21836e-01 -2.55479e-01
-7.21708e-01 -2.55479e-01
-7.21580e-01 -2.55479e-01
-7.21453e-01 -2.55479e-01
-7.21325e-01 -2.55479e-01
-7.21197e-01 -2.55479e-01
-7.21070e-01 -2.55479e-01
-7.20942e-01 -2.55479e-01
-7.20814e-01 -2.55479e-01
-7.20687e-01 -2.55479e-01
-7.20559e-01 -2.55479e-01
-7.20431e-01 -2.55479e-01
-7.20304e-01 -2.55479e-01
-7.20176e-01 -2.55479e-01
-7.20049e-01 -2.55479e-01
-7.19921e-01 -2.55479e-01
-7.19794e-01 -2.55479e-01
-7.19666e-01 -2.55479e-01
-7.19539e-01 -2.55479e-01
-7.19411e-01 -2.55479e-01
-7.19284e-01 -2.55479e-01
-7.19156e-01 -2.55479e-01
-7.19029e-01 -2.55479e-01
-7.18901e-01 -2.55479e-01
-7.18774e-01 -2.55479e-01
-7.18646e-01 -2.55479e-01
-7.18519e-01 -2.55479e-01
-7.18392e-01 -2.55479e-01
-7.18264e-01 -2.55479e-01
-7.18137e-01 -2.55479e-01
-7.18010e-01 -2.55479e-01
-7.17882e-01 -2.55479e-01
-7.17755e-01 -2.55479e-01
-7.17628e-01 -2.55479e-01
-7.17500e-01 -2.55479e-01
-7.17373e-01 -2.55479e-01
-7.17246e-01 -2.55479e-01
-7.17119e-01 -2.55479e-01
-7.16991e-01 -2.55479e-01
-7.16864e-01 -2.55479e-01
-7.16737e-01 -2.55479e-01
-7.16610e-01 -2.55479e-01
-7.16483e-01 -2.55479e-01
-7.16355e-01 -2.55479e-01
-7.16228e-01 -2.55479e-01
-7.16101e-01 -2.55479e-01
-7.15974e-01 -2.55479e-01
-7.15847e-01 -2.55479e-01
-7.15720e-01 -2.55479e-01
-7.15593e-01 -2.55479e-01
-7.15466e-01 -2.55479e-01
-7.15339e-01 -2.55479e-01
-7.15212e-01 -2.55479e-01
-7.15085e-01 -2.55479e-01
-7.14958e-01 -2.55479e-01
-7.14831e-01 -2.55479e-01
-7.14704e-01 -2.55479e-01
-7.14577e-01 -2.55479e-01
-7.14450e-01 -2.55479e-01
-7.14323e-01 -2.55479e-01
-7.14196e-01 -2.55479e-01
-7.14069e-01 -2.55479e-01
-7.13942e-01 -2.55479e-01
-7.13815e-01 -2.55479e-01
-7.13689e-01 -2.55479e-01
-7.13562e-01 -2.55479e-01
-7.13435e-01 -2.55479e-01
-7.13308e-01 -2.55479e-01
-7.13181e-01 -2.55479e-01
-7.13055e-01 -2.55479e-01
-7.12928e-01 -2.55479e-01
-7.12801e-01 -2.55479e-01
-7.12674e-01 -2.55479e-01
-7.12548e-01 -2.55479e-01
-7.12421e-01 -2.55479e-01
-7.12294e-01 -2.55479e-01
-7.12168e-01 -2.55479e-01
-7.12041e-01 -2.55479e-01
-7.11914e-01 -2.55479e-01
-7.11788e-01 -2.55479e-01
-7.11661e-01 -2.55479e-01
-7.11534e-01 -2.55479e-01
-7.11408e-01 -2.55479e-01
-7.11281e-01 -2.55479e-01
-7.11155e-01 -2.55479e-01
-7.11028e-01 -2.55479e-01
-7.10902e-01 -2.55479e-01
-7.10775e-01 -2.55479e-01
-7.10648e-01 -2.55479e-01
-7.10522e-01 -2.55479e-01
-7.10395e-01 -2.55479e-01
-7.10269e-01 -2.55479e-01
-7.10143e-01 -2.55479e-01
-7.10016e-01 -2.55479e-01
-7.09890e-01 -2.55479e-01
-7.09763e-01 -2.55479e-01
-7.09637e-01 -2.55479e-01
-7.09511e-01 -2.55479e-01
-7.09384e-01 -2.55479e-01
-7.09258e-01 -2.55479e-01
-7.09131e-01 -2.55479e-01
-7.09005e-01 -2.55479e-01
-7.08879e-01 -2.55479e-01
-7.08753e-01 -2.55479e-01
-7.08626e-01 -2.55479e-01
-7.08500e-01 -2.55479e-01
-7.08374e-01 -2.55479e-01
-7.08248e-01 -2.55479e-01
-7.08121e-01 -2.55479e-01
-7.07995e-01 -2.55479e-01
-7.07869e-01 -2.55479e-01
-7.07743e-01 -2.55479e-01
-7.07617e-01 -2.55479e-01
-7.07490e-01 -2.55479e-01
-7.07364e-01 -2.55479e-01
-7.07238e-01 -2.55479e-01
-7.07112e-01 -2.55479e-01
-7.06986e-01 -2.55478e-01
-7.06860e-01 -2.55478e-01
-7.06734e-01 -2.55478e-01
-7.06608e-01 -2.55478e-01
-7.06482e-01 -2.55478e-01
-7.06356e-01 -2.55478e-01
-7.06230e-01 -2.55478e-01
-7.06104e-01 -2.55478e-01
-7.05978e-01 -2.55478e-01
-7.05852e-01 -2.55477e-01
-7.05726e-01 -2.55477e-01
-7.05600e-01 -2.55477e-01
-7.05474e-01 -2.55477e-01
-7.05348e-01 -2.55476e-01
-7.05222e-01 -2.55476e-01
-7.05096e-01 -2.55476e-01
-7.04970e-01 -2.55476e-01
-7.04844e-01 -2.55475e-01
-7.04719e-01 -2.55475e-01
-7.04593e-01 -2.55474e-01
-7.04467e-01 -2.55474e-01
-7.04341e-01 -2.55474e-01
-7.04215e-01 -2.55473e-01
-7.04089e-01 -2.55473e-01
-7.03964e-01 -2.55472e-01
-7.03838e-01 -2.55472e-01
-7.03712e-01 -2.55471e-01
-7.03587e-01 -2.55471e-01
-7.03461e-01 -2.55470e-01
-7.03335e-01 -2.55470e-01
-7.03209e-01 -2.55469e-01
-7.03084e-01 -2.55469e-01
-7.02958e-01 -2.55468e-01
-7.02832e-01 -2.55467e-01
-7.02707e-01 -2.55467e-01
-7.02581e-01 -2.55466e-01
-7.02456e-01 -2.55465e-01
-7.02330e-01 -2.55465e-01
-7.02204e-01 -2.55464e-01
-7.02079e-01 -2.55463e-01
-7.01953e-01 -2.55462e-01
-7.01828e-01 -2.55462e-01
-7.01702e-01 -2.55461e-01
-7.01577e-01 -2.55460e-01
-7.01451e-01 -2.55459e-01
-7.01326e-01 -2.55458e-01
-7.01200e-01 -2.55457e-01
-7.01075e-01 -2.55457e-01
-7.00949e-01 -2.55456e-01
-7.00824e-01 -2.55455e-01
-7.00699e-01 -2.55454e-01
-7.00573e-01 -2.55453e-01
-7.00448e-01 -2.55452e-01
-7.00322e-01 -2.55451e-01
-7.00197e-01 -2.55450e-01
-7.00072e-01 -2.55449e-01
-6.99946e-01 -2.55448e-01
-6.99821e-01 -2.55447e-01
-6.99696e-01 -2.55446e-01
-6.99570e-01 -2.55445e-01
-6.99445e-01 -2.55443e-01
-6.99320e-01 -2.55442e-01
-6.99195e-01 -2.55441e-01
-6.99069e-01 -2.55440e-01
-6.98944e-01 -2.55439e-01
-6.98819e-01 -2.55438e-01
-6.98694e-01 -2.55436e-01
-6.98568e-01 -2.55435e-01
-6.98443e-01 -2.55434e-01
-6.98318e-01 -2.55433e-01
-6.98193e-01 -2.55431e-01
-6.98068e-01 -2.55430e-01
-6.97943e-01 -2.55429e-01
-6.97817e-01 -2.55427e-01
-6.97692e-01 -2.55426e-01
-6.97567e-01 -2.55424e-01
-6.97442e-01 -2.55423e-01
-6.97317e-01 -2.55422e-01
-6.97192e-01 -2.55420e-01
-6.97067e-01 -2.55419e-01
-6.96942e-01 -2.55417e-01
-6.96817e-01 -2.55416e-01
-6.96692e-01 -2.55414e-01
-6.96567e-01 -2.55413e-01
-6.96442e-01 -2.55411e-01
-6.96317e-01 -2.55410e-01
-6.96192e-01 -2.55408e-01
-6.96067e-01 -2.55406e-01
-6.95942e-01 -2.55405e-01
-6.95817e-01 -2.55403e-01
-6.95692e-01 -2.55401e-01
-6.95567e-01 -2.55400e-01
-6.95443e-01 -2.55398e-01
-6.95318e-01 -2.55396e-01
-6.95193e-01 -2.55395e-01
-6.95068e-01 -2.55393e-01
-6.94943e-01 -2.55391e-01
-6.94818e-01 -2.55389e-01
-6.94694e-01 -2.55388e-01
-6.94569e-01 -2.55386e-01
-6.94444e-01 -2.55384e-01
-6.94319e-01 -2.55382e-01
-6.94194e-01 -2.55380e-01
-6.94070e-01 -2.55378e-01
-6.93945e-01 -2.55376e-01
-6.93820e-01 -2.55374e-01
-6.93695e-01 -2.55372e-01
-6.93571e-01 -2.55371e-01
-6.93446e-01 -2.55369e-01
-6.93321e-01 -2.55367e-01
-6.93197e-01 -2.55365e-01
-6.93072e-01 -2.55362e-01
-6.92947e-01 -2.55360e-01
-6.92823e-01 -2.55358e-01
-6.92698e-01 -2.55356e-01
-6.92574e-01 -2.55354e-01
-6.92449e-01 -2.55352e-01
-6.92324e-01 -2.55350e-01
-6.92200e-01 -2.55348e-01
-6.92075e-01 -2.55346e-01
-6.91951e-01 -2.55343e-01
-6.91826e-01 -2.55341e-01
-6.91702e-01 -2.55339e-01
-6.91577e-01 -2.55337e-01
-6.91453e-01 -2.55334e-01
-6.91328e-01 -2.55332e-01
-6.91204e-01 -2.55330e-01
-6.91079e-01 -2.55327e-01
-6.90955e-01 -2.55325e-01
-6.90830e-01 -2.55323e-01
-6.90706e-01 -2.55320e-01
-6.90581e-01 -2.55318e-01
-6.90457e-01 -2.55316e-01
-6.90333e-01 -2.55313e-01
-6.90208e-01 -2.55311e-01
-6.90084e-01 -2.55308e-01
-6.89960e-01 -2.55306e-01
-6.89835e-01 -2.55303e-01
-6.89711e-01 -2.55301e-01
-6.89587e-01 -2.55298e-01
-6.89462e-01 -2.55296e-01
-6.89338e-01 -2.55293e-01
-6.89214e-01 -2.55291e-01
-6.89089e-01 -2.55288e-01
-6.88965e-01 -2.55285e-01
-6.88841e-01 -2.55283e-01
-6.88717e-01 -2.55280e-01
-6.88592e-01 -2.55277e-01
-6.88468e-01 -2.55275e-01
-6.88344e-01 -2.55272e-01
-6.88220e-01 -2.55269e-01
-6.88096e-01 -2.55266e-01
-6.87971e-01 -2.55264e-01
-6.87847e-01 -2.55261e-01
-6.87723e-01 -2.55258e-01
-6.87599e-01 -2.55255e-01
-6.87475e-01 -2.55252e-01
-6.87351e-01 -2.55250e-01
-6.87227e-01 -2.55247e-01
-6.87102e-01 -2.55244e-01
-6.86978e-01 -2.55241e-01
-6.86854e-01 -2.55238e-01
-6.86730e-01 -2.55235e-01
-6.86606e-01 -2.55232e-01
-6.86482e-01 -2.55229e-01
-6.86358e-01 -2.55226e-01
-6.86234e-01 -2.55223e-01
-6.86110e-01 -2.55220e-01
-6.85986e-01 -2.55217e-01
-6.85862e-01 -2.55214e-01
-6.85738e-01 -2.55211e-01
-6.85614e-01 -2.55208e-01
-6.85490e-01 -2.55205e-01
-6.85366e-01 -2.55201e-01
-6.85242e-01 -2.55198e-01
-6.85118e-01 -2.55195e-01
-6.84994e-01 -2.55192e-01
-6.84871e-01 -2.55189e-01
-6.84747e-01 -2.55186e-01
-6.84623e-01 -2.55182e-01
-6.84499e-01 -2.55179e-01
-6.84375e-01 -2.55176e-01
-6.84251e-01 -2.55172e-01
-6.84127e-01 -2.55169e-01
-6.84003e-01 -2.55166e-01
-6.83880e-01 -2.55162e-01
-6.83756e-01 -2.55159e-01
-6.83632e-01 -2.55156e-01
-6.83508e-01 -2.55152e-01
-6.83385e-01 -2.55149e-01
-6.83261e-01 -2.55145e-01
-6.83137e-01 -2.55142e-01
-6.83013e-01 -2.55139e-01
-6.82890e-01 -2.55135e-01
-6.82766e-01 -2.55132e-01
-6.82642e-01 -2.55128e-01
-6.82518e-01 -2.55124e-01
-6.82395e-01 -2.55121e-01
-6.82271e-01 -2.55117e-01
-6.82147e-01 -2.55114e-01
-6.82024e-01 -2.55110e-01
-6.81900e-01 -2.55106e-01
-6.81776e-01 -2.55103e-01
-6.81653e-01 -2.55099e-01
-6.81529e-01 -2.55095e-01
-6.81406e-01 -2.55092e-01
-6.81282e-01 -2.55088e-01
-6.81158e-01 -2.55084e-01
-6.81035e-01 -2.55081e-01
-6.80911e-01 -2.55077e-01
-6.80788e-01 -2.55073e-01
-6.80664e-01 -2.55069e-01
-6.80541e-01 -2.55065e-01
-6.80417e-01 -2.55062e-01
-6.80294e-01 -2.55058e-01
-6.80170e-01 -2.55054e-01
-6.80047e-01 -2.55050e-01
-6.79923e-01 -2.55046e-01
-6.79800e-01 -2.55042e-01
-6.79676e-01 -2.55038e-01
-6.79553e-01 -2.55034e-01
-6.79429e-01 -2.55030e-01
-6.79306e-01 -2.55026e-01
-6.79182e-01 -2.55022e-01
-6.79059e-01 -2.55018e-01
-6.78936e-01 -2.55014e-01
-6.78812e-01 -2.55010e-01
-6.78689e-01 -2.55006e-01
-6.78565e-01 -2.55002e-01
-6.78442e-01 -2.54998e-01
-6.78319e-01 -2.54994e-01
-6.78195e-01 -2.54989e-01
-6.78072e-01 -2.54985e-01
-6.77949e-01 -2.54981e-01
-6.77825e-01 -2.54977e-01
-6.77702e-01 -2.54973e-01
-6.77579e-01 -2.54968e-01
-6.77455e-01 -2.54964e-01
-6.77332e-01 -2.54960e-01
-6.77209e-01 -2.54955e-01
-6.77086e-01 -2.54951e-01
-6.76962e-01 -2.54947e-01
-6.76839e-01 -2.54942e-01
-6.76716e-01 -2.54938e-01
-6.76593e-01 -2.54934e-01
-6.76470e-01 -2.54929e-01
-6.76346e-01 -2.54925e-01
-6.76223e-01 -2.54920e-01
-6.76100e-01 -2.54916e-01
-6.75977e-01 -2.54912e-01
-6.75854e-01 -2.54907e-01
-6.75730e-01 -2.54903e-01
-6.75607e-01 -2.54898e-01
-6.75484e-01 -2.54893e-01
-6.75361e-01 -2.54889e-01
-6.75238e-01 -2.54884e-01
-6.75115e-01 -2.54880e-01
-6.74992e-01 -2.54875e-01
-6.74869e-01 -2.54870e-01
-6.74746e-01 -2.54866e-01
-6.74623e-01 -2.54861e-01
-6.74499e-01 -2.54856e-01
-6.74376e-01 -2.54852e-01
-6.74253e-01 -2.54847e-01
-6.74130e-01 -2.54842e-01
-6.74007e-01 -2.54838e-01
-6.73884e-01 -2.54833e-01
-6.73761e-01 -2.54828e-01
-6.73638e-01 -2.54823e-01
-6.73515e-01 -2.54818e-01
-6.73392e-01 -2.54814e-01
-6.73269e-01 -2.54809e-01
-6.73146e-01 -2.54804e-01
-6.73024e-01 -2.54799e-01
-6.72901e-01 -2.54794e-01
-6.72778e-01 -2.54789e-01
-6.72655e-01 -2.54784e-01
-6.72532e-01 -2.54779e-01
-6.72409e-01 -2.54774e-01
-6.72286e-01 -2.54769e-01
-6.72163e-01 -2.54764e-01
-6.72040e-01 -2.54759e-01
-6.71917e-01 -2.54754e-01
-6.71795e-01 -2.54749e-01
-6.71672e-01 -2.54744e-01
-6.71549e-01 -2.54739e-01
-6.71426e-01 -2.54734e-01
-6.71303e-01 -2.54729e-01
-6.71180e-01 -2.54723e-01
-6.71058e-01 -2.54718e-01
-6.70935e-01 -2.54713e-01
-6.70812e-01 -2.54708e-01
-6.70689e-01 -2.54703e-01
-6.70567e-01 -2.54697e-01
-6.70444e-01 -2.54692e-01
-6.70321e-01 -2.54687e-01
-6.70198e-01 -2.54682e-01
-6.70076e-01 -2.54676e-01
-6.69953e-01 -2.54671e-01
-6.69830e-01 -2.54666e-01
-6.69707e-01 -2.54660e-01
-6.69585e-01 -2.54655e-01
-6.69462e-01 -2.54649e-01
-6.69339e-01 -2.54644e-01
-6.69217e-01 -2.54639e-01
-6.69094e-01 -2.54633e-01
-6.68971e-01 -2.54628e-01
-6.68849e-01 -2.54622e-01
-6.68726e-01 -2.54617e-01
-6.68604e-01 -2.54611e-01
-6.68481e-01 -2.54606e-01
-6.68358e-01 -2.54600e-01
-6.68236e-01 -2.54595e-01
-6.68113e-01 -2.54589e-01
-6.67991e-01 -2.54583e-01
-6.67868e-01 -2.54578e-01
-6.67745e-01 -2.54572e-01
-6.67623e-01 -2.54566e-01
-6.67500e-01 -2.54561e-01
-6.67378e-01 -2.54555e-01
-6.67255e-01 -2.54549e-01
-6.67133e-01 -2.54544e-01
-6.67010e-01 -2.54538e-01
-6.66888e-01 -2.54532e-01
-6.66765e-01 -2.54526e-01
-6.66643e-01 -2.54521e-01
-6.66520e-01 -2.54515e-01
-6.66398e-01 -2.54509e-01
-6.66275e-01 -2.54503e-01
-6.66153e-01 -2.54497e-01
-6.66030e-01 -2.54491e-01
-6.65908e-01 -2.54485e-01
-6.65786e-01 -2.54480e-01
-6.65663e-01 -2.54474e-01
-6.65541e-01 -2.54468e-01
-6.65418e-01 -2.54462e-01
-6.65296e-01 -2.54456e-01
-6.65174e-01 -2.54450e-01
-6.65051e-01 -2.54444e-01
-6.64929e-01 -2.54438e-01
-6.64806e-01 -2.54432e-01
-6.64684e-01 -2.54425e-01
-6.64562e-01 -2.54419e-01
-6.64439e-01 -2.54413e-01
-6.64317e-01 -2.54407e-01
-6.64195e-01 -2.54401e-01
-6.64072e-01 -2.54395e-01
-6.63950e-01 -2.54389e-01
-6.63828e-01 -2.54382e-01
-6.63706e-01 -2.54376e-01
-6.63583e-01 -2.54370e-01
-6.63461e-01 -2.54364e-01
-6.63339e-01 -2.54358e-01
-6.63216e-01 -2.54351e-01
-6.63094e-01 -2.54345e-01
-6.62972e-01 -2.54339e-01
-6.62850e-01 -2.54332e-01
-6.62727e-01 -2.54326e-01
-6.62605e-01 -2.54320e-01
-6.62483e-01 -2.54313e-01
-6.62361e-01 -2.54307e-01
-6.62239e-01 -2.54300e-01
-6.62116e-01 -2.54294e-01
-6.61994e-01 -2.54288e-01
-6.61872e-01 -2.54281e-01
-6.61750e-01 -2.54275e-01
-6.61628e-01 -2.54268e-01
-6.61506e-01 -2.54262e-01
-6.61384e-01 -2.54255e-01
-6.61261e-01 -2.54248e-01
-6.61139e-01 -2.54242e-01
-6.61017e-01 -2.54235e-01
-6.60895e-01 -2.54229e-01
-6.60773e-01 -2.54222e-01
-6.60651e-01 -2.54215e-01
-6.60529e-01 -2.54209e-01
-6.60407e-01 -2.54202e-01
-6.60285e-01 -2.54195e-01
-6.60163e-01 -2.54189e-01
-6.60040e-01 -2.54182e-01
-6.59918e-01 -2.54175e-01
-6.59796e-01 -2.54168e-01
-6.59674e-01 -2.54162e-01
-6.59552e-01 -2.54155e-01
-6.59430e-01 -2.54148e-01
-6.59308e-01 -2.54141e-01
-6.59186e-01 -2.54134e-01
-6.59064e-01 -2.54127e-01
-6.58942e-01 -2.54121e-01
-6.58820e-01 -2.54114e-01
-6.58698e-01 -2.54107e-01
-6.58576e-01 -2.54100e-01
-6.58454e-01 -2.54093e-01
-6.58332e-01 -2.54086e-01
-6.58210e-01 -2.54079e-01
-6.58089e-01 -2.54072e-01
-6.57967e-01 -2.54065e-01
-6.57845e-01 -2.54058e-01
-6.57723e-01 -2.54051e-01
-6.57601e-01 -2.54044e-01
-6.57479e-01 -2.54037e-01
-6.57357e-01 -2.54030e-01
-6.57235e-01 -2.54022e-01
-6.57113e-01 -2.54015e-01
-6.56991e-01 -2.54008e-01
-6.56870e-01 -2.54001e-01
-6.56748e-01 -2.53994e-01
-6.56626e-01 -2.53987e-01
-6.56504e-01 -2.53979e-01
-6.56382e-01 -2.53972e-01
-6.56260e-01 -2.53965e-01
-6.56139e-01 -2.53958e-01
-6.56017e-01 -2.53950e-01
-6.55895e-01 -2.53943e-01
-6.55773e-01 -2.53936e-01
-6.55651e-01 -2.53928e-01
-6.55529e-01 -2.53921e-01
-6.55408e-01 -2.53914e-01
-6.55286e-01 -2.53906e-01
-6.55164e-01 -2.53899e-01
-6.55042e-01 -2.53891e-01
-6.54921e-01 -2.53884e-01
-6.54799e-01 -2.53876e-01
-6.54677e-01 -2.53869e-01
-6.54555e-01 -2.53861e-01
-6.54434e-01 -2.53854e-01
-6.54312e-01 -2.53846e-01
-6.54190e-01 -2.53839e-01
-6.54069e-01 -2.53831e-01
-6.53947e-01 -2.53824e-01
-6.53825e-01 -2.53816e-01
-6.53703e-01 -2.53808e-01
-6.53582e-01 -2.53801e-01
-6.53460e-01 -2.53793e-01
-6.53338e-01 -2.53785e-01
-6.53217e-01 -2.53778e-01
-6.53095e-01 -2.53770e-01
-6.52974e-01 -2.53762e-01
-6.52852e-01 -2.53755e-01
-6.52730e-01 -2.53747e-01
-6.52609e-01 -2.53739e-01
-6.52487e-01 -2.53731e-01
-6.52365e-01 -2.53723e-01
-6.52244e-01 -2.53716e-01
-6.52122e-01 -2.53708e-01
-6.52001e-01 -2.53700e-01
-6.51879e-01 -2.53692e-01
-6.51757e-01 -2.53684e-01
-6.51636e-01 -2.53676e-01
-6.51514e-01 -2.53668e-01
-6.51393e-01 -2.53660e-01
-6.51271e-01 -2.53652e-01
-6.51150e-01 -2.53644e-01
-6.51028e-01 -2.53636e-01
-6.50907e-01 -2.53628e-01
-6.50785e-01 -2.53620e-01
-6.50664e-01 -2.53612e-01
-6.50542e-01 -2.53604e-01
-6.50420e-01 -2.53596e-01
-6.50299e-01 -2.53588e-01
-6.50177e-01 -2.53580e-01
-6.50056e-01 -2.53572e-01
-6.49935e-01 -2.53564e-01
-6.49813e-01 -2.53555e-01
-6.49692e-01 -2.53547e-01
-6.49570e-01 -2.53539e-01
-6.49449e-01 -2.53531e-01
-6.49327e-01 -2.53523e-01
-6.49206e-01 -2.53514e-01
-6.49084e-01 -2.53506e-01
-6.48963e-01 -2.53498e-01
-6.48841e-01 -2.53489e-01
-6.48720e-01 -2.53481e-01
-6.48599e-01 -2.53473e-01
-6.48477e-01 -2.53464e-01
-6.48356e-01 -2.53456e-01
-6.48234e-01 -2.53448e-01
-6.48113e-01 -2.53439e-01
-6.47992e-01 -2.53431e-01
-6.47870e-01 -2.53422e-01
-6.47749e-01 -2.53414e-01
-6.47628e-01 -2.53405e-01
-6.47506e-01 -2.53397e-01
-6.47385e-01 -2.53388e-01
-6.47263e-01 -2.53380e-01
-6.47142e-01 -2.53371e-01
-6.47021e-01 -2.53363e-01
-6.46899e-01 -2.53354e-01
-6.46778e-01 -2.53346e-01
-6.46657e-01 -2.53337e-01
-6.46536e-01 -2.53328e-01
-6.46414e-01 -2.53320e-01
-6.46293e-01 -2.53311e-01
-6.46172e-01 -2.53302e-01
-6.46050e-01 -2.53294e-01
-6.45929e-01 -2.53285e-01
-6.45808e-01 -2.53276e-01
-6.45686e-01 -2.53267e-01
-6.45565e-01 -2.53259e-01
-6.45444e-01 -2.53250e-01
-6.45323e-01 -2.53241e-01
-6.45201e-01 -2.53232e-01
-6.45080e-01 -2.53223e-01
-6.44959e-01 -2.53215e-01
-6.44838e-01 -2.53206e-01
-6.44717e-01 -2.53197e-01
-6.44595e-01 -2.53188e-01
-6.44474e-01 -2.53179e-01
-6.44353e-01 -2.53170e-01
-6.44232e-01 -2.53161e-01
-6.44111e-01 -2.53152e-01
-6.43989e-01 -2.53143e-01
-6.43868e-01 -2.53134e-01
-6.43747e-01 -2.53125e-01
-6.43626e-01 -2.53116e-01
-6.43505e-01 -2.53107e-01
-6.43383e-01 -2.53098e-01
-6.43262e-01 -2.53089e-01
-6.43141e-01 -2.53080e-01
-6.43020e-01 -2.53071e-01
-6.42899e-01 -2.53061e-01
-6.42778e-01 -2.53052e-01
-6.42657e-01 -2.53043e-01
-6.42535e-01 -2.53034e-01
-6.42414e-01 -2.53025e-01
-6.42293e-01 -2.53016e-01
-6.42172e-01 -2.53006e-01
-6.42051e-01 -2.52997e-01
-6.41930e-01 -2.52988e-01
-6.41809e-01 -2.52978e-01
-6.41688e-01 -2.52969e-01
-6.41567e-01 -2.52960e-01
-6.41446e-01 -2.52950e-01
-6.41325e-01 -2.52941e-01
-6.41203e-01 -2.52932e-01
-6.41082e-01 -2.52922e-01
-6.40961e-01 -2.52913e-01
-6.40840e-01 -2.52903e-01
-6.40719e-01 -2.52894e-01
-6.40598e-01 -2.52885e-01
-6.40477e-01 -2.52875e-01
-6.40356e-01 -2.52866e-01
-6.40235e-01 -2.52856e-01
-6.40114e-01 -2.52846e-01
-6.39993e-01 -2.52837e-01
-6.39872e-01 -2.52827e-01
-6.39751e-01 -2.52818e-01
-6.39630e-01 -2.52808e-01
-6.39509e-01 -2.52799e-01
-6.39388e-01 -2.52789e-01
-6.39267e-01 -2.52779e-01
-6.39146e-01 -2.52770e-01
-6.39025e-01 -2.52760e-01
-6.38904e-01 -2.52750e-01
-6.38783e-01 -2.52740e-01
-6.38662e-01 -2.52731e-01
-6.38541e-01 -2.52721e-01
-6.38420e-01 -2.52711e-01
-6.38299e-01 -2.52701e-01
-6.38179e-01 -2.52692e-01
-6.38058e-01 -2.52682e-01
-6.37937e-01 -2.52672e-01
-6.37816e-01 -2.52662e-01
-6.37695e-01 -2.52652e-01
-6.37574e-01 -2.52642e-01
-6.37453e-01 -2.52632e-01
-6.37332e-01 -2.52622e-01
-6.37211e-01 -2.52612e-01
-6.37090e-01 -2.52603e-01
-6.36969e-01 -2.52593e-01
-6.36849e-01 -2.52583e-01
-6.36728e-01 -2.52573e-01
-6.36607e-01 -2.52563e-01
-6.36486e-01 -2.52552e-01
-6.36365e-01 -2.52542e-01
-6.36244e-01 -2.52532e-01
-6.36123e-01 -2.52522e-01
-6.36003e-01 -2.52512e-01
-6.35882e-01 -2.52502e-01
-6.35761e-01 -2.52492e-01
-6.35640e-01 -2.52482e-01
-6.35519e-01 -2.52471e-01
-6.35398e-01 -2.52461e-01
-6.35278e-01 -2.52451e-01
-6.35157e-01 -2.52441e-01
-6.35036e-01 -2.52431e-01
-6.34915e-01 -2.52420e-01
-6.34794e-01 -2.52410e-01
-6.34673e-01 -2.52400e-01
-6.34553e-01 -2.52389e-01
-6.34432e-01 -2.52379e-01
-6.34311e-01 -2.52369e-01
-6.34190e-01 -2.52358e-01
-6.34070e-01 -2.52348e-01
-6.33949e-01 -2.52338e-01
-6.33828e-01 -2.52327e-01
-6.33707e-01 -2.52317e-01
-6.33586e-01 -2.52306e-01
-6.33466e-01 -2.52296e-01
-6.33345e-01 -2.52285e-01
-6.33224e-01 -2.52275e-01
-6.33103e-01 -2.52264e-01
-6.32983e-01 -2.52254e-01
-6.32862e-01 -2.52243e-01
-6.32741e-01 -2.52233e-01
-6.32621e-01 -2.52222e-01
-6.32500e-01 -2.52211e-01
-6.32379e-01 -2.52201e-01
-6.32258e-01 -2.52190e-01
-6.32138e-01 -2.52179e-01
-6.32017e-01 -2.52169e-01
-6.31896e-01 -2.52158e-01
-6.31776e-01 -2.52147e-01
-6.31655e-01 -2.52137e-01
-6.31534e-01 -2.52126e-01
-6.31414e-01 -2.52115e-01
-6.31293e-01 -2.52104e-01
-6.31172e-01 -2.52093e-01
-6.31052e-01 -2.52083e-01
-6.30931e-01 -2.52072e-01
-6.30810e-01 -2.52061e-01
-6.30690e-01 -2.52050e-01
-6.30569e-01 -2.52039e-01
-6.30448e-01 -2.52028e-01
-6.30328e-01 -2.52017e-01
-6.30207e-01 -2.52007e-01
-6.30086e-01 -2.51996e-01
-6.29966e-01 -2.51985e-01
-6.29845e-01 -2.51974e-01
-6.29724e-01 -2.51963e-01
-6.29604e-01 -2.51952e-01
-6.29483e-01 -2.51941e-01
-6.29363e-01 -2.51929e-01
-6.29242e-01 -2.51918e-01
-6.29121e-01 -2.51907e-01
-6.29001e-01 -2.51896e-01
-6.28880e-01 -2.51885e-01
-6.28760e-01 -2.51874e-01
-6.28639e-01 -2.51863e-01
-6.28518e-01 -2.51852e-01
-6.28398e-01 -2.51840e-01
-6.28277e-01 -2.51829e-01
-6.28157e-01 -2.51818e-01
-6.28036e-01 -2.51807e-01
-6.27916e-01 -2.51796e-01
-6.27795e-01 -2.51784e-01
-6.27674e-01 -2.51773e-01
-6.27554e-01 -2.51762e-01
-6.27433e-01 -2.51750e-01
-6.27313e-01 -2.51739e-01
-6.27192e-01 -2.51728e-01
-6.27072e-01 -2.51716e-01
-6.26951e-01 -2.51705e-01
-6.26831e-01 -2.51693e-01
-6.26710e-01 -2.51682e-01
-6.26590e-01 -2.51671e-01
-6.26469e-01 -2.51659e-01
-6.26349e-01 -2.51648e-01
-6.26228e-01 -2.51636e-01
-6.26108e-01 -2.51625e-01
-6.25987e-01 -2.51613e-01
-6.25867e-01 -2.51602e-01
-6.25746e-01 -2.51590e-01
-6.25626e-01 -2.51578e-01
-6.25505e-01 -2.51567e-01
-6.25385e-01 -2.51555e-01
-6.25264e-01 -2.51544e-01
-6.25144e-01 -2.51532e-01
-6.25023e-01 -2.51520e-01
-6.24903e-01 -2.51509e-01
-6.24782e-01 -2.51497e-01
-6.24662e-01 -2.51485e-01
-6.24541e-01 -2.51473e-01
-6.24421e-01 -2.51462e-01
-6.24300e-01 -2.51450e-01
-6.24180e-01 -2.51438e-01
-6.24059e-01 -2.51426e-01
-6.23939e-01 -2.51415e-01
-6.23819e-01 -2.51403e-01
-6.23698e-01 -2.51391e-01
-6.23578e-01 -2.51379e-01
-6.23457e-01 -2.51367e-01
-6.23337e-01 -2.51355e-01
-6.23216e-01 -2.51343e-01
-6.23096e-01 -2.51331e-01
-6.22976e-01 -2.51319e-01
-6.22855e-01 -2.51307e-01
-6.22735e-01 -2.51295e-01
-6.22614e-01 -2.51283e-01
-6.22494e-01 -2.51271e-01
-6.22373e-01 -2.51259e-01
-6.22253e-01 -2.51247e-01
-6.22133e-01 -2.51235e-01
-6.22012e-01 -2.51223e-01
-6.21892e-01 -2.51211e-01
-6.21771e-01 -2.51199e-01
-6.21651e-01 -2.51187e-01
-6.21531e-01 -2.51175e-01
-6.21410e-01 -2.51162e-01
-6.21290e-01 -2.51150e-01
-6.21170e-01 -2.51138e-01
-6.21049e-01 -2.51126e-01
-6.20929e-01 -2.51114e-01
-6.20808e-01 -2.51101e-01
-6.20688e-01 -2.51089e-01
-6.20568e-01 -2.51077e-01
-6.20447e-01 -2.51064e-01
-6.20327e-01 -2.51052e-01
-6.20207e-01 -2.51040e-01
-6.20086e-01 -2.51027e-01
-6.19966e-01 -2.51015e-01
-6.19846e-01 -2.51003e-01
-6.19725e-01 -2.50990e-01
-6.19605e-01 -2.50978e-01
-6.19485e-01 -2.50965e-01
-6.19364e-01 -2.50953e-01
-6.19244e-01 -2.50940e-01
-6.19124e-01 -2.50928e-01
-6.19003e-01 -2.50915e-01
-6.18883e-01 -2.50903e-01
-6.18763e-01 -2.50890e-01
-6.18642e-01 -2.50878e-01
-6.18522e-01 -2.50865e-01
-6.18402e-01 -2.50852e-01
-6.18281e-01 -2.50840e-01
-6.18161e-01 -2.50827e-01
-6.18041e-01 -2.50815e-01
-6.17921e-01 -2.50802e-01
-6.17800e-01 -2.50789e-01
-6.17680e-01 -2.50777e-01
-6.17560e-01 -2.50764e-01
-6.17439e-01 -2.50751e-01
-6.17319e-01 -2.50738e-01
-6.17199e-01 -2.50726e-01
-6.17079e-01 -2.50713e-01
-6.16958e-01 -2.50700e-01
-6.16838e-01 -2.50687e-01
-6.16718e-01 -2.50674e-01
-6.16597e-01 -2.50661e-01
-6.16477e-01 -2.50649e-01
-6.16357e-01 -2.50636e-01
-6.16237e-01 -2.50623e-01
-6.16116e-01 -2.50610e-01
-6.15996e-01 -2.50597e-01
-6.15876e-01 -2.50584e-01
-6.15756e-01 -2.50571e-01
-6.15635e-01 -2.50558e-01
-6.15515e-01 -2.50545e-01
-6.15395e-01 -2.50532e-01
-6.15275e-01 -2.50519e-01
-6.15154e-01 -2.50506e-01
-6.15034e-01 -2.50493e-01
-6.14914e-01 -2.50480e-01
-6.14794e-01 -2.50467e-01
-6.14674e-01 -2.50453e-01
-6.14553e-01 -2.50440e-01
-6.14433e-01 -2.50427e-01
-6.14313e-01 -2.50414e-01
-6.14193e-01 -2.50401e-01
-6.14072e-01 -2.50387e-01
-6.13952e-01 -2.50374e-01
-6.13832e-01 -2.50361e-01
-6.13712e-01 -2.50348e-01
-6.13592e-01 -2.50334e-01
-6.13471e-01 -2.50321e-01
-6.13351e-01 -2.50308e-01
-6.13231e-01 -2.50294e-01
-6.13111e-01 -2.50281e-01
-6.12991e-01 -2.50268e-01
-6.12870e-01 -2.50254e-01
-6.12750e-01 -2.50241e-01
-6.12630e-01 -2.50228e-01
-6.12510e-01 -2.50214e-01
-6.12390e-01 -2.50201e-01
-6.12269e-01 -2.50187e-01
-6.12149e-01 -2.50174e-01
-6.12029e-01 -2.50160e-01
-6.11909e-01 -2.50147e-01
-6.11789e-01 -2.50133e-01
-6.11669e-01 -2.50120e-01
-6.11548e-01 -2.50106e-01
-6.11428e-01 -2.50092e-01
-6.11308e-01 -2.50079e-01
-6.11188e-01 -2.50065e-01
-6.11068e-01 -2.50052e-01
-6.10948e-01 -2.50038e-01
-6.10827e-01 -2.50024e-01
-6.10707e-01 -2.50011e-01
-6.10587e-01 -2.49997e-01
-6.10467e-01 -2.49983e-01
-6.10347e-01 -2.49969e-01
-6.10227e-01 -2.49956e-01
-6.10106e-01 -2.49942e-01
-6.09986e-01 -2.49928e-01
-6.09866e-01 -2.49914e-01
-6.09746e-01 -2.49900e-01
-6.09626e-01 -2.49887e-01
-6.09506e-01 -2.49873e-01
-6.09386e-01 -2.49859e-01
-6.09265e-01 -2.49845e-01
-6.09145e-01 -2.49831e-01
-6.09025e-01 -2.49817e-01
-6.08905e-01 -2.49803e-01
-6.08785e-01 -2.49789e-01
-6.08665e-01 -2.49775e-01
-6.08545e-01 -2.49761e-01
-6.08425e-01 -2.49747e-01
-6.08304e-01 -2.49733e-01
-6.08184e-01 -2.49719e-01
-6.08064e-01 -2.49705e-01
-6.07944e-01 -2.49691e-01
-6.07824e-01 -2.49677e-01
-6.07704e-01 -2.49663e-01
-6.07584e-01 -2.49649e-01
-6.07464e-01 -2.49634e-01
-6.07343e-01 -2.49620e-01
-6.07223e-01 -2.49606e-01
-6.07103e-01 -2.49592e-01
-6.06983e-01 -2.49578e-01
-6.06863e-01 -2.49563e-01
-6.06743e-01 -2.49549e-01
-6.06623e-01 -2.49535e-01
-6.06503e-01 -2.49521e-01
-6.06383e-01 -2.49506e-01
-6.06263e-01 -2.49492e-01
-6.06142e-01 -2.49478e-01
-6.06022e-01 -2.49463e-01
-6.05902e-01 -2.49449e-01
-6.05782e-01 -2.49434e-01
-6.05662e-01 -2.49420e-01
-6.05542e-01 -2.49406e-01
-6.05422e-01 -2.49391e-01
-6.05302e-01 -2.49377e-01
-6.05182e-01 -2.49362e-01
-6.05062e-01 -2.49348e-01
-6.04942e-01 -2.49333e-01
-6.04822e-01 -2.49319e-01
-6.04701e-01 -2.49304e-01
-6.04581e-01 -2.49290e-01
-6.04461e-01 -2.49275e-01
-6.04341e-01 -2.49260e-01
-6.04221e-01 -2.49246e-01
-6.04101e-01 -2.49231e-01
-6.03981e-01 -2.49216e-01
-6.03861e-01 -2.49202e-01
-6.03741e-01 -2.49187e-01
-6.03621e-01 -2.49172e-01
-6.03501e-01 -2.49158e-01
-6.03381e-01 -2.49143e-01
-6.03261e-01 -2.49128e-01
-6.03140e-01 -2.49113e-01
-6.03020e-01 -2.49099e-01
-6.02900e-01 -2.49084e-01
-6.02780e-01 -2.49069e-01
-6.02660e-01 -2.49054e-01
-6.02540e-01 -2.49039e-01
-6.02420e-01 -2.49024e-01
-6.02300e-01 -2.49010e-01
-6.02180e-01 -2.48995e-01
-6.02060e-01 -2.48980e-01
-6.01940e-01 -2.48965e-01
-6.01820e-01 -2.48950e-01
-6.01700e-01 -2.48935e-01
-6.01580e-01 -2.48920e-01
-6.01460e-01 -2.48905e-01
-6.01340e-01 -2.48890e-01
-6.01220e-01 -2.48875e-01
-6.01100e-01 -2.48860e-01
-6.00980e-01 -2.48845e-01
-6.00859e-01 -2.48830e-01
-6.00739e-01 -2.48814e-01
-6.00619e-01 -2.48799e-01
-6.00499e-01 -2.48784e-01
-6.00379e-01 -2.48769e-01
-6.00259e-01 -2.48754e-01
-6.00139e-01 -2.48739e-01
-6.00019e-01 -2.48723e-01
-5.99899e-01 -2.48708e-01
-5.99779e-01 -2.48693e-01
-5.99659e-01 -2.48678e-01
-5.99539e-01 -2.48662e-01
-5.99419e-01 -2.48647e-01
-5.99299e-01 -2.48632e-01
-5.99179e-01 -2.48616e-01
-5.99059e-01 -2.48601e-01
-5.98939e-01 -2.48586e-01
-5.98819e-01 -2.48570e-01
-5.98699e-01 -2.48555e-01
-5.98579e-01 -2.48539e-01
-5.98459e-01 -2.48524e-01
-5.98339e-01 -2.48509e-01
-5.98219e-01 -2.48493e-01
-5.98099e-01 -2.48478e-01
-5.97979e-01 -2.48462e-01
-5.97859e-01 -2.48447e-01
-5.97739e-01 -2.48431e-01
-5.97619e-01 -2.48415e-01
-5.97498e-01 -2.48400e-01
-5.97378e-01 -2.48384e-01
-5.97258e-01 -2.48369e-01
-5.97138e-01 -2.48353e-01
-5.97018e-01 -2.48337e-01
-5.96898e-01 -2.48322e-01
-5.96778e-01 -2.48306e-01
-5.96658e-01 -2.48290e-01
-5.96538e-01 -2.48275e-01
-5.96418e-01 -2.48259e-01
-5.96298e-01 -2.48243e-01
-5.96178e-01 -2.48227e-01
-5.96058e-01 -2.48212e-01
-5.95938e-01 -2.48196e-01
-5.95818e-01 -2.48180e-01
-5.95698e-01 -2.48164e-01
-5.95578e-01 -2.48148e-01
-5.95458e-01 -2.48132e-01
-5.95338e-01 -2.48117e-01
-5.95218e-01 -2.48101e-01
-5.95098e-01 -2.48085e-01
-5.94978e-01 -2.48069e-01
-5.94858e-01 -2.48053e-01
-5.94738e-01 -2.48037e-01
-5.94618e-01 -2.48021e-01
-5.94498e-01 -2.48005e-01
-5.94378e-01 -2.47989e-01
-5.94258e-01 -2.47973e-01
-5.94138e-01 -2.47957e-01
-5.94018e-01 -2.47941e-01
-5.93898e-01 -2.47925e-01
-5.93778e-01 -2.47909e-01
-5.93658e-01 -2.47892e-01
-5.93538e-01 -2.47876e-01
-5.93418e-01 -2.47860e-01
-5.93298e-01 -2.47844e-01
-5.93178e-01 -2.47828e-01
-5.93058e-01 -2.47811e-01
-5.92938e-01 -2.47795e-01
-5.92818e-01 -2.47779e-01
-5.92698e-01 -2.47763e-01
-5.92578e-01 -2.47746e-01
-5.92458e-01 -2.47730e-01
-5.92338e-01 -2.47714e-01
-5.92218e-01 -2.47698e-01
-5.92098e-01 -2.47681e-01
-5.91978e-01 -2.47665e-01
-5.91858e-01 -2.47648e-01
-5.91738e-01 -2.47632e-01
-5.91617e-01 -2.47616e-01
-5.91497e-01 -2.47599e-01
-5.91377e-01 -2.47583e-01
-5.91257e-01 -2.47566e-01
-5.91137e-01 -2.47550e-01
-5.91017e-01 -2.47533e-01
-5.90897e-01 -2.47517e-01
-5.90777e-01 -2.47500e-01
-5.90657e-01 -2.47484e-01
-5.90537e-01 -2.47467e-01
-5.90417e-01 -2.47450e-01
-5.90297e-01 -2.47434e-01
-5.90177e-01 -2.47417e-01
-5.90057e-01 -2.47401e-01
-5.89937e-01 -2.47384e-01
-5.89817e-01 -2.47367e-01
-5.89697e-01 -2.47351e-01
-5.89577e-01 -2.47334e-01
-5.89457e-01 -2.47317e-01
-5.89337e-01 -2.47300e-01
-5.89217e-01 -2.47284e-01
-5.89097e-01 -2.47267e-01
-5.88977e-01 -2.47250e-01
-5.88857e-01 -2.47233e-01
-5.88737e-01 -2.47216e-01
-5.88617e-01 -2.47199e-01
-5.88497e-01 -2.47183e-01
-5.88377e-01 -2.47166e-01
-5.88257e-01 -2.47149e-01
-5.88137e-01 -2.47132e-01
-5.88017e-01 -2.47115e-01
-5.87897e-01 -2.47098e-01
-5.87777e-01 -2.47081e-01
-5.87657e-01 -2.47064e-01
-5.87537e-01 -2.47047e-01
-5.87417e-01 -2.47030e-01
-5.87297e-01 -2.47013e-01
-5.87177e-01 -2.46996e-01
-5.87057e-01 -2.46979e-01
-5.86937e-01 -2.46962e-01
-5.86817e-01 -2.46945e-01
-5.86696e-01 -2.46927e-01
-5.86576e-01 -2.46910e-01
-5.86456e-01 -2.46893e-01
-5.86336e-01 -2.46876e-01
-5.86216e-01 -2.46859e-01
-5.86096e-01 -2.46842e-01
-5.85976e-01 -2.46824e-01
-5.85856e-01 -2.46807e-01
-5.85736e-01 -2.46790e-01
-5.85616e-01 -2.46773e-01
-5.85496e-01 -2.46755e-01
-5.85376e-01 -2.46738e-01
-5.85256e-01 -2.46721e-01
-5.85136e-01 -2.46703e-01
-5.85016e-01 -2.46686e-01
-5.84896e-01 -2.46668e-01
-5.84776e-01 -2.46651e-01
-5.84656e-01 -2.46634e-01
-5.84536e-01 -2.46616e-01
-5.84416e-01 -2.46599e-01
-5.84296e-01 -2.46581e-01
-5.84176e-01 -2.46564e-01
-5.84056e-01 -2.46546e-01
-5.83935e-01 -2.46529e-01
-5.83815e-01 -2.46511e-01
-5.83695e-01 -2.46494e-01
-5.83575e-01 -2.46476e-01
-5.83455e-01 -2.46458e-01
-5.83335e-01 -2.46441e-01
-5.83215e-01 -2.46423e-01
-5.83095e-01 -2.46406e-01
-5.82975e-01 -2.46388e-01
-5.82855e-01 -2.46370e-01
-5.82735e-01 -2.46353e-01
-5.82615e-01 -2.46335e-01
-5.82495e-01 -2.46317e-01
-5.82375e-01 -2.46299e-01
-5.82255e-01 -2.46282e-01
-5.82135e-01 -2.46264e-01
-5.82014e-01 -2.46246e-01
-5.81894e-01 -2.46228e-01
-5.81774e-01 -2.46210e-01
-5.81654e-01 -2.46192e-01
-5.81534e-01 -2.46175e-01
-5.81414e-01 -2.46157e-01
-5.81294e-01 -2.46139e-01
-5.81174e-01 -2.46121e-01
-5.81054e-01 -2.46103e-01
-5.80934e-01 -2.46085e-01
-5.80814e-01 -2.46067e-01
-5.80694e-01 -2.46049e-01
-5.80574e-01 -2.46031e-01
-5.80453e-01 -2.46013e-01
-5.80333e-01 -2.45995e-01
-5.80213e-01 -2.45977e-01
-5.80093e-01 -2.45959e-01
-5.79973e-01 -2.45941e-01
-5.79853e-01 -2.45922e-01
-5.79733e-01 -2.45904e-01
-5.79613e-01 -2.45886e-01
-5.79493e-01 -2.45868e-01
-5.79373e-01 -2.45850e-01
-5.79253e-01 -2.45832e-01
-5.79132e-01 -2.45813e-01
-5.79012e-01 -2.45795e-01
-5.78892e-01 -2.45777e-01
-5.78772e-01 -2.45759e-01
-5.78652e-01 -2.45740e-01
-5.78532e-01 -2.45722e-01
-5.78412e-01 -2.45704e-01
-5.78292e-01 -2.45685e-01
-5.78172e-01 -2.45667e-01
-5.78051e-01 -2.45649e-01
-5.77931e-01 -2.45630e-01
-5.77811e-01 -2.45612e-01
-5.77691e-01 -2.45593e-01
-5.77571e-01 -2.45575e-01
-5.77451e-01 -2.45556e-01
-5.77331e-01 -2.45538e-01
-5.77211e-01 -2.45519e-01
-5.77090e-01 -2.45501e-01
-5.76970e-01 -2.45482e-01
-5.76850e-01 -2.45464e-01
-5.76730e-01 -2.45445e-01
-5.76610e-01 -2.45427e-01
-5.76490e-01 -2.45408e-01
-5.76370e-01 -2.45389e-01
-5.76250e-01 -2.45371e-01
-5.76129e-01 -2.45352e-01
-5.76009e-01 -2.45333e-01
-5.75889e-01 -2.45315e-01
-5.75769e-01 -2.45296e-01
-5.75649e-01 -2.45277e-01
-5.75529e-01 -2.45259e-01
-5.75409e-01 -2.45240e-01
-5.75288e-01 -2.45221e-01
-5.75168e-01 -2.45202e-01
-5.75048e-01 -2.45183e-01
-5.74928e-01 -2.45165e-01
-5.74808e-01 -2.45146e-01
-5.74688e-01 -2.45127e-01
-5.74567e-01 -2.45108e-01
-5.74447e-01 -2.45089e-01
-5.74327e-01 -2.45070e-01
-5.74207e-01 -2.45051e-01
-5.74087e-01 -2.45032e-01
-5.73967e-01 -2.45013e-01
-5.73846e-01 -2.44994e-01
-5.73726e-01 -2.44975e-01
-5.73606e-01 -2.44956e-01
-5.73486e-01 -2.44937e-01
-5.73366e-01 -2.44918e-01
-5.73245e-01 -2.44899e-01
-5.73125e-01 -2.44880e-01
-5.73005e-01 -2.44861e-01
-5.72885e-01 -2.44842e-01
-5.72765e-01 -2.44822e-01
-5.72644e-01 -2.44803e-01
-5.72524e-01 -2.44784e-01
-5.72404e-01 -2.44765e-01
-5.72284e-01 -2.44746e-01
-5.72164e-01 -2.44726e-01
-5.72043e-01 -2.44707e-01
-5.71923e-01 -2.44688e-01
-5.71803e-01 -2.44669e-01
-5.71683e-01 -2.44649e-01
-5.71563e-01 -2.44630e-01
-5.71442e-01 -2.44611e-01
-5.71322e-01 -2.44591e-01
-5.71202e-01 -2.44572e-01
-5.71082e-01 -2.44552e-01
-5.70961e-01 -2.44533e-01
-5.70841e-01 -2.44514e-01
-5.70721e-01 -2.44494e-01
-5.70601e-01 -2.44475e-01
-5.70480e-01 -2.44455e-01
-5.70360e-01 -2.44436e-01
-5.70240e-01 -2.44416e-01
-5.70120e-01 -2.44397e-01
-5.70000e-01 -2.44377e-01
-5.69879e-01 -2.44358e-01
-5.69759e-01 -2.44338e-01
-5.69639e-01 -2.44318e-01
-5.69518e-01 -2.44299e-01
-5.69398e-01 -2.44279e-01
-5.69278e-01 -2.44259e-01
-5.69158e-01 -2.44240e-01
-5.69037e-01 -2.44220e-01
-5.68917e-01 -2.44200e-01
-5.68797e-01 -2.44181e-01
-5.68677e-01 -2.44161e-01
-5.68556e-01 -2.44141e-01
-5.68436e-01 -2.44121e-01
-5.68316e-01 -2.44101e-01
-5.68195e-01 -2.44082e-01
-5.68075e-01 -2.44062e-01
-5.67955e-01 -2.44042e-01
-5.67835e-01 -2.44022e-01
-5.67714e-01 -2.44002e-01
-5.67594e-01 -2.43982e-01
-5.67474e-01 -2.43962e-01
-5.67353e-01 -2.43942e-01
-5.67233e-01 -2.43922e-01
-5.67113e-01 -2.43902e-01
-5.66992e-01 -2.43882e-01
-5.66872e-01 -2.43862e-01
-5.66752e-01 -2.43842e-01
-5.66631e-01 -2.43822e-01
-5.66511e-01 -2.43802e-01
-5.66391e-01 -2.43782e-01
-5.66271e-01 -2.43762e-01
-5.66150e-01 -2.43742e-01
-5.66030e-01 -2.43722e-01
-5.65909e-01 -2.43702e-01
-5.65789e-01 -2.43681e-01
-5.65669e-01 -2.43661e-01
-5.65548e-01 -2.43641e-01
-5.65428e-01 -2.43621e-01
-5.65308e-01 -2.43601e-01
-5.65187e-01 -2.43580e-01
-5.65067e-01 -2.43560e-01
-5.64947e-01 -2.43540e-01
-5.64826e-01 -2.43519e-01
-5.64706e-01 -2.43499e-01
-5.64586e-01 -2.43479e-01
-5.64465e-01 -2.43458e-01
-5.64345e-01 -2.43438e-01
-5.64224e-01 -2.43418e-01
-5.64104e-01 -2.43397e-01
-5.63984e-01 -2.43377e-01
-5.63863e-01 -2.43356e-01
-5.63743e-01 -2.43336e-01
-5.63622e-01 -2.43315e-01
-5.63502e-01 -2.43295e-01
-5.63382e-01 -2.43274e-01
-5.63261e-01 -2.43254e-01
-5.63141e-01 -2.43233e-01
-5.63020e-01 -2.43213e-01
-5.62900e-01 -2.43192e-01
-5.62780e-01 -2.43171e-01
-5.62659e-01 -2.43151e-01
-5.62539e-01 -2.43130e-01
-5.62418e-01 -2.43109e-01
-5.62298e-01 -2.43089e-01
-5.62177e-01 -2.43068e-01
-5.62057e-01 -2.43047e-01
-5.61937e-01 -2.43026e-01
-5.61816e-01 -2.43006e-01
-5.61696e-01 -2.42985e-01
-5.61575e-01 -2.42964e-01
-5.61455e-01 -2.42943e-01
-5.61334e-01 -2.42922e-01
-5.61214e-01 -2.42902e-01
-5.61093e-01 -2.42881e-01
-5.60973e-01 -2.42860e-01
-5.60852e-01 -2.42839e-01
-5.60732e-01 -2.42818e-01
-5.60612e-01 -2.42797e-01
-5.60491e-01 -2.42776e-01
-5.60371e-01 -2.42755e-01
-5.60250e-01 -2.42734e-01
-5.60130e-01 -2.42713e-01
-5.60009e-01 -2.42692e-01
-5.59889e-01 -2.42671e-01
-5.59768e-01 -2.42650e-01
-5.59648e-01 -2.42629e-01
-5.59527e-01 -2.42608e-01
-5.59407e-01 -2.42587e-01
-5.59286e-01 -2.42566e-01
-5.59166e-01 -2.42544e-01
-5.59045e-01 -2.42523e-01
-5.58924e-01 -2.42502e-01
-5.58804e-01 -2.42481e-01
-5.58683e-01 -2.42460e-01
-5.58563e-01 -2.42438e-01
-5.58442e-01 -2.42417e-01
-5.58322e-01 -2.42396e-01
-5.58201e-01 -2.42375e-01
-5.58081e-01 -2.42353e-01
-5.57960e-01 -2.42332e-01
-5.57840e-01 -2.42311e-01
-5.57719e-01 -2.42289e-01
-5.57598e-01 -2.42268e-01
-5.57478e-01 -2.42246e-01
-5.57357e-01 -2.42225e-01
-5.57237e-01 -2.42203e-01
-5.57116e-01 -2.42182e-01
-5.56996e-01 -2.42161e-01
-5.56875e-01 -2.42139e-01
-5.56754e-01 -2.42118e-01
-5.56634e-01 -2.42096e-01
-5.56513e-01 -2.42074e-01
-5.56393e-01 -2.42053e-01
-5.56272e-01 -2.42031e-01
-5.56151e-01 -2.42010e-01
-5.56031e-01 -2.41988e-01
-5.55910e-01 -2.41966e-01
-5.55789e-01 -2.41945e-01
-5.55669e-01 -2.41923e-01
-5.55548e-01 -2.41901e-01
-5.55428e-01 -2.41880e-01
-5.55307e-01 -2.41858e-01
-5.55186e-01 -2.41836e-01
-5.55066e-01 -2.41814e-01
-5.54945e-01 -2.41793e-01
-5.54824e-01 -2.41771e-01
-5.54704e-01 -2.41749e-01
-5.54583e-01 -2.41727e-01
-5.54462e-01 -2.41705e-01
-5.54342e-01 -2.41683e-01
-5.54221e-01 -2.41662e-01
-5.54100e-01 -2.41640e-01
-5.53980e-01 -2.41618e-01
-5.53859e-01 -2.41596e-01
-5.53738e-01 -2.41574e-01
-5.53617e-01 -2.41552e-01
-5.53497e-01 -2.41530e-01
-5.53376e-01 -2.41508e-01
-5.53255e-01 -2.41486e-01
-5.53135e-01 -2.41464e-01
-5.53014e-01 -2.41442e-01
-5.52893e-01 -2.41420e-01
-5.52772e-01 -2.41397e-01
-5.52652e-01 -2.41375e-01
-5.52531e-01 -2.41353e-01
-5.52410e-01 -2.41331e-01
-5.52289e-01 -2.41309e-01
-5.52169e-01 -2.41287e-01
-5.52048e-01 -2.41264e-01
-5.51927e-01 -2.41242e-01
-5.51806e-01 -2.41220e-01
-5.51686e-01 -2.41198e-01
-5.51565e-01 -2.41175e-01
-5.51444e-01 -2.41153e-01
-5.51323e-01 -2.41131e-01
-5.51203e-01 -2.41108e-01
-5.51082e-01 -2.41086e-01
-5.50961e-01 -2.41064e-01
-5.50840e-01 -2.41041e-01
-5.50719e-01 -2.41019e-01
-5.50599e-01 -2.40996e-01
-5.50478e-01 -2.40974e-01
-5.50357e-01 -2.40952e-01
-5.50236e-01 -2.40929e-01
-5.50115e-01 -2.40907e-01
-5.49994e-01 -2.40884e-01
-5.49874e-01 -2.40861e-01
-5.49753e-01 -2.40839e-01
-5.49632e-01 -2.40816e-01
-5.49511e-01 -2.40794e-01
-5.49390e-01 -2.40771e-01
-5.49269e-01 -2.40748e-01
-5.49148e-01 -2.40726e-01
-5.49028e-01 -2.40703e-01
-5.48907e-01 -2.40680e-01
-5.48786e-01 -2.40658e-01
-5.48665e-01 -2.40635e-01
-5.48544e-01 -2.40612e-01
-5.48423e-01 -2.40590e-01
-5.48302e-01 -2.40567e-01
-5.48181e-01 -2.40544e-01
-5.48060e-01 -2.40521e-01
-5.47940e-01 -2.40498e-01
-5.47819e-01 -2.40475e-01
-5.47698e-01 -2.40453e-01
-5.47577e-01 -2.40430e-01
-5.47456e-01 -2.40407e-01
-5.47335e-01 -2.40384e-01
-5.47214e-01 -2.40361e-01
-5.47093e-01 -2.40338e-01
-5.46972e-01 -2.40315e-01
-5.46851e-01 -2.40292e-01
-5.46730e-01 -2.40269e-01
-5.46609e-01 -2.40246e-01
-5.46488e-01 -2.40223e-01
-5.46367e-01 -2.40200e-01
-5.46246e-01 -2.40177e-01
-5.46125e-01 -2.40154e-01
-5.46004e-01 -2.40130e-01
-5.45883e-01 -2.40107e-01
-5.45762e-01 -2.40084e-01
-5.45641e-01 -2.40061e-01
-5.45520e-01 -2.40038e-01
-5.45399e-01 -2.40015e-01
-5.45278e-01 -2.39991e-01
-5.45157e-01 -2.39968e-01
-5.45036e-01 -2.39945e-01
-5.44915e-01 -2.39922e-01
-5.44794e-01 -2.39898e-01
-5.44673e-01 -2.39875e-01
-5.44552e-01 -2.39852e-01
-5.44431e-01 -2.39828e-01
-5.44310e-01 -2.39805e-01
-5.44189e-01 -2.39781e-01
-5.44068e-01 -2.39758e-01
-5.43947e-01 -2.39735e-01
-5.43825e-01 -2.39711e-01
-5.43704e-01 -2.39688e-01
-5.43583e-01 -2.39664e-01
-5.43462e-01 -2.39641e-01
-5.43341e-01 -2.39617e-01
-5.43220e-01 -2.39594e-01
-5.43099e-01 -2.39570e-01
-5.42978e-01 -2.39546e-01
-5.42857e-01 -2.39523e-01
-5.42735e-01 -2.39499e-01
-5.42614e-01 -2.39476e-01
-5.42493e-01 -2.39452e-01
-5.42372e-01 -2.39428e-01
-5.42251e-01 -2.39405e-01
-5.42130e-01 -2.39381e-01
-5.42009e-01 -2.39357e-01
-5.41887e-01 -2.39333e-01
-5.41766e-01 -2.39310e-01
-5.41645e-01 -2.39286e-01
-5.41524e-01 -2.39262e-01
-5.41403e-01 -2.39238e-01
-5.41281e-01 -2.39214e-01
-5.41160e-01 -2.39190e-01
-5.41039e-01 -2.39167e-01
-5.40918e-01 -2.39143e-01
-5.40797e-01 -2.39119e-01
-5.40675e-01 -2.39095e-01
-5.40554e-01 -2.39071e-01
-5.40433e-01 -2.39047e-01
-5.40312e-01 -2.39023e-01
-5.40190e-01 -2.38999e-01
-5.40069e-01 -2.38975e-01
-5.39948e-01 -2.38951e-01
-5.39827e-01 -2.38927e-01
-5.39705e-01 -2.38903e-01
-5.39584e-01 -2.38879e-01
-5.39463e-01 -2.38854e-01
-5.39341e-01 -2.38830e-01
-5.39220e-01 -2.38806e-01
-5.39099e-01 -2.38782e-01
-5.38978e-01 -2.38758e-01
-5.38856e-01 -2.38734e-01
-5.38735e-01 -2.38709e-01
-5.38614e-01 -2.38685e-01
-5.38492e-01 -2.38661e-01
-5.38371e-01 -2.38637e-01
-5.38250e-01 -2.38612e-01
-5.38128e-01 -2.38588e-01
-5.38007e-01 -2.38564e-01
-5.37886e-01 -2.38539e-01
-5.37764e-01 -2.38515e-01
-5.37643e-01 -2.38490e-01
-5.37521e-01 -2.38466e-01
-5.37400e-01 -2.38442e-01
-5.37279e-01 -2.38417e-01
-5.37157e-01 -2.38393e-01
-5.37036e-01 -2.38368e-01
-5.36914e-01 -2.38344e-01
-5.36793e-01 -2.38319e-01
-5.36672e-01 -2.38295e-01
-5.36550e-01 -2.38270e-01
-5.36429e-01 -2.38246e-01
-5.36307e-01 -2.38221e-01
-5.36186e-01 -2.38196e-01
-5.36064e-01 -2.38172e-01
-5.35943e-01 -2.38147e-01
-5.35821e-01 -2.38122e-01
-5.35700e-01 -2.38098e-01
-5.35579e-01 -2.38073e-01
-5.35457e-01 -2.38048e-01
-5.35336e-01 -2.38023e-01
-5.35214e-01 -2.37999e-01
-5.35093e-01 -2.37974e-01
-5.34971e-01 -2.37949e-01
-5.34850e-01 -2.37924e-01
-5.34728e-01 -2.37899e-01
-5.34606e-01 -2.37875e-01
-5.34485e-01 -2.37850e-01
-5.34363e-01 -2.37825e-01
-5.34242e-01 -2.37800e-01
-5.34120e-01 -2.37775e-01
-5.33999e-01 -2.37750e-01
-5.33877e-01 -2.37725e-01
-5.33756e-01 -2.37700e-01
-5.33634e-01 -2.37675e-01
-5.33512e-01 -2.37650e-01
-5.33391e-01 -2.37625e-01
-5.33269e-01 -2.37600e-01
-5.33148e-01 -2.37575e-01
-5.33026e-01 -2.37550e-01
-5.32904e-01 -2.37525e-01
-5.32783e-01 -2.37499e-01
-5.32661e-01 -2.37474e-01
-5.32540e-01 -2.37449e-01
-5.32418e-01 -2.37424e-01
-5.32296e-01 -2.37399e-01
-5.32175e-01 -2.37373e-01
-5.32053e-01 -2.37348e-01
-5.31931e-01 -2.37323e-01
-5.31810e-01 -2.37298e-01
-5.31688e-01 -2.37272e-01
-5.31566e-01 -2.37247e-01
-5.31444e-01 -2.37222e-01
-5.31323e-01 -2.37196e-01
-5.31201e-01 -2.37171e-01
-5.31079e-01 -2.37145e-01
-5.30958e-01 -2.37120e-01
-5.30836e-01 -2.37095e-01
-5.30714e-01 -2.37069e-01
-5.30592e-01 -2.37044e-01
-5.30471e-01 -2.37018e-01
-5.30349e-01 -2.36993e-01
-5.30227e-01 -2.36967e-01
-5.30105e-01 -2.36942e-01
-5.29984e-01 -2.36916e-01
-5.29862e-01 -2.36890e-01
-5.29740e-01 -2.36865e-01
-5.29618e-01 -2.36839e-01
-5.29496e-01 -2.36813e-01
-5.29375e-01 -2.36788e-01
-5.29253e-01 -2.36762e-01
-5.29131e-01 -2.36736e-01
-5.29009e-01 -2.36711e-01
-5.28887e-01 -2.36685e-01
-5.28765e-01 -2.36659e-01
-5.28644e-01 -2.36633e-01
-5.28522e-01 -2.36608e-01
-5.28400e-01 -2.36582e-01
-5.28278e-01 -2.36556e-01
-5.28156e-01 -2.36530e-01
-5.28034e-01 -2.36504e-01
-5.27912e-01 -2.36478e-01
-5.27790e-01 -2.36452e-01
-5.27668e-01 -2.36426e-01
-5.27547e-01 -2.36401e-01
-5.27425e-01 -2.36375e-01
-5.27303e-01 -2.36349e-01
-5.27181e-01 -2.36323e-01
-5.27059e-01 -2.36297e-01
-5.26937e-01 -2.36271e-01
-5.26815e-01 -2.36244e-01
-5.26693e-01 -2.36218e-01
-5.26571e-01 -2.36192e-01
-5.26449e-01 -2.36166e-01
-5.26327e-01 -2.36140e-01
-5.26205e-01 -2.36114e-01
-5.26083e-01 -2.36088e-01
-5.25961e-01 -2.36061e-01
-5.25839e-01 -2.36035e-01
-5.25717e-01 -2.36009e-01
-5.25595e-01 -2.35983e-01
-5.25473e-01 -2.35956e-01
-5.25351e-01 -2.35930e-01
-5.25229e-01 -2.35904e-01
-5.25107e-01 -2.35878e-01
-5.24985e-01 -2.35851e-01
-5.24862e-01 -2.35825e-01
-5.24740e-01 -2.35798e-01
-5.24618e-01 -2.35772e-01
-5.24496e-01 -2.35746e-01
-5.24374e-01 -2.35719e-01
-5.24252e-01 -2.35693e-01
-5.24130e-01 -2.35666e-01
-5.24008e-01 -2.35640e-01
-5.23886e-01 -2.35613e-01
-5.23763e-01 -2.35587e-01
-5.23641e-01 -2.35560e-01
-5.23519e-01 -2.35534e-01
-5.23397e-01 -2.35507e-01
-5.23275e-01 -2.35480e-01
-5.23153e-01 -2.35454e-01
-5.23030e-01 -2.35427e-01
-5.22908e-01 -2.35400e-01
-5.22786e-01 -2.35374e-01
-5.22664e-01 -2.35347e-01
-5.22541e-01 -2.35320e-01
-5.22419e-01 -2.35293e-01
-5.22297e-01 -2.35267e-01
-5.22175e-01 -2.35240e-01
-5.22052e-01 -2.35213e-01
-5.21930e-01 -2.35186e-01
-5.21808e-01 -2.35159e-01
-5.21686e-01 -2.35133e-01
-5.21563e-01 -2.35106e-01
-5.21441e-01 -2.35079e-01
-5.21319e-01 -2.35052e-01
-5.21196e-01 -2.35025e-01
-5.21074e-01 -2.34998e-01
-5.20952e-01 -2.34971e-01
-5.20829e-01 -2.34944e-01
-5.20707e-01 -2.34917e-01
-5.20585e-01 -2.34890e-01
-5.20462e-01 -2.34863e-01
-5.20340e-01 -2.34836e-01
-5.20218e-01 -2.34809e-01
-5.20095e-01 -2.34782e-01
-5.19973e-01 -2.34754e-01
-5.19851e-01 -2.34727e-01
-5.19728e-01 -2.34700e-01
-5.19606e-01 -2.34673e-01
-5.19483e-01 -2.34646e-01
-5.19361e-01 -2.34618e-01
-5.19238e-01 -2.34591e-01
-5.19116e-01 -2.34564e-01
-5.18993e-01 -2.34537e-01
-5.18871e-01 -2.34509e-01
-5.18749e-01 -2.34482e-01
-5.18626e-01 -2.34455e-01
-5.18504e-01 -2.34427e-01
-5.18381e-01 -2.34400e-01
-5.18259e-01 -2.34373e-01
-5.18136e-01 -2.34345e-01
-5.18014e-01 -2.34318e-01
-5.17891e-01 -2.34290e-01
-5.17768e-01 -2.34263e-01
-5.17646e-01 -2.34235e-01
-5.17523e-01 -2.34208e-01
-5.17401e-01 -2.34180e-01
-5.17278e-01 -2.34153e-01
-5.17156e-01 -2.34125e-01
-5.17033e-01 -2.34097e-01
-5.16910e-01 -2.34070e-01
-5.16788e-01 -2.34042e-01
-5.16665e-01 -2.34014e-01
-5.16543e-01 -2.33987e-01
-5.16420e-01 -2.33959e-01
-5.16297e-01 -2.33931e-01
-5.16175e-01 -2.33904e-01
-5.16052e-01 -2.33876e-01
-5.15929e-01 -2.33848e-01
-5.15807e-01 -2.33820e-01
-5.15684e-01 -2.33793e-01
-5.15561e-01 -2.33765e-01
-5.15439e-01 -2.33737e-01
-5.15316e-01 -2.33709e-01
-5.15193e-01 -2.33681e-01
-5.15070e-01 -2.33653e-01
-5.14948e-01 -2.33625e-01
-5.14825e-01 -2.33597e-01
-5.14702e-01 -2.33569e-01
-5.14579e-01 -2.33541e-01
-5.14457e-01 -2.33513e-01
-5.14334e-01 -2.33485e-01
-5.14211e-01 -2.33457e-01
-5.14088e-01 -2.33429e-01
-5.13966e-01 -2.33401e-01
-5.13843e-01 -2.33373e-01
-5.13720e-01 -2.33345e-01
-5.13597e-01 -2.33317e-01
-5.13474e-01 -2.33289e-01
-5.13351e-01 -2.33260e-01
-5.13229e-01 -2.33232e-01
-5.13106e-01 -2.33204e-01
-5.12983e-01 -2.33176e-01
-5.12860e-01 -2.33147e-01
-5.12737e-01 -2.33119e-01
-5.12614e-01 -2.33091e-01
-5.12491e-01 -2.33063e-01
-5.12368e-01 -2.33034e-01
-5.12245e-01 -2.33006e-01
-5.12122e-01 -2.32978e-01
-5.11999e-01 -2.32949e-01
-5.11876e-01 -2.32921e-01
-5.11753e-01 -2.32892e-01
-5.11631e-01 -2.32864e-01
-5.11508e-01 -2.32835e-01
-5.11385e-01 -2.32807e-01
-5.11262e-01 -2.32778e-01
-5.11139e-01 -2.32750e-01
-5.11016e-01 -2.32721e-01
-5.10892e-01 -2.32693e-01
-5.10769e-01 -2.32664e-01
-5.10646e-01 -2.32635e-01
-5.10523e-01 -2.32607e-01
-5.10400e-01 -2.32578e-01
-5.10277e-01 -2.32549e-01
-5.10154e-01 -2.32521e-01
-5.10031e-01 -2.32492e-01
-5.09908e-01 -2.32463e-01
-5.09785e-01 -2.32435e-01
-5.09662e-01 -2.32406e-01
-5.09539e-01 -2.32377e-01
-5.09415e-01 -2.32348e-01
-5.09292e-01 -2.32319e-01
-5.09169e-01 -2.32291e-01
-5.09046e-01 -2.32262e-01
-5.08923e-01 -2.32233e-01
-5.08800e-01 -2.32204e-01
-5.08676e-01 -2.32175e-01
-5.08553e-01 -2.32146e-01
-5.08430e-01 -2.32117e-01
-5.08307e-01 -2.32088e-01
-5.08183e-01 -2.32059e-01
-5.08060e-01 -2.32030e-01
-5.07937e-01 -2.32001e-01
-5.07814e-01 -2.31972e-01
-5.07690e-01 -2.31943e-01
-5.07567e-01 -2.31914e-01
-5.07444e-01 -2.31885e-01
-5.07321e-01 -2.31855e-01
-5.07197e-01 -2.31826e-01
-5.07074e-01 -2.31797e-01
-5.06951e-01 -2.31768e-01
-5.06827e-01 -2.31739e-01
-5.06704e-01 -2.31709e-01
-5.06580e-01 -2.31680e-01
-5.06457e-01 -2.31651e-01
-5.06334e-01 -2.31622e-01
-5.06210e-01 -2.31592e-01
-5.06087e-01 -2.31563e-01
-5.05964e-01 -2.31533e-01
-5.05840e-01 -2.31504e-01
-5.05717e-01 -2.31475e-01
-5.05593e-01 -2.31445e-01
-5.05470e-01 -2.31416e-01
-5.05346e-01 -2.31386e-01
-5.05223e-01 -2.31357e-01
-5.05099e-01 -2.31327e-01
-5.04976e-01 -2.31298e-01
-5.04852e-01 -2.31268e-01
-5.04729e-01 -2.31239e-01
-5.04605e-01 -2.31209e-01
-5.04482e-01 -2.31180e-01
-5.04358e-01 -2.31150e-01
-5.04235e-01 -2.31120e-01
-5.04111e-01 -2.31091e-01
-5.03988e-01 -2.31061e-01
-5.03864e-01 -2.31031e-01
-5.03740e-01 -2.31001e-01
-5.03617e-01 -2.30972e-01
-5.03493e-01 -2.30942e-01
-5.03370e-01 -2.30912e-01
-5.03246e-01 -2.30882e-01
-5.03122e-01 -2.30853e-01
-5.02999e-01 -2.30823e-01
-5.02875e-01 -2.30793e-01
-5.02751e-01 -2.30763e-01
-5.02628e-01 -2.30733e-01
-5.02504e-01 -2.30703e-01
-5.02380e-01 -2.30673e-01
-5.02257e-01 -2.30643e-01
-5.02133e-01 -2.30613e-01
-5.02009e-01 -2.30583e-01
-5.01885e-01 -2.30553e-01
-5.01762e-01 -2.30523e-01
-5.01638e-01 -2.30493e-01
-5.01514e-01 -2.30463e-01
-5.01390e-01 -2.30433e-01
-5.01267e-01 -2.30403e-01
-5.01143e-01 -2.30373e-01
-5.01019e-01 -2.30342e-01
-5.00895e-01 -2.30312e-01
-5.00771e-01 -2.30282e-01
-5.00647e-01 -2.30252e-01
-5.00524e-01 -2.30222e-01
-5.00400e-01 -2.30191e-01
-5.00276e-01 -2.30161e-01
-5.00152e-01 -2.30131e-01
-5.00028e-01 -2.30100e-01
-4.99904e-01 -2.30070e-01
-4.99780e-01 -2.30040e-01
-4.99656e-01 -2.30009e-01
-4.99532e-01 -2.29979e-01
-4.99408e-01 -2.29948e-01
-4.99284e-01 -2.29918e-01
-4.99160e-01 -2.29887e-01
-4.99036e-01 -2.29857e-01
-4.98912e-01 -2.29826e-01
-4.98788e-01 -2.29796e-01
-4.98664e-01 -2.29765e-01
-4.98540e-01 -2.29735e-01
-4.98416e-01 -2.29704e-01
-4.98292e-01 -2.29674e-01
-4.98168e-01 -2.29643e-01
-4.98044e-01 -2.29612e-01
-4.97920e-01 -2.29582e-01
-4.97796e-01 -2.29551e-01
-4.97672e-01 -2.29520e-01
-4.97548e-01 -2.29489e-01
-4.97424e-01 -2.29459e-01
-4.97299e-01 -2.29428e-01
-4.97175e-01 -2.29397e-01
-4.97051e-01 -2.29366e-01
-4.96927e-01 -2.29335e-01
-4.96803e-01 -2.29305e-01
-4.96679e-01 -2.29274e-01
-4.96554e-01 -2.29243e-01
-4.96430e-01 -2.29212e-01
-4.96306e-01 -2.29181e-01
-4.96182e-01 -2.29150e-01
-4.96057e-01 -2.29119e-01
-4.95933e-01 -2.29088e-01
-4.95809e-01 -2.29057e-01
-4.95685e-01 -2.29026e-01
-4.95560e-01 -2.28995e-01
-4.95436e-01 -2.28964e-01
-4.95312e-01 -2.28933e-01
-4.95187e-01 -2.28902e-01
-4.95063e-01 -2.28870e-01
-4.94939e-01 -2.28839e-01
-4.94814e-01 -2.28808e-01
-4.94690e-01 -2.28777e-01
-4.94566e-01 -2.28746e-01
-4.94441e-01 -2.28714e-01
-4.94317e-01 -2.28683e-01
-4.94192e-01 -2.28652e-01
-4.94068e-01 -2.28621e-01
-4.93944e-01 -2.28589e-01
-4.93819e-01 -2.28558e-01
-4.93695e-01 -2.28526e-01
-4.93570e-01 -2.28495e-01
-4.93446e-01 -2.28464e-01
-4.93321e-01 -2.28432e-01
-4.93197e-01 -2.28401e-01
-4.93072e-01 -2.28369e-01
-4.92948e-01 -2.28338e-01
-4.92823e-01 -2.28306e-01
-4.92699e-01 -2.28275e-01
-4.92574e-01 -2.28243e-01
-4.92449e-01 -2.28212e-01
-4.92325e-01 -2.28180e-01
-4.92200e-01 -2.28148e-01
-4.92076e-01 -2.28117e-01
-4.91951e-01 -2.28085e-01
-4.91826e-01 -2.28053e-01
-4.91702e-01 -2.28022e-01
-4.91577e-01 -2.27990e-01
-4.91452e-01 -2.27958e-01
-4.91328e-01 -2.27927e-01
-4.91203e-01 -2.27895e-01
-4.91078e-01 -2.27863e-01
-4.90954e-01 -2.27831e-01
-4.90829e-01 -2.27799e-01
-4.90704e-01 -2.27767e-01
-4.90579e-01 -2.27735e-01
-4.90455e-01 -2.27704e-01
-4.90330e-01 -2.27672e-01
-4.90205e-01 -2.27640e-01
-4.90080e-01 -2.27608e-01
-4.89955e-01 -2.27576e-01
-4.89831e-01 -2.27544e-01
-4.89706e-01 -2.27512e-01
-4.89581e-01 -2.27480e-01
-4.89456e-01 -2.27448e-01
-4.89331e-01 -2.27415e-01
-4.89206e-01 -2.27383e-01
-4.89081e-01 -2.27351e-01
-4.88956e-01 -2.27319e-01
-4.88832e-01 -2.27287e-01
-4.88707e-01 -2.27255e-01
-4.88582e-01 -2.27222e-01
-4.88457e-01 -2.27190e-01
-4.88332e-01 -2.27158e-01
-4.88207e-01 -2.27126e-01
-4.88082e-01 -2.27093e-01
-4.87957e-01 -2.27061e-01
-4.87832e-01 -2.27029e-01
-4.87707e-01 -2.26996e-01
-4.87582e-01 -2.26964e-01
-4.87457e-01 -2.26931e-01
-4.87331e-01 -2.26899e-01
-4.87206e-01 -2.26867e-01
-4.87081e-01 -2.26834e-01
-4.86956e-01 -2.26802e-01
-4.86831e-01 -2.26769e-01
-4.86706e-01 -2.26737e-01
-4.86581e-01 -2.26704e-01
-4.86456e-01 -2.26671e-01
-4.86331e-01 -2.26639e-01
-4.86205e-01 -2.26606e-01
-4.86080e-01 -2.26574e-01
-4.85955e-01 -2.26541e-01
-4.85830e-01 -2.26508e-01
-4.85704e-01 -2.26476e-01
-4.85579e-01 -2.26443e-01
-4.85454e-01 -2.26410e-01
-4.85329e-01 -2.26377e-01
-4.85203e-01 -2.26345e-01
-4.85078e-01 -2.26312e-01
-4.84953e-01 -2.26279e-01
-4.84828e-01 -2.26246e-01
-4.84702e-01 -2.26213e-01
-4.84577e-01 -2.26180e-01
-4.84451e-01 -2.26147e-01
-4.84326e-01 -2.26114e-01
-4.84201e-01 -2.26081e-01
-4.84075e-01 -2.26048e-01
-4.83950e-01 -2.26015e-01
-4.83825e-01 -2.25982e-01
-4.83699e-01 -2.25949e-01
-4.83574e-01 -2.25916e-01
-4.83448e-01 -2.25883e-01
-4.83323e-01 -2.25850e-01
-4.83197e-01 -2.25817e-01
-4.83072e-01 -2.25784e-01
-4.82946e-01 -2.25751e-01
-4.82821e-01 -2.25717e-01
-4.82695e-01 -2.25684e-01
-4.82570e-01 -2.25651e-01
-4.82444e-01 -2.25618e-01
-4.82318e-01 -2.25584e-01
-4.82193e-01 -2.25551e-01
-4.82067e-01 -2.25518e-01
-4.81942e-01 -2.25485e-01
-4.81816e-01 -2.25451e-01
-4.81690e-01 -2.25418e-01
-4.81565e-01 -2.25384e-01
-4.81439e-01 -2.25351e-01
-4.81313e-01 -2.25318e-01
-4.81188e-01 -2.25284e-01
-4.81062e-01 -2.25251e-01
-4.80936e-01 -2.25217e-01
-4.80811e-01 -2.25183e-01
-4.80685e-01 -2.25150e-01
-4.80559e-01 -2.25116e-01
-4.80433e-01 -2.25083e-01
-4.80307e-01 -2.25049e-01
-4.80182e-01 -2.25016e-01
-4.80056e-01 -2.24982e-01
-4.79930e-01 -2.24948e-01
-4.79804e-01 -2.24914e-01
-4.79678e-01 -2.24881e-01
-4.79552e-01 -2.24847e-01
-4.79427e-01 -2.24813e-01
-4.79301e-01 -2.24779e-01
-4.79175e-01 -2.24746e-01
-4.79049e-01 -2.24712e-01
-4.78923e-01 -2.24678e-01
-4.78797e-01 -2.24644e-01
-4.78671e-01 -2.24610e-01
-4.78545e-01 -2.24576e-01
-4.78419e-01 -2.24542e-01
-4.78293e-01 -2.24508e-01
-4.78167e-01 -2.24474e-01
-4.78041e-01 -2.24440e-01
-4.77915e-01 -2.24406e-01
-4.77789e-01 -2.24372e-01
-4.77663e-01 -2.24338e-01
-4.77537e-01 -2.24304e-01
-4.77411e-01 -2.24270e-01
-4.77285e-01 -2.24236e-01
-4.77158e-01 -2.24202e-01
-4.77032e-01 -2.24167e-01
-4.76906e-01 -2.24133e-01
-4.76780e-01 -2.24099e-01
-4.76654e-01 -2.24065e-01
-4.76528e-01 -2.24031e-01
-4.76401e-01 -2.23996e-01
-4.76275e-01 -2.23962e-01
-4.76149e-01 -2.23928e-01
-4.76023e-01 -2.23893e-01
-4.75896e-01 -2.23859e-01
-4.75770e-01 -2.23824e-01
-4.75644e-01 -2.23790e-01
-4.75518e-01 -2.23756e-01
-4.75391e-01 -2.23721e-01
-4.75265e-01 -2.23687e-01
-4.75139e-01 -2.23652e-01
-4.75012e-01 -2.23618e-01
-4.74886e-01 -2.23583e-01
-4.74759e-01 -2.23549e-01
-4.74633e-01 -2.23514e-01
-4.74507e-01 -2.23479e-01
-4.74380e-01 -2.23445e-01
-4.74254e-01 -2.23410e-01
-4.74127e-01 -2.23375e-01
-4.74001e-01 -2.23341e-01
-4.73874e-01 -2.23306e-01
-4.73748e-01 -2.23271e-01
-4.73621e-01 -2.23236e-01
-4.73495e-01 -2.23202e-01
-4.73368e-01 -2.23167e-01
-4.73242e-01 -2.23132e-01
-4.73115e-01 -2.23097e-01
-4.72988e-01 -2.23062e-01
-4.72862e-01 -2.23027e-01
-4.72735e-01 -2.22992e-01
-4.72609e-01 -2.22957e-01
-4.72482e-01 -2.22922e-01
-4.72355e-01 -2.22887e-01
-4.72229e-01 -2.22852e-01
-4.72102e-01 -2.22817e-01
-4.71975e-01 -2.22782e-01
-4.71848e-01 -2.22747e-01
-4.71722e-01 -2.22712e-01
-4.71595e-01 -2.22677e-01
-4.71468e-01 -2.22642e-01
-4.71341e-01 -2.22607e-01
-4.71215e-01 -2.22572e-01
-4.71088e-01 -2.22536e-01
-4.70961e-01 -2.22501e-01
-4.70834e-01 -2.22466e-01
-4.70707e-01 -2.22431e-01
-4.70580e-01 -2.22395e-01
-4.70454e-01 -2.22360e-01
-4.70327e-01 -2.22325e-01
-4.70200e-01 -2.22289e-01
-4.70073e-01 -2.22254e-01
-4.69946e-01 -2.22219e-01
-4.69819e-01 -2.22183e-01
-4.69692e-01 -2.22148e-01
-4.69565e-01 -2.22112e-01
-4.69438e-01 -2.22077e-01
-4.69311e-01 -2.22041e-01
-4.69184e-01 -2.22006e-01
-4.69057e-01 -2.21970e-01
-4.68930e-01 -2.21934e-01
-4.68803e-01 -2.21899e-01
-4.68676e-01 -2.21863e-01
-4.68549e-01 -2.21828e-01
-4.68421e-01 -2.21792e-01
-4.68294e-01 -2.21756e-01
-4.68167e-01 -2.21720e-01
-4.68040e-01 -2.21685e-01
-4.67913e-01 -2.21649e-01
-4.67786e-01 -2.21613e-01
-4.67658e-01 -2.21577e-01
-4.67531e-01 -2.21542e-01
-4.67404e-01 -2.21506e-01
-4.67277e-01 -2.21470e-01
-4.67149e-01 -2.21434e-01
-4.67022e-01 -2.21398e-01
-4.66895e-01 -2.21362e-01
-4.66767e-01 -2.21326e-01
-4.66640e-01 -2.21290e-01
-4.66513e-01 -2.21254e-01
-4.66385e-01 -2.21218e-01
-4.66258e-01 -2.21182e-01
-4.66131e-01 -2.21146e-01
-4.66003e-01 -2.21110e-01
-4.65876e-01 -2.21074e-01
-4.65748e-01 -2.21038e-01
-4.65621e-01 -2.21001e-01
-4.65493e-01 -2.20965e-01
-4.65366e-01 -2.20929e-01
-4.65238e-01 -2.20893e-01
-4.65111e-01 -2.20856e-01
-4.64983e-01 -2.20820e-01
-4.64856e-01 -2.20784e-01
-4.64728e-01 -2.20748e-01
-4.64601e-01 -2.20711e-01
-4.64473e-01 -2.20675e-01
-4.64345e-01 -2.20638e-01
-4.64218e-01 -2.20602e-01
-4.64090e-01 -2.20566e-01
-4.63962e-01 -2.20529e-01
-4.63835e-01 -2.20493e-01
-4.63707e-01 -2.20456e-01
-4.63579e-01 -2.20420e-01
-4.63452e-01 -2.20383e-01
-4.63324e-01 -2.20346e-01
-4.63196e-01 -2.20310e-01
-4.63068e-01 -2.20273e-01
-4.62941e-01 -2.20237e-01
-4.62813e-01 -2.20200e-01
-4.62685e-01 -2.20163e-01
-4.62557e-01 -2.20127e-01
-4.62429e-01 -2.20090e-01
-4.62301e-01 -2.20053e-01
-4.62173e-01 -2.20016e-01
-4.62046e-01 -2.19979e-01
-4.61918e-01 -2.19943e-01
-4.61790e-01 -2.19906e-01
-4.61662e-01 -2.19869e-01
-4.61534e-01 -2.19832e-01
-4.61406e-01 -2.19795e-01
-4.61278e-01 -2.19758e-01
-4.61150e-01 -2.19721e-01
-4.61022e-01 -2.19684e-01
-4.60894e-01 -2.19647e-01
-4.60766e-01 -2.19610e-01
-4.60638e-01 -2.19573e-01
-4.60509e-01 -2.19536e-01
-4.60381e-01 -2.19499e-01
-4.60253e-01 -2.19462e-01
-4.60125e-01 -2.19425e-01
-4.59997e-01 -2.19388e-01
-4.59869e-01 -2.19350e-01
-4.59740e-01 -2.19313e-01
-4.59612e-01 -2.19276e-01
-4.59484e-01 -2.19239e-01
-4.59356e-01 -2.19201e-01
-4.59228e-01 -2.19164e-01
-4.59099e-01 -2.19127e-01
-4.58971e-01 -2.19089e-01
-4.58843e-01 -2.19052e-01
-4.58714e-01 -2.19015e-01
-4.58586e-01 -2.18977e-01
-4.58458e-01 -2.18940e-01
-4.58329e-01 -2.18902e-01
-4.58201e-01 -2.18865e-01
-4.58072e-01 -2.18827e-01
-4.57944e-01 -2.18790e-01
-4.57816e-01 -2.18752e-01
-4.57687e-01 -2.18715e-01
-4.57559e-01 -2.18677e-01
-4.57430e-01 -2.18639e-01
-4.57302e-01 -2.18602e-01
-4.57173e-01 -2.18564e-01
-4.57044e-01 -2.18526e-01
-4.56916e-01 -2.18489e-01
-4.56787e-01 -2.18451e-01
-4.56659e-01 -2.18413e-01
-4.56530e-01 -2.18375e-01
-4.56401e-01 -2.18337e-01
-4.56273e-01 -2.18300e-01
-4.56144e-01 -2.18262e-01
-4.56015e-01 -2.18224e-01
-4.55887e-01 -2.18186e-01
-4.55758e-01 -2.18148e-01
-4.55629e-01 -2.18110e-01
-4.55501e-01 -2.18072e-01
-4.55372e-01 -2.18034e-01
-4.55243e-01 -2.17996e-01
-4.55114e-01 -2.17958e-01
-4.54985e-01 -2.17920e-01
-4.54856e-01 -2.17882e-01
-4.54728e-01 -2.17844e-01
-4.54599e-01 -2.17806e-01
-4.54470e-01 -2.17767e-01
-4.54341e-01 -2.17729e-01
-4.54212e-01 -2.17691e-01
-4.54083e-01 -2.17653e-01
-4.53954e-01 -2.17615e-01
-4.53825e-01 -2.17576e-01
-4.53696e-01 -2.17538e-01
-4.53567e-01 -2.17500e-01
-4.53438e-01 -2.17461e-01
-4.53309e-01 -2.17423e-01
-4.53180e-01 -2.17384e-01
-4.53051e-01 -2.17346e-01
-4.52922e-01 -2.17308e-01
-4.52793e-01 -2.17269e-01
-4.52663e-01 -2.17231e-01
-4.52534e-01 -2.17192e-01
-4.52405e-01 -2.17154e-01
-4.52276e-01 -2.17115e-01
-4.52147e-01 -2.17076e-01
-4.52017e-01 -2.17038e-01
-4.51888e-01 -2.16999e-01
-4.51759e-01 -2.16960e-01
-4.51630e-01 -2.16922e-01
-4.51500e-01 -2.16883e-01
-4.51371e-01 -2.16844e-01
-4.51242e-01 -2.16806e-01
-4.51112e-01 -2.16767e-01
-4.50983e-01 -2.16728e-01
-4.50854e-01 -2.16689e-01
-4.50724e-01 -2.16650e-01
-4.50595e-01 -2.16611e-01
-4.50465e-01 -2.16573e-01
-4.50336e-01 -2.16534e-01
-4.50206e-01 -2.16495e-01
-4.50077e-01 -2.16456e-01
-4.49947e-01 -2.16417e-01
-4.49818e-01 -2.16378e-01
-4.49688e-01 -2.16339e-01
-4.49559e-01 -2.16300e-01
-4.49429e-01 -2.16261e-01
-4.49299e-01 -2.16221e-01
-4.49170e-01 -2.16182e-01
-4.49040e-01 -2.16143e-01
-4.48911e-01 -2.16104e-01
-4.48781e-01 -2.16065e-01
-4.48651e-01 -2.16025e-01
-4.48521e-01 -2.15986e-01
-4.48392e-01 -2.15947e-01
-4.48262e-01 -2.15908e-01
-4.48132e-01 -2.15868e-01
-4.48002e-01 -2.15829e-01
-4.47873e-01 -2.15790e-01
-4.47743e-01 -2.15750e-01
-4.47613e-01 -2.15711e-01
-4.47483e-01 -2.15671e-01
-4.47353e-01 -2.15632e-01
-4.47223e-01 -2.15592e-01
-4.47093e-01 -2.15553e-01
-4.46963e-01 -2.15513e-01
-4.46833e-01 -2.15474e-01
-4.46703e-01 -2.15434e-01
-4.46573e-01 -2.15394e-01
-4.46443e-01 -2.15355e-01
-4.46313e-01 -2.15315e-01
-4.46183e-01 -2.15275e-01
-4.46053e-01 -2.15236e-01
-4.45923e-01 -2.15196e-01
-4.45793e-01 -2.15156e-01
-4.45663e-01 -2.15116e-01
-4.45533e-01 -2.15077e-01
-4.45403e-01 -2.15037e-01
-4.45272e-01 -2.14997e-01
-4.45142e-01 -2.14957e-01
-4.45012e-01 -2.14917e-01
-4.44882e-01 -2.14877e-01
-4.44751e-01 -2.14837e-01
-4.44621e-01 -2.14797e-01
-4.44491e-01 -2.14757e-01
-4.44360e-01 -2.14717e-01
-4.44230e-01 -2.14677e-01
-4.44100e-01 -2.14637e-01
-4.43969e-01 -2.14597e-01
-4.43839e-01 -2.14557e-01
-4.43709e-01 -2.14517e-01
-4.43578e-01 -2.14477e-01
-4.43448e-01 -2.14436e-01
-4.43317e-01 -2.14396e-01
-4.43187e-01 -2.14356e-01
-4.43056e-01 -2.14316e-01
-4.42926e-01 -2.14275e-01
-4.42795e-01 -2.14235e-01
-4.42664e-01 -2.14195e-01
-4.42534e-01 -2.14154e-01
-4.42403e-01 -2.14114e-01
-4.42273e-01 -2.14073e-01
-4.42142e-01 -2.14033e-01
-4.42011e-01 -2.13993e-01
-4.41881e-01 -2.13952e-01
-4.41750e-01 -2.13911e-01
-4.41619e-01 -2.13871e-01
-4.41488e-01 -2.13830e-01
-4.41358e-01 -2.13790e-01
-4.41227e-01 -2.13749e-01
-4.41096e-01 -2.13709e-01
-4.40965e-01 -2.13668e-01
-4.40834e-01 -2.13627e-01
-4.40703e-01 -2.13586e-01
-4.40573e-01 -2.13546e-01
-4.40442e-01 -2.13505e-01
-4.40311e-01 -2.13464e-01
-4.40180e-01 -2.13423e-01
-4.40049e-01 -2.13382e-01
-4.39918e-01 -2.13342e-01
-4.39787e-01 -2.13301e-01
-4.39656e-01 -2.13260e-01
-4.39525e-01 -2.13219e-01
-4.39394e-01 -2.13178e-01
-4.39263e-01 -2.13137e-01
-4.39131e-01 -2.13096e-01
-4.39000e-01 -2.13055e-01
-4.38869e-01 -2.13014e-01
-4.38738e-01 -2.12973e-01
-4.38607e-01 -2.12932e-01
-4.38476e-01 -2.12890e-01
-4.38344e-01 -2.12849e-01
-4.38213e-01 -2.12808e-01
-4.38082e-01 -2.12767e-01
-4.37951e-01 -2.12726e-01
-4.37819e-01 -2.12684e-01
-4.37688e-01 -2.12643e-01
-4.37557e-01 -2.12602e-01
-4.37425e-01 -2.12560e-01
-4.37294e-01 -2.12519e-01
-4.37162e-01 -2.12478e-01
-4.37031e-01 -2.12436e-01
-4.36899e-01 -2.12395e-01
-4.36768e-01 -2.12353e-01
-4.36636e-01 -2.12312e-01
-4.36505e-01 -2.12270e-01
-4.36373e-01 -2.12229e-01
-4.36242e-01 -2.12187e-01
-4.36110e-01 -2.12146e-01
-4.35979e-01 -2.12104e-01
-4.35847e-01 -2.12062e-01
-4.35715e-01 -2.12021e-01
-4.35584e-01 -2.11979e-01
-4.35452e-01 -2.11937e-01
-4.35320e-01 -2.11896e-01
-4.35189e-01 -2.11854e-01
-4.35057e-01 -2.11812e-01
-4.34925e-01 -2.11770e-01
-4.34793e-01 -2.11728e-01
-4.34661e-01 -2.11686e-01
-4.34530e-01 -2.11645e-01
-4.34398e-01 -2.11603e-01
-4.34266e-01 -2.11561e-01
-4.34134e-01 -2.11519e-01
-4.34002e-01 -2.11477e-01
-4.33870e-01 -2.11435e-01
-4.33738e-01 -2.11393e-01
-4.33606e-01 -2.11351e-01
-4.33474e-01 -2.11308e-01
-4.33342e-01 -2.11266e-01
-4.33210e-01 -2.11224e-01
-4.33078e-01 -2.11182e-01
-4.32946e-01 -2.11140e-01
-4.32814e-01 -2.11098e-01
-4.32682e-01 -2.11055e-01
-4.32549e-01 -2.11013e-01
-4.32417e-01 -2.10971e-01
-4.32285e-01 -2.10928e-01
-4.32153e-01 -2.10886e-01
-4.32021e-01 -2.10844e-01
-4.31888e-01 -2.10801e-01
-4.31756e-01 -2.10759e-01
-4.31624e-01 -2.10716e-01
-4.31491e-01 -2.10674e-01
-4.31359e-01 -2.10631e-01
-4.31227e-01 -2.10589e-01
-4.31094e-01 -2.10546e-01
-4.30962e-01 -2.10504e-01
-4.30829e-01 -2.10461e-01
-4.30697e-01 -2.10418e-01
-4.30565e-01 -2.10376e-01
-4.30432e-01 -2.10333e-01
-4.30299e-01 -2.10290e-01
-4.30167e-01 -2.10248e-01
-4.30034e-01 -2.10205e-01
-4.29902e-01 -2.10162e-01
-4.29769e-01 -2.10119e-01
-4.29637e-01 -2.10076e-01
-4.29504e-01 -2.10034e-01
-4.29371e-01 -2.09991e-01
-4.29238e-01 -2.09948e-01
-4.29106e-01 -2.09905e-01
-4.28973e-01 -2.09862e-01
-4.28840e-01 -2.09819e-01
-4.28707e-01 -2.09776e-01
-4.28575e-01 -2.09733e-01
-4.28442e-01 -2.09690e-01
-4.28309e-01 -2.09647e-01
-4.28176e-01 -2.09603e-01
-4.28043e-01 -2.09560e-01
-4.27910e-01 -2.09517e-01
-4.27777e-01 -2.09474e-01
-4.27644e-01 -2.09431e-01
-4.27511e-01 -2.09387e-01
-4.27378e-01 -2.09344e-01
-4.27245e-01 -2.09301e-01
-4.27112e-01 -2.09257e-01
-4.26979e-01 -2.09214e-01
-4.26846e-01 -2.09171e-01
-4.26713e-01 -2.09127e-01
-4.26580e-01 -2.09084e-01
-4.26447e-01 -2.09040e-01
-4.26313e-01 -2.08997e-01
-4.26180e-01 -2.08953e-01
-4.26047e-01 -2.08910e-01
-4.25914e-01 -2.08866e-01
-4.25780e-01 -2.08823e-01
-4.25647e-01 -2.08779e-01
-4.25514e-01 -2.08735e-01
-4.25380e-01 -2.08692e-01
-4.25247e-01 -2.08648e-01
-4.25114e-01 -2.08604e-01
-4.24980e-01 -2.08560e-01
-4.24847e-01 -2.08517e-01
-4.24713e-01 -2.08473e-01
-4.24580e-01 -2.08429e-01
-4.24446e-01 -2.08385e-01
-4.24313e-01 -2.08341e-01
-4.24179e-01 -2.08297e-01
-4.24045e-01 -2.08253e-01
-4.23912e-01 -2.08209e-01
-4.23778e-01 -2.08165e-01
-4.23645e-01 -2.08121e-01
-4.23511e-01 -2.08077e-01
-4.23377e-01 -2.08033e-01
-4.23243e-01 -2.07989e-01
-4.23110e-01 -2.07945e-01
-4.22976e-01 -2.07901e-01
-4.22842e-01 -2.07857e-01
-4.22708e-01 -2.07812e-01
-4.22574e-01 -2.07768e-01
-4.22441e-01 -2.07724e-01
-4.22307e-01 -2.07680e-01
-4.22173e-01 -2.07635e-01
-4.22039e-01 -2.07591e-01
-4.21905e-01 -2.07547e-01
-4.21771e-01 -2.07502e-01
-4.21637e-01 -2.07458e-01
-4.21503e-01 -2.07413e-01
-4.21369e-01 -2.07369e-01
-4.21235e-01 -2.07324e-01
-4.21101e-01 -2.07280e-01
-4.20966e-01 -2.07235e-01
-4.20832e-01 -2.07191e-01
-4.20698e-01 -2.07146e-01
-4.20564e-01 -2.07101e-01
-4.20430e-01 -2.07057e-01
-4.20295e-01 -2.07012e-01
-4.20161e-01 -2.06967e-01
-4.20027e-01 -2.06922e-01
-4.19892e-01 -2.06878e-01
-4.19758e-01 -2.06833e-01
-4.19624e-01 -2.06788e-01
-4.19489e-01 -2.06743e-01
-4.19355e-01 -2.06698e-01
-4.19220e-01 -2.06653e-01
-4.19086e-01 -2.06608e-01
-4.18952e-01 -2.06563e-01
-4.18817e-01 -2.06518e-01
-4.18682e-01 -2.06473e-01
-4.18548e-01 -2.06428e-01
-4.18413e-01 -2.06383e-01
-4.18279e-01 -2.06338e-01
-4.18144e-01 -2.06293e-01
-4.18009e-01 -2.06248e-01
-4.17875e-01 -2.06203e-01
-4.17740e-01 -2.06158e-01
-4.17605e-01 -2.06112e-01
-4.17470e-01 -2.06067e-01
-4.17336e-01 -2.06022e-01
-4.17201e-01 -2.05976e-01
-4.17066e-01 -2.05931e-01
-4.16931e-01 -2.05886e-01
-4.16796e-01 -2.05840e-01
-4.16661e-01 -2.05795e-01
-4.16526e-01 -2.05749e-01
-4.16391e-01 -2.05704e-01
-4.16256e-01 -2.05658e-01
-4.16121e-01 -2.05613e-01
-4.15986e-01 -2.05567e-01
-4.15851e-01 -2.05522e-01
-4.15716e-01 -2.05476e-01
-4.15581e-01 -2.05430e-01
-4.15446e-01 -2.05385e-01
-4.15311e-01 -2.05339e-01
-4.15176e-01 -2.05293e-01
-4.15040e-01 -2.05247e-01
-4.14905e-01 -2.05202e-01
-4.14770e-01 -2.05156e-01
-4.14635e-01 -2.05110e-01
-4.14499e-01 -2.05064e-01
-4.14364e-01 -2.05018e-01
-4.14229e-01 -2.04972e-01
-4.14093e-01 -2.04926e-01
-4.13958e-01 -2.04880e-01
-4.13822e-01 -2.04834e-01
-4.13687e-01 -2.04788e-01
-4.13551e-01 -2.04742e-01
-4.13416e-01 -2.04696e-01
-4.13280e-01 -2.04650e-01
-4.13145e-01 -2.04604e-01
-4.13009e-01 -2.04558e-01
-4.12873e-01 -2.04511e-01
-4.12738e-01 -2.04465e-01
-4.12602e-01 -2.04419e-01
-4.12466e-01 -2.04373e-01
-4.12331e-01 -2.04326e-01
-4.12195e-01 -2.04280e-01
-4.12059e-01 -2.04234e-01
-4.11923e-01 -2.04187e-01
-4.11787e-01 -2.04141e-01
-4.11652e-01 -2.04094e-01
-4.11516e-01 -2.04048e-01
-4.11380e-01 -2.04001e-01
-4.11244e-01 -2.03955e-01
-4.11108e-01 -2.03908e-01
-4.10972e-01 -2.03862e-01
-4.10836e-01 -2.03815e-01
-4.10700e-01 -2.03768e-01
-4.10564e-01 -2.03722e-01
-4.10428e-01 -2.03675e-01
-4.10292e-01 -2.03628e-01
-4.10155e-01 -2.03581e-01
-4.10019e-01 -2.03535e-01
-4.09883e-01 -2.03488e-01
-4.09747e-01 -2.03441e-01
-4.09611e-01 -2.03394e-01
-4.09474e-01 -2.03347e-01
-4.09338e-01 -2.03300e-01
-4.09202e-01 -2.03253e-01
-4.09065e-01 -2.03206e-01
-4.08929e-01 -2.03159e-01
-4.08792e-01 -2.03112e-01
-4.08656e-01 -2.03065e-01
-4.08520e-01 -2.03018e-01
-4.08383e-01 -2.02971e-01
-4.08247e-01 -2.02924e-01
-4.08110e-01 -2.02876e-01
-4.07973e-01 -2.02829e-01
-4.07837e-01 -2.02782e-01
-4.07700e-01 -2.02735e-01
-4.07563e-01 -2.02687e-01
-4.07427e-01 -2.02640e-01
-4.07290e-01 -2.02593e-01
-4.07153e-01 -2.02545e-01
-4.07017e-01 -2.02498e-01
-4.06880e-01 -2.02450e-01
-4.06743e-01 -2.02403e-01
-4.06606e-01 -2.02355e-01
-4.06469e-01 -2.02308e-01
-4.06332e-01 -2.02260e-01
-4.06195e-01 -2.02213e-01
-4.06058e-01 -2.02165e-01
-4.05921e-01 -2.02117e-01
-4.05784e-01 -2.02070e-01
-4.05647e-01 -2.02022e-01
-4.05510e-01 -2.01974e-01
-4.05373e-01 -2.01926e-01
-4.05236e-01 -2.01879e-01
-4.05099e-01 -2.01831e-01
-4.04962e-01 -2.01783e-01
-4.04825e-01 -2.01735e-01
-4.04687e-01 -2.01687e-01
-4.04550e-01 -2.01639e-01
-4.04413e-01 -2.01591e-01
-4.04275e-01 -2.01543e-01
-4.04138e-01 -2.01495e-01
-4.04001e-01 -2.01447e-01
-4.03863e-01 -2.01399e-01
-4.03726e-01 -2.01351e-01
-4.03588e-01 -2.01303e-01
-4.03451e-01 -2.01254e-01
-4.03313e-01 -2.01206e-01
-4.03176e-01 -2.01158e-01
-4.03038e-01 -2.01110e-01
-4.02901e-01 -2.01061e-01
-4.02763e-01 -2.01013e-01
-4.02625e-01 -2.00965e-01
-4.02488e-01 -2.00916e-01
-4.02350e-01 -2.00868e-01
-4.02212e-01 -2.00820e-01
-4.02074e-01 -2.00771e-01
-4.01937e-01 -2.00723e-01
-4.01799e-01 -2.00674e-01
-4.01661e-01 -2.00625e-01
-4.01523e-01 -2.00577e-01
-4.01385e-01 -2.00528e-01
-4.01247e-01 -2.00480e-01
-4.01109e-01 -2.00431e-01
-4.00971e-01 -2.00382e-01
-4.00833e-01 -2.00333e-01
-4.00695e-01 -2.00285e-01
-4.00557e-01 -2.00236e-01
-4.00419e-01 -2.00187e-01
-4.00281e-01 -2.00138e-01
-4.00143e-01 -2.00089e-01
-4.00004e-01 -2.00040e-01
-3.99866e-01 -1.99991e-01
-3.99728e-01 -1.99942e-01
-3.99590e-01 -1.99893e-01
-3.99451e-01 -1.99844e-01
-3.99313e-01 -1.99795e-01
-3.99175e-01 -1.99746e-01
-3.99036e-01 -1.99697e-01
-3.98898e-01 -1.99648e-01
-3.98759e-01 -1.99599e-01
-3.98621e-01 -1.99549e-01
-3.98482e-01 -1.99500e-01
-3.98344e-01 -1.99451e-01
-3.98205e-01 -1.99402e-01
-3.98067e-01 -1.99352e-01
-3.97928e-01 -1.99303e-01
-3.97789e-01 -1.99253e-01
-3.97651e-01 -1.99204e-01
-3.97512e-01 -1.99155e-01
-3.97373e-01 -1.99105e-01
-3.97234e-01 -1.99056e-01
-3.97095e-01 -1.99006e-01
-3.96957e-01 -1.98956e-01
-3.96818e-01 -1.98907e-01
-3.96679e-01 -1.98857e-01
-3.96540e-01 -1.98808e-01
-3.96401e-01 -1.98758e-01
-3.96262e-01 -1.98708e-01
-3.96123e-01 -1.98658e-01
-3.95984e-01 -1.98609e-01
-3.95845e-01 -1.98559e-01
-3.95706e-01 -1.98509e-01
-3.95566e-01 -1.98459e-01
-3.95427e-01 -1.98409e-01
-3.95288e-01 -1.98359e-01
-3.95149e-01 -1.98309e-01
-3.95010e-01 -1.98259e-01
-3.94870e-01 -1.98209e-01
-3.94731e-01 -1.98159e-01
-3.94591e-01 -1.98109e-01
-3.94452e-01 -1.98059e-01
-3.94313e-01 -1.98009e-01
-3.94173e-01 -1.97958e-01
-3.94034e-01 -1.97908e-01
-3.93894e-01 -1.97858e-01
-3.93755e-01 -1.97808e-01
-3.93615e-01 -1.97757e-01
-3.93475e-01 -1.97707e-01
-3.93336e-01 -1.97657e-01
-3.93196e-01 -1.97606e-01
-3.93056e-01 -1.97556e-01
-3.92917e-01 -1.97505e-01
-3.92777e-01 -1.97455e-01
-3.92637e-01 -1.97404e-01
-3.92497e-01 -1.97354e-01
-3.92357e-01 -1.97303e-01
-3.92218e-01 -1.97252e-01
-3.92078e-01 -1.97202e-01
-3.91938e-01 -1.97151e-01
-3.91798e-01 -1.97100e-01
-3.91658e-01 -1.97050e-01
-3.91518e-01 -1.96999e-01
-3.91378e-01 -1.96948e-01
-3.91237e-01 -1.96897e-01
-3.91097e-01 -1.96846e-01
-3.90957e-01 -1.96795e-01
-3.90817e-01 -1.96745e-01
-3.90677e-01 -1.96694e-01
-3.90536e-01 -1.96643e-01
-3.90396e-01 -1.96592e-01
-3.90256e-01 -1.96540e-01
-3.90115e-01 -1.96489e-01
-3.89975e-01 -1.96438e-01
-3.89835e-01 -1.96387e-01
-3.89694e-01 -1.96336e-01
-3.89554e-01 -1.96285e-01
-3.89413e-01 -1.96233e-01
-3.89273e-01 -1.96182e-01
-3.89132e-01 -1.96131e-01
-3.88991e-01 -1.96079e-01
-3.88851e-01 -1.96028e-01
-3.88710e-01 -1.95977e-01
-3.88569e-01 -1.95925e-01
-3.88429e-01 -1.95874e-01
-3.88288e-01 -1.95822e-01
-3.88147e-01 -1.95771e-01
-3.88006e-01 -1.95719e-01
-3.87865e-01 -1.95668e-01
-3.87724e-01 -1.95616e-01
-3.87583e-01 -1.95564e-01
-3.87442e-01 -1.95513e-01
-3.87301e-01 -1.95461e-01
-3.87160e-01 -1.95409e-01
-3.87019e-01 -1.95357e-01
-3.86878e-01 -1.95306e-01
-3.86737e-01 -1.95254e-01
-3.86596e-01 -1.95202e-01
-3.86455e-01 -1.95150e-01
-3.86314e-01 -1.95098e-01
-3.86172e-01 -1.95046e-01
-3.86031e-01 -1.94994e-01
-3.85890e-01 -1.94942e-01
-3.85748e-01 -1.94890e-01
-3.85607e-01 -1.94838e-01
-3.85465e-01 -1.94786e-01
-3.85324e-01 -1.94733e-01
-3.85182e-01 -1.94681e-01
-3.85041e-01 -1.94629e-01
-3.84899e-01 -1.94577e-01
-3.84758e-01 -1.94524e-01
-3.84616e-01 -1.94472e-01
-3.84474e-01 -1.94420e-01
-3.84333e-01 -1.94367e-01
-3.84191e-01 -1.94315e-01
-3.84049e-01 -1.94262e-01
-3.83907e-01 -1.94210e-01
-3.83766e-01 -1.94157e-01
-3.83624e-01 -1.94105e-01
-3.83482e-01 -1.94052e-01
-3.83340e-01 -1.94000e-01
-3.83198e-01 -1.93947e-01
-3.83056e-01 -1.93894e-01
-3.82914e-01 -1.93841e-01
-3.82772e-01 -1.93789e-01
-3.82630e-01 -1.93736e-01
-3.82488e-01 -1.93683e-01
-3.82345e-01 -1.93630e-01
-3.82203e-01 -1.93577e-01
-3.82061e-01 -1.93524e-01
-3.81919e-01 -1.93471e-01
-3.81776e-01 -1.93418e-01
-3.81634e-01 -1.93365e-01
-3.81492e-01 -1.93312e-01
-3.81349e-01 -1.93259e-01
-3.81207e-01 -1.93206e-01
-3.81064e-01 -1.93153e-01
-3.80922e-01 -1.93100e-01
-3.80779e-01 -1.93047e-01
-3.80637e-01 -1.92993e-01
-3.80494e-01 -1.92940e-01
-3.80351e-01 -1.92887e-01
-3.80209e-01 -1.92833e-01
-3.80066e-01 -1.92780e-01
-3.79923e-01 -1.92727e-01
-3.79780e-01 -1.92673e-01
-3.79637e-01 -1.92620e-01
-3.79495e-01 -1.92566e-01
-3.79352e-01 -1.92513e-01
-3.79209e-01 -1.92459e-01
-3.79066e-01 -1.92405e-01
-3.78923e-01 -1.92352e-01
-3.78780e-01 -1.92298e-01
-3.78637e-01 -1.92244e-01
-3.78494e-01 -1.92191e-01
-3.78350e-01 -1.92137e-01
-3.78207e-01 -1.92083e-01
-3.78064e-01 -1.92029e-01
-3.77921e-01 -1.91975e-01
-3.77777e-01 -1.91921e-01
-3.77634e-01 -1.91867e-01
-3.77491e-01 -1.91813e-01
-3.77347e-01 -1.91759e-01
-3.77204e-01 -1.91705e-01
-3.77060e-01 -1.91651e-01
-3.76917e-01 -1.91597e-01
-3.76773e-01 -1.91543e-01
-3.76630e-01 -1.91489e-01
-3.76486e-01 -1.91435e-01
-3.76343e-01 -1.91380e-01
-3.76199e-01 -1.91326e-01
-3.76055e-01 -1.91272e-01
-3.75911e-01 -1.91217e-01
-3.75768e-01 -1.91163e-01
-3.75624e-01 -1.91109e-01
-3.75480e-01 -1.91054e-01
-3.75336e-01 -1.91000e-01
-3.75192e-01 -1.90945e-01
-3.75048e-01 -1.90891e-01
-3.74904e-01 -1.90836e-01
-3.74760e-01 -1.90781e-01
-3.74616e-01 -1.90727e-01
-3.74472e-01 -1.90672e-01
-3.74328e-01 -1.90617e-01
-3.74183e-01 -1.90562e-01
-3.74039e-01 -1.90508e-01
-3.73895e-01 -1.90453e-01
-3.73751e-01 -1.90398e-01
-3.73606e-01 -1.90343e-01
-3.73462e-01 -1.90288e-01
-3.73317e-01 -1.90233e-01
-3.73173e-01 -1.90178e-01
-3.73029e-01 -1.90123e-01
-3.72884e-01 -1.90068e-01
-3.72739e-01 -1.90013e-01
-3.72595e-01 -1.89958e-01
-3.72450e-01 -1.89903e-01
-3.72306e-01 -1.89847e-01
-3.72161e-01 -1.89792e-01
-3.72016e-01 -1.89737e-01
-3.71871e-01 -1.89682e-01
-3.71726e-01 -1.89626e-01
-3.71582e-01 -1.89571e-01
-3.71437e-01 -1.89515e-01
-3.71292e-01 -1.89460e-01
-3.71147e-01 -1.89404e-01
-3.71002e-01 -1.89349e-01
-3.70857e-01 -1.89293e-01
-3.70712e-01 -1.89238e-01
-3.70566e-01 -1.89182e-01
-3.70421e-01 -1.89126e-01
-3.70276e-01 -1.89071e-01
-3.70131e-01 -1.89015e-01
-3.69986e-01 -1.88959e-01
-3.69840e-01 -1.88903e-01
-3.69695e-01 -1.88848e-01
-3.69549e-01 -1.88792e-01
-3.69404e-01 -1.88736e-01
-3.69259e-01 -1.88680e-01
-3.69113e-01 -1.88624e-01
-3.68967e-01 -1.88568e-01
-3.68822e-01 -1.88512e-01
-3.68676e-01 -1.88456e-01
-3.68531e-01 -1.88400e-01
-3.68385e-01 -1.88343e-01
-3.68239e-01 -1.88287e-01
-3.68093e-01 -1.88231e-01
-3.67947e-01 -1.88175e-01
-3.67802e-01 -1.88118e-01
-3.67656e-01 -1.88062e-01
-3.67510e-01 -1.88006e-01
-3.67364e-01 -1.87949e-01
-3.67218e-01 -1.87893e-01
-3.67072e-01 -1.87836e-01
-3.66926e-01 -1.87780e-01
-3.66779e-01 -1.87723e-01
-3.66633e-01 -1.87667e-01
-3.66487e-01 -1.87610e-01
-3.66341e-01 -1.87553e-01
-3.66195e-01 -1.87497e-01
-3.66048e-01 -1.87440e-01
-3.65902e-01 -1.87383e-01
-3.65755e-01 -1.87326e-01
-3.65609e-01 -1.87270e-01
-3.65462e-01 -1.87213e-01
-3.65316e-01 -1.87156e-01
-3.65169e-01 -1.87099e-01
-3.65023e-01 -1.87042e-01
-3.64876e-01 -1.86985e-01
-3.64729e-01 -1.86928e-01
-3.64583e-01 -1.86871e-01
-3.64436e-01 -1.86814e-01
-3.64289e-01 -1.86756e-01
-3.64142e-01 -1.86699e-01
-3.63995e-01 -1.86642e-01
-3.63848e-01 -1.86585e-01
-3.63701e-01 -1.86527e-01
-3.63554e-01 -1.86470e-01
-3.63407e-01 -1.86413e-01
-3.63260e-01 -1.86355e-01
-3.63113e-01 -1.86298e-01
-3.62966e-01 -1.86240e-01
-3.62819e-01 -1.86183e-01
-3.62671e-01 -1.86125e-01
-3.62524e-01 -1.86067e-01
-3.62377e-01 -1.86010e-01
-3.62229e-01 -1.85952e-01
-3.62082e-01 -1.85894e-01
-3.61934e-01 -1.85837e-01
-3.61787e-01 -1.85779e-01
-3.61639e-01 -1.85721e-01
-3.61492e-01 -1.85663e-01
-3.61344e-01 -1.85605e-01
-3.61196e-01 -1.85547e-01
-3.61049e-01 -1.85489e-01
-3.60901e-01 -1.85431e-01
-3.60753e-01 -1.85373e-01
-3.60605e-01 -1.85315e-01
-3.60457e-01 -1.85257e-01
-3.60309e-01 -1.85199e-01
-3.60162e-01 -1.85141e-01
-3.60013e-01 -1.85083e-01
-3.59865e-01 -1.85024e-01
-3.59717e-01 -1.84966e-01
-3.59569e-01 -1.84908e-01
-3.59421e-01 -1.84849e-01
-3.59273e-01 -1.84791e-01
-3.59125e-01 -1.84732e-01
-3.58976e-01 -1.84674e-01
-3.58828e-01 -1.84615e-01
-3.58679e-01 -1.84557e-01
-3.58531e-01 -1.84498e-01
-3.58383e-01 -1.84439e-01
-3.58234e-01 -1.84381e-01
-3.58085e-01 -1.84322e-01
-3.57937e-01 -1.84263e-01
-3.57788e-01 -1.84204e-01
-3.57640e-01 -1.84146e-01
-3.57491e-01 -1.84087e-01
-3.57342e-01 -1.84028e-01
-3.57193e-01 -1.83969e-01
-3.57044e-01 -1.83910e-01
-3.56895e-01 -1.83851e-01
-3.56747e-01 -1.83792e-01
-3.56598e-01 -1.83733e-01
-3.56448e-01 -1.83674e-01
-3.56299e-01 -1.83614e-01
-3.56150e-01 -1.83555e-01
-3.56001e-01 -1.83496e-01
-3.55852e-01 -1.83437e-01
-3.55703e-01 -1.83377e-01
-3.55553e-01 -1.83318e-01
-3.55404e-01 -1.83258e-01
-3.55255e-01 -1.83199e-01
-3.55105e-01 -1.83140e-01
-3.54956e-01 -1.83080e-01
-3.54806e-01 -1.83020e-01
-3.54657e-01 -1.82961e-01
-3.54507e-01 -1.82901e-01
-3.54357e-01 -1.82842e-01
-3.54208e-01 -1.82782e-01
-3.54058e-01 -1.82722e-01
-3.53908e-01 -1.82662e-01
-3.53758e-01 -1.82602e-01
-3.53608e-01 -1.82543e-01
-3.53459e-01 -1.82483e-01
-3.53309e-01 -1.82423e-01
-3.53159e-01 -1.82363e-01
-3.53009e-01 -1.82303e-01
-3.52858e-01 -1.82243e-01
-3.52708e-01 -1.82182e-01
-3.52558e-01 -1.82122e-01
-3.52408e-01 -1.82062e-01
-3.52258e-01 -1.82002e-01
-3.52107e-01 -1.81942e-01
-3.51957e-01 -1.81881e-01
-3.51807e-01 -1.81821e-01
-3.51656e-01 -1.81761e-01
-3.51506e-01 -1.81700e-01
-3.51355e-01 -1.81640e-01
-3.51204e-01 -1.81579e-01
-3.51054e-01 -1.81519e-01
-3.50903e-01 -1.81458e-01
-3.50752e-01 -1.81397e-01
-3.50602e-01 -1.81337e-01
-3.50451e-01 -1.81276e-01
-3.50300e-01 -1.81215e-01
-3.50149e-01 -1.81155e-01
-3.49998e-01 -1.81094e-01
-3.49847e-01 -1.81033e-01
-3.49696e-01 -1.80972e-01
-3.49545e-01 -1.80911e-01
-3.49394e-01 -1.80850e-01
-3.49243e-01 -1.80789e-01
-3.49091e-01 -1.80728e-01
-3.48940e-01 -1.80667e-01
-3.48789e-01 -1.80606e-01
-3.48637e-01 -1.80545e-01
-3.48486e-01 -1.80483e-01
-3.48334e-01 -1.80422e-01
-3.48183e-01 -1.80361e-01
-3.48031e-01 -1.80299e-01
-3.47880e-01 -1.80238e-01
-3.47728e-01 -1.80177e-01
-3.47576e-01 -1.80115e-01
-3.47425e-01 -1.80054e-01
-3.47273e-01 -1.79992e-01
-3.47121e-01 -1.79931e-01
-3.46969e-01 -1.79869e-01
-3.46817e-01 -1.79807e-01
-3.46665e-01 -1.79746e-01
-3.46513e-01 -1.79684e-01
-3.46361e-01 -1.79622e-01
-3.46209e-01 -1.79560e-01
-3.46057e-01 -1.79498e-01
-3.45904e-01 -1.79436e-01
-3.45752e-01 -1.79375e-01
-3.45600e-01 -1.79313e-01
-3.45447e-01 -1.79250e-01
-3.45295e-01 -1.79188e-01
-3.45143e-01 -1.79126e-01
-3.44990e-01 -1.79064e-01
-3.44837e-01 -1.79002e-01
-3.44685e-01 -1.78940e-01
-3.44532e-01 -1.78877e-01
-3.44379e-01 -1.78815e-01
-3.44227e-01 -1.78753e-01
-3.44074e-01 -1.78690e-01
-3.43921e-01 -1.78628e-01
-3.43768e-01 -1.78565e-01
-3.43615e-01 -1.78503e-01
-3.43462e-01 -1.78440e-01
-3.43309e-01 -1.78378e-01
-3.43156e-01 -1.78315e-01
-3.43003e-01 -1.78252e-01
-3.42850e-01 -1.78190e-01
-3.42696e-01 -1.78127e-01
-3.42543e-01 -1.78064e-01
-3.42390e-01 -1.78001e-01
-3.42236e-01 -1.77938e-01
-3.42083e-01 -1.77875e-01
-3.41929e-01 -1.77812e-01
-3.41776e-01 -1.77749e-01
-3.41622e-01 -1.77686e-01
-3.41469e-01 -1.77623e-01
-3.41315e-01 -1.77560e-01
-3.41161e-01 -1.77497e-01
-3.41007e-01 -1.77434e-01
-3.40853e-01 -1.77370e-01
-3.40700e-01 -1.77307e-01
-3.40546e-01 -1.77244e-01
-3.40392e-01 -1.77180e-01
-3.40238e-01 -1.77117e-01
-3.40083e-01 -1.77053e-01
-3.39929e-01 -1.76990e-01
-3.39775e-01 -1.76926e-01
-3.39621e-01 -1.76862e-01
-3.39467e-01 -1.76799e-01
-3.39312e-01 -1.76735e-01
-3.39158e-01 -1.76671e-01
-3.39003e-01 -1.76608e-01
-3.38849e-01 -1.76544e-01
-3.38694e-01 -1.76480e-01
-3.38540e-01 -1.76416e-01
-3.38385e-01 -1.76352e-01
-3.38230e-01 -1.76288e-01
-3.38075e-01 -1.76224e-01
-3.37921e-01 -1.76160e-01
-3.37766e-01 -1.76096e-01
-3.37611e-01 -1.76031e-01
-3.37456e-01 -1.75967e-01
-3.37301e-01 -1.75903e-01
-3.37146e-01 -1.75839e-01
-3.36991e-01 -1.75774e-01
-3.36835e-01 -1.75710e-01
-3.36680e-01 -1.75645e-01
-3.36525e-01 -1.75581e-01
-3.36370e-01 -1.75516e-01
-3.36214e-01 -1.75452e-01
-3.36059e-01 -1.75387e-01
-3.35903e-01 -1.75323e-01
-3.35748e-01 -1.75258e-01
-3.35592e-01 -1.75193e-01
-3.35436e-01 -1.75128e-01
-3.35281e-01 -1.75064e-01
-3.35125e-01 -1.74999e-01
-3.34969e-01 -1.74934e-01
-3.34813e-01 -1.74869e-01
-3.34657e-01 -1.74804e-01
-3.34501e-01 -1.74739e-01
-3.34345e-01 -1.74674e-01
-3.34189e-01 -1.74608e-01
-3.34033e-01 -1.74543e-01
-3.33877e-01 -1.74478e-01
-3.33721e-01 -1.74413e-01
-3.33564e-01 -1.74347e-01
-3.33408e-01 -1.74282e-01
-3.33252e-01 -1.74217e-01
-3.33095e-01 -1.74151e-01
-3.32939e-01 -1.74086e-01
-3.32782e-01 -1.74020e-01
-3.32625e-01 -1.73955e-01
-3.32469e-01 -1.73889e-01
-3.32312e-01 -1.73823e-01
-3.32155e-01 -1.73758e-01
-3.31998e-01 -1.73692e-01
-3.31841e-01 -1.73626e-01
-3.31684e-01 -1.73560e-01
-3.31527e-01 -1.73494e-01
-3.31370e-01 -1.73428e-01
-3.31213e-01 -1.73362e-01
-3.31056e-01 -1.73296e-01
-3.30899e-01 -1.73230e-01
-3.30742e-01 -1.73164e-01
-3.30584e-01 -1.73098e-01
-3.30427e-01 -1.73032e-01
-3.30269e-01 -1.72965e-01
-3.30112e-01 -1.72899e-01
-3.29954e-01 -1.72833e-01
-3.29797e-01 -1.72766e-01
-3.29639e-01 -1.72700e-01
-3.29481e-01 -1.72633e-01
-3.29324e-01 -1.72567e-01
-3.29166e-01 -1.72500e-01
-3.29008e-01 -1.72433e-01
-3.28850e-01 -1.72367e-01
-3.28692e-01 -1.72300e-01
-3.28534e-01 -1.72233e-01
-3.28376e-01 -1.72166e-01
-3.28217e-01 -1.72100e-01
-3.28059e-01 -1.72033e-01
-3.27901e-01 -1.71966e-01
-3.27743e-01 -1.71899e-01
-3.27584e-01 -1.71832e-01
-3.27426e-01 -1.71765e-01
-3.27267e-01 -1.71697e-01
-3.27109e-01 -1.71630e-01
-3.26950e-01 -1.71563e-01
-3.26791e-01 -1.71496e-01
-3.26632e-01 -1.71428e-01
-3.26474e-01 -1.71361e-01
-3.26315e-01 -1.71294e-01
-3.26156e-01 -1.71226e-01
-3.25997e-01 -1.71159e-01
-3.25838e-01 -1.71091e-01
-3.25679e-01 -1.71023e-01
-3.25519e-01 -1.70956e-01
-3.25360e-01 -1.70888e-01
-3.25201e-01 -1.70820e-01
-3.25042e-01 -1.70753e-01
-3.24882e-01 -1.70685e-01
-3.24723e-01 -1.70617e-01
-3.24563e-01 -1.70549e-01
-3.24404e-01 -1.70481e-01
-3.24244e-01 -1.70413e-01
-3.24084e-01 -1.70345e-01
-3.23925e-01 -1.70277e-01
-3.23765e-01 -1.70208e-01
-3.23605e-01 -1.70140e-01
-3.23445e-01 -1.70072e-01
-3.23285e-01 -1.70004e-01
-3.23125e-01 -1.69935e-01
-3.22965e-01 -1.69867e-01
-3.22805e-01 -1.69798e-01
-3.22644e-01 -1.69730e-01
-3.22484e-01 -1.69661e-01
-3.22324e-01 -1.69593e-01
-3.22163e-01 -1.69524e-01
-3.22003e-01 -1.69455e-01
-3.21842e-01 -1.69386e-01
-3.21682e-01 -1.69318e-01
-3.21521e-01 -1.69249e-01
-3.21360e-01 -1.69180e-01
-3.21200e-01 -1.69111e-01
-3.21039e-01 -1.69042e-01
-3.20878e-01 -1.68973e-01
-3.20717e-01 -1.68904e-01
-3.20556e-01 -1.68835e-01
-3.20395e-01 -1.68765e-01
-3.20234e-01 -1.68696e-01
-3.20072e-01 -1.68627e-01
-3.19911e-01 -1.68558e-01
-3.19750e-01 -1.68488e-01
-3.19588e-01 -1.68419e-01
-3.19427e-01 -1.68349e-01
-3.19265e-01 -1.68280e-01
-3.19104e-01 -1.68210e-01
-3.18942e-01 -1.68140e-01
-3.18781e-01 -1.68071e-01
-3.18619e-01 -1.68001e-01
-3.18457e-01 -1.67931e-01
-3.18295e-01 -1.67861e-01
-3.18133e-01 -1.67792e-01
-3.17971e-01 -1.67722e-01
-3.17809e-01 -1.67652e-01
-3.17647e-01 -1.67582e-01
-3.17485e-01 -1.67511e-01
-3.17322e-01 -1.67441e-01
-3.17160e-01 -1.67371e-01
-3.16998e-01 -1.67301e-01
-3.16835e-01 -1.67231e-01
-3.16673e-01 -1.67160e-01
-3.16510e-01 -1.67090e-01
-3.16347e-01 -1.67019e-01
-3.16185e-01 -1.66949e-01
-3.16022e-01 -1.66878e-01
-3.15859e-01 -1.66808e-01
-3.15696e-01 -1.66737e-01
-3.15533e-01 -1.66666e-01
-3.15370e-01 -1.66596e-01
-3.15207e-01 -1.66525e-01
-3.15044e-01 -1.66454e-01
-3.14881e-01 -1.66383e-01
-3.14717e-01 -1.66312e-01
-3.14554e-01 -1.66241e-01
-3.14391e-01 -1.66170e-01
-3.14227e-01 -1.66099e-01
-3.14063e-01 -1.66028e-01
-3.13900e-01 -1.65957e-01
-3.13736e-01 -1.65885e-01
-3.13572e-01 -1.65814e-01
-3.13409e-01 -1.65743e-01
-3.13245e-01 -1.65671e-01
-3.13081e-01 -1.65600e-01
-3.12917e-01 -1.65528e-01
-3.12753e-01 -1.65457e-01
-3.12588e-01 -1.65385e-01
-3.12424e-01 -1.65313e-01
-3.12260e-01 -1.65242e-01
-3.12096e-01 -1.65170e-01
-3.11931e-01 -1.65098e-01
-3.11767e-01 -1.65026e-01
-3.11602e-01 -1.64954e-01
-3.11438e-01 -1.64882e-01
-3.11273e-01 -1.64810e-01
-3.11108e-01 -1.64738e-01
-3.10943e-01 -1.64666e-01
-3.10778e-01 -1.64594e-01
-3.10613e-01 -1.64522e-01
-3.10448e-01 -1.64449e-01
-3.10283e-01 -1.64377e-01
-3.10118e-01 -1.64305e-01
-3.09953e-01 -1.64232e-01
-3.09788e-01 -1.64160e-01
-3.09622e-01 -1.64087e-01
-3.09457e-01 -1.64014e-01
-3.09291e-01 -1.63942e-01
-3.09126e-01 -1.63869e-01
-3.08960e-01 -1.63796e-01
-3.08794e-01 -1.63723e-01
-3.08629e-01 -1.63650e-01
-3.08463e-01 -1.63577e-01
-3.08297e-01 -1.63504e-01
-3.08131e-01 -1.63431e-01
-3.07965e-01 -1.63358e-01
-3.07799e-01 -1.63285e-01
-3.07632e-01 -1.63212e-01
-3.07466e-01 -1.63139e-01
-3.07300e-01 -1.63065e-01
-3.07133e-01 -1.62992e-01
-3.06967e-01 -1.62919e-01
-3.06800e-01 -1.62845e-01
-3.06634e-01 -1.62772e-01
-3.06467e-01 -1.62698e-01
-3.06300e-01 -1.62624e-01
-3.06133e-01 -1.62551e-01
-3.05967e-01 -1.62477e-01
-3.05800e-01 -1.62403e-01
-3.05633e-01 -1.62329e-01
-3.05465e-01 -1.62255e-01
-3.05298e-01 -1.62181e-01
-3.05131e-01 -1.62107e-01
-3.04964e-01 -1.62033e-01
-3.04796e-01 -1.61959e-01
-3.04629e-01 -1.61885e-01
-3.04461e-01 -1.61811e-01
-3.04294e-01 -1.61736e-01
-3.04126e-01 -1.61662e-01
-3.03958e-01 -1.61587e-01
-3.03790e-01 -1.61513e-01
-3.03622e-01 -1.61438e-01
-3.03454e-01 -1.61364e-01
-3.03286e-01 -1.61289e-01
-3.03118e-01 -1.61214e-01
-3.02950e-01 -1.61140e-01
-3.02782e-01 -1.61065e-01
-3.02613e-01 -1.60990e-01
-3.02445e-01 -1.60915e-01
-3.02276e-01 -1.60840e-01
-3.02108e-01 -1.60765e-01
-3.01939e-01 -1.60690e-01
-3.01770e-01 -1.60615e-01
-3.01602e-01 -1.60540e-01
-3.01433e-01 -1.60464e-01
-3.01264e-01 -1.60389e-01
-3.01095e-01 -1.60314e-01
-3.00926e-01 -1.60238e-01
-3.00757e-01 -1.60163e-01
-3.00587e-01 -1.60087e-01
-3.00418e-01 -1.60012e-01
-3.00249e-01 -1.59936e-01
-3.00079e-01 -1.59860e-01
-2.99910e-01 -1.59784e-01
-2.99740e-01 -1.59708e-01
-2.99570e-01 -1.59633e-01
-2.99400e-01 -1.59557e-01
-2.99231e-01 -1.59481e-01
-2.99061e-01 -1.59405e-01
-2.98891e-01 -1.59328e-01
-2.98721e-01 -1.59252e-01
-2.98550e-01 -1.59176e-01
-2.98380e-01 -1.59100e-01
-2.98210e-01 -1.59023e-01
-2.98039e-01 -1.58947e-01
-2.97869e-01 -1.58870e-01
-2.97698e-01 -1.58794e-01
-2.97528e-01 -1.58717e-01
-2.97357e-01 -1.58641e-01
-2.97186e-01 -1.58564e-01
-2.97015e-01 -1.58487e-01
-2.96845e-01 -1.58410e-01
-2.96674e-01 -1.58333e-01
-2.96502e-01 -1.58256e-01
-2.96331e-01 -1.58179e-01
-2.96160e-01 -1.58102e-01
-2.95989e-01 -1.58025e-01
-2.95817e-01 -1.57948e-01
-2.95646e-01 -1.57871e-01
-2.95474e-01 -1.57793e-01
-2.95303e-01 -1.57716e-01
-2.95131e-01 -1.57639e-01
-2.94959e-01 -1.57561e-01
-2.94787e-01 -1.57484e-01
-2.94615e-01 -1.57406e-01
-2.94443e-01 -1.57328e-01
-2.94271e-01 -1.57251e-01
-2.94099e-01 -1.57173e-01
-2.93927e-01 -1.57095e-01
-2.93754e-01 -1.57017e-01
-2.93582e-01 -1.56939e-01
-2.93409e-01 -1.56861e-01
-2.93237e-01 -1.56783e-01
-2.93064e-01 -1.56705e-01
-2.92891e-01 -1.56627e-01
-2.92718e-01 -1.56548e-01
-2.92545e-01 -1.56470e-01
-2.92372e-01 -1.56392e-01
-2.92199e-01 -1.56313e-01
-2.92026e-01 -1.56235e-01
-2.91853e-01 -1.56156e-01
-2.91679e-01 -1.56077e-01
-2.91506e-01 -1.55999e-01
-2.91332e-01 -1.55920e-01
-2.91159e-01 -1.55841e-01
-2.90985e-01 -1.55762e-01
-2.90811e-01 -1.55683e-01
-2.90638e-01 -1.55604e-01
-2.90464e-01 -1.55525e-01
-2.90290e-01 -1.55446e-01
-2.90115e-01 -1.55367e-01
-2.89941e-01 -1.55287e-01
-2.89767e-01 -1.55208e-01
-2.89593e-01 -1.55129e-01
-2.89418e-01 -1.55049e-01
-2.89244e-01 -1.54970e-01
-2.89069e-01 -1.54890e-01
-2.88894e-01 -1.54811e-01
-2.88720e-01 -1.54731e-01
-2.88545e-01 -1.54651e-01
-2.88370e-01 -1.54571e-01
-2.88195e-01 -1.54491e-01
-2.88020e-01 -1.54411e-01
-2.87844e-01 -1.54331e-01
-2.87669e-01 -1.54251e-01
-2.87494e-01 -1.54171e-01
-2.87318e-01 -1.54091e-01
-2.87143e-01 -1.54011e-01
-2.86967e-01 -1.53930e-01
-2.86791e-01 -1.53850e-01
-2.86616e-01 -1.53769e-01
-2.86440e-01 -1.53689e-01
-2.86264e-01 -1.53608e-01
-2.86088e-01 -1.53527e-01
-2.85911e-01 -1.53447e-01
-2.85735e-01 -1.53366e-01
-2.85559e-01 -1.53285e-01
-2.85382e-01 -1.53204e-01
-2.85206e-01 -1.53123e-01
-2.85029e-01 -1.53042e-01
-2.84853e-01 -1.52961e-01
-2.84676e-01 -1.52880e-01
-2.84499e-01 -1.52798e-01
-2.84322e-01 -1.52717e-01
-2.84145e-01 -1.52636e-01
-2.83968e-01 -1.52554e-01
-2.83791e-01 -1.52473e-01
-2.83613e-01 -1.52391e-01
-2.83436e-01 -1.52309e-01
-2.83258e-01 -1.52228e-01
-2.83081e-01 -1.52146e-01
-2.82903e-01 -1.52064e-01
-2.82725e-01 -1.51982e-01
-2.82547e-01 -1.51900e-01
-2.82369e-01 -1.51818e-01
-2.82191e-01 -1.51736e-01
-2.82013e-01 -1.51654e-01
-2.81835e-01 -1.51572e-01
-2.81657e-01 -1.51489e-01
-2.81478e-01 -1.51407e-01
-2.81300e-01 -1.51324e-01
-2.81121e-01 -1.51242e-01
-2.80942e-01 -1.51159e-01
-2.80764e-01 -1.51077e-01
-2.80585e-01 -1.50994e-01
-2.80406e-01 -1.50911e-01
-2.80227e-01 -1.50828e-01
-2.80048e-01 -1.50745e-01
-2.79868e-01 -1.50662e-01
-2.79689e-01 -1.50579e-01
-2.79509e-01 -1.50496e-01
-2.79330e-01 -1.50413e-01
-2.79150e-01 -1.50329e-01
-2.78971e-01 -1.50246e-01
-2.78791e-01 -1.50163e-01
-2.78611e-01 -1.50079e-01
-2.78431e-01 -1.49996e-01
-2.78251e-01 -1.49912e-01
-2.78070e-01 -1.49828e-01
-2.77890e-01 -1.49745e-01
-2.77710e-01 -1.49661e-01
-2.77529e-01 -1.49577e-01
-2.77349e-01 -1.49493e-01
-2.77168e-01 -1.49409e-01
-2.76987e-01 -1.49325e-01
-2.76806e-01 -1.49240e-01
-2.76625e-01 -1.49156e-01
-2.76444e-01 -1.49072e-01
-2.76263e-01 -1.48987e-01
-2.76082e-01 -1.48903e-01
-2.75900e-01 -1.48818e-01
-2.75719e-01 -1.48734e-01
-2.75537e-01 -1.48649e-01
-2.75356e-01 -1.48564e-01
-2.75174e-01 -1.48479e-01
-2.74992e-01 -1.48395e-01
-2.74810e-01 -1.48310e-01
-2.74628e-01 -1.48225e-01
-2.74446e-01 -1.48139e-01
-2.74264e-01 -1.48054e-01
-2.74081e-01 -1.47969e-01
-2.73899e-01 -1.47884e-01
-2.73716e-01 -1.47798e-01
-2.73533e-01 -1.47713e-01
-2.73351e-01 -1.47627e-01
-2.73168e-01 -1.47542e-01
-2.72985e-01 -1.47456e-01
-2.72802e-01 -1.47370e-01
-2.72619e-01 -1.47284e-01
-2.72435e-01 -1.47198e-01
-2.72252e-01 -1.47112e-01
-2.72068e-01 -1.47026e-01
-2.71885e-01 -1.46940e-01
-2.71701e-01 -1.46854e-01
-2.71517e-01 -1.46768e-01
-2.71333e-01 -1.46681e-01
-2.71149e-01 -1.46595e-01
-2.70965e-01 -1.46508e-01
-2.70781e-01 -1.46422e-01
-2.70597e-01 -1.46335e-01
-2.70412e-01 -1.46248e-01
-2.70228e-01 -1.46161e-01
-2.70043e-01 -1.46075e-01
-2.69859e-01 -1.45988e-01
-2.69674e-01 -1.45901e-01
-2.69489e-01 -1.45813e-01
-2.69304e-01 -1.45726e-01
-2.69119e-01 -1.45639e-01
-2.68933e-01 -1.45552e-01
-2.68748e-01 -1.45464e-01
-2.68562e-01 -1.45377e-01
-2.68377e-01 -1.45289e-01
-2.68191e-01 -1.45201e-01
-2.68005e-01 -1.45114e-01
-2.67819e-01 -1.45026e-01
-2.67633e-01 -1.44938e-01
-2.67447e-01 -1.44850e-01
-2.67261e-01 -1.44762e-01
-2.67075e-01 -1.44674e-01
-2.66888e-01 -1.44586e-01
-2.66702e-01 -1.44497e-01
-2.66515e-01 -1.44409e-01
-2.66328e-01 -1.44321e-01
-2.66141e-01 -1.44232e-01
-2.65954e-01 -1.44144e-01
-2.65767e-01 -1.44055e-01
-2.65580e-01 -1.43966e-01
-2.65393e-01 -1.43877e-01
-2.65205e-01 -1.43789e-01
-2.65018e-01 -1.43700e-01
-2.64830e-01 -1.43610e-01
-2.64642e-01 -1.43521e-01
-2.64455e-01 -1.43432e-01
-2.64267e-01 -1.43343e-01
-2.64078e-01 -1.43253e-01
-2.63890e-01 -1.43164e-01
-2.63702e-01 -1.43075e-01
-2.63513e-01 -1.42985e-01
-2.63325e-01 -1.42895e-01
-2.63136e-01 -1.42805e-01
-2.62947e-01 -1.42716e-01
-2.62759e-01 -1.42626e-01
-2.62570e-01 -1.42536e-01
-2.62380e-01 -1.42446e-01
-2.62191e-01 -1.42355e-01
-2.62002e-01 -1.42265e-01
-2.61812e-01 -1.42175e-01
-2.61623e-01 -1.42084e-01
-2.61433e-01 -1.41994e-01
-2.61243e-01 -1.41903e-01
-2.61053e-01 -1.41813e-01
-2.60863e-01 -1.41722e-01
-2.60673e-01 -1.41631e-01
-2.60483e-01 -1.41540e-01
-2.60292e-01 -1.41449e-01
-2.60102e-01 -1.41358e-01
-2.59911e-01 -1.41267e-01
-2.59720e-01 -1.41176e-01
-2.59529e-01 -1.41084e-01
-2.59338e-01 -1.40993e-01
-2.59147e-01 -1.40901e-01
-2.58956e-01 -1.40810e-01
-2.58765e-01 -1.40718e-01
-2.58573e-01 -1.40626e-01
-2.58382e-01 -1.40535e-01
-2.58190e-01 -1.40443e-01
-2.57998e-01 -1.40351e-01
-2.57806e-01 -1.40259e-01
-2.57614e-01 -1.40166e-01
-2.57422e-01 -1.40074e-01
-2.57230e-01 -1.39982e-01
-2.57037e-01 -1.39889e-01
-2.56845e-01 -1.39797e-01
-2.56652e-01 -1.39704e-01
-2.56459e-01 -1.39612e-01
-2.56266e-01 -1.39519e-01
-2.56073e-01 -1.39426e-01
-2.55880e-01 -1.39333e-01
-2.55687e-01 -1.39240e-01
-2.55493e-01 -1.39147e-01
-2.55300e-01 -1.39054e-01
-2.55106e-01 -1.38960e-01
-2.54912e-01 -1.38867e-01
-2.54718e-01 -1.38773e-01
-2.54524e-01 -1.38680e-01
-2.54330e-01 -1.38586e-01
-2.54136e-01 -1.38493e-01
-2.53941e-01 -1.38399e-01
-2.53747e-01 -1.38305e-01
-2.53552e-01 -1.38211e-01
-2.53357e-01 -1.38117e-01
-2.53162e-01 -1.38023e-01
-2.52967e-01 -1.37928e-01
-2.52772e-01 -1.37834e-01
-2.52576e-01 -1.37740e-01
-2.52381e-01 -1.37645e-01
-2.52185e-01 -1.37550e-01
-2.51990e-01 -1.37456e-01
-2.51794e-01 -1.37361e-01
-2.51598e-01 -1.37266e-01
-2.51402e-01 -1.37171e-01
-2.51205e-01 -1.37076e-01
-2.51009e-01 -1.36981e-01
-2.50813e-01 -1.36885e-01
-2.50616e-01 -1.36790e-01
-2.50419e-01 -1.36695e-01
-2.50222e-01 -1.36599e-01
-2.50025e-01 -1.36503e-01
-2.49828e-01 -1.36408e-01
-2.49631e-01 -1.36312e-01
-2.49433e-01 -1.36216e-01
-2.49236e-01 -1.36120e-01
-2.49038e-01 -1.36024e-01
-2.48840e-01 -1.35928e-01
-2.48642e-01 -1.35832e-01
-2.48444e-01 -1.35735e-01
-2.48246e-01 -1.35639e-01
-2.48047e-01 -1.35542e-01
-2.47849e-01 -1.35445e-01
-2.47650e-01 -1.35349e-01
-2.47451e-01 -1.35252e-01
-2.47252e-01 -1.35155e-01
-2.47053e-01 -1.35058e-01
-2.46854e-01 -1.34961e-01
-2.46655e-01 -1.34864e-01
-2.46455e-01 -1.34766e-01
-2.46256e-01 -1.34669e-01
-2.46056e-01 -1.34571e-01
-2.45856e-01 -1.34474e-01
-2.45656e-01 -1.34376e-01
-2.45456e-01 -1.34278e-01
-2.45255e-01 -1.34180e-01
-2.45055e-01 -1.34082e-01
-2.44854e-01 -1.33984e-01
-2.44654e-01 -1.33886e-01
-2.44453e-01 -1.33788e-01
-2.44252e-01 -1.33689e-01
-2.44051e-01 -1.33591e-01
-2.43849e-01 -1.33492e-01
-2.43648e-01 -1.33394e-01
-2.43446e-01 -1.33295e-01
-2.43244e-01 -1.33196e-01
-2.43042e-01 -1.33097e-01
-2.42840e-01 -1.32998e-01
-2.42638e-01 -1.32899e-01
-2.42436e-01 -1.32800e-01
-2.42233e-01 -1.32700e-01
-2.42031e-01 -1.32601e-01
-2.41828e-01 -1.32501e-01
-2.41625e-01 -1.32401e-01
-2.41422e-01 -1.32302e-01
-2.41219e-01 -1.32202e-01
-2.41015e-01 -1.32102e-01
-2.40812e-01 -1.32002e-01
-2.40608e-01 -1.31902e-01
-2.40404e-01 -1.31801e-01
-2.40200e-01 -1.31701e-01
-2.39996e-01 -1.31600e-01
-2.39792e-01 -1.31500e-01
-2.39587e-01 -1.31399e-01
-2.39383e-01 -1.31298e-01
-2.39178e-01 -1.31197e-01
-2.38973e-01 -1.31096e-01
-2.38768e-01 -1.30995e-01
-2.38563e-01 -1.30894e-01
-2.38358e-01 -1.30793e-01
-2.38152e-01 -1.30691e-01
-2.37947e-01 -1.30590e-01
-2.37741e-01 -1.30488e-01
-2.37535e-01 -1.30386e-01
-2.37329e-01 -1.30285e-01
-2.37122e-01 -1.30183e-01
-2.36916e-01 -1.30081e-01
-2.36709e-01 -1.29978e-01
-2.36503e-01 -1.29876e-01
-2.36296e-01 -1.29774e-01
-2.36089e-01 -1.29671e-01
-2.35881e-01 -1.29569e-01
-2.35674e-01 -1.29466e-01
-2.35467e-01 -1.29363e-01
-2.35259e-01 -1.29260e-01
-2.35051e-01 -1.29157e-01
-2.34843e-01 -1.29054e-01
-2.34635e-01 -1.28951e-01
-2.34426e-01 -1.28848e-01
-2.34218e-01 -1.28744e-01
-2.34009e-01 -1.28641e-01
-2.33800e-01 -1.28537e-01
-2.33591e-01 -1.28433e-01
-2.33382e-01 -1.28329e-01
-2.33173e-01 -1.28225e-01
-2.32963e-01 -1.28121e-01
-2.32754e-01 -1.28017e-01
-2.32544e-01 -1.27912e-01
-2.32334e-01 -1.27808e-01
-2.32124e-01 -1.27703e-01
-2.31913e-01 -1.27599e-01
-2.31703e-01 -1.27494e-01
-2.31492e-01 -1.27389e-01
-2.31281e-01 -1.27284e-01
-2.31070e-01 -1.27179e-01
-2.30859e-01 -1.27074e-01
-2.30648e-01 -1.26968e-01
-2.30436e-01 -1.26863e-01
-2.30225e-01 -1.26757e-01
-2.30013e-01 -1.26651e-01
-2.29801e-01 -1.26546e-01
-2.29589e-01 -1.26440e-01
-2.29376e-01 -1.26334e-01
-2.29164e-01 -1.26227e-01
-2.28951e-01 -1.26121e-01
-2.28738e-01 -1.26015e-01
-2.28525e-01 -1.25908e-01
-2.28312e-01 -1.25802e-01
-2.28099e-01 -1.25695e-01
-2.27885e-01 -1.25588e-01
-2.27671e-01 -1.25481e-01
-2.27457e-01 -1.25374e-01
-2.27243e-01 -1.25267e-01
-2.27029e-01 -1.25159e-01
-2.26814e-01 -1.25052e-01
-2.26600e-01 -1.24944e-01
-2.26385e-01 -1.24836e-01
-2.26170e-01 -1.24729e-01
-2.25955e-01 -1.24621e-01
-2.25739e-01 -1.24513e-01
-2.25524e-01 -1.24404e-01
-2.25308e-01 -1.24296e-01
-2.25092e-01 -1.24188e-01
-2.24876e-01 -1.24079e-01
-2.24660e-01 -1.23970e-01
-2.24443e-01 -1.23862e-01
-2.24226e-01 -1.23753e-01
-2.24010e-01 -1.23644e-01
-2.23793e-01 -1.23534e-01
-2.23575e-01 -1.23425e-01
-2.23358e-01 -1.23316e-01
-2.23140e-01 -1.23206e-01
-2.22923e-01 -1.23096e-01
-2.22705e-01 -1.22987e-01
-2.22486e-01 -1.22877e-01
-2.22268e-01 -1.22767e-01
-2.22049e-01 -1.22657e-01
-2.21831e-01 -1.22546e-01
-2.21612e-01 -1.22436e-01
-2.21393e-01 -1.22325e-01
-2.21173e-01 -1.22215e-01
-2.20954e-01 -1.22104e-01
-2.20734e-01 -1.21993e-01
-2.20514e-01 -1.21882e-01
-2.20294e-01 -1.21770e-01
-2.20074e-01 -1.21659e-01
-2.19853e-01 -1.21548e-01
-2.19633e-01 -1.21436e-01
-2.19412e-01 -1.21324e-01
-2.19191e-01 -1.21212e-01
-2.18969e-01 -1.21100e-01
-2.18748e-01 -1.20988e-01
-2.18526e-01 -1.20876e-01
-2.18304e-01 -1.20764e-01
-2.18082e-01 -1.20651e-01
-2.17860e-01 -1.20539e-01
-2.17638e-01 -1.20426e-01
-2.17415e-01 -1.20313e-01
-2.17192e-01 -1.20200e-01
-2.16969e-01 -1.20087e-01
-2.16746e-01 -1.19973e-01
-2.16522e-01 -1.19860e-01
-2.16298e-01 -1.19746e-01
-2.16074e-01 -1.19632e-01
-2.15850e-01 -1.19519e-01
-2.15626e-01 -1.19405e-01
-2.15401e-01 -1.19290e-01
-2.15177e-01 -1.19176e-01
-2.14952e-01 -1.19062e-01
-2.14726e-01 -1.18947e-01
-2.14501e-01 -1.18832e-01
-2.14275e-01 -1.18718e-01
-2.14050e-01 -1.18603e-01
-2.13824e-01 -1.18488e-01
-2.13597e-01 -1.18372e-01
-2.13371e-01 -1.18257e-01
-2.13144e-01 -1.18141e-01
-2.12917e-01 -1.18026e-01
-2.12690e-01 -1.17910e-01
-2.12463e-01 -1.17794e-01
-2.12235e-01 -1.17678e-01
-2.12008e-01 -1.17561e-01
-2.11780e-01 -1.17445e-01
-2.11551e-01 -1.17328e-01
-2.11323e-01 -1.17212e-01
-2.11094e-01 -1.17095e-01
-2.10865e-01 -1.16978e-01
-2.10636e-01 -1.16861e-01
-2.10407e-01 -1.16744e-01
-2.10177e-01 -1.16626e-01
-2.09948e-01 -1.16509e-01
-2.09718e-01 -1.16391e-01
-2.09487e-01 -1.16273e-01
-2.09257e-01 -1.16155e-01
-2.09026e-01 -1.16037e-01
-2.08795e-01 -1.15918e-01
-2.08564e-01 -1.15800e-01
-2.08333e-01 -1.15681e-01
-2.08101e-01 -1.15563e-01
-2.07869e-01 -1.15444e-01
-2.07637e-01 -1.15325e-01
-2.07405e-01 -1.15205e-01
-2.07172e-01 -1.15086e-01
-2.06940e-01 -1.14966e-01
-2.06707e-01 -1.14847e-01
-2.06473e-01 -1.14727e-01
-2.06240e-01 -1.14607e-01
-2.06006e-01 -1.14487e-01
-2.05772e-01 -1.14366e-01
-2.05538e-01 -1.14246e-01
-2.05303e-01 -1.14125e-01
-2.05069e-01 -1.14005e-01
-2.04834e-01 -1.13884e-01
-2.04599e-01 -1.13763e-01
-2.04363e-01 -1.13641e-01
-2.04127e-01 -1.13520e-01
-2.03892e-01 -1.13398e-01
-2.03655e-01 -1.13277e-01
-2.03419e-01 -1.13155e-01
-2.03182e-01 -1.13033e-01
-2.02945e-01 -1.12910e-01
-2.02708e-01 -1.12788e-01
-2.02471e-01 -1.12665e-01
-2.02233e-01 -1.12543e-01
-2.01995e-01 -1.12420e-01
-2.01757e-01 -1.12297e-01
-2.01518e-01 -1.12174e-01
-2.01280e-01 -1.12050e-01
-2.01041e-01 -1.11927e-01
-2.00802e-01 -1.11803e-01
-2.00562e-01 -1.11679e-01
-2.00322e-01 -1.11555e-01
-2.00082e-01 -1.11431e-01
-1.99842e-01 -1.11307e-01
-1.99602e-01 -1.11182e-01
-1.99361e-01 -1.11057e-01
-1.99120e-01 -1.10932e-01
-1.98878e-01 -1.10807e-01
-1.98637e-01 -1.10682e-01
-1.98395e-01 -1.10557e-01
-1.98153e-01 -1.10431e-01
-1.97910e-01 -1.10305e-01
-1.97668e-01 -1.10179e-01
-1.97425e-01 -1.10053e-01
-1.97182e-01 -1.09927e-01
-1.96938e-01 -1.09801e-01
-1.96694e-01 -1.09674e-01
-1.96450e-01 -1.09547e-01
-1.96206e-01 -1.09420e-01
-1.95961e-01 -1.09293e-01
-1.95716e-01 -1.09166e-01
-1.95471e-01 -1.09038e-01
-1.95226e-01 -1.08910e-01
-1.94980e-01 -1.08782e-01
-1.94734e-01 -1.08654e-01
-1.94488e-01 -1.08526e-01
-1.94241e-01 -1.08398e-01
-1.93994e-01 -1.08269e-01
-1.93747e-01 -1.08140e-01
-1.93500e-01 -1.08011e-01
-1.93252e-01 -1.07882e-01
-1.93004e-01 -1.07753e-01
-1.92756e-01 -1.07623e-01
-1.92507e-01 -1.07493e-01
-1.92258e-01 -1.07364e-01
-1.92009e-01 -1.07233e-01
-1.91760e-01 -1.07103e-01
-1.91510e-01 -1.06973e-01
-1.91260e-01 -1.06842e-01
-1.91009e-01 -1.06711e-01
-1.90759e-01 -1.06580e-01
-1.90508e-01 -1.06449e-01
-1.90256e-01 -1.06317e-01
-1.90005e-01 -1.06186e-01
-1.89753e-01 -1.06054e-01
-1.89501e-01 -1.05922e-01
-1.89248e-01 -1.05790e-01
-1.88995e-01 -1.05657e-01
-1.88742e-01 -1.05524e-01
-1.88489e-01 -1.05392e-01
-1.88235e-01 -1.05259e-01
-1.87981e-01 -1.05125e-01
-1.87726e-01 -1.04992e-01
-1.87472e-01 -1.04858e-01
-1.87217e-01 -1.04724e-01
-1.86961e-01 -1.04590e-01
-1.86705e-01 -1.04456e-01
-1.86449e-01 -1.04322e-01
-1.86193e-01 -1.04187e-01
-1.85936e-01 -1.04052e-01
-1.85679e-01 -1.03917e-01
-1.85422e-01 -1.03782e-01
-1.85164e-01 -1.03646e-01
-1.84907e-01 -1.03511e-01
-1.84648e-01 -1.03375e-01
-1.84390e-01 -1.03238e-01
-1.84131e-01 -1.03102e-01
-1.83871e-01 -1.02966e-01
-1.83612e-01 -1.02829e-01
-1.83352e-01 -1.02692e-01
-1.83091e-01 -1.02555e-01
-1.82831e-01 -1.02417e-01
-1.82570e-01 -1.02280e-01
-1.82308e-01 -1.02142e-01
-1.82046e-01 -1.02004e-01
-1.81784e-01 -1.01865e-01
-1.81522e-01 -1.01727e-01
-1.81259e-01 -1.01588e-01
-1.80996e-01 -1.01449e-01
-1.80733e-01 -1.01310e-01
-1.80469e-01 -1.01171e-01
-1.80204e-01 -1.01031e-01
-1.79940e-01 -1.00891e-01
-1.79675e-01 -1.00751e-01
-1.79410e-01 -1.00611e-01
-1.79144e-01 -1.00470e-01
-1.78878e-01 -1.00329e-01
-1.78612e-01 -1.00188e-01
-1.78345e-01 -1.00047e-01
-1.78078e-01 -9.99055e-02
-1.77810e-01 -9.97638e-02
-1.77542e-01 -9.96218e-02
-1.77274e-01 -9.94796e-02
-1.77006e-01 -9.93372e-02
-1.76737e-01 -9.91945e-02
-1.76467e-01 -9.90516e-02
-1.76197e-01 -9.89085e-02
-1.75927e-01 -9.87651e-02
-1.75657e-01 -9.86215e-02
-1.75386e-01 -9.84776e-02
-1.75114e-01 -9.83335e-02
-1.74843e-01 -9.81891e-02
-1.74571e-01 -9.80445e-02
-1.74298e-01 -9.78996e-02
-1.74025e-01 -9.77545e-02
-1.73752e-01 -9.76091e-02
-1.73478e-01 -9.74635e-02
-1.73204e-01 -9.73177e-02
-1.72930e-01 -9.71715e-02
-1.72655e-01 -9.70252e-02
-1.72379e-01 -9.68785e-02
-1.72104e-01 -9.67316e-02
-1.71827e-01 -9.65845e-02
-1.71551e-01 -9.64371e-02
-1.71274e-01 -9.62894e-02
-1.70996e-01 -9.61415e-02
-1.70719e-01 -9.59933e-02
-1.70440e-01 -9.58448e-02
-1.70162e-01 -9.56961e-02
-1.69883e-01 -9.55471e-02
-1.69603e-01 -9.53979e-02
-1.69323e-01 -9.52483e-02
-1.69043e-01 -9.50985e-02
-1.68762e-01 -9.49484e-02
-1.68481e-01 -9.47981e-02
-1.68199e-01 -9.46475e-02
-1.67917e-01 -9.44966e-02
-1.67634e-01 -9.43454e-02
-1.67351e-01 -9.41940e-02
-1.67068e-01 -9.40422e-02
-1.66784e-01 -9.38902e-02
-1.66499e-01 -9.37379e-02
-1.66214e-01 -9.35853e-02
-1.65929e-01 -9.34325e-02
-1.65643e-01 -9.32793e-02
-1.65357e-01 -9.31259e-02
-1.65070e-01 -9.29721e-02
-1.64783e-01 -9.28181e-02
-1.64496e-01 -9.26638e-02
-1.64207e-01 -9.25092e-02
-1.63919e-01 -9.23543e-02
-1.63630e-01 -9.21991e-02
-1.63340e-01 -9.20436e-02
-1.63050e-01 -9.18878e-02
-1.62760e-01 -9.17317e-02
-1.62469e-01 -9.15752e-02
-1.62177e-01 -9.14185e-02
-1.61885e-01 -9.12615e-02
-1.61593e-01 -9.11042e-02
-1.61300e-01 -9.09466e-02
-1.61006e-01 -9.07886e-02
-1.60712e-01 -9.06303e-02
-1.60417e-01 -9.04718e-02
-1.60122e-01 -9.03129e-02
-1.59827e-01 -9.01537e-02
-1.59531e-01 -8.99942e-02
-1.59234e-01 -8.98343e-02
-1.58937e-01 -8.96741e-02
-1.58640e-01 -8.95136e-02
-1.58341e-01 -8.93528e-02
-1.58043e-01 -8.91917e-02
-1.57744e-01 -8.90302e-02
-1.57444e-01 -8.88684e-02
-1.57143e-01 -8.87062e-02
-1.56843e-01 -8.85438e-02
-1.56541e-01 -8.83809e-02
-1.56239e-01 -8.82178e-02
-1.55937e-01 -8.80543e-02
-1.55634e-01 -8.78904e-02
-1.55330e-01 -8.77263e-02
-1.55026e-01 -8.75617e-02
-1.54721e-01 -8.73968e-02
-1.54416e-01 -8.72316e-02
-1.54110e-01 -8.70660e-02
-1.53804e-01 -8.69001e-02
-1.53497e-01 -8.67338e-02
-1.53189e-01 -8.65672e-02
-1.52881e-01 -8.64001e-02
-1.52572e-01 -8.62328e-02
-1.52263e-01 -8.60650e-02
-1.51953e-01 -8.58969e-02
-1.51642e-01 -8.57284e-02
-1.51331e-01 -8.55596e-02
-1.51019e-01 -8.53904e-02
-1.50707e-01 -8.52208e-02
-1.50394e-01 -8.50508e-02
-1.50080e-01 -8.48804e-02
-1.49766e-01 -8.47097e-02
-1.49451e-01 -8.45386e-02
-1.49135e-01 -8.43671e-02
-1.48819e-01 -8.41952e-02
-1.48502e-01 -8.40229e-02
-1.48185e-01 -8.38502e-02
-1.47867e-01 -8.36771e-02
-1.47548e-01 -8.35036e-02
-1.47229e-01 -8.33297e-02
-1.46908e-01 -8.31554e-02
-1.46588e-01 -8.29807e-02
-1.46266e-01 -8.28056e-02
-1.45944e-01 -8.26301e-02
-1.45622e-01 -8.24542e-02
-1.45298e-01 -8.22778e-02
-1.44974e-01 -8.21011e-02
-1.44649e-01 -8.19239e-02
-1.44324e-01 -8.17462e-02
-1.43997e-01 -8.15682e-02
-1.43670e-01 -8.13897e-02
-1.43343e-01 -8.12108e-02
-1.43014e-01 -8.10315e-02
-1.42685e-01 -8.08517e-02
-1.42356e-01 -8.06714e-02
-1.42025e-01 -8.04908e-02
-1.41694e-01 -8.03096e-02
-1.41362e-01 -8.01281e-02
-1.41029e-01 -7.99460e-02
-1.40695e-01 -7.97635e-02
-1.40361e-01 -7.95806e-02
-1.40026e-01 -7.93972e-02
-1.39690e-01 -7.92133e-02
-1.39354e-01 -7.90289e-02
-1.39016e-01 -7.88441e-02
-1.38678e-01 -7.86588e-02
-1.38339e-01 -7.84730e-02
-1.38000e-01 -7.82867e-02
-1.37659e-01 -7.81000e-02
-1.37318e-01 -7.79127e-02
-1.36976e-01 -7.77250e-02
-1.36633e-01 -7.75367e-02
-1.36289e-01 -7.73480e-02
-1.35944e-01 -7.71587e-02
-1.35599e-01 -7.69690e-02
-1.35252e-01 -7.67787e-02
-1.34905e-01 -7.65879e-02
-1.34557e-01 -7.63966e-02
-1.34208e-01 -7.62048e-02
-1.33858e-01 -7.60124e-02
-1.33508e-01 -7.58195e-02
-1.33156e-01 -7.56261e-02
-1.32804e-01 -7.54321e-02
-1.32450e-01 -7.52376e-02
-1.32096e-01 -7.50425e-02
-1.31741e-01 -7.48469e-02
-1.31385e-01 -7.46507e-02
-1.31028e-01 -7.44540e-02
-1.30670e-01 -7.42567e-02
-1.30311e-01 -7.40588e-02
-1.29951e-01 -7.38603e-02
-1.29590e-01 -7.36613e-02
-1.29229e-01 -7.34617e-02
-1.28866e-01 -7.32614e-02
-1.28502e-01 -7.30606e-02
-1.28137e-01 -7.28592e-02
-1.27772e-01 -7.26572e-02
-1.27405e-01 -7.24546e-02
-1.27037e-01 -7.22514e-02
-1.26668e-01 -7.20475e-02
-1.26298e-01 -7.18430e-02
-1.25927e-01 -7.16379e-02
-1.25555e-01 -7.14321e-02
-1.25182e-01 -7.12257e-02
-1.24808e-01 -7.10187e-02
-1.24433e-01 -7.08110e-02
-1.24057e-01 -7.06027e-02
-1.23679e-01 -7.03936e-02
-1.23301e-01 -7.01840e-02
-1.22921e-01 -6.99736e-02
-1.22541e-01 -6.97625e-02
-1.22159e-01 -6.95508e-02
-1.21776e-01 -6.93384e-02
-1.21391e-01 -6.91252e-02
-1.21006e-01 -6.89114e-02
-1.20619e-01 -6.86968e-02
-1.20231e-01 -6.84816e-02
-1.19842e-01 -6.82655e-02
-1.19452e-01 -6.80488e-02
-1.19061e-01 -6.78313e-02
-1.18668e-01 -6.76131e-02
-1.18274e-01 -6.73941e-02
-1.17879e-01 -6.71743e-02
-1.17482e-01 -6.69538e-02
-1.17084e-01 -6.67325e-02
-1.16685e-01 -6.65104e-02
-1.16284e-01 -6.62875e-02
-1.15883e-01 -6.60638e-02
-1.15479e-01 -6.58393e-02
-1.15075e-01 -6.56140e-02
-1.14669e-01 -6.53878e-02
-1.14261e-01 -6.51608e-02
-1.13853e-01 -6.49330e-02
-1.13442e-01 -6.47043e-02
-1.13031e-01 -6.44748e-02
-1.12617e-01 -6.42443e-02
-1.12203e-01 -6.40130e-02
-1.11787e-01 -6.37808e-02
-1.11369e-01 -6.35477e-02
-1.10950e-01 -6.33137e-02
-1.10529e-01 -6.30788e-02
-1.10107e-01 -6.28429e-02
-1.09683e-01 -6.26061e-02
-1.09258e-01 -6.23683e-02
-1.08831e-01 -6.21296e-02
-1.08402e-01 -6.18899e-02
-1.07971e-01 -6.16492e-02
-1.07539e-01 -6.14075e-02
-1.07106e-01 -6.11648e-02
-1.06670e-01 -6.09211e-02
-1.06233e-01 -6.06763e-02
-1.05794e-01 -6.04305e-02
-1.05353e-01 -6.01837e-02
-1.04911e-01 -5.99357e-02
-1.04466e-01 -5.96867e-02
-1.04020e-01 -5.94366e-02
-1.03572e-01 -5.91854e-02
-1.03122e-01 -5.89330e-02
-1.02670e-01 -5.86795e-02
-1.02216e-01 -5.84248e-02
-1.01760e-01 -5.81690e-02
-1.01302e-01 -5.79119e-02
-1.00842e-01 -5.76537e-02
-1.00381e-01 -5.73943e-02
-9.99165e-02 -5.71336e-02
-9.94503e-02 -5.68716e-02
-9.89820e-02 -5.66084e-02
-9.85115e-02 -5.63439e-02
-9.80387e-02 -5.60781e-02
-9.75638e-02 -5.58109e-02
-9.70866e-02 -5.55425e-02
-9.66070e-02 -5.52726e-02
-9.61251e-02 -5.50014e-02
-9.56409e-02 -5.47287e-02
-9.51542e-02 -5.44546e-02
-9.46651e-02 -5.41791e-02
-9.41735e-02 -5.39021e-02
-9.36793e-02 -5.36237e-02
-9.31826e-02 -5.33437e-02
-9.26833e-02 -5.30621e-02
-9.21813e-02 -5.27790e-02
-9.16766e-02 -5.24943e-02
-9.11692e-02 -5.22080e-02
-9.06590e-02 -5.19200e-02
-9.01460e-02 -5.16304e-02
-8.96300e-02 -5.13391e-02
-8.91112e-02 -5.10460e-02
-8.85893e-02 -5.07512e-02
-8.80645e-02 -5.04546e-02
-8.75365e-02 -5.01561e-02
-8.70053e-02 -4.98558e-02
-8.64710e-02 -4.95537e-02
-8.59334e-02 -4.92496e-02
-8.53925e-02 -4.89435e-02
-8.48482e-02 -4.86355e-02
-8.43004e-02 -4.83254e-02
-8.37491e-02 -4.80132e-02
-8.31942e-02 -4.76990e-02
-8.26356e-02 -4.73825e-02
-8.20733e-02 -4.70639e-02
-8.15071e-02 -4.67431e-02
-8.09371e-02 -4.64199e-02
-8.03630e-02 -4.60944e-02
-7.97849e-02 -4.57665e-02
-7.92027e-02 -4.54362e-02
-7.86162e-02 -4.51034e-02
-7.80253e-02 -4.47680e-02
-7.74300e-02 -4.44300e-02
-7.68301e-02 -4.40894e-02
-7.62256e-02 -4.37460e-02
-7.56163e-02 -4.33998e-02
-7.50021e-02 -4.30508e-02
-7.43829e-02 -4.26988e-02
-7.37586e-02 -4.23439e-02
-7.31290e-02 -4.19858e-02
-7.24940e-02 -4.16246e-02
-7.18535e-02 -4.12602e-02
-7.12073e-02 -4.08924e-02
-7.05552e-02 -4.05212e-02
-6.98971e-02 -4.01464e-02
-6.92328e-02 -3.97681e-02
-6.85621e-02 -3.93860e-02
-6.78849e-02 -3.90002e-02
-6.72009e-02 -3.86103e-02
-6.65100e-02 -3.82164e-02
-6.58119e-02 -3.78183e-02
-6.51064e-02 -3.74159e-02
-6.43932e-02 -3.70091e-02
-6.36721e-02 -3.65976e-02
-6.29428e-02 -3.61813e-02
-6.22050e-02 -3.57601e-02
-6.14585e-02 -3.53338e-02
-6.07028e-02 -3.49021e-02
-5.99377e-02 -3.44650e-02
-5.91628e-02 -3.40222e-02
-5.83777e-02 -3.35734e-02
-5.75820e-02 -3.31184e-02
-5.67751e-02 -3.26570e-02
-5.59568e-02 -3.21889e-02
-5.51264e-02 -3.17137e-02
-5.42833e-02 -3.12312e-02
-5.34271e-02 -3.07411e-02
-5.25570e-02 -3.02429e-02
-5.16723e-02 -2.97362e-02
-5.07723e-02 -2.92206e-02
-4.98562e-02 -2.86957e-02
-4.89230e-02 -2.81608e-02
-4.79717e-02 -2.76155e-02
-4.70013e-02 -2.70590e-02
-4.60105e-02 -2.64908e-02
-4.49981e-02 -2.59099e-02
-4.39624e-02 -2.53156e-02
-4.29018e-02 -2.47068e-02
-4.18145e-02 -2.40826e-02
-4.06982e-02 -2.34416e-02
-3.95505e-02 -2.27824e-02
-3.83687e-02 -2.21034e-02
-3.71494e-02 -2.14027e-02
-3.58888e-02 -2.06781e-02
-3.45825e-02 -1.99270e-02
-3.32249e-02 -1.91463e-02
-3.18097e-02 -1.83322e-02
-3.03286e-02 -1.74800e-02
-2.87715e-02 -1.65839e-02
-2.71253e-02 -1.56363e-02
-2.53728e-02 -1.46273e-02
-2.34900e-02 -1.35430e-02
-2.14428e-02 -1.23637e-02
-1.91786e-02 -1.10590e-02
-1.66087e-02 -9.57790e-03
-1.35606e-02 -7.82075e-03
-9.58857e-03 -5.53041e-03
-0.00000e+00 -0.00000e+00
0.00000e+00 0.00000e+00
9.58857e-03 5.53041e-03
1.35606e-02 7.82075e-03
1.66087e-02 9.57790e-03
1.91786e-02 1.10590e-02
2.14428e-02 1.23637e-02
2.34900e-02 1.35430e-02
2.53728e-02 1.46273e-02
2.71253e-02 1.56363e-02
2.87715e-02 1.65839e-02
3.03286e-02 1.74800e-02
3.18097e-02 1.83322e-02
3.32249e-02 1.91463e-02
3.45825e-02 1.99270e-02
3.58888e-02 2.06781e-02
3.71494e-02 2.14027e-02
3.83687e-02 2.21034e-02
3.95505e-02 2.27824e-02
4.06982e-02 2.34416e-02
4.18145e-02 2.40826e-02
4.29018e-02 2.47068e-02
4.39624e-02 2.53156e-02
4.49981e-02 2.59099e-02
4.60105e-02 2.64908e-02
4.70013e-02 2.70590e-02
4.79717e-02 2.76155e-02
4.89230e-02 2.81608e-02
4.98562e-02 2.86957e-02
5.07723e-02 2.92206e-02
5.16723e-02 2.97362e-02
5.25570e-02 3.02429e-02
5.34271e-02 3.07411e-02
5.42833e-02 3.12312e-02
5.51264e-02 3.17137e-02
5.59568e-02 3.21889e-02
5.67751e-02 3.26570e-02
5.75820e-02 3.31184e-02
5.83777e-02 3.35734e-02
5.91628e-02 3.40222e-02
5.99377e-02 3.44650e-02
6.07028e-02 3.49021e-02
6.14585e-02 3.53338e-02
6.22050e-02 3.57601e-02
6.29428e-02 3.61813e-02
6.36721e-02 3.65976e-02
6.43932e-02 3.70091e-02
6.51064e-02 3.74159e-02
6.58119e-02 3.78183e-02
6.65100e-02 3.82164e-02
6.72009e-02 3.86103e-02
6.78849e-02 3.90002e-02
6.85621e-02 3.93860e-02
6.92328e-02 3.97681e-02
6.98971e-02 4.01464e-02
7.05552e-02 4.05212e-02
7.12073e-02 4.08924e-02
7.18535e-02 4.12602e-02
7.24940e-02 4.16246e-02
7.31290e-02 4.19858e-02
7.37586e-02 4.23439e-02
7.43829e-02 4.26988e-02
7.50021e-02 4.30508e-02
7.56163e-02 4.33998e-02
7.62256e-02 4.37460e-02
7.68301e-02 4.40894e-02
7.74300e-02 4.44300e-02
7.80253e-02 4.47680e-02
7.86162e-02 4.51034e-02
7.92027e-02 4.54362e-02
7.97849e-02 4.57665e-02
8.03630e-02 4.60944e-02
8.09371e-02 4.64199e-02
8.15071e-02 4.67431e-02
8.20733e-02 4.70639e-02
8.26356e-02 4.73825e-02
8.31942e-02 4.76990e-02
8.37491e-02 4.80132e-02
8.43004e-02 4.83254e-02
8.48482e-02 4.86355e-02
8.53925e-02 4.89435e-02
8.59334e-02 4.92496e-02
8.64710e-02 4.95537e-02
8.70053e-02 4.98558e-02
8.75365e-02 5.01561e-02
8.80645e-02 5.04546e-02
8.85893e-02 5.07512e-02
8.91112e-02 5.10460e-02
8.96300e-02 5.13391e-02
9.01460e-02 5.16304e-02
9.06590e-02 5.19200e-02
9.11692e-02 5.22080e-02
9.16766e-02 5.24943e-02
9.21813e-02 5.27790e-02
9.26833e-02 5.30621e-02
9.31826e-02 5.33437e-02
9.36793e-02 5.36237e-02
9.41735e-02 5.39021e-02
9.46651e-02 5.41791e-02
9.51542e-02 5.44546e-02
9.56409e-02 5.47287e-02
9.61251e-02 5.50014e-02
9.66070e-02 5.52726e-02
9.70866e-02 5.55425e-02
9.75638e-02 5.58109e-02
9.80387e-02 5.60781e-02
9.85115e-02 5.63439e-02
9.89820e-02 5.66084e-02
9.94503e-02 5.68716e-02
9.99165e-02 5.71336e-02
1.00381e-01 5.73943e-02
1.00842e-01 5.76537e-02
1.01302e-01 5.79119e-02
1.01760e-01 5.81690e-02
1.02216e-01 5.84248e-02
1.02670e-01 5.86795e-02
1.03122e-01 5.89330e-02
1.03572e-01 5.91854e-02
1.04020e-01 5.94366e-02
1.04466e-01 5.96867e-02
1.04911e-01 5.99357e-02
1.05353e-01 6.01837e-02
1.05794e-01 6.04305e-02
1.06233e-01 6.06763e-02
1.06670e-01 6.09211e-02
1.07106e-01 6.11648e-02
1.07539e-01 6.14075e-02
1.07971e-01 6.16492e-02
1.08402e-01 6.18899e-02
1.08831e-01 6.21296e-02
1.09258e-01 6.23683e-02
1.09683e-01 6.26061e-02
1.10107e-01 6.28429e-02
1.10529e-01 6.30788e-02
1.10950e-01 6.33137e-02
1.11369e-01 6.35477e-02
1.11787e-01 6.37808e-02
1.12203e-01 6.40130e-02
1.12617e-01 6.42443e-02
1.13031e-01 6.44748e-02
1.13442e-01 6.47043e-02
1.13853e-01 6.49330e-02
1.14261e-01 6.51608e-02
1.14669e-01 6.53878e-02
1.15075e-01 6.56140e-02
1.15479e-01 6.58393e-02
1.15883e-01 6.60638e-02
1.16284e-01 6.62875e-02
1.16685e-01 6.65104e-02
1.17084e-01 6.67325e-02
1.17482e-01 6.69538e-02
1.17879e-01 6.71743e-02
1.18274e-01 6.73941e-02
1.18668e-01 6.76131e-02
1.19061e-01 6.78313e-02
1.19452e-01 6.80488e-02
1.19842e-01 6.82655e-02
1.20231e-01 6.84816e-02
1.20619e-01 6.86968e-02
1.21006e-01 6.89114e-02
1.21391e-01 6.91252e-02
1.21776e-01 6.93384e-02
1.22159e-01 6.95508e-02
1.22541e-01 6.97625e-02
1.22921e-01 6.99736e-02
1.23301e-01 7.01840e-02
1.23679e-01 7.03936e-02
1.24057e-01 7.06027e-02
1.24433e-01 7.08110e-02
1.24808e-01 7.10187e-02
1.25182e-01 7.12257e-02
1.25555e-01 7.14321e-02
1.25927e-01 7.16379e-02
1.26298e-01 7.18430e-02
1.26668e-01 7.20475e-02
1.27037e-01 7.22514e-02
1.27405e-01 7.24546e-02
1.27772e-01 7.26572e-02
1.28137e-01 7.28592e-02
1.28502e-01 7.30606e-02
1.28866e-01 7.32614e-02
1.29229e-01 7.34617e-02
1.29590e-01 7.36613e-02
1.29951e-01 7.38603e-02
1.30311e-01 7.40588e-02
1.30670e-01 7.42567e-02
1.31028e-01 7.44540e-02
1.31385e-01 7.46507e-02
1.31741e-01 7.48469e-02
1.32096e-01 7.50425e-02
1.32450e-01 7.52376e-02
1.32804e-01 7.54321e-02
1.33156e-01 7.56261e-02
1.33508e-01 7.58195e-02
1.33858e-01 7.60124e-02
1.34208e-01 7.62048e-02
1.34557e-01 7.63966e-02
1.34905e-01 7.65879e-02
1.35252e-01 7.67787e-02
1.35599e-01 7.69690e-02
1.35944e-01 7.71587e-02
1.36289e-01 7.73480e-02
1.36633e-01 7.75367e-02
1.36976e-01 7.77250e-02
1.37318e-01 7.79127e-02
1.37659e-01 7.81000e-02
1.38000e-01 7.82867e-02
1.38339e-01 7.84730e-02
1.38678e-01 7.86588e-02
1.39016e-01 7.88441e-02
1.39354e-01 7.90289e-02
1.39690e-01 7.92133e-02
1.40026e-01 7.93972e-02
1.40361e-01 7.95806e-02
1.40695e-01 7.97635e-02
1.41029e-01 7.99460e-02
1.41362e-01 8.01281e-02
1.41694e-01 8.03096e-02
1.42025e-01 8.04908e-02
1.42356e-01 8.06714e-02
1.42685e-01 8.08517e-02
1.43014e-01 8.10315e-02
1.43343e-01 8.12108e-02
1.43670e-01 8.13897e-02
1.43997e-01 8.15682e-02
1.44324e-01 8.17462e-02
1.44649e-01 8.19239e-02
1.44974e-01 8.21011e-02
1.45298e-01 8.22778e-02
1.45622e-01 8.24542e-02
1.45944e-01 8.26301e-02
1.46266e-01 8.28056e-02
1.46588e-01 8.29807e-02
1.46908e-01 8.31554e-02
1.47229e-01 8.33297e-02
1.47548e-01 8.35036e-02
1.47867e-01 8.36771e-02
1.48185e-01 8.38502e-02
1.48502e-01 8.40229e-02
1.48819e-01 8.41952e-02
1.49135e-01 8.43671e-02
1.49451e-01 8.45386e-02
1.49766e-01 8.47097e-02
1.50080e-01 8.48804e-02
1.50394e-01 8.50508e-02
1.50707e-01 8.52208e-02
1.51019e-01 8.53904e-02
1.51331e-01 8.55596e-02
1.51642e-01 8.57284e-02
1.51953e-01 8.58969e-02
1.52263e-01 8.60650e-02
1.52572e-01 8.62328e-02
1.52881e-01 8.64001e-02
1.53189e-01 8.65672e-02
1.53497e-01 8.67338e-02
1.53804e-01 8.69001e-02
1.54110e-01 8.70660e-02
1.54416e-01 8.72316e-02
1.54721e-01 8.73968e-02
1.55026e-01 8.75617e-02
1.55330e-01 8.77263e-02
1.55634e-01 8.78904e-02
1.55937e-01 8.80543e-02
1.56239e-01 8.82178e-02
1.56541e-01 8.83809e-02
1.56843e-01 8.85438e-02
1.57143e-01 8.87062e-02
1.57444e-01 8.88684e-02
1.57744e-01 8.90302e-02
1.58043e-01 8.91917e-02
1.58341e-01 8.93528e-02
1.58640e-01 8.95136e-02
1.58937e-01 8.96741e-02
1.59234e-01 8.98343e-02
1.59531e-01 8.99942e-02
1.59827e-01 9.01537e-02
1.60122e-01 9.03129e-02
1.60417e-01 9.04718e-02
1.60712e-01 9.06303e-02
1.61006e-01 9.07886e-02
1.61300e-01 9.09466e-02
1.61593e-01 9.11042e-02
1.61885e-01 9.12615e-02
1.62177e-01 9.14185e-02
1.62469e-01 9.15752e-02
1.62760e-01 9.17317e-02
1.63050e-01 9.18878e-02
1.63340e-01 9.20436e-02
1.63630e-01 9.21991e-02
1.63919e-01 9.23543e-02
1.64207e-01 9.25092e-02
1.64496e-01 9.26638e-02
1.64783e-01 9.28181e-02
1.65070e-01 9.29721e-02
1.65357e-01 9.31259e-02
1.65643e-01 9.32793e-02
1.65929e-01 9.34325e-02
1.66214e-01 9.35853e-02
1.66499e-01 9.37379e-02
1.66784e-01 9.38902e-02
1.67068e-01 9.40422e-02
1.67351e-01 9.41940e-02
1.67634e-01 9.43454e-02
1.67917e-01 9.44966e-02
1.68199e-01 9.46475e-02
1.68481e-01 9.47981e-02
1.68762e-01 9.49484e-02
1.69043e-01 9.50985e-02
1.69323e-01 9.52483e-02
1.69603e-01 9.53979e-02
1.69883e-01 9.55471e-02
1.70162e-01 9.56961e-02
1.70440e-01 9.58448e-02
1.70719e-01 9.59933e-02
1.70996e-01 9.61415e-02
1.71274e-01 9.62894e-02
1.71551e-01 9.64371e-02
1.71827e-01 9.65845e-02
1.72104e-01 9.67316e-02
1.72379e-01 9.68785e-02
1.72655e-01 9.70252e-02
1.72930e-01 9.71715e-02
1.73204e-01 9.73177e-02
1.73478e-01 9.74635e-02
1.73752e-01 9.76091e-02
1.74025e-01 9.77545e-02
1.74298e-01 9.78996e-02
1.74571e-01 9.80445e-02
1.74843e-01 9.81891e-02
1.75114e-01 9.83335e-02
1.75386e-01 9.84776e-02
1.75657e-01 9.86215e-02
1.75927e-01 9.87651e-02
1.76197e-01 9.89085e-02
1.76467e-01 9.90516e-02
1.76737e-01 9.91945e-02
1.77006e-01 9.93372e-02
1.77274e-01 9.94796e-02
1.77542e-01 9.96218e-02
1.77810e-01 9.97638e-02
1.78078e-01 9.99055e-02
1.78345e-01 1.00047e-01
1.78612e-01 1.00188e-01
1.78878e-01 1.00329e-01
1.79144e-01 1.00470e-01
1.79410e-01 1.00611e-01
1.79675e-01 1.00751e-01
1.79940e-01 1.00891e-01
1.80204e-01 1.01031e-01
1.80469e-01 1.01171e-01
1.80733e-01 1.01310e-01
1.80996e-01 1.01449e-01
1.81259e-01 1.01588e-01
1.81522e-01 1.01727e-01
1.81784e-01 1.01865e-01
1.82046e-01 1.02004e-01
1.82308e-01 1.02142e-01
1.82570e-01 1.02280e-01
1.82831e-01 1.02417e-01
1.83091e-01 1.02555e-01
1.83352e-01 1.02692e-01
1.83612e-01 1.02829e-01
1.83871e-01 1.02966e-01
1.84131e-01 1.03102e-01
1.84390e-01 1.03238e-01
1.84648e-01 1.03375e-01
1.84907e-01 1.03511e-01
1.85164e-01 1.03646e-01
1.85422e-01 1.03782e-01
1.85679e-01 1.03917e-01
1.85936e-01 1.04052e-01
1.86193e-01 1.04187e-01
1.86449e-01 1.04322e-01
1.86705e-01 1.04456e-01
1.86961e-01 1.04590e-01
1.87217e-01 1.04724e-01
1.87472e-01 1.04858e-01
1.87726e-01 1.04992e-01
1.87981e-01 1.05125e-01
1.88235e-01 1.05259e-01
1.88489e-01 1.05392e-01
1.88742e-01 1.05524e-01
1.88995e-01 1.05657e-01
1.89248e-01 1.05790e-01
1.89501e-01 1.05922e-01
1.89753e-01 1.06054e-01
1.90005e-01 1.06186e-01
1.90256e-01 1.06317e-01
1.90508e-01 1.06449e-01
1.90759e-01 1.06580e-01
1.91009e-01 1.06711e-01
1.91260e-01 1.06842e-01
1.91510e-01 1.06973e-01
1.91760e-01 1.07103e-01
1.92009e-01 1.07233e-01
1.92258e-01 1.07364e-01
1.92507e-01 1.07493e-01
1.92756e-01 1.07623e-01
1.93004e-01 1.07753e-01
1.93252e-01 1.07882e-01
1.93500e-01 1.08011e-01
1.93747e-01 1.08140e-01
1.93994e-01 1.08269e-01
1.94241e-01 1.08398e-01
1.94488e-01 1.08526e-01
1.94734e-01 1.08654e-01
1.94980e-01 1.08782e-01
1.95226e-01 1.08910e-01
1.95471e-01 1.09038e-01
1.95716e-01 1.09166e-01
1.95961e-01 1.09293e-01
1.96206e-01 1.09420e-01
1.96450e-01 1.09547e-01
1.96694e-01 1.09674e-01
1.96938e-01 1.09801e-01
1.97182e-01 1.09927e-01
1.97425e-01 1.10053e-01
1.97668e-01 1.10179e-01
1.97910e-01 1.10305e-01
1.98153e-01 1.10431e-01
1.98395e-01 1.10557e-01
1.98637e-01 1.10682e-01
1.98878e-01 1.10807e-01
1.99120e-01 1.10932e-01
1.99361e-01 1.11057e-01
1.99602e-01 1.11182e-01
1.99842e-01 1.11307e-01
2.00082e-01 1.11431e-01
2.00322e-01 1.11555e-01
2.00562e-01 1.11679e-01
2.00802e-01 1.11803e-01
2.01041e-01 1.11927e-01
2.01280e-01 1.12050e-01
2.01518e-01 1.12174e-01
2.01757e-01 1.12297e-01
2.01995e-01 1.12420e-01
2.02233e-01 1.12543e-01
2.02471e-01 1.12665e-01
2.02708e-01 1.12788e-01
2.02945e-01 1.12910e-01
2.03182e-01 1.13033e-01
2.03419e-01 1.13155e-01
2.03655e-01 1.13277e-01
2.03892e-01 1.13398e-01
2.04127e-01 1.13520e-01
2.04363e-01 1.13641e-01
2.04599e-01 1.13763e-01
2.04834e-01 1.13884e-01
2.05069e-01 1.14005e-01
2.05303e-01 1.14125e-01
2.05538e-01 1.14246e-01
2.05772e-01 1.14366e-01
2.06006e-01 1.14487e-01
2.06240e-01 1.14607e-01
2.06473e-01 1.14727e-01
2.06707e-01 1.14847e-01
2.06940e-01 1.14966e-01
2.07172e-01 1.15086e-01
2.07405e-01 1.15205e-01
2.07637e-01 1.15325e-01
2.07869e-01 1.15444e-01
2.08101e-01 1.15563e-01
2.08333e-01 1.15681e-01
2.08564e-01 1.15800e-01
2.08795e-01 1.15918e-01
2.09026e-01 1.16037e-01
2.09257e-01 1.16155e-01
2.09487e-01 1.16273e-01
2.09718e-01 1.16391e-01
2.09948e-01 1.16509e-01
2.10177e-01 1.16626e-01
2.10407e-01 1.16744e-01
2.10636e-01 1.16861e-01
2.10865e-01 1.16978e-01
2.11094e-01 1.17095e-01
2.11323e-01 1.17212e-01
2.11551e-01 1.17328e-01
2.11780e-01 1.17445e-01
2.12008e-01 1.17561e-01
2.12235e-01 1.17678e-01
2.12463e-01 1.17794e-01
2.12690e-01 1.17910e-01
2.12917e-01 1.18026e-01
2.13144e-01 1.18141e-01
2.13371e-01 1.18257e-01
2.13597e-01 1.18372e-01
2.13824e-01 1.18488e-01
2.14050e-01 1.18603e-01
2.14275e-01 1.18718e-01
2.14501e-01 1.18832e-01
2.14726e-01 1.18947e-01
2.14952e-01 1.19062e-01
2.15177e-01 1.19176e-01
2.15401e-01 1.19290e-01
2.15626e-01 1.19405e-01
2.15850e-01 1.19519e-01
2.16074e-01 1.19632e-01
2.16298e-01 1.19746e-01
2.16522e-01 1.19860e-01
2.16746e-01 1.19973e-01
2.16969e-01 1.20087e-01
2.17192e-01 1.20200e-01
2.17415e-01 1.20313e-01
2.17638e-01 1.20426e-01
2.17860e-01 1.20539e-01
2.18082e-01 1.20651e-01
2.18304e-01 1.20764e-01
2.18526e-01 1.20876e-01
2.18748e-01 1.20988e-01
2.18969e-01 1.21100e-01
2.19191e-01 1.21212e-01
2.19412e-01 1.21324e-01
2.19633e-01 1.21436e-01
2.19853e-01 1.21548e-01
2.20074e-01 1.21659e-01
2.20294e-01 1.21770e-01
2.20514e-01 1.21882e-01
2.20734e-01 1.21993e-01
2.20954e-01 1.22104e-01
2.21173e-01 1.22215e-01
2.21393e-01 1.22325e-01
2.21612e-01 1.22436e-01
2.21831e-01 1.22546e-01
2.22049e-01 1.22657e-01
2.22268e-01 1.22767e-01
2.22486e-01 1.22877e-01
2.22705e-01 1.22987e-01
2.22923e-01 1.23096e-01
2.23140e-01 1.23206e-01
2.23358e-01 1.23316e-01
2.23575e-01 1.23425e-01
2.23793e-01 1.23534e-01
2.24010e-01 1.23644e-01
2.24226e-01 1.23753e-01
2.24443e-01 1.23862e-01
2.24660e-01 1.23970e-01
2.24876e-01 1.24079e-01
2.25092e-01 1.24188e-01
2.25308e-01 1.24296e-01
2.25524e-01 1.24404e-01
2.25739e-01 1.24513e-01
2.25955e-01 1.24621e-01
2.26170e-01 1.24729e-01
2.26385e-01 1.24836e-01
2.26600e-01 1.24944e-01
2.26814e-01 1.25052e-01
2.27029e-01 1.25159e-01
2.27243e-01 1.25267e-01
2.27457e-01 1.25374e-01
2.27671e-01 1.25481e-01
2.27885e-01 1.25588e-01
2.28099e-01 1.25695e-01
2.28312e-01 1.25802e-01
2.28525e-01 1.25908e-01
2.28738e-01 1.26015e-01
2.28951e-01 1.26121e-01
2.29164e-01 1.26227e-01
2.29376e-01 1.26334e-01
2.29589e-01 1.26440e-01
2.29801e-01 1.26546e-01
2.30013e-01 1.26651e-01
2.30225e-01 1.26757e-01
2.30436e-01 1.26863e-01
2.30648e-01 1.26968e-01
2.30859e-01 1.27074e-01
2.31070e-01 1.27179e-01
2.31281e-01 1.27284e-01
2.31492e-01 1.27389e-01
2.31703e-01 1.27494e-01
2.31913e-01 1.27599e-01
2.32124e-01 1.27703e-01
2.32334e-01 1.27808e-01
2.32544e-01 1.27912e-01
2.32754e-01 1.28017e-01
2.32963e-01 1.28121e-01
2.33173e-01 1.28225e-01
2.33382e-01 1.28329e-01
2.33591e-01 1.28433e-01
2.33800e-01 1.28537e-01
2.34009e-01 1.28641e-01
2.34218e-01 1.28744e-01
2.34426e-01 1.28848e-01
2.34635e-01 1.28951e-01
2.34843e-01 1.29054e-01
2.35051e-01 1.29157e-01
2.35259e-01 1.29260e-01
2.35467e-01 1.29363e-01
2.35674e-01 1.29466e-01
2.35881e-01 1.29569e-01
2.36089e-01 1.29671e-01
2.36296e-01 1.29774e-01
2.36503e-01 1.29876e-01
2.36709e-01 1.29978e-01
2.36916e-01 1.30081e-01
2.37122e-01 1.30183e-01
2.37329e-01 1.30285e-01
2.37535e-01 1.30386e-01
2.37741e-01 1.30488e-01
2.37947e-01 1.30590e-01
2.38152e-01 1.30691e-01
2.38358e-01 1.30793e-01
2.38563e-01 1.30894e-01
2.38768e-01 1.30995e-01
2.38973e-01 1.31096e-01
2.39178e-01 1.31197e-01
2.39383e-01 1.31298e-01
2.39587e-01 1.31399e-01
2.39792e-01 1.31500e-01
2.39996e-01 1.31600e-01
2.40200e-01 1.31701e-01
2.40404e-01 1.31801e-01
2.40608e-01 1.31902e-01
2.40812e-01 1.32002e-01
2.41015e-01 1.32102e-01
2.41219e-01 1.32202e-01
2.41422e-01 1.32302e-01
2.41625e-01 1.32401e-01
2.41828e-01 1.32501e-01
2.42031e-01 1.32601e-01
2.42233e-01 1.32700e-01
2.42436e-01 1.32800e-01
2.42638e-01 1.32899e-01
2.42840e-01 1.32998e-01
2.43042e-01 1.33097e-01
2.43244e-01 1.33196e-01
2.43446e-01 1.33295e-01
2.43648e-01 1.33394e-01
2.43849e-01 1.33492e-01
2.44051e-01 1.33591e-01
2.44252e-01 1.33689e-01
2.44453e-01 1.33788e-01
2.44654e-01 1.33886e-01
2.44854e-01 1.33984e-01
2.45055e-01 1.34082e-01
2.45255e-01 1.34180e-01
2.45456e-01 1.34278e-01
2.45656e-01 1.34376e-01
2.45856e-01 1.34474e-01
2.46056e-01 1.34571e-01
2.46256e-01 1.34669e-01
2.46455e-01 1.34766e-01
2.46655e-01 1.34864e-01
2.46854e-01 1.34961e-01
2.47053e-01 1.35058e-01
2.47252e-01 1.35155e-01
2.47451e-01 1.35252e-01
2.47650e-01 1.35349e-01
2.47849e-01 1.35445e-01
2.48047e-01 1.35542e-01
2.48246e-01 1.35639e-01
2.48444e-01 1.35735e-01
2.48642e-01 1.35832e-01
2.48840e-01 1.35928e-01
2.49038e-01 1.36024e-01
2.49236e-01 1.36120e-01
2.49433e-01 1.36216e-01
2.49631e-01 1.36312e-01
2.49828e-01 1.36408e-01
2.50025e-01 1.36503e-01
2.50222e-01 1.36599e-01
2.50419e-01 1.36695e-01
2.50616e-01 1.36790e-01
2.50813e-01 1.36885e-01
2.51009e-01 1.36981e-01
2.51205e-01 1.37076e-01
2.51402e-01 1.37171e-01
2.51598e-01 1.37266e-01
2.51794e-01 1.37361e-01
2.51990e-01 1.37456e-01
2.52185e-01 1.37550e-01
2.52381e-01 1.37645e-01
2.52576e-01 1.37740e-01
2.52772e-01 1.37834e-01
2.52967e-01 1.37928e-01
2.53162e-01 1.38023e-01
2.53357e-01 1.38117e-01
2.53552e-01 1.38211e-01
2.53747e-01 1.38305e-01
2.53941e-01 1.38399e-01
2.54136e-01 1.38493e-01
2.54330e-01 1.38586e-01
2.54524e-01 1.38680e-01
2.54718e-01 1.38773e-01
2.54912e-01 1.38867e-01
2.55106e-01 1.38960e-01
2.55300e-01 1.39054e-01
2.55493e-01 1.39147e-01
2.55687e-01 1.39240e-01
2.55880e-01 1.39333e-01
2.56073e-01 1.39426e-01
2.56266e-01 1.39519e-01
2.56459e-01 1.39612e-01
2.56652e-01 1.39704e-01
2.56845e-01 1.39797e-01
2.57037e-01 1.39889e-01
2.57230e-01 1.39982e-01
2.57422e-01 1.40074e-01
2.57614e-01 1.40166e-01
2.57806e-01 1.40259e-01
2.57998e-01 1.40351e-01
2.58190e-01 1.40443e-01
2.58382e-01 1.40535e-01
2.58573e-01 1.40626e-01
2.58765e-01 1.40718e-01
2.58956e-01 1.40810e-01
2.59147e-01 1.40901e-01
2.59338e-01 1.40993e-01
2.59529e-01 1.41084e-01
2.59720e-01 1.41176e-01
2.59911e-01 1.41267e-01
2.60102e-01 1.41358e-01
2.60292e-01 1.41449e-01
2.60483e-01 1.41540e-01
2.60673e-01 1.41631e-01
2.60863e-01 1.41722e-01
2.61053e-01 1.41813e-01
2.61243e-01 1.41903e-01
2.61433e-01 1.41994e-01
2.61623e-01 1.42084e-01
2.61812e-01 1.42175e-01
2.62002e-01 1.42265e-01
2.62191e-01 1.42355e-01
2.62380e-01 1.42446e-01
2.62570e-01 1.42536e-01
2.62759e-01 1.42626e-01
2.62947e-01 1.42716e-01
2.63136e-01 1.42805e-01
2.63325e-01 1.42895e-01
2.63513e-01 1.42985e-01
2.63702e-01 1.43075e-01
2.63890e-01 1.43164e-01
2.64078e-01 1.43253e-01
2.64267e-01 1.43343e-01
2.64455e-01 1.43432e-01
2.64642e-01 1.43521e-01
2.64830e-01 1.43610e-01
2.65018e-01 1.43700e-01
2.65205e-01 1.43789e-01
2.65393e-01 1.43877e-01
2.65580e-01 1.43966e-01
2.65767e-01 1.44055e-01
2.65954e-01 1.44144e-01
2.66141e-01 1.44232e-01
2.66328e-01 1.44321e-01
2.66515e-01 1.44409e-01
2.66702e-01 1.44497e-01
2.66888e-01 1.44586e-01
2.67075e-01 1.44674e-01
2.67261e-01 1.44762e-01
2.67447e-01 1.44850e-01
2.67633e-01 1.44938e-01
2.67819e-01 1.45026e-01
2.68005e-01 1.45114e-01
2.68191e-01 1.45201e-01
2.68377e-01 1.45289e-01
2.68562e-01 1.45377e-01
2.68748e-01 1.45464e-01
2.68933e-01 1.45552e-01
2.69119e-01 1.45639e-01
2.69304e-01 1.45726e-01
2.69489e-01 1.45813e-01
2.69674e-01 1.45901e-01
2.69859e-01 1.45988e-01
2.70043e-01 1.46075e-01
2.70228e-01 1.46161e-01
2.70412e-01 1.46248e-01
2.70597e-01 1.46335e-01
2.70781e-01 1.46422e-01
2.70965e-01 1.46508e-01
2.71149e-01 1.46595e-01
2.71333e-01 1.46681e-01
2.71517e-01 1.46768e-01
2.71701e-01 1.46854e-01
2.71885e-01 1.46940e-01
2.72068e-01 1.47026e-01
2.72252e-01 1.47112e-01
2.72435e-01 1.47198e-01
2.72619e-01 1.47284e-01
2.72802e-01 1.47370e-01
2.72985e-01 1.47456e-01
2.73168e-01 1.47542e-01
2.73351e-01 1.47627e-01
2.73533e-01 1.47713e-01
2.73716e-01 1.47798e-01
2.73899e-01 1.47884e-01
2.74081e-01 1.47969e-01
2.74264e-01 1.48054e-01
2.74446e-01 1.48139e-01
2.74628e-01 1.48225e-01
2.74810e-01 1.48310e-01
2.74992e-01 1.48395e-01
2.75174e-01 1.48479e-01
2.75356e-01 1.48564e-01
2.75537e-01 1.48649e-01
2.75719e-01 1.48734e-01
2.75900e-01 1.48818e-01
2.76082e-01 1.48903e-01
2.76263e-01 1.48987e-01
2.76444e-01 1.49072e-01
2.76625e-01 1.49156e-01
2.76806e-01 1.49240e-01
2.76987e-01 1.49325e-01
2.77168e-01 1.49409e-01
2.77349e-01 1.49493e-01
2.77529e-01 1.49577e-01
2.77710e-01 1.49661e-01
2.77890e-01 1.49745e-01
2.78070e-01 1.49828e-01
2.78251e-01 1.49912e-01
2.78431e-01 1.49996e-01
2.78611e-01 1.50079e-01
2.78791e-01 1.50163e-01
2.78971e-01 1.50246e-01
2.79150e-01 1.50329e-01
2.79330e-01 1.50413e-01
2.79509e-01 1.50496e-01
2.79689e-01 1.50579e-01
2.79868e-01 1.50662e-01
2.80048e-01 1.50745e-01
2.80227e-01 1.50828e-01
2.80406e-01 1.50911e-01
2.80585e-01 1.50994e-01
2.80764e-01 1.51077e-01
2.80942e-01 1.51159e-01
2.81121e-01 1.51242e-01
2.81300e-01 1.51324e-01
2.81478e-01 1.51407e-01
2.81657e-01 1.51489e-01
2.81835e-01 1.51572e-01
2.82013e-01 1.51654e-01
2.82191e-01 1.51736e-01
2.82369e-01 1.51818e-01
2.82547e-01 1.51900e-01
2.82725e-01 1.51982e-01
2.82903e-01 1.52064e-01
2.83081e-01 1.52146e-01
2.83258e-01 1.52228e-01
2.83436e-01 1.52309e-01
2.83613e-01 1.52391e-01
2.83791e-01 1.52473e-01
2.83968e-01 1.52554e-01
2.84145e-01 1.52636e-01
2.84322e-01 1.52717e-01
2.84499e-01 1.52798e-01
2.84676e-01 1.52880e-01
2.84853e-01 1.52961e-01
2.85029e-01 1.53042e-01
2.85206e-01 1.53123e-01
2.85382e-01 1.53204e-01
2.85559e-01 1.53285e-01
2.85735e-01 1.53366e-01
2.85911e-01 1.53447e-01
2.86088e-01 1.53527e-01
2.86264e-01 1.53608e-01
2.86440e-01 1.53689e-01
2.86616e-01 1.53769e-01
2.86791e-01 1.53850e-01
2.86967e-01 1.53930e-01
2.87143e-01 1.54011e-01
2.87318e-01 1.54091e-01
2.87494e-01 1.54171e-01
2.87669e-01 1.54251e-01
2.87844e-01 1.54331e-01
2.88020e-01 1.54411e-01
2.88195e-01 1.54491e-01
2.88370e-01 1.54571e-01
2.88545e-01 1.54651e-01
2.88720e-01 1.54731e-01
2.88894e-01 1.54811e-01
2.89069e-01 1.54890e-01
2.89244e-01 1.54970e-01
2.89418e-01 1.55049e-01
2.89593e-01 1.55129e-01
2.89767e-01 1.55208e-01
2.89941e-01 1.55287e-01
2.90115e-01 1.55367e-01
2.90290e-01 1.55446e-01
2.90464e-01 1.55525e-01
2.90638e-01 1.55604e-01
2.90811e-01 1.55683e-01
2.90985e-01 1.55762e-01
2.91159e-01 1.55841e-01
2.91332e-01 1.55920e-01
2.91506e-01 1.55999e-01
2.91679e-01 1.56077e-01
2.91853e-01 1.56156e-01
2.92026e-01 1.56235e-01
2.92199e-01 1.56313e-01
2.92372e-01 1.56392e-01
2.92545e-01 1.56470e-01
2.92718e-01 1.56548e-01
2.92891e-01 1.56627e-01
2.93064e-01 1.56705e-01
2.93237e-01 1.56783e-01
2.93409e-01 1.56861e-01
2.93582e-01 1.56939e-01
2.93754e-01 1.57017e-01
2.93927e-01 1.57095e-01
2.94099e-01 1.57173e-01
2.94271e-01 1.57251e-01
2.94443e-01 1.57328e-01
2.94615e-01 1.57406e-01
2.94787e-01 1.57484e-01
2.94959e-01 1.57561e-01
2.95131e-01 1.57639e-01
2.95303e-01 1.57716e-01
2.95474e-01 1.57793e-01
2.95646e-01 1.57871e-01
2.95817e-01 1.57948e-01
2.95989e-01 1.58025e-01
2.96160e-01 1.58102e-01
2.96331e-01 1.58179e-01
2.96502e-01 1.58256e-01
2.96674e-01 1.58333e-01
2.96845e-01 1.58410e-01
2.97015e-01 1.58487e-01
2.97186e-01 1.58564e-01
2.97357e-01 1.58641e-01
2.97528e-01 1.58717e-01
2.97698e-01 1.58794e-01
2.97869e-01 1.58870e-01
2.98039e-01 1.58947e-01
2.98210e-01 1.59023e-01
2.98380e-01 1.59100e-01
2.98550e-01 1.59176e-01
2.98721e-01 1.59252e-01
2.98891e-01 1.59328e-01
2.99061e-01 1.59405e-01
2.99231e-01 1.59481e-01
2.99400e-01 1.59557e-01
2.99570e-01 1.59633e-01
2.99740e-01 1.59708e-01
2.99910e-01 1.59784e-01
3.00079e-01 1.59860e-01
3.00249e-01 1.59936e-01
3.00418e-01 1.60012e-01
3.00587e-01 1.60087e-01
3.00757e-01 1.60163e-01
3.00926e-01 1.60238e-01
3.01095e-01 1.60314e-01
3.01264e-01 1.60389e-01
3.01433e-01 1.60464e-01
3.01602e-01 1.60540e-01
3.01770e-01 1.60615e-01
3.01939e-01 1.60690e-01
3.02108e-01 1.60765e-01
3.02276e-01 1.60840e-01
3.02445e-01 1.60915e-01
3.02613e-01 1.60990e-01
3.02782e-01 1.61065e-01
3.02950e-01 1.61140e-01
3.03118e-01 1.61214e-01
3.03286e-01 1.61289e-01
3.03454e-01 1.61364e-01
3.03622e-01 1.61438e-01
3.03790e-01 1.61513e-01
3.03958e-01 1.61587e-01
3.04126e-01 1.61662e-01
3.04294e-01 1.61736e-01
3.04461e-01 1.61811e-01
3.04629e-01 1.61885e-01
3.04796e-01 1.61959e-01
3.04964e-01 1.62033e-01
3.05131e-01 1.62107e-01
3.05298e-01 1.62181e-01
3.05465e-01 1.62255e-01
3.05633e-01 1.62329e-01
3.05800e-01 1.62403e-01
3.05967e-01 1.62477e-01
3.06133e-01 1.62551e-01
3.06300e-01 1.62624e-01
3.06467e-01 1.62698e-01
3.06634e-01 1.62772e-01
3.06800e-01 1.62845e-01
3.06967e-01 1.62919e-01
3.07133e-01 1.62992e-01
3.07300e-01 1.63065e-01
3.07466e-01 1.63139e-01
3.07632e-01 1.63212e-01
3.07799e-01 1.63285e-01
3.07965e-01 1.63358e-01
3.08131e-01 1.63431e-01
3.08297e-01 1.63504e-01
3.08463e-01 1.63577e-01
3.08629e-01 1.63650e-01
3.08794e-01 1.63723e-01
3.08960e-01 1.63796e-01
3.09126e-01 1.63869e-01
3.09291e-01 1.63942e-01
3.09457e-01 1.64014e-01
3.09622e-01 1.64087e-01
3.09788e-01 1.64160e-01
3.09953e-01 1.64232e-01
3.10118e-01 1.64305e-01
3.10283e-01 1.64377e-01
3.10448e-01 1.64449e-01
3.10613e-01 1.64522e-01
3.10778e-01 1.64594e-01
3.10943e-01 1.64666e-01
3.11108e-01 1.64738e-01
3.11273e-01 1.64810e-01
3.11438e-01 1.64882e-01
3.11602e-01 1.64954e-01
3.11767e-01 1.65026e-01
3.11931e-01 1.65098e-01
3.12096e-01 1.65170e-01
3.12260e-01 1.65242e-01
3.12424e-01 1.65313e-01
3.12588e-01 1.65385e-01
3.12753e-01 1.65457e-01
3.12917e-01 1.65528e-01
3.13081e-01 1.65600e-01
3.13245e-01 1.65671e-01
3.13409e-01 1.65743e-01
3.13572e-01 1.65814e-01
3.13736e-01 1.65885e-01
3.13900e-01 1.65957e-01
3.14063e-01 1.66028e-01
3.14227e-01 1.66099e-01
3.14391e-01 1.66170e-01
3.14554e-01 1.66241e-01
3.14717e-01 1.66312e-01
3.14881e-01 1.66383e-01
3.15044e-01 1.66454e-01
3.15207e-01 1.66525e-01
3.15370e-01 1.66596e-01
3.15533e-01 1.66666e-01
3.15696e-01 1.66737e-01
3.15859e-01 1.66808e-01
3.16022e-01 1.66878e-01
3.16185e-01 1.66949e-01
3.16347e-01 1.67019e-01
3.16510e-01 1.67090e-01
3.16673e-01 1.67160e-01
3.16835e-01 1.67231e-01
3.16998e-01 1.67301e-01
3.17160e-01 1.67371e-01
3.17322e-01 1.67441e-01
3.17485e-01 1.67511e-01
3.17647e-01 1.67582e-01
3.17809e-01 1.67652e-01
3.17971e-01 1.67722e-01
3.18133e-01 1.67792e-01
3.18295e-01 1.67861e-01
3.18457e-01 1.67931e-01
3.18619e-01 1.68001e-01
3.18781e-01 1.68071e-01
3.18942e-01 1.68140e-01
3.19104e-01 1.68210e-01
3.19265e-01 1.68280e-01
3.19427e-01 1.68349e-01
3.19588e-01 1.68419e-01
3.19750e-01 1.68488e-01
3.19911e-01 1.68558e-01
3.20072e-01 1.68627e-01
3.20234e-01 1.68696e-01
3.20395e-01 1.68765e-01
3.20556e-01 1.68835e-01
3.20717e-01 1.68904e-01
3.20878e-01 1.68973e-01
3.21039e-01 1.69042e-01
3.21200e-01 1.69111e-01
3.21360e-01 1.69180e-01
3.21521e-01 1.69249e-01
3.21682e-01 1.69318e-01
3.21842e-01 1.69386e-01
3.22003e-01 1.69455e-01
3.22163e-01 1.69524e-01
3.22324e-01 1.69593e-01
3.22484e-01 1.69661e-01
3.22644e-01 1.69730e-01
3.22805e-01 1.69798e-01
3.22965e-01 1.69867e-01
3.23125e-01 1.69935e-01
3.23285e-01 1.70004e-01
3.23445e-01 1.70072e-01
3.23605e-01 1.70140e-01
3.23765e-01 1.70208e-01
3.23925e-01 1.70277e-01
3.24084e-01 1.70345e-01
3.24244e-01 1.70413e-01
3.24404e-01 1.70481e-01
3.24563e-01 1.70549e-01
3.24723e-01 1.70617e-01
3.24882e-01 1.70685e-01
3.25042e-01 1.70753e-01
3.25201e-01 1.70820e-01
3.25360e-01 1.70888e-01
3.25519e-01 1.70956e-01
3.25679e-01 1.71023e-01
3.25838e-01 1.71091e-01
3.25997e-01 1.71159e-01
3.26156e-01 1.71226e-01
3.26315e-01 1.71294e-01
3.26474e-01 1.71361e-01
3.26632e-01 1.71428e-01
3.26791e-01 1.71496e-01
3.26950e-01 1.71563e-01
3.27109e-01 1.71630e-01
3.27267e-01 1.71697e-01
3.27426e-01 1.71765e-01
3.27584e-01 1.71832e-01
3.27743e-01 1.71899e-01
3.27901e-01 1.71966e-01
3.28059e-01 1.72033e-01
3.28217e-01 1.72100e-01
3.28376e-01 1.72166e-01
3.28534e-01 1.72233e-01
3.28692e-01 1.72300e-01
3.28850e-01 1.72367e-01
3.29008e-01 1.72433e-01
3.29166e-01 1.72500e-01
3.29324e-01 1.72567e-01
3.29481e-01 1.72633e-01
3.29639e-01 1.72700e-01
3.29797e-01 1.72766e-01
3.29954e-01 1.72833e-01
3.30112e-01 1.72899e-01
3.30269e-01 1.72965e-01
3.30427e-01 1.73032e-01
3.30584e-01 1.73098e-01
3.30742e-01 1.73164e-01
3.30899e-01 1.73230e-01
3.31056e-01 1.73296e-01
3.31213e-01 1.73362e-01
3.31370e-01 1.73428e-01
3.31527e-01 1.73494e-01
3.31684e-01 1.73560e-01
3.31841e-01 1.73626e-01
3.31998e-01 1.73692e-01
3.32155e-01 1.73758e-01
3.32312e-01 1.73823e-01
3.32469e-01 1.73889e-01
3.32625e-01 1.73955e-01
3.32782e-01 1.74020e-01
3.32939e-01 1.74086e-01
3.33095e-01 1.74151e-01
3.33252e-01 1.74217e-01
3.33408e-01 1.74282e-01
3.33564e-01 1.74347e-01
3.33721e-01 1.74413e-01
3.33877e-01 1.74478e-01
3.34033e-01 1.74543e-01
3.34189e-01 1.74608e-01
3.34345e-01 1.74674e-01
3.34501e-01 1.74739e-01
3.34657e-01 1.74804e-01
3.34813e-01 1.74869e-01
3.34969e-01 1.74934e-01
3.35125e-01 1.74999e-01
3.35281e-01 1.75064e-01
3.35436e-01 1.75128e-01
3.35592e-01 1.75193e-01
3.35748e-01 1.75258e-01
3.35903e-01 1.75323e-01
3.36059e-01 1.75387e-01
3.36214e-01 1.75452e-01
3.36370e-01 1.75516e-01
3.36525e-01 1.75581e-01
3.36680e-01 1.75645e-01
3.36835e-01 1.75710e-01
3.36991e-01 1.75774e-01
3.37146e-01 1.75839e-01
3.37301e-01 1.75903e-01
3.37456e-01 1.75967e-01
3.37611e-01 1.76031e-01
3.37766e-01 1.76096e-01
3.37921e-01 1.76160e-01
3.38075e-01 1.76224e-01
3.38230e-01 1.76288e-01
3.38385e-01 1.76352e-01
3.38540e-01 1.76416e-01
3.38694e-01 1.76480e-01
3.38849e-01 1.76544e-01
3.39003e-01 1.76608e-01
3.39158e-01 1.76671e-01
3.39312e-01 1.76735e-01
3.39467e-01 1.76799e-01
3.39621e-01 1.76862e-01
3.39775e-01 1.76926e-01
3.39929e-01 1.76990e-01
3.40083e-01 1.77053e-01
3.40238e-01 1.77117e-01
3.40392e-01 1.77180e-01
3.40546e-01 1.77244e-01
3.40700e-01 1.77307e-01
3.40853e-01 1.77370e-01
3.41007e-01 1.77434e-01
3.41161e-01 1.77497e-01
3.41315e-01 1.77560e-01
3.41469e-01 1.77623e-01
3.41622e-01 1.77686e-01
3.41776e-01 1.77749e-01
3.41929e-01 1.77812e-01
3.42083e-01 1.77875e-01
3.42236e-01 1.77938e-01
3.42390e-01 1.78001e-01
3.42543e-01 1.78064e-01
3.42696e-01 1.78127e-01
3.42850e-01 1.78190e-01
3.43003e-01 1.78252e-01
3.43156e-01 1.78315e-01
3.43309e-01 1.78378e-01
3.43462e-01 1.78440e-01
3.43615e-01 1.78503e-01
3.43768e-01 1.78565e-01
3.43921e-01 1.78628e-01
3.44074e-01 1.78690e-01
3.44227e-01 1.78753e-01
3.44379e-01 1.78815e-01
3.44532e-01 1.78877e-01
3.44685e-01 1.78940e-01
3.44837e-01 1.79002e-01
3.44990e-01 1.79064e-01
3.45143e-01 1.79126e-01
3.45295e-01 1.79188e-01
3.45447e-01 1.79250e-01
3.45600e-01 1.79313e-01
3.45752e-01 1.79375e-01
3.45904e-01 1.79436e-01
3.46057e-01 1.79498e-01
3.46209e-01 1.79560e-01
3.46361e-01 1.79622e-01
3.46513e-01 1.79684e-01
3.46665e-01 1.79746e-01
3.46817e-01 1.79807e-01
3.46969e-01 1.79869e-01
3.47121e-01 1.79931e-01
3.47273e-01 1.79992e-01
3.47425e-01 1.80054e-01
3.47576e-01 1.80115e-01
3.47728e-01 1.80177e-01
3.47880e-01 1.80238e-01
3.48031e-01 1.80299e-01
3.48183e-01 1.80361e-01
3.48334e-01 1.80422e-01
3.48486e-01 1.80483e-01
3.48637e-01 1.80545e-01
3.48789e-01 1.80606e-01
3.48940e-01 1.80667e-01
3.49091e-01 1.80728e-01
3.49243e-01 1.80789e-01
3.49394e-01 1.80850e-01
3.49545e-01 1.80911e-01
3.49696e-01 1.80972e-01
3.49847e-01 1.81033e-01
3.49998e-01 1.81094e-01
3.50149e-01 1.81155e-01
3.50300e-01 1.81215e-01
3.50451e-01 1.81276e-01
3.50602e-01 1.81337e-01
3.50752e-01 1.81397e-01
3.50903e-01 1.81458e-01
3.51054e-01 1.81519e-01
3.51204e-01 1.81579e-01
3.51355e-01 1.81640e-01
3.51506e-01 1.81700e-01
3.51656e-01 1.81761e-01
3.51807e-01 1.81821e-01
3.51957e-01 1.81881e-01
3.52107e-01 1.81942e-01
3.52258e-01 1.82002e-01
3.52408e-01 1.82062e-01
3.52558e-01 1.82122e-01
3.52708e-01 1.82182e-01
3.52858e-01 1.82243e-01
3.53009e-01 1.82303e-01
3.53159e-01 1.82363e-01
3.53309e-01 1.82423e-01
3.53459e-01 1.82483e-01
3.53608e-01 1.82543e-01
3.53758e-01 1.82602e-01
3.53908e-01 1.82662e-01
3.54058e-01 1.82722e-01
3.54208e-01 1.82782e-01
3.54357e-01 1.82842e-01
3.54507e-01 1.82901e-01
3.54657e-01 1.82961e-01
3.54806e-01 1.83020e-01
3.54956e-01 1.83080e-01
3.55105e-01 1.83140e-01
3.55255e-01 1.83199e-01
3.55404e-01 1.83258e-01
3.55553e-01 1.83318e-01
3.55703e-01 1.83377e-01
3.55852e-01 1.83437e-01
3.56001e-01 1.83496e-01
3.56150e-01 1.83555e-01
3.56299e-01 1.83614e-01
3.56448e-01 1.83674e-01
3.56598e-01 1.83733e-01
3.56747e-01 1.83792e-01
3.56895e-01 1.83851e-01
3.57044e-01 1.83910e-01
3.57193e-01 1.83969e-01
3.57342e-01 1.84028e-01
3.57491e-01 1.84087e-01
3.57640e-01 1.84146e-01
3.57788e-01 1.84204e-01
3.57937e-01 1.84263e-01
3.58085e-01 1.84322e-01
3.58234e-01 1.84381e-01
3.58383e-01 1.84439e-01
3.58531e-01 1.84498e-01
3.58679e-01 1.84557e-01
3.58828e-01 1.84615e-01
3.58976e-01 1.84674e-01
3.59125e-01 1.84732e-01
3.59273e-01 1.84791e-01
3.59421e-01 1.84849e-01
3.59569e-01 1.84908e-01
3.59717e-01 1.84966e-01
3.59865e-01 1.85024e-01
3.60013e-01 1.85083e-01
3.60162e-01 1.85141e-01
3.60309e-01 1.85199e-01
3.60457e-01 1.85257e-01
3.60605e-01 1.85315e-01
3.60753e-01 1.85373e-01
3.60901e-01 1.85431e-01
3.61049e-01 1.85489e-01
3.61196e-01 1.85547e-01
3.61344e-01 1.85605e-01
3.61492e-01 1.85663e-01
3.61639e-01 1.85721e-01
3.61787e-01 1.85779e-01
3.61934e-01 1.85837e-01
3.62082e-01 1.85894e-01
3.62229e-01 1.85952e-01
3.62377e-01 1.86010e-01
3.62524e-01 1.86067e-01
3.62671e-01 1.86125e-01
3.62819e-01 1.86183e-01
3.62966e-01 1.86240e-01
3.63113e-01 1.86298e-01
3.63260e-01 1.86355e-01
3.63407e-01 1.86413e-01
3.63554e-01 1.86470e-01
3.63701e-01 1.86527e-01
3.63848e-01 1.86585e-01
3.63995e-01 1.86642e-01
3.64142e-01 1.86699e-01
3.64289e-01 1.86756e-01
3.64436e-01 1.86814e-01
3.64583e-01 1.86871e-01
3.64729e-01 1.86928e-01
3.64876e-01 1.86985e-01
3.65023e-01 1.87042e-01
3.65169e-01 1.87099e-01
3.65316e-01 1.87156e-01
3.65462e-01 1.87213e-01
3.65609e-01 1.87270e-01
3.65755e-01 1.87326e-01
3.65902e-01 1.87383e-01
3.66048e-01 1.87440e-01
3.66195e-01 1.87497e-01
3.66341e-01 1.87553e-01
3.66487e-01 1.87610e-01
3.66633e-01 1.87667e-01
3.66779e-01 1.87723e-01
3.66926e-01 1.87780e-01
3.67072e-01 1.87836e-01
3.67218e-01 1.87893e-01
3.67364e-01 1.87949e-01
3.67510e-01 1.88006e-01
3.67656e-01 1.88062e-01
3.67802e-01 1.88118e-01
3.67947e-01 1.88175e-01
3.68093e-01 1.88231e-01
3.68239e-01 1.88287e-01
3.68385e-01 1.88343e-01
3.68531e-01 1.88400e-01
3.68676e-01 1.88456e-01
3.68822e-01 1.88512e-01
3.68967e-01 1.88568e-01
3.69113e-01 1.88624e-01
3.69259e-01 1.88680e-01
3.69404e-01 1.88736e-01
3.69549e-01 1.88792e-01
3.69695e-01 1.88848e-01
3.69840e-01 1.88903e-01
3.69986e-01 1.88959e-01
3.70131e-01 1.89015e-01
3.70276e-01 1.89071e-01
3.70421e-01 1.89126e-01
3.70566e-01 1.89182e-01
3.70712e-01 1.89238e-01
3.70857e-01 1.89293e-01
3.71002e-01 1.89349e-01
3.71147e-01 1.89404e-01
3.71292e-01 1.89460e-01
3.71437e-01 1.89515e-01
3.71582e-01 1.89571e-01
3.71726e-01 1.89626e-01
3.71871e-01 1.89682e-01
3.72016e-01 1.89737e-01
3.72161e-01 1.89792e-01
3.72306e-01 1.89847e-01
3.72450e-01 1.89903e-01
3.72595e-01 1.89958e-01
3.72739e-01 1.90013e-01
3.72884e-01 1.90068e-01
3.73029e-01 1.90123e-01
3.73173e-01 1.90178e-01
3.73317e-01 1.90233e-01
3.73462e-01 1.90288e-01
3.73606e-01 1.90343e-01
3.73751e-01 1.90398e-01
3.73895e-01 1.90453e-01
3.74039e-01 1.90508e-01
3.74183e-01 1.90562e-01
3.74328e-01 1.90617e-01
3.74472e-01 1.90672e-01
3.74616e-01 1.90727e-01
3.74760e-01 1.90781e-01
3.74904e-01 1.90836e-01
3.75048e-01 1.90891e-01
3.75192e-01 1.90945e-01
3.75336e-01 1.91000e-01
3.75480e-01 1.91054e-01
3.75624e-01 1.91109e-01
3.75768e-01 1.91163e-01
3.75911e-01 1.91217e-01
3.76055e-01 1.91272e-01
3.76199e-01 1.91326e-01
3.76343e-01 1.91380e-01
3.76486e-01 1.91435e-01
3.76630e-01 1.91489e-01
3.76773e-01 1.91543e-01
3.76917e-01 1.91597e-01
3.77060e-01 1.91651e-01
3.77204e-01 1.91705e-01
3.77347e-01 1.91759e-01
3.77491e-01 1.91813e-01
3.77634e-01 1.91867e-01
3.77777e-01 1.91921e-01
3.77921e-01 1.91975e-01
3.78064e-01 1.92029e-01
3.78207e-01 1.92083e-01
3.78350e-01 1.92137e-01
3.78494e-01 1.92191e-01
3.78637e-01 1.92244e-01
3.78780e-01 1.92298e-01
3.78923e-01 1.92352e-01
3.79066e-01 1.92405e-01
3.79209e-01 1.92459e-01
3.79352e-01 1.92513e-01
3.79495e-01 1.92566e-01
3.79637e-01 1.92620e-01
3.79780e-01 1.92673e-01
3.79923e-01 1.92727e-01
3.80066e-01 1.92780e-01
3.80209e-01 1.92833e-01
3.80351e-01 1.92887e-01
3.80494e-01 1.92940e-01
3.80637e-01 1.92993e-01
3.80779e-01 1.93047e-01
3.80922e-01 1.93100e-01
3.81064e-01 1.93153e-01
3.81207e-01 1.93206e-01
3.81349e-01 1.93259e-01
3.81492e-01 1.93312e-01
3.81634e-01 1.93365e-01
3.81776e-01 1.93418e-01
3.81919e-01 1.93471e-01
3.82061e-01 1.93524e-01
3.82203e-01 1.93577e-01
3.82345e-01 1.93630e-01
3.82488e-01 1.93683e-01
3.82630e-01 1.93736e-01
3.82772e-01 1.93789e-01
3.82914e-01 1.93841e-01
3.83056e-01 1.93894e-01
3.83198e-01 1.93947e-01
3.83340e-01 1.94000e-01
3.83482e-01 1.94052e-01
3.83624e-01 1.94105e-01
3.83766e-01 1.94157e-01
3.83907e-01 1.94210e-01
3.84049e-01 1.94262e-01
3.84191e-01 1.94315e-01
3.84333e-01 1.94367e-01
3.84474e-01 1.94420e-01
3.84616e-01 1.94472e-01
3.84758e-01 1.94524e-01
3.84899e-01 1.94577e-01
3.85041e-01 1.94629e-01
3.85182e-01 1.94681e-01
3.85324e-01 1.94733e-01
3.85465e-01 1.94786e-01
3.85607e-01 1.94838e-01
3.85748e-01 1.94890e-01
3.85890e-01 1.94942e-01
3.86031e-01 1.94994e-01
3.86172e-01 1.95046e-01
3.86314e-01 1.95098e-01
3.86455e-01 1.95150e-01
3.86596e-01 1.95202e-01
3.86737e-01 1.95254e-01
3.86878e-01 1.95306e-01
3.87019e-01 1.95357e-01
3.87160e-01 1.95409e-01
3.87301e-01 1.95461e-01
3.87442e-01 1.95513e-01
3.87583e-01 1.95564e-01
3.87724e-01 1.95616e-01
3.87865e-01 1.95668e-01
3.88006e-01 1.95719e-01
3.88147e-01 1.95771e-01
3.88288e-01 1.95822e-01
3.88429e-01 1.95874e-01
3.88569e-01 1.95925e-01
3.88710e-01 1.95977e-01
3.88851e-01 1.96028e-01
3.88991e-01 1.96079e-01
3.89132e-01 1.96131e-01
3.89273e-01 1.96182e-01
3.89413e-01 1.96233e-01
3.89554e-01 1.96285e-01
3.89694e-01 1.96336e-01
3.89835e-01 1.96387e-01
3.89975e-01 1.96438e-01
3.90115e-01 1.96489e-01
3.90256e-01 1.96540e-01
3.90396e-01 1.96592e-01
3.90536e-01 1.96643e-01
3.90677e-01 1.96694e-01
3.90817e-01 1.96745e-01
3.90957e-01 1.96795e-01
3.91097e-01 1.96846e-01
3.91237e-01 1.96897e-01
3.91378e-01 1.96948e-01
3.91518e-01 1.96999e-01
3.91658e-01 1.97050e-01
3.91798e-01 1.97100e-01
3.91938e-01 1.97151e-01
3.92078e-01 1.97202e-01
3.92218e-01 1.97252e-01
3.92357e-01 1.97303e-01
3.92497e-01 1.97354e-01
3.92637e-01 1.97404e-01
3.92777e-01 1.97455e-01
3.92917e-01 1.97505e-01
3.93056e-01 1.97556e-01
3.93196e-01 1.97606e-01
3.93336e-01 1.97657e-01
3.93475e-01 1.97707e-01
3.93615e-01 1.97757e-01
3.93755e-01 1.97808e-01
3.93894e-01 1.97858e-01
3.94034e-01 1.97908e-01
3.94173e-01 1.97958e-01
3.94313e-01 1.98009e-01
3.94452e-01 1.98059e-01
3.94591e-01 1.98109e-01
3.94731e-01 1.98159e-01
3.94870e-01 1.98209e-01
3.95010e-01 1.98259e-01
3.95149e-01 1.98309e-01
3.95288e-01 1.98359e-01
3.95427e-01 1.98409e-01
3.95566e-01 1.98459e-01
3.95706e-01 1.98509e-01
3.95845e-01 1.98559e-01
3.95984e-01 1.98609e-01
3.96123e-01 1.98658e-01
3.96262e-01 1.98708e-01
3.96401e-01 1.98758e-01
3.96540e-01 1.98808e-01
3.96679e-01 1.98857e-01
3.96818e-01 1.98907e-01
3.96957e-01 1.98956e-01
3.97095e-01 1.99006e-01
3.97234e-01 1.99056e-01
3.97373e-01 1.99105e-01
3.97512e-01 1.99155e-01
3.97651e-01 1.99204e-01
3.97789e-01 1.99253e-01
3.97928e-01 1.99303e-01
3.98067e-01 1.99352e-01
3.98205e-01 1.99402e-01
3.98344e-01 1.99451e-01
3.98482e-01 1.99500e-01
3.98621e-01 1.99549e-01
3.98759e-01 1.99599e-01
3.98898e-01 1.99648e-01
3.99036e-01 1.99697e-01
3.99175e-01 1.99746e-01
3.99313e-01 1.99795e-01
3.99451e-01 1.99844e-01
3.99590e-01 1.99893e-01
3.99728e-01 1.99942e-01
3.99866e-01 1.99991e-01
4.00004e-01 2.00040e-01
4.00143e-01 2.00089e-01
4.00281e-01 2.00138e-01
4.00419e-01 2.00187e-01
4.00557e-01 2.00236e-01
4.00695e-01 2.00285e-01
4.00833e-01 2.00333e-01
4.00971e-01 2.00382e-01
4.01109e-01 2.00431e-01
4.01247e-01 2.00480e-01
4.01385e-01 2.00528e-01
4.01523e-01 2.00577e-01
4.01661e-01 2.00625e-01
4.01799e-01 2.00674e-01
4.01937e-01 2.00723e-01
4.02074e-01 2.00771e-01
4.02212e-01 2.00820e-01
4.02350e-01 2.00868e-01
4.02488e-01 2.00916e-01
4.02625e-01 2.00965e-01
4.02763e-01 2.01013e-01
4.02901e-01 2.01061e-01
4.03038e-01 2.01110e-01
4.03176e-01 2.01158e-01
4.03313e-01 2.01206e-01
4.03451e-01 2.01254e-01
4.03588e-01 2.01303e-01
4.03726e-01 2.01351e-01
4.03863e-01 2.01399e-01
4.04001e-01 2.01447e-01
4.04138e-01 2.01495e-01
4.04275e-01 2.01543e-01
4.04413e-01 2.01591e-01
4.04550e-01 2.01639e-01
4.04687e-01 2.01687e-01
4.04825e-01 2.01735e-01
4.04962e-01 2.01783e-01
4.05099e-01 2.01831e-01
4.05236e-01 2.01879e-01
4.05373e-01 2.01926e-01
4.05510e-01 2.01974e-01
4.05647e-01 2.02022e-01
4.05784e-01 2.02070e-01
4.05921e-01 2.02117e-01
4.06058e-01 2.02165e-01
4.06195e-01 2.02213e-01
4.06332e-01 2.02260e-01
4.06469e-01 2.02308e-01
4.06606e-01 2.02355e-01
4.06743e-01 2.02403e-01
4.06880e-01 2.02450e-01
4.07017e-01 2.02498e-01
4.07153e-01 2.02545e-01
4.07290e-01 2.02593e-01
4.07427e-01 2.02640e-01
4.07563e-01 2.02687e-01
4.07700e-01 2.02735e-01
4.07837e-01 2.02782e-01
4.07973e-01 2.02829e-01
4.08110e-01 2.02876e-01
4.08247e-01 2.02924e-01
4.08383e-01 2.02971e-01
4.08520e-01 2.03018e-01
4.08656e-01 2.03065e-01
4.08792e-01 2.03112e-01
4.08929e-01 2.03159e-01
4.09065e-01 2.03206e-01
4.09202e-01 2.03253e-01
4.09338e-01 2.03300e-01
4.09474e-01 2.03347e-01
4.09611e-01 2.03394e-01
4.09747e-01 2.03441e-01
4.09883e-01 2.03488e-01
4.10019e-01 2.03535e-01
4.10155e-01 2.03581e-01
4.10292e-01 2.03628e-01
4.10428e-01 2.03675e-01
4.10564e-01 2.03722e-01
4.10700e-01 2.03768e-01
4.10836e-01 2.03815e-01
4.10972e-01 2.03862e-01
4.11108e-01 2.03908e-01
4.11244e-01 2.03955e-01
4.11380e-01 2.04001e-01
4.11516e-01 2.04048e-01
4.11652e-01 2.04094e-01
4.11787e-01 2.04141e-01
4.11923e-01 2.04187e-01
4.12059e-01 2.04234e-01
4.12195e-01 2.04280e-01
4.12331e-01 2.04326e-01
4.12466e-01 2.04373e-01
4.12602e-01 2.04419e-01
4.12738e-01 2.04465e-01
4.12873e-01 2.04511e-01
4.13009e-01 2.04558e-01
4.13145e-01 2.04604e-01
4.13280e-01 2.04650e-01
4.13416e-01 2.04696e-01
4.13551e-01 2.04742e-01
4.13687e-01 2.04788e-01
4.13822e-01 2.04834e-01
4.13958e-01 2.04880e-01
4.14093e-01 2.04926e-01
4.14229e-01 2.04972e-01
4.14364e-01 2.05018e-01
4.14499e-01 2.05064e-01
4.14635e-01 2.05110e-01
4.14770e-01 2.05156e-01
4.14905e-01 2.05202e-01
4.15040e-01 2.05247e-01
4.15176e-01 2.05293e-01
4.15311e-01 2.05339e-01
4.15446e-01 2.05385e-01
4.15581e-01 2.05430e-01
4.15716e-01 2.05476e-01
4.15851e-01 2.05522e-01
4.15986e-01 2.05567e-01
4.16121e-01 2.05613e-01
4.16256e-01 2.05658e-01
4.16391e-01 2.05704e-01
4.16526e-01 2.05749e-01
4.16661e-01 2.05795e-01
4.16796e-01 2.05840e-01
4.16931e-01 2.05886e-01
4.17066e-01 2.05931e-01
4.17201e-01 2.05976e-01
4.17336e-01 2.06022e-01
4.17470e-01 2.06067e-01
4.17605e-01 2.06112e-01
4.17740e-01 2.06158e-01
4.17875e-01 2.06203e-01
4.18009e-01 2.06248e-01
4.18144e-01 2.06293e-01
4.18279e-01 2.06338e-01
4.18413e-01 2.06383e-01
4.18548e-01 2.06428e-01
4.18682e-01 2.06473e-01
4.18817e-01 2.06518e-01
4.18952e-01 2.06563e-01
4.19086e-01 2.06608e-01
4.19220e-01 2.06653e-01
4.19355e-01 2.06698e-01
4.19489e-01 2.06743e-01
4.19624e-01 2.06788e-01
4.19758e-01 2.06833e-01
4.19892e-01 2.06878e-01
4.20027e-01 2.06922e-01
4.20161e-01 2.06967e-01
4.20295e-01 2.07012e-01
4.20430e-01 2.07057e-01
4.20564e-01 2.07101e-01
4.20698e-01 2.07146e-01
4.20832e-01 2.07191e-01
4.20966e-01 2.07235e-01
4.21101e-01 2.07280e-01
4.21235e-01 2.07324e-01
4.21369e-01 2.07369e-01
4.21503e-01 2.07413e-01
4.21637e-01 2.07458e-01
4.21771e-01 2.07502e-01
4.21905e-01 2.07547e-01
4.22039e-01 2.07591e-01
4.22173e-01 2.07635e-01
4.22307e-01 2.07680e-01
4.22441e-01 2.07724e-01
4.22574e-01 2.07768e-01
4.22708e-01 2.07812e-01
4.22842e-01 2.07857e-01
4.22976e-01 2.07901e-01
4.23110e-01 2.07945e-01
4.23243e-01 2.07989e-01
4.23377e-01 2.08033e-01
4.23511e-01 2.08077e-01
4.23645e-01 2.08121e-01
4.23778e-01 2.08165e-01
4.23912e-01 2.08209e-01
4.24045e-01 2.08253e-01
4.24179e-01 2.08297e-01
4.24313e-01 2.08341e-01
4.24446e-01 2.08385e-01
4.24580e-01 2.08429e-01
4.24713e-01 2.08473e-01
4.24847e-01 2.08517e-01
4.24980e-01 2.08560e-01
4.25114e-01 2.08604e-01
4.25247e-01 2.08648e-01
4.25380e-01 2.08692e-01
4.25514e-01 2.08735e-01
4.25647e-01 2.08779e-01
4.25780e-01 2.08823e-01
4.25914e-01 2.08866e-01
4.26047e-01 2.08910e-01
4.26180e-01 2.08953e-01
4.26313e-01 2.08997e-01
4.26447e-01 2.09040e-01
4.26580e-01 2.09084e-01
4.26713e-01 2.09127e-01
4.26846e-01 2.09171e-01
4.26979e-01 2.09214e-01
4.27112e-01 2.09257e-01
4.27245e-01 2.09301e-01
4.27378e-01 2.09344e-01
4.27511e-01 2.09387e-01
4.27644e-01 2.09431e-01
4.27777e-01 2.09474e-01
4.27910e-01 2.09517e-01
4.28043e-01 2.09560e-01
4.28176e-01 2.09603e-01
4.28309e-01 2.09647e-01
4.28442e-01 2.09690e-01
4.28575e-01 2.09733e-01
4.28707e-01 2.09776e-01
4.28840e-01 2.09819e-01
4.28973e-01 2.09862e-01
4.29106e-01 2.09905e-01
4.29238e-01 2.09948e-01
4.29371e-01 2.09991e-01
4.29504e-01 2.10034e-01
4.29637e-01 2.10076e-01
4.29769e-01 2.10119e-01
4.29902e-01 2.10162e-01
4.30034e-01 2.10205e-01
4.30167e-01 2.10248e-01
4.30299e-01 2.10290e-01
4.30432e-01 2.10333e-01
4.30565e-01 2.10376e-01
4.30697e-01 2.10418e-01
4.30829e-01 2.10461e-01
4.30962e-01 2.10504e-01
4.31094e-01 2.10546e-01
4.31227e-01 2.10589e-01
4.31359e-01 2.10631e-01
4.31491e-01 2.10674e-01
4.31624e-01 2.10716e-01
4.31756e-01 2.10759e-01
4.31888e-01 2.10801e-01
4.32021e-01 2.10844e-01
4.32153e-01 2.10886e-01
4.32285e-01 2.10928e-01
4.32417e-01 2.10971e-01
4.32549e-01 2.11013e-01
4.32682e-01 2.11055e-01
4.32814e-01 2.11098e-01
4.32946e-01 2.11140e-01
4.33078e-01 2.11182e-01
4.33210e-01 2.11224e-01
4.33342e-01 2.11266e-01
4.33474e-01 2.11308e-01
4.33606e-01 2.11351e-01
4.33738e-01 2.11393e-01
4.33870e-01 2.11435e-01
4.34002e-01 2.11477e-01
4.34134e-01 2.11519e-01
4.34266e-01 2.11561e-01
4.34398e-01 2.11603e-01
4.34530e-01 2.11645e-01
4.34661e-01 2.11686e-01
4.34793e-01 2.11728e-01
4.34925e-01 2.11770e-01
4.35057e-01 2.11812e-01
4.35189e-01 2.11854e-01
4.35320e-01 2.11896e-01
4.35452e-01 2.11937e-01
4.35584e-01 2.11979e-01
4.35715e-01 2.12021e-01
4.35847e-01 2.12062e-01
4.35979e-01 2.12104e-01
4.36110e-01 2.12146e-01
4.36242e-01 2.12187e-01
4.36373e-01 2.12229e-01
4.36505e-01 2.12270e-01
4.36636e-01 2.12312e-01
4.36768e-01 2.12353e-01
4.36899e-01 2.12395e-01
4.37031e-01 2.12436e-01
4.37162e-01 2.12478e-01
4.37294e-01 2.12519e-01
4.37425e-01 2.12560e-01
4.37557e-01 2.12602e-01
4.37688e-01 2.12643e-01
4.37819e-01 2.12684e-01
4.37951e-01 2.12726e-01
4.38082e-01 2.12767e-01
4.38213e-01 2.12808e-01
4.38344e-01 2.12849e-01
4.38476e-01 2.12890e-01
4.38607e-01 2.12932e-01
4.38738e-01 2.12973e-01
4.38869e-01 2.13014e-01
4.39000e-01 2.13055e-01
4.39131e-01 2.13096e-01
4.39263e-01 2.13137e-01
4.39394e-01 2.13178e-01
4.39525e-01 2.13219e-01
4.39656e-01 2.13260e-01
4.39787e-01 2.13301e-01
4.39918e-01 2.13342e-01
4.40049e-01 2.13382e-01
4.40180e-01 2.13423e-01
4.40311e-01 2.13464e-01
4.40442e-01 2.13505e-01
4.40573e-01 2.13546e-01
4.40703e-01 2.13586e-01
4.40834e-01 2.13627e-01
4.40965e-01 2.13668e-01
4.41096e-01 2.13709e-01
4.41227e-01 2.13749e-01
4.41358e-01 2.13790e-01
4.41488e-01 2.13830e-01
4.41619e-01 2.13871e-01
4.41750e-01 2.13911e-01
4.41881e-01 2.13952e-01
4.42011e-01 2.13993e-01
4.42142e-01 2.14033e-01
4.42273e-01 2.14073e-01
4.42403e-01 2.14114e-01
4.42534e-01 2.14154e-01
4.42664e-01 2.14195e-01
4.42795e-01 2.14235e-01
4.42926e-01 2.14275e-01
4.43056e-01 2.14316e-01
4.43187e-01 2.14356e-01
4.43317e-01 2.14396e-01
4.43448e-01 2.14436e-01
4.43578e-01 2.14477e-01
4.43709e-01 2.14517e-01
4.43839e-01 2.14557e-01
4.43969e-01 2.14597e-01
4.44100e-01 2.14637e-01
4.44230e-01 2.14677e-01
4.44360e-01 2.14717e-01
4.44491e-01 2.14757e-01
4.44621e-01 2.14797e-01
4.44751e-01 2.14837e-01
4.44882e-01 2.14877e-01
4.45012e-01 2.14917e-01
4.45142e-01 2.14957e-01
4.45272e-01 2.14997e-01
4.45403e-01 2.15037e-01
4.45533e-01 2.15077e-01
4.45663e-01 2.15116e-01
4.45793e-01 2.15156e-01
4.45923e-01 2.15196e-01
4.46053e-01 2.15236e-01
4.46183e-01 2.15275e-01
4.46313e-01 2.15315e-01
4.46443e-01 2.15355e-01
4.46573e-01 2.15394e-01
4.46703e-01 2.15434e-01
4.46833e-01 2.15474e-01
4.46963e-01 2.15513e-01
4.47093e-01 2.15553e-01
4.47223e-01 2.15592e-01
4.47353e-01 2.15632e-01
4.47483e-01 2.15671e-01
4.47613e-01 2.15711e-01
4.47743e-01 2.15750e-01
4.47873e-01 2.15790e-01
4.48002e-01 2.15829e-01
4.48132e-01 2.15868e-01
4.48262e-01 2.15908e-01
4.48392e-01 2.15947e-01
4.48521e-01 2.15986e-01
4.48651e-01 2.16025e-01
4.48781e-01 2.16065e-01
4.48911e-01 2.16104e-01
4.49040e-01 2.16143e-01
4.49170e-01 2.16182e-01
4.49299e-01 2.16221e-01
4.49429e-01 2.16261e-01
4.49559e-01 2.16300e-01
4.49688e-01 2.16339e-01
4.49818e-01 2.16378e-01
4.49947e-01 2.16417e-01
4.50077e-01 2.16456e-01
4.50206e-01 2.16495e-01
4.50336e-01 2.16534e-01
4.50465e-01 2.16573e-01
4.50595e-01 2.16611e-01
4.50724e-01 2.16650e-01
4.50854e-01 2.16689e-01
4.50983e-01 2.16728e-01
4.51112e-01 2.16767e-01
4.51242e-01 2.16806e-01
4.51371e-01 2.16844e-01
4.51500e-01 2.16883e-01
4.51630e-01 2.16922e-01
4.51759e-01 2.16960e-01
4.51888e-01 2.16999e-01
4.52017e-01 2.17038e-01
4.52147e-01 2.17076e-01
4.52276e-01 2.17115e-01
4.52405e-01 2.17154e-01
4.52534e-01 2.17192e-01
4.52663e-01 2.17231e-01
4.52793e-01 2.17269e-01
4.52922e-01 2.17308e-01
4.53051e-01 2.17346e-01
4.53180e-01 2.17384e-01
4.53309e-01 2.17423e-01
4.53438e-01 2.17461e-01
4.53567e-01 2.17500e-01
4.53696e-01 2.17538e-01
4.53825e-01 2.17576e-01
4.53954e-01 2.17615e-01
4.54083e-01 2.17653e-01
4.54212e-01 2.17691e-01
4.54341e-01 2.17729e-01
4.54470e-01 2.17767e-01
4.54599e-01 2.17806e-01
4.54728e-01 2.17844e-01
4.54856e-01 2.17882e-01
4.54985e-01 2.17920e-01
4.55114e-01 2.17958e-01
4.55243e-01 2.17996e-01
4.55372e-01 2.18034e-01
4.55501e-01 2.18072e-01
4.55629e-01 2.18110e-01
4.55758e-01 2.18148e-01
4.55887e-01 2.18186e-01
4.56015e-01 2.18224e-01
4.56144e-01 2.18262e-01
4.56273e-01 2.18300e-01
4.56401e-01 2.18337e-01
4.56530e-01 2.18375e-01
4.56659e-01 2.18413e-01
4.56787e-01 2.18451e-01
4.56916e-01 2.18489e-01
4.57044e-01 2.18526e-01
4.57173e-01 2.18564e-01
4.57302e-01 2.18602e-01
4.57430e-01 2.18639e-01
4.57559e-01 2.18677e-01
4.57687e-01 2.18715e-01
4.57816e-01 2.18752e-01
4.57944e-01 2.18790e-01
4.58072e-01 2.18827e-01
4.58201e-01 2.18865e-01
4.58329e-01 2.18902e-01
4.58458e-01 2.18940e-01
4.58586e-01 2.18977e-01
4.58714e-01 2.19015e-01
4.58843e-01 2.19052e-01
4.58971e-01 2.19089e-01
4.59099e-01 2.19127e-01
4.59228e-01 2.19164e-01
4.59356e-01 2.19201e-01
4.59484e-01 2.19239e-01
4.59612e-01 2.19276e-01
4.59740e-01 2.19313e-01
4.59869e-01 2.19350e-01
4.59997e-01 2.19388e-01
4.60125e-01 2.19425e-01
4.60253e-01 2.19462e-01
4.60381e-01 2.19499e-01
4.60509e-01 2.19536e-01
4.60638e-01 2.19573e-01
4.60766e-01 2.19610e-01
4.60894e-01 2.19647e-01
4.61022e-01 2.19684e-01
4.61150e-01 2.19721e-01
4.61278e-01 2.19758e-01
4.61406e-01 2.19795e-01
4.61534e-01 2.19832e-01
4.61662e-01 2.19869e-01
4.61790e-01 2.19906e-01
4.61918e-01 2.19943e-01
4.62046e-01 2.19979e-01
4.62173e-01 2.20016e-01
4.62301e-01 2.20053e-01
4.62429e-01 2.20090e-01
4.62557e-01 2.20127e-01
4.62685e-01 2.20163e-01
4.62813e-01 2.20200e-01
4.62941e-01 2.20237e-01
4.63068e-01 2.20273e-01
4.63196e-01 2.20310e-01
4.63324e-01 2.20346e-01
4.63452e-01 2.20383e-01
4.63579e-01 2.20420e-01
4.63707e-01 2.20456e-01
4.63835e-01 2.20493e-01
4.63962e-01 2.20529e-01
4.64090e-01 2.20566e-01
4.64218e-01 2.20602e-01
4.64345e-01 2.20638e-01
4.64473e-01 2.20675e-01
4.64601e-01 2.20711e-01
4.64728e-01 2.20748e-01
4.64856e-01 2.20784e-01
4.64983e-01 2.20820e-01
4.65111e-01 2.20856e-01
4.65238e-01 2.20893e-01
4.65366e-01 2.20929e-01
4.65493e-01 2.20965e-01
4.65621e-01 2.21001e-01
4.65748e-01 2.21038e-01
4.65876e-01 2.21074e-01
4.66003e-01 2.21110e-01
4.66131e-01 2.21146e-01
4.66258e-01 2.21182e-01
4.66385e-01 2.21218e-01
4.66513e-01 2.21254e-01
4.66640e-01 2.21290e-01
4.66767e-01 2.21326e-01
4.66895e-01 2.21362e-01
4.67022e-01 2.21398e-01
4.67149e-01 2.21434e-01
4.67277e-01 2.21470e-01
4.67404e-01 2.21506e-01
4.67531e-01 2.21542e-01
4.67658e-01 2.21577e-01
4.67786e-01 2.21613e-01
4.67913e-01 2.21649e-01
4.68040e-01 2.21685e-01
4.68167e-01 2.21720e-01
4.68294e-01 2.21756e-01
4.68421e-01 2.21792e-01
4.68549e-01 2.21828e-01
4.68676e-01 2.21863e-01
4.68803e-01 2.21899e-01
4.68930e-01 2.21934e-01
4.69057e-01 2.21970e-01
4.69184e-01 2.22006e-01
4.69311e-01 2.22041e-01
4.69438e-01 2.22077e-01
4.69565e-01 2.22112e-01
4.69692e-01 2.22148e-01
4.69819e-01 2.22183e-01
4.69946e-01 2.22219e-01
4.70073e-01 2.22254e-01
4.70200e-01 2.22289e-01
4.70327e-01 2.22325e-01
4.70454e-01 2.22360e-01
4.70580e-01 2.22395e-01
4.70707e-01 2.22431e-01
4.70834e-01 2.22466e-01
4.70961e-01 2.22501e-01
4.71088e-01 2.22536e-01
4.71215e-01 2.22572e-01
4.71341e-01 2.22607e-01
4.71468e-01 2.22642e-01
4.71595e-01 2.22677e-01
4.71722e-01 2.22712e-01
4.71848e-01 2.22747e-01
4.71975e-01 2.22782e-01
4.72102e-01 2.22817e-01
4.72229e-01 2.22852e-01
4.72355e-01 2.22887e-01
4.72482e-01 2.22922e-01
4.72609e-01 2.22957e-01
4.72735e-01 2.22992e-01
4.72862e-01 2.23027e-01
4.72988e-01 2.23062e-01
4.73115e-01 2.23097e-01
4.73242e-01 2.23132e-01
4.73368e-01 2.23167e-01
4.73495e-01 2.23202e-01
4.73621e-01 2.23236e-01
4.73748e-01 2.23271e-01
4.73874e-01 2.23306e-01
4.74001e-01 2.23341e-01
4.74127e-01 2.23375e-01
4.74254e-01 2.23410e-01
4.74380e-01 2.23445e-01
4.74507e-01 2.23479e-01
4.74633e-01 2.23514e-01
4.74759e-01 2.23549e-01
4.74886e-01 2.23583e-01
4.75012e-01 2.23618e-01
4.75139e-01 2.23652e-01
4.75265e-01 2.23687e-01
4.75391e-01 2.23721e-01
4.75518e-01 2.23756e-01
4.75644e-01 2.23790e-01
4.75770e-01 2.23824e-01
4.75896e-01 2.23859e-01
4.76023e-01 2.23893e-01
4.76149e-01 2.23928e-01
4.76275e-01 2.23962e-01
4.76401e-01 2.23996e-01
4.76528e-01 2.24031e-01
4.76654e-01 2.24065e-01
4.76780e-01 2.24099e-01
4.76906e-01 2.24133e-01
4.77032e-01 2.24167e-01
4.77158e-01 2.24202e-01
4.77285e-01 2.24236e-01
4.77411e-01 2.24270e-01
4.77537e-01 2.24304e-01
4.77663e-01 2.24338e-01
4.77789e-01 2.24372e-01
4.77915e-01 2.24406e-01
4.78041e-01 2.24440e-01
4.78167e-01 2.24474e-01
4.78293e-01 2.24508e-01
4.78419e-01 2.24542e-01
4.78545e-01 2.24576e-01
4.78671e-01 2.24610e-01
4.78797e-01 2.24644e-01
4.78923e-01 2.24678e-01
4.79049e-01 2.24712e-01
4.79175e-01 2.24746e-01
4.79301e-01 2.24779e-01
4.79427e-01 2.24813e-01
4.79552e-01 2.24847e-01
4.79678e-01 2.24881e-01
4.79804e-01 2.24914e-01
4.79930e-01 2.24948e-01
4.80056e-01 2.24982e-01
4.80182e-01 2.25016e-01
4.80307e-01 2.25049e-01
4.80433e-01 2.25083e-01
4.80559e-01 2.25116e-01
4.80685e-01 2.25150e-01
4.80811e-01 2.25183e-01
4.80936e-01 2.25217e-01
4.81062e-01 2.25251e-01
4.81188e-01 2.25284e-01
4.81313e-01 2.25318e-01
4.81439e-01 2.25351e-01
4.81565e-01 2.25384e-01
4.81690e-01 2.25418e-01
4.81816e-01 2.25451e-01
4.81942e-01 2.25485e-01
4.82067e-01 2.25518e-01
4.82193e-01 2.25551e-01
4.82318e-01 2.25584e-01
4.82444e-01 2.25618e-01
4.82570e-01 2.25651e-01
4.82695e-01 2.25684e-01
4.82821e-01 2.25717e-01
4.82946e-01 2.25751e-01
4.83072e-01 2.25784e-01
4.83197e-01 2.25817e-01
4.83323e-01 2.25850e-01
4.83448e-01 2.25883e-01
4.83574e-01 2.25916e-01
4.83699e-01 2.25949e-01
4.83825e-01 2.25982e-01
4.83950e-01 2.26015e-01
4.84075e-01 2.26048e-01
4.84201e-01 2.26081e-01
4.84326e-01 2.26114e-01
4.84451e-01 2.26147e-01
4.84577e-01 2.26180e-01
4.84702e-01 2.26213e-01
4.84828e-01 2.26246e-01
4.84953e-01 2.26279e-01
4.85078e-01 2.26312e-01
4.85203e-01 2.26345e-01
4.85329e-01 2.26377e-01
4.85454e-01 2.26410e-01
4.85579e-01 2.26443e-01
4.85704e-01 2.26476e-01
4.85830e-01 2.26508e-01
4.85955e-01 2.26541e-01
4.86080e-01 2.26574e-01
4.86205e-01 2.26606e-01
4.86331e-01 2.26639e-01
4.86456e-01 2.26671e-01
4.86581e-01 2.26704e-01
4.86706e-01 2.26737e-01
4.86831e-01 2.26769e-01
4.86956e-01 2.26802e-01
4.87081e-01 2.26834e-01
4.87206e-01 2.26867e-01
4.87331e-01 2.26899e-01
4.87457e-01 2.26931e-01
4.87582e-01 2.26964e-01
4.87707e-01 2.26996e-01
4.87832e-01 2.27029e-01
4.87957e-01 2.27061e-01
4.88082e-01 2.27093e-01
4.88207e-01 2.27126e-01
4.88332e-01 2.27158e-01
4.88457e-01 2.27190e-01
4.88582e-01 2.27222e-01
4.88707e-01 2.27255e-01
4.88832e-01 2.27287e-01
4.88956e-01 2.27319e-01
4.89081e-01 2.27351e-01
4.89206e-01 2.27383e-01
4.89331e-01 2.27415e-01
4.89456e-01 2.27448e-01
4.89581e-01 2.27480e-01
4.89706e-01 2.27512e-01
4.89831e-01 2.27544e-01
4.89955e-01 2.27576e-01
4.90080e-01 2.27608e-01
4.90205e-01 2.27640e-01
4.90330e-01 2.27672e-01
4.90455e-01 2.27704e-01
4.90579e-01 2.27735e-01
4.90704e-01 2.27767e-01
4.90829e-01 2.27799e-01
4.90954e-01 2.27831e-01
4.91078e-01 2.27863e-01
4.91203e-01 2.27895e-01
4.91328e-01 2.27927e-01
4.91452e-01 2.27958e-01
4.91577e-01 2.27990e-01
4.91702e-01 2.28022e-01
4.91826e-01 2.28053e-01
4.91951e-01 2.28085e-01
4.92076e-01 2.28117e-01
4.92200e-01 2.28148e-01
4.92325e-01 2.28180e-01
4.92449e-01 2.28212e-01
4.92574e-01 2.28243e-01
4.92699e-01 2.28275e-01
4.92823e-01 2.28306e-01
4.92948e-01 2.28338e-01
4.93072e-01 2.28369e-01
4.93197e-01 2.28401e-01
4.93321e-01 2.28432e-01
4.93446e-01 2.28464e-01
4.93570e-01 2.28495e-01
4.93695e-01 2.28526e-01
4.93819e-01 2.28558e-01
4.93944e-01 2.28589e-01
4.94068e-01 2.28621e-01
4.94192e-01 2.28652e-01
4.94317e-01 2.28683e-01
4.94441e-01 2.28714e-01
4.94566e-01 2.28746e-01
4.94690e-01 2.28777e-01
4.94814e-01 2.28808e-01
4.94939e-01 2.28839e-01
4.95063e-01 2.28870e-01
4.95187e-01 2.28902e-01
4.95312e-01 2.28933e-01
4.95436e-01 2.28964e-01
4.95560e-01 2.28995e-01
4.95685e-01 2.29026e-01
4.95809e-01 2.29057e-01
4.95933e-01 2.29088e-01
4.96057e-01 2.29119e-01
4.96182e-01 2.29150e-01
4.96306e-01 2.29181e-01
4.96430e-01 2.29212e-01
4.96554e-01 2.29243e-01
4.96679e-01 2.29274e-01
4.96803e-01 2.29305e-01
4.96927e-01 2.29335e-01
4.97051e-01 2.29366e-01
4.97175e-01 2.29397e-01
4.97299e-01 2.29428e-01
4.97424e-01 2.29459e-01
4.97548e-01 2.29489e-01
4.97672e-01 2.29520e-01
4.97796e-01 2.29551e-01
4.97920e-01 2.29582e-01
4.98044e-01 2.29612e-01
4.98168e-01 2.29643e-01
4.98292e-01 2.29674e-01
4.98416e-01 2.29704e-01
4.98540e-01 2.29735e-01
4.98664e-01 2.29765e-01
4.98788e-01 2.29796e-01
4.98912e-01 2.29826e-01
4.99036e-01 2.29857e-01
4.99160e-01 2.29887e-01
4.99284e-01 2.29918e-01
4.99408e-01 2.29948e-01
4.99532e-01 2.29979e-01
4.99656e-01 2.30009e-01
4.99780e-01 2.30040e-01
4.99904e-01 2.30070e-01
5.00028e-01 2.30100e-01
5.00152e-01 2.30131e-01
5.00276e-01 2.30161e-01
5.00400e-01 2.30191e-01
5.00524e-01 2.30222e-01
5.00647e-01 2.30252e-01
5.00771e-01 2.30282e-01
5.00895e-01 2.30312e-01
5.01019e-01 2.30342e-01
5.01143e-01 2.30373e-01
5.01267e-01 2.30403e-01
5.01390e-01 2.30433e-01
5.01514e-01 2.30463e-01
5.01638e-01 2.30493e-01
5.01762e-01 2.30523e-01
5.01885e-01 2.30553e-01
5.02009e-01 2.30583e-01
5.02133e-01 2.30613e-01
5.02257e-01 2.30643e-01
5.02380e-01 2.30673e-01
5.02504e-01 2.30703e-01
5.02628e-01 2.30733e-01
5.02751e-01 2.30763e-01
5.02875e-01 2.30793e-01
5.02999e-01 2.30823e-01
5.03122e-01 2.30853e-01
5.03246e-01 2.30882e-01
5.03370e-01 2.30912e-01
5.03493e-01 2.30942e-01
5.03617e-01 2.30972e-01
5.03740e-01 2.31001e-01
5.03864e-01 2.31031e-01
5.03988e-01 2.31061e-01
5.04111e-01 2.31091e-01
5.04235e-01 2.31120e-01
5.04358e-01 2.31150e-01
5.04482e-01 2.31180e-01
5.04605e-01 2.31209e-01
5.04729e-01 2.31239e-01
5.04852e-01 2.31268e-01
5.04976e-01 2.31298e-01
5.05099e-01 2.31327e-01
5.05223e-01 2.31357e-01
5.05346e-01 2.31386e-01
5.05470e-01 2.31416e-01
5.05593e-01 2.31445e-01
5.05717e-01 2.31475e-01
5.05840e-01 2.31504e-01
5.05964e-01 2.31533e-01
5.06087e-01 2.31563e-01
5.06210e-01 2.31592e-01
5.06334e-01 2.31622e-01
5.06457e-01 2.31651e-01
5.06580e-01 2.31680e-01
5.06704e-01 2.31709e-01
5.06827e-01 2.31739e-01
5.06951e-01 2.31768e-01
5.07074e-01 2.31797e-01
5.07197e-01 2.31826e-01
5.07321e-01 2.31855e-01
5.07444e-01 2.31885e-01
5.07567e-01 2.31914e-01
5.07690e-01 2.31943e-01
5.07814e-01 2.31972e-01
5.07937e-01 2.32001e-01
5.08060e-01 2.32030e-01
5.08183e-01 2.32059e-01
5.08307e-01 2.32088e-01
5.08430e-01 2.32117e-01
5.08553e-01 2.32146e-01
5.08676e-01 2.32175e-01
5.08800e-01 2.32204e-01
5.08923e-01 2.32233e-01
5.09046e-01 2.32262e-01
5.09169e-01 2.32291e-01
5.09292e-01 2.32319e-01
5.09415e-01 2.32348e-01
5.09539e-01 2.32377e-01
5.09662e-01 2.32406e-01
5.09785e-01 2.32435e-01
5.09908e-01 2.32463e-01
5.10031e-01 2.32492e-01
5.10154e-01 2.32521e-01
5.10277e-01 2.32549e-01
5.10400e-01 2.32578e-01
5.10523e-01 2.32607e-01
5.10646e-01 2.32635e-01
5.10769e-01 2.32664e-01
5.10892e-01 2.32693e-01
5.11016e-01 2.32721e-01
5.11139e-01 2.32750e-01
5.11262e-01 2.32778e-01
5.11385e-01 2.32807e-01
5.11508e-01 2.32835e-01
5.11631e-01 2.32864e-01
5.11753e-01 2.32892e-01
5.11876e-01 2.32921e-01
5.11999e-01 2.32949e-01
5.12122e-01 2.32978e-01
5.12245e-01 2.33006e-01
5.12368e-01 2.33034e-01
5.12491e-01 2.33063e-01
5.12614e-01 2.33091e-01
5.12737e-01 2.33119e-01
5.12860e-01 2.33147e-01
5.12983e-01 2.33176e-01
5.13106e-01 2.33204e-01
5.13229e-01 2.33232e-01
5.13351e-01 2.33260e-01
5.13474e-01 2.33289e-01
5.13597e-01 2.33317e-01
5.13720e-01 2.33345e-01
5.13843e-01 2.33373e-01
5.13966e-01 2.33401e-01
5.14088e-01 2.33429e-01
5.14211e-01 2.33457e-01
5.14334e-01 2.33485e-01
5.14457e-01 2.33513e-01
5.14579e-01 2.33541e-01
5.14702e-01 2.33569e-01
5.14825e-01 2.33597e-01
5.14948e-01 2.33625e-01
5.15070e-01 2.33653e-01
5.15193e-01 2.33681e-01
5.15316e-01 2.33709e-01
5.15439e-01 2.33737e-01
5.15561e-01 2.33765e-01
5.15684e-01 2.33793e-01
5.15807e-01 2.33820e-01
5.15929e-01 2.33848e-01
5.16052e-01 2.33876e-01
5.16175e-01 2.33904e-01
5.16297e-01 2.33931e-01
5.16420e-01 2.33959e-01
5.16543e-01 2.33987e-01
5.16665e-01 2.34014e-01
5.16788e-01 2.34042e-01
5.16910e-01 2.34070e-01
5.17033e-01 2.34097e-01
5.17156e-01 2.34125e-01
5.17278e-01 2.34153e-01
5.17401e-01 2.34180e-01
5.17523e-01 2.34208e-01
5.17646e-01 2.34235e-01
5.17768e-01 2.34263e-01
5.17891e-01 2.34290e-01
5.18014e-01 2.34318e-01
5.18136e-01 2.34345e-01
5.18259e-01 2.34373e-01
5.18381e-01 2.34400e-01
5.18504e-01 2.34427e-01
5.18626e-01 2.34455e-01
5.18749e-01 2.34482e-01
5.18871e-01 2.34509e-01
5.18993e-01 2.34537e-01
5.19116e-01 2.34564e-01
5.19238e-01 2.34591e-01
5.19361e-01 2.34618e-01
5.19483e-01 2.34646e-01
5.19606e-01 2.34673e-01
5.19728e-01 2.34700e-01
5.19851e-01 2.34727e-01
5.19973e-01 2.34754e-01
5.20095e-01 2.34782e-01
5.20218e-01 2.34809e-01
5.20340e-01 2.34836e-01
5.20462e-01 2.34863e-01
5.20585e-01 2.34890e-01
5.20707e-01 2.34917e-01
5.20829e-01 2.34944e-01
5.20952e-01 2.34971e-01
5.21074e-01 2.34998e-01
5.21196e-01 2.35025e-01
5.21319e-01 2.35052e-01
5.21441e-01 2.35079e-01
5.21563e-01 2.35106e-01
5.21686e-01 2.35133e-01
5.21808e-01 2.35159e-01
5.21930e-01 2.35186e-01
5.22052e-01 2.35213e-01
5.22175e-01 2.35240e-01
5.22297e-01 2.35267e-01
5.22419e-01 2.35293e-01
5.22541e-01 2.35320e-01
5.22664e-01 2.35347e-01
5.22786e-01 2.35374e-01
5.22908e-01 2.35400e-01
5.23030e-01 2.35427e-01
5.23153e-01 2.35454e-01
5.23275e-01 2.35480e-01
5.23397e-01 2.35507e-01
5.23519e-01 2.35534e-01
5.23641e-01 2.35560e-01
5.23763e-01 2.35587e-01
5.23886e-01 2.35613e-01
5.24008e-01 2.35640e-01
5.24130e-01 2.35666e-01
5.24252e-01 2.35693e-01
5.24374e-01 2.35719e-01
5.24496e-01 2.35746e-01
5.24618e-01 2.35772e-01
5.24740e-01 2.35798e-01
5.24862e-01 2.35825e-01
5.24985e-01 2.35851e-01
5.25107e-01 2.35878e-01
5.25229e-01 2.35904e-01
5.25351e-01 2.35930e-01
5.25473e-01 2.35956e-01
5.25595e-01 2.35983e-01
5.25717e-01 2.36009e-01
5.25839e-01 2.36035e-01
5.25961e-01 2.36061e-01
5.26083e-01 2.36088e-01
5.26205e-01 2.36114e-01
5.26327e-01 2.36140e-01
5.26449e-01 2.36166e-01
5.26571e-01 2.36192e-01
5.26693e-01 2.36218e-01
5.26815e-01 2.36244e-01
5.26937e-01 2.36271e-01
5.27059e-01 2.36297e-01
5.27181e-01 2.36323e-01
5.27303e-01 2.36349e-01
5.27425e-01 2.36375e-01
5.27547e-01 2.36401e-01
5.27668e-01 2.36426e-01
5.27790e-01 2.36452e-01
5.27912e-01 2.36478e-01
5.28034e-01 2.36504e-01
5.28156e-01 2.36530e-01
5.28278e-01 2.36556e-01
5.28400e-01 2.36582e-01
5.28522e-01 2.36608e-01
5.28644e-01 2.36633e-01
5.28765e-01 2.36659e-01
5.28887e-01 2.36685e-01
5.29009e-01 2.36711e-01
5.29131e-01 2.36736e-01
5.29253e-01 2.36762e-01
5.29375e-01 2.36788e-01
5.29496e-01 2.36813e-01
5.29618e-01 2.36839e-01
5.29740e-01 2.36865e-01
5.29862e-01 2.36890e-01
5.29984e-01 2.36916e-01
5.30105e-01 2.36942e-01
5.30227e-01 2.36967e-01
5.30349e-01 2.36993e-01
5.30471e-01 2.37018e-01
5.30592e-01 2.37044e-01
5.30714e-01 2.37069e-01
5.30836e-01 2.37095e-01
5.30958e-01 2.37120e-01
5.31079e-01 2.37145e-01
5.31201e-01 2.37171e-01
5.31323e-01 2.37196e-01
5.31444e-01 2.37222e-01
5.31566e-01 2.37247e-01
5.31688e-01 2.37272e-01
5.31810e-01 2.37298e-01
5.31931e-01 2.37323e-01
5.32053e-01 2.37348e-01
5.32175e-01 2.37373e-01
5.32296e-01 2.37399e-01
5.32418e-01 2.37424e-01
5.32540e-01 2.37449e-01
5.32661e-01 2.37474e-01
5.32783e-01 2.37499e-01
5.32904e-01 2.37525e-01
5.33026e-01 2.37550e-01
5.33148e-01 2.37575e-01
5.33269e-01 2.37600e-01
5.33391e-01 2.37625e-01
5.33512e-01 2.37650e-01
5.33634e-01 2.37675e-01
5.33756e-01 2.37700e-01
5.33877e-01 2.37725e-01
5.33999e-01 2.37750e-01
5.34120e-01 2.37775e-01
5.34242e-01 2.37800e-01
5.34363e-01 2.37825e-01
5.34485e-01 2.37850e-01
5.34606e-01 2.37875e-01
5.34728e-01 2.37899e-01
5.34850e-01 2.37924e-01
5.34971e-01 2.37949e-01
5.35093e-01 2.37974e-01
5.35214e-01 2.37999e-01
5.35336e-01 2.38023e-01
5.35457e-01 2.38048e-01
5.35579e-01 2.38073e-01
5.35700e-01 2.38098e-01
5.35821e-01 2.38122e-01
5.35943e-01 2.38147e-01
5.36064e-01 2.38172e-01
5.36186e-01 2.38196e-01
5.36307e-01 2.38221e-01
5.36429e-01 2.38246e-01
5.36550e-01 2.38270e-01
5.36672e-01 2.38295e-01
5.36793e-01 2.38319e-01
5.36914e-01 2.38344e-01
5.37036e-01 2.38368e-01
5.37157e-01 2.38393e-01
5.37279e-01 2.38417e-01
5.37400e-01 2.38442e-01
5.37521e-01 2.38466e-01
5.37643e-01 2.38490e-01
5.37764e-01 2.38515e-01
5.37886e-01 2.38539e-01
5.38007e-01 2.38564e-01
5.38128e-01 2.38588e-01
5.38250e-01 2.38612e-01
5.38371e-01 2.38637e-01
5.38492e-01 2.38661e-01
5.38614e-01 2.38685e-01
5.38735e-01 2.38709e-01
5.38856e-01 2.38734e-01
5.38978e-01 2.38758e-01
5.39099e-01 2.38782e-01
5.39220e-01 2.38806e-01
5.39341e-01 2.38830e-01
5.39463e-01 2.38854e-01
5.39584e-01 2.38879e-01
5.39705e-01 2.38903e-01
5.39827e-01 2.38927e-01
5.39948e-01 2.38951e-01
5.40069e-01 2.38975e-01
5.40190e-01 2.38999e-01
5.40312e-01 2.39023e-01
5.40433e-01 2.39047e-01
5.40554e-01 2.39071e-01
5.40675e-01 2.39095e-01
5.40797e-01 2.39119e-01
5.40918e-01 2.39143e-01
5.41039e-01 2.39167e-01
5.41160e-01 2.39190e-01
5.41281e-01 2.39214e-01
5.41403e-01 2.39238e-01
5.41524e-01 2.39262e-01
5.41645e-01 2.39286e-01
5.41766e-01 2.39310e-01
5.41887e-01 2.39333e-01
5.42009e-01 2.39357e-01
5.42130e-01 2.39381e-01
5.42251e-01 2.39405e-01
5.42372e-01 2.39428e-01
5.42493e-01 2.39452e-01
5.42614e-01 2.39476e-01
5.42735e-01 2.39499e-01
5.42857e-01 2.39523e-01
5.42978e-01 2.39546e-01
5.43099e-01 2.39570e-01
5.43220e-01 2.39594e-01
5.43341e-01 2.39617e-01
5.43462e-01 2.39641e-01
5.43583e-01 2.39664e-01
5.43704e-01 2.39688e-01
5.43825e-01 2.39711e-01
5.43947e-01 2.39735e-01
5.44068e-01 2.39758e-01
5.44189e-01 2.39781e-01
5.44310e-01 2.39805e-01
5.44431e-01 2.39828e-01
5.44552e-01 2.39852e-01
5.44673e-01 2.39875e-01
5.44794e-01 2.39898e-01
5.44915e-01 2.39922e-01
5.45036e-01 2.39945e-01
5.45157e-01 2.39968e-01
5.45278e-01 2.39991e-01
5.45399e-01 2.40015e-01
5.45520e-01 2.40038e-01
5.45641e-01 2.40061e-01
5.45762e-01 2.40084e-01
5.45883e-01 2.40107e-01
5.46004e-01 2.40130e-01
5.46125e-01 2.40154e-01
5.46246e-01 2.40177e-01
5.46367e-01 2.40200e-01
5.46488e-01 2.40223e-01
5.46609e-01 2.40246e-01
5.46730e-01 2.40269e-01
5.46851e-01 2.40292e-01
5.46972e-01 2.40315e-01
5.47093e-01 2.40338e-01
5.47214e-01 2.40361e-01
5.47335e-01 2.40384e-01
5.47456e-01 2.40407e-01
5.47577e-01 2.40430e-01
5.47698e-01 2.40453e-01
5.47819e-01 2.40475e-01
5.47940e-01 2.40498e-01
5.48060e-01 2.40521e-01
5.48181e-01 2.40544e-01
5.48302e-01 2.40567e-01
5.48423e-01 2.40590e-01
5.48544e-01 2.40612e-01
5.48665e-01 2.40635e-01
5.48786e-01 2.40658e-01
5.48907e-01 2.40680e-01
5.49028e-01 2.40703e-01
5.49148e-01 2.40726e-01
5.49269e-01 2.40748e-01
5.49390e-01 2.40771e-01
5.49511e-01 2.40794e-01
5.49632e-01 2.40816e-01
5.49753e-01 2.40839e-01
5.49874e-01 2.40861e-01
5.49994e-01 2.40884e-01
5.50115e-01 2.40907e-01
5.50236e-01 2.40929e-01
5.50357e-01 2.40952e-01
5.50478e-01 2.40974e-01
5.50599e-01 2.40996e-01
5.50719e-01 2.41019e-01
5.50840e-01 2.41041e-01
5.50961e-01 2.41064e-01
5.51082e-01 2.41086e-01
5.51203e-01 2.41108e-01
5.51323e-01 2.41131e-01
5.51444e-01 2.41153e-01
5.51565e-01 2.41175e-01
5.51686e-01 2.41198e-01
5.51806e-01 2.41220e-01
5.51927e-01 2.41242e-01
5.52048e-01 2.41264e-01
5.52169e-01 2.41287e-01
5.52289e-01 2.41309e-01
5.52410e-01 2.41331e-01
5.52531e-01 2.41353e-01
5.52652e-01 2.41375e-01
5.52772e-01 2.41397e-01
5.52893e-01 2.41420e-01
5.53014e-01 2.41442e-01
5.53135e-01 2.41464e-01
5.53255e-01 2.41486e-01
5.53376e-01 2.41508e-01
5.53497e-01 2.41530e-01
5.53617e-01 2.41552e-01
5.53738e-01 2.41574e-01
5.53859e-01 2.41596e-01
5.53980e-01 2.41618e-01
5.54100e-01 2.41640e-01
5.54221e-01 2.41662e-01
5.54342e-01 2.41683e-01
5.54462e-01 2.41705e-01
5.54583e-01 2.41727e-01
5.54704e-01 2.41749e-01
5.54824e-01 2.41771e-01
5.54945e-01 2.41793e-01
5.55066e-01 2.41814e-01
5.55186e-01 2.41836e-01
5.55307e-01 2.41858e-01
5.55428e-01 2.41880e-01
5.55548e-01 2.41901e-01
5.55669e-01 2.41923e-01
5.55789e-01 2.41945e-01
5.55910e-01 2.41966e-01
5.56031e-01 2.41988e-01
5.56151e-01 2.42010e-01
5.56272e-01 2.42031e-01
5.56393e-01 2.42053e-01
5.56513e-01 2.42074e-01
5.56634e-01 2.42096e-01
5.56754e-01 2.42118e-01
5.56875e-01 2.42139e-01
5.56996e-01 2.42161e-01
5.57116e-01 2.42182e-01
5.57237e-01 2.42203e-01
5.57357e-01 2.42225e-01
5.57478e-01 2.42246e-01
5.57598e-01 2.42268e-01
5.57719e-01 2.42289e-01
5.57840e-01 2.42311e-01
5.57960e-01 2.42332e-01
5.58081e-01 2.42353e-01
5.58201e-01 2.42375e-01
5.58322e-01 2.42396e-01
5.58442e-01 2.42417e-01
5.58563e-01 2.42438e-01
5.58683e-01 2.42460e-01
5.58804e-01 2.42481e-01
5.58924e-01 2.42502e-01
5.59045e-01 2.42523e-01
5.59166e-01 2.42544e-01
5.59286e-01 2.42566e-01
5.59407e-01 2.42587e-01
5.59527e-01 2.42608e-01
5.59648e-01 2.42629e-01
5.59768e-01 2.42650e-01
5.59889e-01 2.42671e-01
5.60009e-01 2.42692e-01
5.60130e-01 2.42713e-01
5.60250e-01 2.42734e-01
5.60371e-01 2.42755e-01
5.60491e-01 2.42776e-01
5.60612e-01 2.42797e-01
5.60732e-01 2.42818e-01
5.60852e-01 2.42839e-01
5.60973e-01 2.42860e-01
5.61093e-01 2.42881e-01
5.61214e-01 2.42902e-01
5.61334e-01 2.42922e-01
5.61455e-01 2.42943e-01
5.61575e-01 2.42964e-01
5.61696e-01 2.42985e-01
5.61816e-01 2.43006e-01
5.61937e-01 2.43026e-01
5.62057e-01 2.43047e-01
5.62177e-01 2.43068e-01
5.62298e-01 2.43089e-01
5.62418e-01 2.43109e-01
5.62539e-01 2.43130e-01
5.62659e-01 2.43151e-01
5.62780e-01 2.43171e-01
5.62900e-01 2.43192e-01
5.63020e-01 2.43213e-01
5.63141e-01 2.43233e-01
5.63261e-01 2.43254e-01
5.63382e-01 2.43274e-01
5.63502e-01 2.43295e-01
5.63622e-01 2.43315e-01
5.63743e-01 2.43336e-01
5.63863e-01 2.43356e-01
5.63984e-01 2.43377e-01
5.64104e-01 2.43397e-01
5.64224e-01 2.43418e-01
5.64345e-01 2.43438e-01
5.64465e-01 2.43458e-01
5.64586e-01 2.43479e-01
5.64706e-01 2.43499e-01
5.64826e-01 2.43519e-01
5.64947e-01 2.43540e-01
5.65067e-01 2.43560e-01
5.65187e-01 2.43580e-01
5.65308e-01 2.43601e-01
5.65428e-01 2.43621e-01
5.65548e-01 2.43641e-01
5.65669e-01 2.43661e-01
5.65789e-01 2.43681e-01
5.65909e-01 2.43702e-01
5.66030e-01 2.43722e-01
5.66150e-01 2.43742e-01
5.66271e-01 2.43762e-01
5.66391e-01 2.43782e-01
5.66511e-01 2.43802e-01
5.66631e-01 2.43822e-01
5.66752e-01 2.43842e-01
5.66872e-01 2.43862e-01
5.66992e-01 2.43882e-01
5.67113e-01 2.43902e-01
5.67233e-01 2.43922e-01
5.67353e-01 2.43942e-01
5.67474e-01 2.43962e-01
5.67594e-01 2.43982e-01
5.67714e-01 2.44002e-01
5.67835e-01 2.44022e-01
5.67955e-01 2.44042e-01
5.68075e-01 2.44062e-01
5.68195e-01 2.44082e-01
5.68316e-01 2.44101e-01
5.68436e-01 2.44121e-01
5.68556e-01 2.44141e-01
5.68677e-01 2.44161e-01
5.68797e-01 2.44181e-01
5.68917e-01 2.44200e-01
5.69037e-01 2.44220e-01
5.69158e-01 2.44240e-01
5.69278e-01 2.44259e-01
5.69398e-01 2.44279e-01
5.69518e-01 2.44299e-01
5.69639e-01 2.44318e-01
5.69759e-01 2.44338e-01
5.69879e-01 2.44358e-01
5.70000e-01 2.44377e-01
5.70120e-01 2.44397e-01
5.70240e-01 2.44416e-01
5.70360e-01 2.44436e-01
5.70480e-01 2.44455e-01
5.70601e-01 2.44475e-01
5.70721e-01 2.44494e-01
5.70841e-01 2.44514e-01
5.70961e-01 2.44533e-01
5.71082e-01 2.44552e-01
5.71202e-01 2.44572e-01
5.71322e-01 2.44591e-01
5.71442e-01 2.44611e-01
5.71563e-01 2.44630e-01
5.71683e-01 2.44649e-01
5.71803e-01 2.44669e-01
5.71923e-01 2.44688e-01
5.72043e-01 2.44707e-01
5.72164e-01 2.44726e-01
5.72284e-01 2.44746e-01
5.72404e-01 2.44765e-01
5.72524e-01 2.44784e-01
5.72644e-01 2.44803e-01
5.72765e-01 2.44822e-01
5.72885e-01 2.44842e-01
5.73005e-01 2.44861e-01
5.73125e-01 2.44880e-01
5.73245e-01 2.44899e-01
5.73366e-01 2.44918e-01
5.73486e-01 2.44937e-01
5.73606e-01 2.44956e-01
5.73726e-01 2.44975e-01
5.73846e-01 2.44994e-01
5.73967e-01 2.45013e-01
5.74087e-01 2.45032e-01
5.74207e-01 2.45051e-01
5.74327e-01 2.45070e-01
5.74447e-01 2.45089e-01
5.74567e-01 2.45108e-01
5.74688e-01 2.45127e-01
5.74808e-01 2.45146e-01
5.74928e-01 2.45165e-01
5.75048e-01 2.45183e-01
5.75168e-01 2.45202e-01
5.75288e-01 2.45221e-01
5.75409e-01 2.45240e-01
5.75529e-01 2.45259e-01
5.75649e-01 2.45277e-01
5.75769e-01 2.45296e-01
5.75889e-01 2.45315e-01
5.76009e-01 2.45333e-01
5.76129e-01 2.45352e-01
5.76250e-01 2.45371e-01
5.76370e-01 2.45389e-01
5.76490e-01 2.45408e-01
5.76610e-01 2.45427e-01
5.76730e-01 2.45445e-01
5.76850e-01 2.45464e-01
5.76970e-01 2.45482e-01
5.77090e-01 2.45501e-01
5.77211e-01 2.45519e-01
5.77331e-01 2.45538e-01
5.77451e-01 2.45556e-01
5.77571e-01 2.45575e-01
5.77691e-01 2.45593e-01
5.77811e-01 2.45612e-01
5.77931e-01 2.45630e-01
5.78051e-01 2.45649e-01
5.78172e-01 2.45667e-01
5.78292e-01 2.45685e-01
5.78412e-01 2.45704e-01
5.78532e-01 2.45722e-01
5.78652e-01 2.45740e-01
5.78772e-01 2.45759e-01
5.78892e-01 2.45777e-01
5.79012e-01 2.45795e-01
5.79132e-01 2.45813e-01
5.79253e-01 2.45832e-01
5.79373e-01 2.45850e-01
5.79493e-01 2.45868e-01
5.79613e-01 2.45886e-01
5.79733e-01 2.45904e-01
5.79853e-01 2.45922e-01
5.79973e-01 2.45941e-01
5.80093e-01 2.45959e-01
5.80213e-01 2.45977e-01
5.80333e-01 2.45995e-01
5.80453e-01 2.46013e-01
5.80574e-01 2.46031e-01
5.80694e-01 2.46049e-01
5.80814e-01 2.46067e-01
5.80934e-01 2.46085e-01
5.81054e-01 2.46103e-01
5.81174e-01 2.46121e-01
5.81294e-01 2.46139e-01
5.81414e-01 2.46157e-01
5.81534e-01 2.46175e-01
5.81654e-01 2.46192e-01
5.81774e-01 2.46210e-01
5.81894e-01 2.46228e-01
5.82014e-01 2.46246e-01
5.82135e-01 2.46264e-01
5.82255e-01 2.46282e-01
5.82375e-01 2.46299e-01
5.82495e-01 2.46317e-01
5.82615e-01 2.46335e-01
5.82735e-01 2.46353e-01
5.82855e-01 2.46370e-01
5.82975e-01 2.46388e-01
5.83095e-01 2.46406e-01
5.83215e-01 2.46423e-01
5.83335e-01 2.46441e-01
5.83455e-01 2.46458e-01
5.83575e-01 2.46476e-01
5.83695e-01 2.46494e-01
5.83815e-01 2.46511e-01
5.83935e-01 2.46529e-01
5.84056e-01 2.46546e-01
5.84176e-01 2.46564e-01
5.84296e-01 2.46581e-01
5.84416e-01 2.46599e-01
5.84536e-01 2.46616e-01
5.84656e-01 2.46634e-01
5.84776e-01 2.46651e-01
5.84896e-01 2.46668e-01
5.85016e-01 2.46686e-01
5.85136e-01 2.46703e-01
5.85256e-01 2.46721e-01
5.85376e-01 2.46738e-01
5.85496e-01 2.46755e-01
5.85616e-01 2.46773e-01
5.85736e-01 2.46790e-01
5.85856e-01 2.46807e-01
5.85976e-01 2.46824e-01
5.86096e-01 2.46842e-01
5.86216e-01 2.46859e-01
5.86336e-01 2.46876e-01
5.86456e-01 2.46893e-01
5.86576e-01 2.46910e-01
5.86696e-01 2.46927e-01
5.86817e-01 2.46945e-01
5.86937e-01 2.46962e-01
5.87057e-01 2.46979e-01
5.87177e-01 2.46996e-01
5.87297e-01 2.47013e-01
5.87417e-01 2.47030e-01
5.87537e-01 2.47047e-01
5.87657e-01 2.47064e-01
5.87777e-01 2.47081e-01
5.87897e-01 2.47098e-01
5.88017e-01 2.47115e-01
5.88137e-01 2.47132e-01
5.88257e-01 2.47149e-01
5.88377e-01 2.47166e-01
5.88497e-01 2.47183e-01
5.88617e-01 2.47199e-01
5.88737e-01 2.47216e-01
5.88857e-01 2.47233e-01
5.88977e-01 2.47250e-01
5.89097e-01 2.47267e-01
5.89217e-01 2.47284e-01
5.89337e-01 2.47300e-01
5.89457e-01 2.47317e-01
5.89577e-01 2.47334e-01
5.89697e-01 2.47351e-01
5.89817e-01 2.47367e-01
5.89937e-01 2.47384e-01
5.90057e-01 2.47401e-01
5.90177e-01 2.47417e-01
5.90297e-01 2.47434e-01
5.90417e-01 2.47450e-01
5.90537e-01 2.47467e-01
5.90657e-01 2.47484e-01
5.90777e-01 2.47500e-01
5.90897e-01 2.47517e-01
5.91017e-01 2.47533e-01
5.91137e-01 2.47550e-01
5.91257e-01 2.47566e-01
5.91377e-01 2.47583e-01
5.91497e-01 2.47599e-01
5.91617e-01 2.47616e-01
5.91738e-01 2.47632e-01
5.91858e-01 2.47648e-01
5.91978e-01 2.47665e-01
5.92098e-01 2.47681e-01
5.92218e-01 2.47698e-01
5.92338e-01 2.47714e-01
5.92458e-01 2.47730e-01
5.92578e-01 2.47746e-01
5.92698e-01 2.47763e-01
5.92818e-01 2.47779e-01
5.92938e-01 2.47795e-01
5.93058e-01 2.47811e-01
5.93178e-01 2.47828e-01
5.93298e-01 2.47844e-01
5.93418e-01 2.47860e-01
5.93538e-01 2.47876e-01
5.93658e-01 2.47892e-01
5.93778e-01 2.47909e-01
5.93898e-01 2.47925e-01
5.94018e-01 2.47941e-01
5.94138e-01 2.47957e-01
5.94258e-01 2.47973e-01
5.94378e-01 2.47989e-01
5.94498e-01 2.48005e-01
5.94618e-01 2.48021e-01
5.94738e-01 2.48037e-01
5.94858e-01 2.48053e-01
5.94978e-01 2.48069e-01
5.95098e-01 2.48085e-01
5.95218e-01 2.48101e-01
5.95338e-01 2.48117e-01
5.95458e-01 2.48132e-01
5.95578e-01 2.48148e-01
5.95698e-01 2.48164e-01
5.95818e-01 2.48180e-01
5.95938e-01 2.48196e-01
5.96058e-01 2.48212e-01
5.96178e-01 2.48227e-01
5.96298e-01 2.48243e-01
5.96418e-01 2.48259e-01
5.96538e-01 2.48275e-01
5.96658e-01 2.48290e-01
5.96778e-01 2.48306e-01
5.96898e-01 2.48322e-01
5.97018e-01 2.48337e-01
5.97138e-01 2.48353e-01
5.97258e-01 2.48369e-01
5.97378e-01 2.48384e-01
5.97498e-01 2.48400e-01
5.97619e-01 2.48415e-01
5.97739e-01 2.48431e-01
5.97859e-01 2.48447e-01
5.97979e-01 2.48462e-01
5.98099e-01 2.48478e-01
5.98219e-01 2.48493e-01
5.98339e-01 2.48509e-01
5.98459e-01 2.48524e-01
5.98579e-01 2.48539e-01
5.98699e-01 2.48555e-01
5.98819e-01 2.48570e-01
5.98939e-01 2.48586e-01
5.99059e-01 2.48601e-01
5.99179e-01 2.48616e-01
5.99299e-01 2.48632e-01
5.99419e-01 2.48647e-01
5.99539e-01 2.48662e-01
5.99659e-01 2.48678e-01
5.99779e-01 2.48693e-01
5.99899e-01 2.48708e-01
6.00019e-01 2.48723e-01
6.00139e-01 2.48739e-01
6.00259e-01 2.48754e-01
6.00379e-01 2.48769e-01
6.00499e-01 2.48784e-01
6.00619e-01 2.48799e-01
6.00739e-01 2.48814e-01
6.00859e-01 2.48830e-01
6.00980e-01 2.48845e-01
6.01100e-01 2.48860e-01
6.01220e-01 2.48875e-01
6.01340e-01 2.48890e-01
6.01460e-01 2.48905e-01
6.01580e-01 2.48920e-01
6.01700e-01 2.48935e-01
6.01820e-01 2.48950e-01
6.01940e-01 2.48965e-01
6.02060e-01 2.48980e-01
6.02180e-01 2.48995e-01
6.02300e-01 2.49010e-01
6.02420e-01 2.49024e-01
6.02540e-01 2.49039e-01
6.02660e-01 2.49054e-01
6.02780e-01 2.49069e-01
6.02900e-01 2.49084e-01
6.03020e-01 2.49099e-01
6.03140e-01 2.49113e-01
6.03261e-01 2.49128e-01
6.03381e-01 2.49143e-01
6.03501e-01 2.49158e-01
6.03621e-01 2.49172e-01
6.03741e-01 2.49187e-01
6.03861e-01 2.49202e-01
6.03981e-01 2.49216e-01
6.04101e-01 2.49231e-01
6.04221e-01 2.49246e-01
6.04341e-01 2.49260e-01
6.04461e-01 2.49275e-01
6.04581e-01 2.49290e-01
6.04701e-01 2.49304e-01
6.04822e-01 2.49319e-01
6.04942e-01 2.49333e-01
6.05062e-01 2.49348e-01
6.05182e-01 2.49362e-01
6.05302e-01 2.49377e-01
6.05422e-01 2.49391e-01
6.05542e-01 2.49406e-01
6.05662e-01 2.49420e-01
6.05782e-01 2.49434e-01
6.05902e-01 2.49449e-01
6.06022e-01 2.49463e-01
6.06142e-01 2.49478e-01
6.06263e-01 2.49492e-01
6.06383e-01 2.49506e-01
6.06503e-01 2.49521e-01
6.06623e-01 2.49535e-01
6.06743e-01 2.49549e-01
6.06863e-01 2.49563e-01
6.06983e-01 2.49578e-01
6.07103e-01 2.49592e-01
6.07223e-01 2.49606e-01
6.07343e-01 2.49620e-01
6.07464e-01 2.49634e-01
6.07584e-01 2.49649e-01
6.07704e-01 2.49663e-01
6.07824e-01 2.49677e-01
6.07944e-01 2.49691e-01
6.08064e-01 2.49705e-01
6.08184e-01 2.49719e-01
6.08304e-01 2.49733e-01
6.08425e-01 2.49747e-01
6.08545e-01 2.49761e-01
6.08665e-01 2.49775e-01
6.08785e-01 2.49789e-01
6.08905e-01 2.49803e-01
6.09025e-01 2.49817e-01
6.09145e-01 2.49831e-01
6.09265e-01 2.49845e-01
6.09386e-01 2.49859e-01
6.09506e-01 2.49873e-01
6.09626e-01 2.49887e-01
6.09746e-01 2.49900e-01
6.09866e-01 2.49914e-01
6.09986e-01 2.49928e-01
6.10106e-01 2.49942e-01
6.10227e-01 2.49956e-01
6.10347e-01 2.49969e-01
6.10467e-01 2.49983e-01
6.10587e-01 2.49997e-01
6.10707e-01 2.50011e-01
6.10827e-01 2.50024e-01
6.10948e-01 2.50038e-01
6.11068e-01 2.50052e-01
6.11188e-01 2.50065e-01
6.11308e-01 2.50079e-01
6.11428e-01 2.50092e-01
6.11548e-01 2.50106e-01
6.11669e-01 2.50120e-01
6.11789e-01 2.50133e-01
6.11909e-01 2.50147e-01
6.12029e-01 2.50160e-01
6.12149e-01 2.50174e-01
6.12269e-01 2.50187e-01
6.12390e-01 2.50201e-01
6.12510e-01 2.50214e-01
6.12630e-01 2.50228e-01
6.12750e-01 2.50241e-01
6.12870e-01 2.50254e-01
6.12991e-01 2.50268e-01
6.13111e-01 2.50281e-01
6.13231e-01 2.50294e-01
6.13351e-01 2.50308e-01
6.13471e-01 2.50321e-01
6.13592e-01 2.50334e-01
6.13712e-01 2.50348e-01
6.13832e-01 2.50361e-01
6.13952e-01 2.50374e-01
6.14072e-01 2.50387e-01
6.14193e-01 2.50401e-01
6.14313e-01 2.50414e-01
6.14433e-01 2.50427e-01
6.14553e-01 2.50440e-01
6.14674e-01 2.50453e-01
6.14794e-01 2.50467e-01
6.14914e-01 2.50480e-01
6.15034e-01 2.50493e-01
6.15154e-01 2.50506e-01
6.15275e-01 2.50519e-01
6.15395e-01 2.50532e-01
6.15515e-01 2.50545e-01
6.15635e-01 2.50558e-01
6.15756e-01 2.50571e-01
6.15876e-01 2.50584e-01
6.15996e-01 2.50597e-01
6.16116e-01 2.50610e-01
6.16237e-01 2.50623e-01
6.16357e-01 2.50636e-01
6.16477e-01 2.50649e-01
6.16597e-01 2.50661e-01
6.16718e-01 2.50674e-01
6.16838e-01 2.50687e-01
6.16958e-01 2.50700e-01
6.17079e-01 2.50713e-01
6.17199e-01 2.50726e-01
6.17319e-01 2.50738e-01
6.17439e-01 2.50751e-01
6.17560e-01 2.50764e-01
6.17680e-01 2.50777e-01
6.17800e-01 2.50789e-01
6.17921e-01 2.50802e-01
6.18041e-01 2.50815e-01
6.18161e-01 2.50827e-01
6.18281e-01 2.50840e-01
6.18402e-01 2.50852e-01
6.18522e-01 2.50865e-01
6.18642e-01 2.50878e-01
6.18763e-01 2.50890e-01
6.18883e-01 2.50903e-01
6.19003e-01 2.50915e-01
6.19124e-01 2.50928e-01
6.19244e-01 2.50940e-01
6.19364e-01 2.50953e-01
6.19485e-01 2.50965e-01
6.19605e-01 2.50978e-01
6.19725e-01 2.50990e-01
6.19846e-01 2.51003e-01
6.19966e-01 2.51015e-01
6.20086e-01 2.51027e-01
6.20207e-01 2.51040e-01
6.20327e-01 2.51052e-01
6.20447e-01 2.51064e-01
6.20568e-01 2.51077e-01
6.20688e-01 2.51089e-01
6.20808e-01 2.51101e-01
6.20929e-01 2.51114e-01
6.21049e-01 2.51126e-01
6.21170e-01 2.51138e-01
6.21290e-01 2.51150e-01
6.21410e-01 2.51162e-01
6.21531e-01 2.51175e-01
6.21651e-01 2.51187e-01
6.21771e-01 2.51199e-01
6.21892e-01 2.51211e-01
6.22012e-01 2.51223e-01
6.22133e-01 2.51235e-01
6.22253e-01 2.51247e-01
6.22373e-01 2.51259e-01
6.22494e-01 2.51271e-01
6.22614e-01 2.51283e-01
6.22735e-01 2.51295e-01
6.22855e-01 2.51307e-01
6.22976e-01 2.51319e-01
6.23096e-01 2.51331e-01
6.23216e-01 2.51343e-01
6.23337e-01 2.51355e-01
6.23457e-01 2.51367e-01
6.23578e-01 2.51379e-01
6.23698e-01 2.51391e-01
6.23819e-01 2.51403e-01
6.23939e-01 2.51415e-01
6.24059e-01 2.51426e-01
6.24180e-01 2.51438e-01
6.24300e-01 2.51450e-01
6.24421e-01 2.51462e-01
6.24541e-01 2.51473e-01
6.24662e-01 2.51485e-01
6.24782e-01 2.51497e-01
6.24903e-01 2.51509e-01
6.25023e-01 2.51520e-01
6.25144e-01 2.51532e-01
6.25264e-01 2.51544e-01
6.25385e-01 2.51555e-01
6.25505e-01 2.51567e-01
6.25626e-01 2.51578e-01
6.25746e-01 2.51590e-01
6.25867e-01 2.51602e-01
6.25987e-01 2.51613e-01
6.26108e-01 2.51625e-01
6.26228e-01 2.51636e-01
6.26349e-01 2.51648e-01
6.26469e-01 2.51659e-01
6.26590e-01 2.51671e-01
6.26710e-01 2.51682e-01
6.26831e-01 2.51693e-01
6.26951e-01 2.51705e-01
6.27072e-01 2.51716e-01
6.27192e-01 2.51728e-01
6.27313e-01 2.51739e-01
6.27433e-01 2.51750e-01
6.27554e-01 2.51762e-01
6.27674e-01 2.51773e-01
6.27795e-01 2.51784e-01
6.27916e-01 2.51796e-01
6.28036e-01 2.51807e-01
6.28157e-01 2.51818e-01
6.28277e-01 2.51829e-01
6.28398e-01 2.51840e-01
6.28518e-01 2.51852e-01
6.28639e-01 2.51863e-01
6.28760e-01 2.51874e-01
6.28880e-01 2.51885e-01
6.29001e-01 2.51896e-01
6.29121e-01 2.51907e-01
6.29242e-01 2.51918e-01
6.29363e-01 2.51929e-01
6.29483e-01 2.51941e-01
6.29604e-01 2.51952e-01
6.29724e-01 2.51963e-01
6.29845e-01 2.51974e-01
6.29966e-01 2.51985e-01
6.30086e-01 2.51996e-01
6.30207e-01 2.52007e-01
6.30328e-01 2.52017e-01
6.30448e-01 2.52028e-01
6.30569e-01 2.52039e-01
6.30690e-01 2.52050e-01
6.30810e-01 2.52061e-01
6.30931e-01 2.52072e-01
6.31052e-01 2.52083e-01
6.31172e-01 2.52093e-01
6.31293e-01 2.52104e-01
6.31414e-01 2.52115e-01
6.31534e-01 2.52126e-01
6.31655e-01 2.52137e-01
6.31776e-01 2.52147e-01
6.31896e-01 2.52158e-01
6.32017e-01 2.52169e-01
6.32138e-01 2.52179e-01
6.32258e-01 2.52190e-01
6.32379e-01 2.52201e-01
6.32500e-01 2.52211e-01
6.32621e-01 2.52222e-01
6.32741e-01 2.52233e-01
6.32862e-01 2.52243e-01
6.32983e-01 2.52254e-01
6.33103e-01 2.52264e-01
6.33224e-01 2.52275e-01
6.33345e-01 2.52285e-01
6.33466e-01 2.52296e-01
6.33586e-01 2.52306e-01
6.33707e-01 2.52317e-01
6.33828e-01 2.52327e-01
6.33949e-01 2.52338e-01
6.34070e-01 2.52348e-01
6.34190e-01 2.52358e-01
6.34311e-01 2.52369e-01
6.34432e-01 2.52379e-01
6.34553e-01 2.52389e-01
6.34673e-01 2.52400e-01
6.34794e-01 2.52410e-01
6.34915e-01 2.52420e-01
6.35036e-01 2.52431e-01
6.35157e-01 2.52441e-01
6.35278e-01 2.52451e-01
6.35398e-01 2.52461e-01
6.35519e-01 2.52471e-01
6.35640e-01 2.52482e-01
6.35761e-01 2.52492e-01
6.35882e-01 2.52502e-01
6.36003e-01 2.52512e-01
6.36123e-01 2.52522e-01
6.36244e-01 2.52532e-01
6.36365e-01 2.52542e-01
6.36486e-01 2.52552e-01
6.36607e-01 2.52563e-01
6.36728e-01 2.52573e-01
6.36849e-01 2.52583e-01
6.36969e-01 2.52593e-01
6.37090e-01 2.52603e-01
6.37211e-01 2.52612e-01
6.37332e-01 2.52622e-01
6.37453e-01 2.52632e-01
6.37574e-01 2.52642e-01
6.37695e-01 2.52652e-01
6.37816e-01 2.52662e-01
6.37937e-01 2.52672e-01
6.38058e-01 2.52682e-01
6.38179e-01 2.52692e-01
6.38299e-01 2.52701e-01
6.38420e-01 2.52711e-01
6.38541e-01 2.52721e-01
6.38662e-01 2.52731e-01
6.38783e-01 2.52740e-01
6.38904e-01 2.52750e-01
6.39025e-01 2.52760e-01
6.39146e-01 2.52770e-01
6.39267e-01 2.52779e-01
6.39388e-01 2.52789e-01
6.39509e-01 2.52799e-01
6.39630e-01 2.52808e-01
6.39751e-01 2.52818e-01
6.39872e-01 2.52827e-01
6.39993e-01 2.52837e-01
6.40114e-01 2.52846e-01
6.40235e-01 2.52856e-01
6.40356e-01 2.52866e-01
6.40477e-01 2.52875e-01
6.40598e-01 2.52885e-01
6.40719e-01 2.52894e-01
6.40840e-01 2.52903e-01
6.40961e-01 2.52913e-01
6.41082e-01 2.52922e-01
6.41203e-01 2.52932e-01
6.41325e-01 2.52941e-01
6.41446e-01 2.52950e-01
6.41567e-01 2.52960e-01
6.41688e-01 2.52969e-01
6.41809e-01 2.52978e-01
6.41930e-01 2.52988e-01
6.42051e-01 2.52997e-01
6.42172e-01 2.53006e-01
6.42293e-01 2.53016e-01
6.42414e-01 2.53025e-01
6.42535e-01 2.53034e-01
6.42657e-01 2.53043e-01
6.42778e-01 2.53052e-01
6.42899e-01 2.53061e-01
6.43020e-01 2.53071e-01
6.43141e-01 2.53080e-01
6.43262e-01 2.53089e-01
6.43383e-01 2.53098e-01
6.43505e-01 2.53107e-01
6.43626e-01 2.53116e-01
6.43747e-01 2.53125e-01
6.43868e-01 2.53134e-01
6.43989e-01 2.53143e-01
6.44111e-01 2.53152e-01
6.44232e-01 2.53161e-01
6.44353e-01 2.53170e-01
6.44474e-01 2.53179e-01
6.44595e-01 2.53188e-01
6.44717e-01 2.53197e-01
6.44838e-01 2.53206e-01
6.44959e-01 2.53215e-01
6.45080e-01 2.53223e-01
6.45201e-01 2.53232e-01
6.45323e-01 2.53241e-01
6.45444e-01 2.53250e-01
6.45565e-01 2.53259e-01
6.45686e-01 2.53267e-01
6.45808e-01 2.53276e-01
6.45929e-01 2.53285e-01
6.46050e-01 2.53294e-01
6.46172e-01 2.53302e-01
6.46293e-01 2.53311e-01
6.46414e-01 2.53320e-01
6.46536e-01 2.53328e-01
6.46657e-01 2.53337e-01
6.46778e-01 2.53346e-01
6.46899e-01 2.53354e-01
6.47021e-01 2.53363e-01
6.47142e-01 2.53371e-01
6.47263e-01 2.53380e-01
6.47385e-01 2.53388e-01
6.47506e-01 2.53397e-01
6.47628e-01 2.53405e-01
6.47749e-01 2.53414e-01
6.47870e-01 2.53422e-01
6.47992e-01 2.53431e-01
6.48113e-01 2.53439e-01
6.48234e-01 2.53448e-01
6.48356e-01 2.53456e-01
6.48477e-01 2.53464e-01
6.48599e-01 2.53473e-01
6.48720e-01 2.53481e-01
6.48841e-01 2.53489e-01
6.48963e-01 2.53498e-01
6.49084e-01 2.53506e-01
6.49206e-01 2.53514e-01
6.49327e-01 2.53523e-01
6.49449e-01 2.53531e-01
6.49570e-01 2.53539e-01
6.49692e-01 2.53547e-01
6.49813e-01 2.53555e-01
6.49935e-01 2.53564e-01
6.50056e-01 2.53572e-01
6.50177e-01 2.53580e-01
6.50299e-01 2.53588e-01
6.50420e-01 2.53596e-01
6.50542e-01 2.53604e-01
6.50664e-01 2.53612e-01
6.50785e-01 2.53620e-01
6.50907e-01 2.53628e-01
6.51028e-01 2.53636e-01
6.51150e-01 2.53644e-01
6.51271e-01 2.53652e-01
6.51393e-01 2.53660e-01
6.51514e-01 2.53668e-01
6.51636e-01 2.53676e-01
6.51757e-01 2.53684e-01
6.51879e-01 2.53692e-01
6.52001e-01 2.53700e-01
6.52122e-01 2.53708e-01
6.52244e-01 2.53716e-01
6.52365e-01 2.53723e-01
6.52487e-01 2.53731e-01
6.52609e-01 2.53739e-01
6.52730e-01 2.53747e-01
6.52852e-01 2.53755e-01
6.52974e-01 2.53762e-01
6.53095e-01 2.53770e-01
6.53217e-01 2.53778e-01
6.53338e-01 2.53785e-01
6.53460e-01 2.53793e-01
6.53582e-01 2.53801e-01
6.53703e-01 2.53808e-01
6.53825e-01 2.53816e-01
6.53947e-01 2.53824e-01
6.54069e-01 2.53831e-01
6.54190e-01 2.53839e-01
6.54312e-01 2.53846e-01
6.54434e-01 2.53854e-01
6.54555e-01 2.53861e-01
6.54677e-01 2.53869e-01
6.54799e-01 2.53876e-01
6.54921e-01 2.53884e-01
6.55042e-01 2.53891e-01
6.55164e-01 2.53899e-01
6.55286e-01 2.53906e-01
6.55408e-01 2.53914e-01
6.55529e-01 2.53921e-01
6.55651e-01 2.53928e-01
6.55773e-01 2.53936e-01
6.55895e-01 2.53943e-01
6.56017e-01 2.53950e-01
6.56139e-01 2.53958e-01
6.56260e-01 2.53965e-01
6.56382e-01 2.53972e-01
6.56504e-01 2.53979e-01
6.56626e-01 2.53987e-01
6.56748e-01 2.53994e-01
6.56870e-01 2.54001e-01
6.56991e-01 2.54008e-01
6.57113e-01 2.54015e-01
6.57235e-01 2.54022e-01
6.57357e-01 2.54030e-01
6.57479e-01 2.54037e-01
6.57601e-01 2.54044e-01
6.57723e-01 2.54051e-01
6.57845e-01 2.54058e-01
6.57967e-01 2.54065e-01
6.58089e-01 2.54072e-01
6.58210e-01 2.54079e-01
6.58332e-01 2.54086e-01
6.58454e-01 2.54093e-01
6.58576e-01 2.54100e-01
6.58698e-01 2.54107e-01
6.58820e-01 2.54114e-01
6.58942e-01 2.54121e-01
6.59064e-01 2.54127e-01
6.59186e-01 2.54134e-01
6.59308e-01 2.54141e-01
6.59430e-01 2.54148e-01
6.59552e-01 2.54155e-01
6.59674e-01 2.54162e-01
6.59796e-01 2.54168e-01
6.59918e-01 2.54175e-01
6.60040e-01 2.54182e-01
6.60163e-01 2.54189e-01
6.60285e-01 2.54195e-01
6.60407e-01 2.54202e-01
6.60529e-01 2.54209e-01
6.60651e-01 2.54215e-01
6.60773e-01 2.54222e-01
6.60895e-01 2.54229e-01
6.61017e-01 2.54235e-01
6.61139e-01 2.54242e-01
6.61261e-01 2.54248e-01
6.61384e-01 2.54255e-01
6.61506e-01 2.54262e-01
6.61628e-01 2.54268e-01
6.61750e-01 2.54275e-01
6.61872e-01 2.54281e-01
6.61994e-01 2.54288e-01
6.62116e-01 2.54294e-01
6.62239e-01 2.54300e-01
6.62361e-01 2.54307e-01
6.62483e-01 2.54313e-01
6.62605e-01 2.54320e-01
6.62727e-01 2.54326e-01
6.62850e-01 2.54332e-01
6.62972e-01 2.54339e-01
6.63094e-01 2.54345e-01
6.63216e-01 2.54351e-01
6.63339e-01 2.54358e-01
6.63461e-01 2.54364e-01
6.63583e-01 2.54370e-01
6.63706e-01 2.54376e-01
6.63828e-01 2.54382e-01
6.63950e-01 2.54389e-01
6.64072e-01 2.54395e-01
6.64195e-01 2.54401e-01
6.64317e-01 2.54407e-01
6.64439e-01 2.54413e-01
6.64562e-01 2.54419e-01
6.64684e-01 2.54425e-01
6.64806e-01 2.54432e-01
6.64929e-01 2.54438e-01
6.65051e-01 2.54444e-01
6.65174e-01 2.54450e-01
6.65296e-01 2.54456e-01
6.65418e-01 2.54462e-01
6.65541e-01 2.54468e-01
6.65663e-01 2.54474e-01
6.65786e-01 2.54480e-01
6.65908e-01 2.54485e-01
6.66030e-01 2.54491e-01
6.66153e-01 2.54497e-01
6.66275e-01 2.54503e-01
6.66398e-01 2.54509e-01
6.66520e-01 2.54515e-01
6.66643e-01 2.54521e-01
6.66765e-01 2.54526e-01
6.66888e-01 2.54532e-01
6.67010e-01 2.54538e-01
6.67133e-01 2.54544e-01
6.67255e-01 2.54549e-01
6.67378e-01 2.54555e-01
6.67500e-01 2.54561e-01
6.67623e-01 2.54566e-01
6.67745e-01 2.54572e-01
6.67868e-01 2.54578e-01
6.67991e-01 2.54583e-01
6.68113e-01 2.54589e-01
6.68236e-01 2.54595e-01
6.68358e-01 2.54600e-01
6.68481e-01 2.54606e-01
6.68604e-01 2.54611e-01
6.68726e-01 2.54617e-01
6.68849e-01 2.54622e-01
6.68971e-01 2.54628e-01
6.69094e-01 2.54633e-01
6.69217e-01 2.54639e-01
6.69339e-01 2.54644e-01
6.69462e-01 2.54649e-01
6.69585e-01 2.54655e-01
6.69707e-01 2.54660e-01
6.69830e-01 2.54666e-01
6.69953e-01 2.54671e-01
6.70076e-01 2.54676e-01
6.70198e-01 2.54682e-01
6.70321e-01 2.54687e-01
6.70444e-01 2.54692e-01
6.70567e-01 2.54697e-01
6.70689e-01 2.54703e-01
6.70812e-01 2.54708e-01
6.70935e-01 2.54713e-01
6.71058e-01 2.54718e-01
6.71180e-01 2.54723e-01
6.71303e-01 2.54729e-01
6.71426e-01 2.54734e-01
6.71549e-01 2.54739e-01
6.71672e-01 2.54744e-01
6.71795e-01 2.54749e-01
6.71917e-01 2.54754e-01
6.72040e-01 2.54759e-01
6.72163e-01 2.54764e-01
6.72286e-01 2.54769e-01
6.72409e-01 2.54774e-01
6.72532e-01 2.54779e-01
6.72655e-01 2.54784e-01
6.72778e-01 2.54789e-01
6.72901e-01 2.54794e-01
6.73024e-01 2.54799e-01
6.73146e-01 2.54804e-01
6.73269e-01 2.54809e-01
6.73392e-01 2.54814e-01
6.73515e-01 2.54818e-01
6.73638e-01 2.54823e-01
6.73761e-01 2.54828e-01
6.73884e-01 2.54833e-01
6.74007e-01 2.54838e-01
6.74130e-01 2.54842e-01
6.74253e-01 2.54847e-01
6.74376e-01 2.54852e-01
6.74499e-01 2.54856e-01
6.74623e-01 2.54861e-01
6.74746e-01 2.54866e-01
6.74869e-01 2.54870e-01
6.74992e-01 2.54875e-01
6.75115e-01 2.54880e-01
6.75238e-01 2.54884e-01
6.75361e-01 2.54889e-01
6.75484e-01 2.54893e-01
6.75607e-01 2.54898e-01
6.75730e-01 2.54903e-01
6.75854e-01 2.54907e-01
6.75977e-01 2.54912e-01
6.76100e-01 2.54916e-01
6.76223e-01 2.54920e-01
6.76346e-01 2.54925e-01
6.76470e-01 2.54929e-01
6.76593e-01 2.54934e-01
6.76716e-01 2.54938e-01
6.76839e-01 2.54942e-01
6.76962e-01 2.54947e-01
6.77086e-01 2.54951e-01
6.77209e-01 2.54955e-01
6.77332e-01 2.54960e-01
6.77455e-01 2.54964e-01
6.77579e-01 2.54968e-01
6.77702e-01 2.54973e-01
6.77825e-01 2.54977e-01
6.77949e-01 2.54981e-01
6.78072e-01 2.54985e-01
6.78195e-01 2.54989e-01
6.78319e-01 2.54994e-01
6.78442e-01 2.54998e-01
6.78565e-01 2.55002e-01
6.78689e-01 2.55006e-01
6.78812e-01 2.55010e-01
6.78936e-01 2.55014e-01
6.79059e-01 2.55018e-01
6.79182e-01 2.55022e-01
6.79306e-01 2.55026e-01
6.79429e-01 2.55030e-01
6.79553e-01 2.55034e-01
6.79676e-01 2.55038e-01
6.79800e-01 2.55042e-01
6.79923e-01 2.55046e-01
6.80047e-01 2.55050e-01
6.80170e-01 2.55054e-01
6.80294e-01 2.55058e-01
6.80417e-01 2.55062e-01
6.80541e-01 2.55065e-01
6.80664e-01 2.55069e-01
6.80788e-01 2.55073e-01
6.80911e-01 2.55077e-01
6.81035e-01 2.55081e-01
6.81158e-01 2.55084e-01
6.81282e-01 2.55088e-01
6.81406e-01 2.55092e-01
6.81529e-01 2.55095e-01
6.81653e-01 2.55099e-01
6.81776e-01 2.55103e-01
6.81900e-01 2.55106e-01
6.82024e-01 2.55110e-01
6.82147e-01 2.55114e-01
6.82271e-01 2.55117e-01
6.82395e-01 2.55121e-01
6.82518e-01 2.55124e-01
6.82642e-01 2.55128e-01
6.82766e-01 2.55132e-01
6.82890e-01 2.55135e-01
6.83013e-01 2.55139e-01
6.83137e-01 2.55142e-01
6.83261e-01 2.55145e-01
6.83385e-01 2.55149e-01
6.83508e-01 2.55152e-01
6.83632e-01 2.55156e-01
6.83756e-01 2.55159e-01
6.83880e-01 2.55162e-01
6.84003e-01 2.55166e-01
6.84127e-01 2.55169e-01
6.84251e-01 2.55172e-01
6.84375e-01 2.55176e-01
6.84499e-01 2.55179e-01
6.84623e-01 2.55182e-01
6.84747e-01 2.55186e-01
6.84871e-01 2.55189e-01
6.84994e-01 2.55192e-01
6.85118e-01 2.55195e-01
6.85242e-01 2.55198e-01
6.85366e-01 2.55201e-01
6.85490e-01 2.55205e-01
6.85614e-01 2.55208e-01
6.85738e-01 2.55211e-01
6.85862e-01 2.55214e-01
6.85986e-01 2.55217e-01
6.86110e-01 2.55220e-01
6.86234e-01 2.55223e-01
6.86358e-01 2.55226e-01
6.86482e-01 2.55229e-01
6.86606e-01 2.55232e-01
6.86730e-01 2.55235e-01
6.86854e-01 2.55238e-01
6.86978e-01 2.55241e-01
6.87102e-01 2.55244e-01
6.87227e-01 2.55247e-01
6.87351e-01 2.55250e-01
6.87475e-01 2.55252e-01
6.87599e-01 2.55255e-01
6.87723e-01 2.55258e-01
6.87847e-01 2.55261e-01
6.87971e-01 2.55264e-01
6.88096e-01 2.55266e-01
6.88220e-01 2.55269e-01
6.88344e-01 2.55272e-01
6.88468e-01 2.55275e-01
6.88592e-01 2.55277e-01
6.88717e-01 2.55280e-01
6.88841e-01 2.55283e-01
6.88965e-01 2.55285e-01
6.89089e-01 2.55288e-01
6.89214e-01 2.55291e-01
6.89338e-01 2.55293e-01
6.89462e-01 2.55296e-01
6.89587e-01 2.55298e-01
6.89711e-01 2.55301e-01
6.89835e-01 2.55303e-01
6.89960e-01 2.55306e-01
6.90084e-01 2.55308e-01
6.90208e-01 2.55311e-01
6.90333e-01 2.55313e-01
6.90457e-01 2.55316e-01
6.90581e-01 2.55318e-01
6.90706e-01 2.55320e-01
6.90830e-01 2.55323e-01
6.90955e-01 2.55325e-01
6.91079e-01 2.55327e-01
6.91204e-01 2.55330e-01
6.91328e-01 2.55332e-01
6.91453e-01 2.55334e-01
6.91577e-01 2.55337e-01
6.91702e-01 2.55339e-01
6.91826e-01 2.55341e-01
6.91951e-01 2.55343e-01
6.92075e-01 2.55346e-01
6.92200e-01 2.55348e-01
6.92324e-01 2.55350e-01
6.92449e-01 2.55352e-01
6.92574e-01 2.55354e-01
6.92698e-01 2.55356e-01
6.92823e-01 2.55358e-01
6.92947e-01 2.55360e-01
6.93072e-01 2.55362e-01
6.93197e-01 2.55365e-01
6.93321e-01 2.55367e-01
6.93446e-01 2.55369e-01
6.93571e-01 2.55371e-01
6.93695e-01 2.55372e-01
6.93820e-01 2.55374e-01
6.93945e-01 2.55376e-01
6.94070e-01 2.55378e-01
6.94194e-01 2.55380e-01
6.94319e-01 2.55382e-01
6.94444e-01 2.55384e-01
6.94569e-01 2.55386e-01
6.94694e-01 2.55388e-01
6.94818e-01 2.55389e-01
6.94943e-01 2.55391e-01
6.95068e-01 2.55393e-01
6.95193e-01 2.55395e-01
6.95318e-01 2.55396e-01
6.95443e-01 2.55398e-01
6.95567e-01 2.55400e-01
6.95692e-01 2.55401e-01
6.95817e-01 2.55403e-01
6.95942e-01 2.55405e-01
6.96067e-01 2.55406e-01
6.96192e-01 2.55408e-01
6.96317e-01 2.55410e-01
6.96442e-01 2.55411e-01
6.96567e-01 2.55413e-01
6.96692e-01 2.55414e-01
6.96817e-01 2.55416e-01
6.96942e-01 2.55417e-01
6.97067e-01 2.55419e-01
6.97192e-01 2.55420e-01
6.97317e-01 2.55422e-01
6.97442e-01 2.55423e-01
6.97567e-01 2.55424e-01
6.97692e-01 2.55426e-01
6.97817e-01 2.55427e-01
6.97943e-01 2.55429e-01
6.98068e-01 2.55430e-01
6.98193e-01 2.55431e-01
6.98318e-01 2.55433e-01
6.98443e-01 2.55434e-01
6.98568e-01 2.55435e-01
6.98694e-01 2.55436e-01
6.98819e-01 2.55438e-01
6.98944e-01 2.55439e-01
6.99069e-01 2.55440e-01
6.99195e-01 2.55441e-01
6.99320e-01 2.55442e-01
6.99445e-01 2.55443e-01
6.99570e-01 2.55445e-01
6.99696e-01 2.55446e-01
6.99821e-01 2.55447e-01
6.99946e-01 2.55448e-01
7.00072e-01 2.55449e-01
7.00197e-01 2.55450e-01
7.00322e-01 2.55451e-01
7.00448e-01 2.55452e-01
7.00573e-01 2.55453e-01
7.00699e-01 2.55454e-01
7.00824e-01 2.55455e-01
7.00949e-01 2.55456e-01
7.01075e-01 2.55457e-01
7.01200e-01 2.55457e-01
7.01326e-01 2.55458e-01
7.01451e-01 2.55459e-01
7.01577e-01 2.55460e-01
7.01702e-01 2.55461e-01
7.01828e-01 2.55462e-01
7.01953e-01 2.55462e-01
7.02079e-01 2.55463e-01
7.02204e-01 2.55464e-01
7.02330e-01 2.55465e-01
7.02456e-01 2.55465e-01
7.02581e-01 2.55466e-01
7.02707e-01 2.55467e-01
7.02832e-01 2.55467e-01
7.02958e-01 2.55468e-01
7.03084e-01 2.55469e-01
7.03209e-01 2.55469e-01
7.03335e-01 2.55470e-01
7.03461e-01 2.55470e-01
7.03587e-01 2.55471e-01
7.03712e-01 2.55471e-01
7.03838e-01 2.55472e-01
7.03964e-01 2.55472e-01
7.04089e-01 2.55473e-01
7.04215e-01 2.55473e-01
7.04341e-01 2.55474e-01
7.04467e-01 2.55474e-01
7.04593e-01 2.55474e-01
7.04719e-01 2.55475e-01
7.04844e-01 2.55475e-01
7.04970e-01 2.55476e-01
7.05096e-01 2.55476e-01
7.05222e-01 2.55476e-01
7.05348e-01 2.55476e-01
7.05474e-01 2.55477e-01
7.05600e-01 2.55477e-01
7.05726e-01 2.55477e-01
7.05852e-01 2.55477e-01
7.05978e-01 2.55478e-01
7.06104e-01 2.55478e-01
7.06230e-01 2.55478e-01
7.06356e-01 2.55478e-01
7.06482e-01 2.55478e-01
7.06608e-01 2.55478e-01
7.06734e-01 2.55478e-01
7.06860e-01 2.55478e-01
7.06986e-01 2.55478e-01
7.07112e-01 2.55479e-01
7.07238e-01 2.55479e-01
7.07364e-01 2.55479e-01
7.07490e-01 2.55479e-01
7.07617e-01 2.55479e-01
7.07743e-01 2.55479e-01
7.07869e-01 2.55479e-01
7.07995e-01 2.55479e-01
7.08121e-01 2.55479e-01
7.08248e-01 2.55479e-01
7.08374e-01 2.55479e-01
7.08500e-01 2.55479e-01
7.08626e-01 2.55479e-01
7.08753e-01 2.55479e-01
7.08879e-01 2.55479e-01
7.09005e-01 2.55479e-01
7.09131e-01 2.55479e-01
7.09258e-01 2.55479e-01
7.09384e-01 2.55479e-01
7.09511e-01 2.55479e-01
7.09637e-01 2.55479e-01
7.09763e-01 2.55479e-01
7.09890e-01 2.55479e-01
7.10016e-01 2.55479e-01
7.10143e-01 2.55479e-01
7.10269e-01 2.55479e-01
7.10395e-01 2.55479e-01
7.10522e-01 2.55479e-01
7.10648e-01 2.55479e-01
7.10775e-01 2.55479e-01
7.10902e-01 2.55479e-01
7.11028e-01 2.55479e-01
7.11155e-01 2.55479e-01
7.11281e-01 2.55479e-01
7.11408e-01 2.55479e-01
7.11534e-01 2.55479e-01
7.11661e-01 2.55479e-01
7.11788e-01 2.55479e-01
7.11914e-01 2.55479e-01
7.12041e-01 2.55479e-01
7.12168e-01 2.55479e-01
7.12294e-01 2.55479e-01
7.12421e-01 2.55479e-01
7.12548e-01 2.55479e-01
7.12674e-01 2.55479e-01
7.12801e-01 2.55479e-01
7.12928e-01 2.55479e-01
7.13055e-01 2.55479e-01
7.13181e-01 2.55479e-01
7.13308e-01 2.55479e-01
7.13435e-01 2.55479e-01
7.13562e-01 2.55479e-01
7.13689e-01 2.55479e-01
7.13815e-01 2.55479e-01
7.13942e-01 2.55479e-01
7.14069e-01 2.55479e-01
7.14196e-01 2.55479e-01
7.14323e-01 2.55479e-01
7.14450e-01 2.55479e-01
7.14577e-01 2.55479e-01
7.14704e-01 2.55479e-01
7.14831e-01 2.55479e-01
7.14958e-01 2.55479e-01
7.15085e-01 2.55479e-01
7.15212e-01 2.55479e-01
7.15339e-01 2.55479e-01
7.15466e-01 2.55479e-01
7.15593e-01 2.55479e-01
7.15720e-01 2.55479e-01
7.15847e-01 2.55479e-01
7.15974e-01 2.55479e-01
7.16101e-01 2.55479e-01
7.16228e-01 2.55479e-01
7.16355e-01 2.55479e-01
7.16483e-01 2.55479e-01
7.16610e-01 2.55479e-01
7.16737e-01 2.55479e-01
7.16864e-01 2.55479e-01
7.16991e-01 2.55479e-01
7.17119e-01 2.55479e-01
7.17246e-01 2.55479e-01
7.17373e-01 2.55479e-01
7.17500e-01 2.55479e-01
7.17628e-01 2.55479e-01
7.17755e-01 2.55479e-01
7.17882e-01 2.55479e-01
7.18010e-01 2.55479e-01
7.18137e-01 2.55479e-01
7.18264e-01 2.55479e-01
7.18392e-01 2.55479e-01
7.18519e-01 2.55479e-01
7.18646e-01 2.55479e-01
7.18774e-01 2.55479e-01
7.18901e-01 2.55479e-01
7.19029e-01 2.55479e-01
7.19156e-01 2.55479e-01
7.19284e-01 2.55479e-01
7.19411e-01 2.55479e-01
7.19539e-01 2.55479e-01
7.19666e-01 2.55479e-01
7.19794e-01 2.55479e-01
7.19921e-01 2.55479e-01
7.20049e-01 2.55479e-01
7.20176e-01 2.55479e-01
7.20304e-01 2.55479e-01
7.20431e-01 2.55479e-01
7.20559e-01 2.55479e-01
7.20687e-01 2.55479e-01
7.20814e-01 2.55479e-01
7.20942e-01 2.55479e-01
7.21070e-01 2.55479e-01
7.21197e-01 2.55479e-01
7.21325e-01 2.55479e-01
7.21453e-01 2.55479e-01
7.21580e-01 2.55479e-01
7.21708e-01 2.55479e-01
7.21836e-01 2.55479e-01
7.21964e-01 2.55479e-01
7.22091e-01 2.55479e-01
7.22219e-01 2.55479e-01
7.22347e-01 2.55479e-01
7.22475e-01 2.55479e-01
7.22603e-01 2.55479e-01
7.22731e-01 2.55479e-01
7.22858e-01 2.55479e-01
7.22986e-01 2.55479e-01
7.23114e-01 2.55479e-01
7.23242e-01 2.55479e-01
7.23370e-01 2.55479e-01
7.23498e-01 2.55479e-01
7.23626e-01 2.55479e-01
7.23754e-01 2.55479e-01
7.23882e-01 2.55479e-01
7.24010e-01 2.55479e-01
7.24138e-01 2.55479e-01
7.24266e-01 2.55479e-01
7.24394e-01 2.55479e-01
7.24522e-01 2.55479e-01
7.24650e-01 2.55479e-01
7.24778e-01 2.55479e-01
7.24906e-01 2.55479e-01
7.25035e-01 2.55479e-01
7.25163e-01 2.55479e-01
7.25291e-01 2.55479e-01
7.25419e-01 2.55479e-01
7.25547e-01 2.55479e-01
7.25675e-01 2.55479e-01
7.25804e-01 2.55479e-01
7.25932e-01 2.55479e-01
7.26060e-01 2.55479e-01
7.26188e-01 2.55479e-01
7.26317e-01 2.55479e-01
7.26445e-01 2.55479e-01
7.26573e-01 2.55479e-01
7.26701e-01 2.55479e-01
7.26830e-01 2.55479e-01
7.26958e-01 2.55479e-01
7.27086e-01 2.55479e-01
7.27215e-01 2.55479e-01
7.27343e-01 2.55479e-01
7.27472e-01 2.55479e-01
7.27600e-01 2.55479e-01
7.27728e-01 2.55479e-01
7.27857e-01 2.55479e-01
7.27985e-01 2.55479e-01
7.28114e-01 2.55479e-01
7.28242e-01 2.55479e-01
7.28371e-01 2.55479e-01
7.28499e-01 2.55479e-01
7.28628e-01 2.55479e-01
7.28756e-01 2.55479e-01
7.28885e-01 2.55479e-01
7.29013e-01 2.55479e-01
7.29142e-01 2.55479e-01
7.29271e-01 2.55479e-01
7.29399e-01 2.55479e-01
7.29528e-01 2.55479e-01
7.29657e-01 2.55479e-01
7.29785e-01 2.55479e-01
7.29914e-01 2.55479e-01
7.30043e-01 2.55479e-01
7.30171e-01 2.55479e-01
7.30300e-01 2.55479e-01
7.30429e-01 2.55479e-01
7.30557e-01 2.55479e-01
7.30686e-01 2.55479e-01
7.30815e-01 2.55479e-01
7.30944e-01 2.55479e-01
7.31073e-01 2.55479e-01
7.31201e-01 2.55479e-01
7.31330e-01 2.55479e-01
7.31459e-01 2.55479e-01
7.31588e-01 2.55479e-01
7.31717e-01 2.55479e-01
7.31846e-01 2.55479e-01
7.31975e-01 2.55479e-01
7.32104e-01 2.55479e-01
7.32233e-01 2.55479e-01
7.32362e-01 2.55479e-01
7.32490e-01 2.55479e-01
7.32619e-01 2.55479e-01
7.32748e-01 2.55479e-01
7.32877e-01 2.55479e-01
7.33007e-01 2.55479e-01
7.33136e-01 2.55479e-01
7.33265e-01 2.55479e-01
7.33394e-01 2.55479e-01
7.33523e-01 2.55479e-01
7.33652e-01 2.55479e-01
7.33781e-01 2.55479e-01
7.33910e-01 2.55479e-01
7.34039e-01 2.55479e-01
7.34168e-01 2.55479e-01
7.34298e-01 2.55479e-01
7.34427e-01 2.55479e-01
7.34556e-01 2.55479e-01
7.34685e-01 2.55479e-01
7.34814e-01 2.55479e-01
7.34944e-01 2.55479e-01
7.35073e-01 2.55479e-01
7.35202e-01 2.55479e-01
7.35332e-01 2.55479e-01
7.35461e-01 2.55479e-01
7.35590e-01 2.55479e-01
7.35720e-01 2.55479e-01
7.35849e-01 2.55479e-01
7.35978e-01 2.55479e-01
7.36108e-01 2.55479e-01
7.36237e-01 2.55479e-01
7.36366e-01 2.55479e-01
7.36496e-01 2.55479e-01
7.36625e-01 2.55479e-01
7.36755e-01 2.55479e-01
7.36884e-01 2.55479e-01
7.37014e-01 2.55479e-01
7.37143e-01 2.55479e-01
7.37273e-01 2.55479e-01
7.37402e-01 2.55479e-01
7.37532e-01 2.55479e-01
7.37661e-01 2.55479e-01
7.37791e-01 2.55479e-01
7.37921e-01 2.55479e-01
7.38050e-01 2.55479e-01
7.38180e-01 2.55479e-01
7.38309e-01 2.55479e-01
7.38439e-01 2.55479e-01
7.38569e-01 2.55479e-01
7.38698e-01 2.55479e-01
7.38828e-01 2.55479e-01
7.38958e-01 2.55479e-01
7.39088e-01 2.55479e-01
7.39217e-01 2.55479e-01
7.39347e-01 2.55479e-01
7.39477e-01 2.55479e-01
7.39607e-01 2.55479e-01
7.39736e-01 2.55479e-01
7.39866e-01 2.55479e-01
7.39996e-01 2.55479e-01
7.40126e-01 2.55479e-01
7.40256e-01 2.55479e-01
7.40386e-01 2.55479e-01
7.40516e-01 2.55479e-01
7.40645e-01 2.55479e-01
7.40775e-01 2.55479e-01
7.40905e-01 2.55479e-01
7.41035e-01 2.55479e-01
7.41165e-01 2.55479e-01
7.41295e-01 2.55479e-01
7.41425e-01 2.55479e-01
7.41555e-01 2.55479e-01
7.41685e-01 2.55479e-01
7.41815e-01 2.55479e-01
7.41945e-01 2.55479e-01
7.42075e-01 2.55479e-01
7.42206e-01 2.55479e-01
7.42336e-01 2.55479e-01
7.42466e-01 2.55479e-01
7.42596e-01 2.55479e-01
7.42726e-01 2.55479e-01
7.42856e-01 2.55479e-01
7.42986e-01 2.55479e-01
7.43117e-01 2.55479e-01
7.43247e-01 2.55479e-01
7.43377e-01 2.55479e-01
7.43507e-01 2.55479e-01
7.43637e-01 2.55479e-01
7.43768e-01 2.55479e-01
7.43898e-01 2.55479e-01
7.44028e-01 2.55479e-01
7.44159e-01 2.55479e-01
7.44289e-01 2.55479e-01
7.44419e-01 2.55479e-01
7.44550e-01 2.55479e-01
7.44680e-01 2.55479e-01
7.44810e-01 2.55479e-01
7.44941e-01 2.55479e-01
7.45071e-01 2.55479e-01
7.45202e-01 2.55479e-01
7.45332e-01 2.55479e-01
7.45463e-01 2.55479e-01
7.45593e-01 2.55479e-01
7.45724e-01 2.55479e-01
7.45854e-01 2.55479e-01
7.45985e-01 2.55479e-01
7.46115e-01 2.55479e-01
7.46246e-01 2.55479e-01
7.46376e-01 2.55479e-01
7.46507e-01 2.55479e-01
7.46637e-01 2.55479e-01
7.46768e-01 2.55479e-01
7.46899e-01 2.55479e-01
7.47029e-01 2.55479e-01
7.47160e-01 2.55479e-01
7.47291e-01 2.55479e-01
7.47421e-01 2.55479e-01
7.47552e-01 2.55479e-01
7.47683e-01 2.55479e-01
7.47813e-01 2.55479e-01
7.47944e-01 2.55479e-01
7.48075e-01 2.55479e-01
7.48206e-01 2.55479e-01
7.48337e-01 2.55479e-01
7.48467e-01 2.55479e-01
7.48598e-01 2.55479e-01
7.48729e-01 2.55479e-01
7.48860e-01 2.55479e-01
7.48991e-01 2.55479e-01
7.49122e-01 2.55479e-01
7.49253e-01 2.55479e-01
7.49383e-01 2.55479e-01
7.49514e-01 2.55479e-01
7.49645e-01 2.55479e-01
7.49776e-01 2.55479e-01
7.49907e-01 2.55479e-01
7.50038e-01 2.55479e-01
7.50169e-01 2.55479e-01
7.50300e-01 2.55479e-01
7.50431e-01 2.55479e-01
7.50562e-01 2.55479e-01
7.50694e-01 2.55479e-01
7.50825e-01 2.55479e-01
7.50956e-01 2.55479e-01
7.51087e-01 2.55479e-01
7.51218e-01 2.55479e-01
7.51349e-01 2.55479e-01
7.51480e-01 2.55479e-01
7.51611e-01 2.55479e-01
7.51743e-01 2.55479e-01
7.51874e-01 2.55479e-01
7.52005e-01 2.55479e-01
7.52136e-01 2.55479e-01
7.52268e-01 2.55479e-01
7.52399e-01 2.55479e-01
7.52530e-01 2.55479e-01
7.52661e-01 2.55479e-01
7.52793e-01 2.55479e-01
7.52924e-01 2.55479e-01
7.53055e-01 2.55479e-01
7.53187e-01 2.55479e-01
7.53318e-01 2.55479e-01
7.53450e-01 2.55479e-01
7.53581e-01 2.55479e-01
7.53712e-01 2.55479e-01
7.53844e-01 2.55479e-01
7.53975e-01 2.55479e-01
7.54107e-01 2.55479e-01
7.54238e-01 2.55479e-01
7.54370e-01 2.55479e-01
7.54501e-01 2.55479e-01
7.54633e-01 2.55479e-01
7.54764e-01 2.55479e-01
7.54896e-01 2.55479e-01
7.55027e-01 2.55479e-01
7.55159e-01 2.55479e-01
7.55291e-01 2.55479e-01
7.55422e-01 2.55479e-01
7.55554e-01 2.55479e-01
7.55685e-01 2.55479e-01
7.55817e-01 2.55479e-01
7.55949e-01 2.55479e-01
7.56081e-01 2.55479e-01
7.56212e-01 2.55479e-01
7.56344e-01 2.55479e-01
7.56476e-01 2.55479e-01
7.56607e-01 2.55479e-01
7.56739e-01 2.55479e-01
7.56871e-01 2.55479e-01
7.57003e-01 2.55479e-01
7.57135e-01 2.55479e-01
7.57267e-01 2.55479e-01
7.57398e-01 2.55479e-01
7.57530e-01 2.55479e-01
7.57662e-01 2.55479e-01
7.57794e-01 2.55479e-01
7.57926e-01 2.55479e-01
7.58058e-01 2.55479e-01
7.58190e-01 2.55479e-01
7.58322e-01 2.55479e-01
7.58454e-01 2.55479e-01
7.58586e-01 2.55479e-01
7.58718e-01 2.55479e-01
7.58850e-01 2.55479e-01
7.58982e-01 2.55479e-01
7.59114e-01 2.55479e-01
7.59246e-01 2.55479e-01
7.59378e-01 2.55479e-01
7.59510e-01 2.55479e-01
7.59642e-01 2.55479e-01
7.59774e-01 2.55479e-01
7.59906e-01 2.55479e-01
7.60039e-01 2.55479e-01
7.60171e-01 2.55479e-01
7.60303e-01 2.55479e-01
7.60435e-01 2.55479e-01
7.60567e-01 2.55479e-01
7.60700e-01 2.55479e-01
7.60832e-01 2.55479e-01
7.60964e-01 2.55479e-01
7.61096e-01 2.55479e-01
7.61229e-01 2.55479e-01
7.61361e-01 2.55479e-01
7.61493e-01 2.55479e-01
7.61626e-01 2.55479e-01
7.61758e-01 2.55479e-01
7.61891e-01 2.55479e-01
7.62023e-01 2.55479e-01
7.62155e-01 2.55479e-01
7.62288e-01 2.55479e-01
7.62420e-01 2.55479e-01
7.62553e-01 2.55479e-01
7.62685e-01 2.55479e-01
7.62818e-01 2.55479e-01
7.62950e-01 2.55479e-01
7.63083e-01 2.55479e-01
7.63215e-01 2.55479e-01
7.63348e-01 2.55479e-01
7.63480e-01 2.55479e-01
7.63613e-01 2.55479e-01
7.63745e-01 2.55479e-01
7.63878e-01 2.55479e-01
7.64011e-01 2.55479e-01
7.64143e-01 2.55479e-01
7.64276e-01 2.55479e-01
7.64409e-01 2.55479e-01
7.64541e-01 2.55479e-01
7.64674e-01 2.55479e-01
7.64807e-01 2.55479e-01
7.64940e-01 2.55479e-01
7.65072e-01 2.55479e-01
7.65205e-01 2.55479e-01
7.65338e-01 2.55479e-01
7.65471e-01 2.55479e-01
7.65603e-01 2.55479e-01
7.65736e-01 2.55479e-01
7.65869e-01 2.55479e-01
7.66002e-01 2.55479e-01
7.66135e-01 2.55479e-01
7.66268e-01 2.55479e-01
7.66401e-01 2.55479e-01
7.66534e-01 2.55479e-01
7.66667e-01 2.55479e-01
7.66800e-01 2.55479e-01
7.66932e-01 2.55479e-01
7.67065e-01 2.55479e-01
7.67198e-01 2.55479e-01
7.67331e-01 2.55479e-01
7.67465e-01 2.55479e-01
7.67598e-01 2.55479e-01
7.67731e-01 2.55479e-01
7.67864e-01 2.55479e-01
7.67997e-01 2.55479e-01
7.68130e-01 2.55479e-01
7.68263e-01 2.55479e-01
7.68396e-01 2.55479e-01
7.68529e-01 2.55479e-01
7.68663e-01 2.55479e-01
7.68796e-01 2.55479e-01
7.68929e-01 2.55479e-01
7.69062e-01 2.55479e-01
7.69195e-01 2.55479e-01
7.69329e-01 2.55479e-01
7.69462e-01 2.55479e-01
7.69595e-01 2.55479e-01
7.69729e-01 2.55479e-01
7.69862e-01 2.55479e-01
7.69995e-01 2.55479e-01
7.70129e-01 2.55479e-01
7.70262e-01 2.55479e-01
7.70395e-01 2.55479e-01
7.70529e-01 2.55479e-01
7.70662e-01 2.55479e-01
7.70796e-01 2.55479e-01
7.70929e-01 2.55479e-01
7.71062e-01 2.55479e-01
7.71196e-01 2.55479e-01
7.71329e-01 2.55479e-01
7.71463e-01 2.55479e-01
7.71596e-01 2.55479e-01
7.71730e-01 2.55479e-01
7.71864e-01 2.55479e-01
7.71997e-01 2.55479e-01
7.72131e-01 2.55479e-01
7.72264e-01 2.55479e-01
7.72398e-01 2.55479e-01
7.72532e-01 2.55479e-01
7.72665e-01 2.55479e-01
7.72799e-01 2.55479e-01
7.72933e-01 2.55479e-01
7.73066e-01 2.55479e-01
7.73200e-01 2.55479e-01
7.73334e-01 2.55479e-01
7.73467e-01 2.55479e-01
7.73601e-01 2.55479e-01
7.73735e-01 2.55479e-01
7.73869e-01 2.55479e-01
7.74003e-01 2.55479e-01
7.74136e-01 2.55479e-01
7.74270e-01 2.55479e-01
7.74404e-01 2.55479e-01
7.74538e-01 2.55479e-01
7.74672e-01 2.55479e-01
7.74806e-01 2.55479e-01
7.74940e-01 2.55479e-01
7.75074e-01 2.55479e-01
7.75208e-01 2.55479e-01
7.75342e-01 2.55479e-01
7.75475e-01 2.55479e-01
7.75609e-01 2.55479e-01
7.75744e-01 2.55479e-01
7.75878e-01 2.55479e-01
7.76012e-01 2.55479e-01
7.76146e-01 2.55479e-01
7.76280e-01 2.55479e-01
7.76414e-01 2.55479e-01
7.76548e-01 2.55479e-01
7.76682e-01 2.55479e-01
7.76816e-01 2.55479e-01
7.76950e-01 2.55479e-01
7.77085e-01 2.55479e-01
7.77219e-01 2.55479e-01
7.77353e-01 2.55479e-01
7.77487e-01 2.55479e-01
7.77621e-01 2.55479e-01
7.77756e-01 2.55479e-01
7.77890e-01 2.55479e-01
7.78024e-01 2.55479e-01
7.78159e-01 2.55479e-01
7.78293e-01 2.55479e-01
7.78427e-01 2.55479e-01
7.78562e-01 2.55479e-01
7.78696e-01 2.55479e-01
7.78830e-01 2.55479e-01
7.78965e-01 2.55479e-01
7.79099e-01 2.55479e-01
7.79234e-01 2.55479e-01
7.79368e-01 2.55479e-01
7.79502e-01 2.55479e-01
7.79637e-01 2.55479e-01
7.79771e-01 2.55479e-01
7.79906e-01 2.55479e-01
7.80040e-01 2.55479e-01
7.80175e-01 2.55479e-01
7.80310e-01 2.55479e-01
7.80444e-01 2.55479e-01
7.80579e-01 2.55479e-01
7.80713e-01 2.55479e-01
7.80848e-01 2.55479e-01
7.80983e-01 2.55479e-01
7.81117e-01 2.55479e-01
7.81252e-01 2.55479e-01
7.81387e-01 2.55479e-01
7.81521e-01 2.55479e-01
7.81656e-01 2.55479e-01
7.81791e-01 2.55479e-01
7.81926e-01 2.55479e-01
7.82060e-01 2.55479e-01
7.82195e-01 2.55479e-01
7.82330e-01 2.55479e-01
7.82465e-01 2.55479e-01
7.82600e-01 2.55479e-01
7.82734e-01 2.55479e-01
7.82869e-01 2.55479e-01
7.83004e-01 2.55479e-01
7.83139e-01 2.55479e-01
7.83274e-01 2.55479e-01
7.83409e-01 2.55479e-01
7.83544e-01 2.55479e-01
7.83679e-01 2.55479e-01
7.83814e-01 2.55479e-01
7.83949e-01 2.55479e-01
7.84084e-01 2.55479e-01
7.84219e-01 2.55479e-01
7.84354e-01 2.55479e-01
7.84489e-01 2.55479e-01
7.84624e-01 2.55479e-01
7.84759e-01 2.55479e-01
7.84894e-01 2.55479e-01
7.85029e-01 2.55479e-01
7.85164e-01 2.55479e-01
7.85300e-01 2.55479e-01
7.85435e-01 2.55479e-01
7.85570e-01 2.55479e-01
7.85705e-01 2.55479e-01
7.85840e-01 2.55479e-01
7.85976e-01 2.55479e-01
7.86111e-01 2.55479e-01
7.86246e-01 2.55479e-01
7.86381e-01 2.55479e-01
7.86517e-01 2.55479e-01
7.86652e-01 2.55479e-01
7.86787e-01 2.55479e-01
7.86923e-01 2.55479e-01
7.87058e-01 2.55479e-01
7.87194e-01 2.55479e-01
7.87329e-01 2.55479e-01
7.87464e-01 2.55479e-01
7.87600e-01 2.55479e-01
7.87735e-01 2.55479e-01
7.87871e-01 2.55479e-01
7.88006e-01 2.55479e-01
7.88142e-01 2.55479e-01
7.88277e-01 2.55479e-01
7.88413e-01 2.55479e-01
7.88548e-01 2.55479e-01
7.88684e-01 2.55479e-01
7.88819e-01 2.55479e-01
7.88955e-01 2.55479e-01
7.89091e-01 2.55479e-01
7.89226e-01 2.55479e-01
7.89362e-01 2.55479e-01
7.89498e-01 2.55479e-01
7.89633e-01 2.55479e-01
7.89769e-01 2.55479e-01
7.89905e-01 2.55479e-01
7.90040e-01 2.55479e-01
7.90176e-01 2.55479e-01
7.90312e-01 2.55479e-01
7.90448e-01 2.55479e-01
7.90583e-01 2.55479e-01
7.90719e-01 2.55479e-01
7.90855e-01 2.55479e-01
7.90991e-01 2.55479e-01
7.91127e-01 2.55479e-01
7.91263e-01 2.55479e-01
7.91399e-01 2.55479e-01
7.91534e-01 2.55479e-01
7.91670e-01 2.55479e-01
7.91806e-01 2.55479e-01
7.91942e-01 2.55479e-01
7.92078e-01 2.55479e-01
7.92214e-01 2.55479e-01
7.92350e-01 2.55479e-01
7.92486e-01 2.55479e-01
7.92622e-01 2.55479e-01
7.92758e-01 2.55479e-01
7.92894e-01 2.55479e-01
7.93030e-01 2.55479e-01
7.93167e-01 2.55479e-01
7.93303e-01 2.55479e-01
7.93439e-01 2.55479e-01
7.93575e-01 2.55479e-01
7.93711e-01 2.55479e-01
7.93847e-01 2.55479e-01
7.93984e-01 2.55479e-01
7.94120e-01 2.55479e-01
7.94256e-01 2.55479e-01
7.94392e-01 2.55479e-01
7.94529e-01 2.55479e-01
7.94665e-01 2.55479e-01
7.94801e-01 2.55479e-01
7.94937e-01 2.55479e-01
7.95074e-01 2.55479e-01
7.95210e-01 2.55479e-01
7.95346e-01 2.55479e-01
7.95483e-01 2.55479e-01
7.95619e-01 2.55479e-01
7.95756e-01 2.55479e-01
7.95892e-01 2.55479e-01
7.96029e-01 2.55479e-01
7.96165e-01 2.55479e-01
7.96302e-01 2.55479e-01
7.96438e-01 2.55479e-01
7.96575e-01 2.55479e-01
7.96711e-01 2.55479e-01
7.96848e-01 2.55479e-01
7.96984e-01 2.55479e-01
7.97121e-01 2.55479e-01
7.97257e-01 2.55479e-01
7.97394e-01 2.55479e-01
7.97531e-01 2.55479e-01
7.97667e-01 2.55479e-01
7.97804e-01 2.55479e-01
7.97941e-01 2.55479e-01
7.98077e-01 2.55479e-01
7.98214e-01 2.55479e-01
7.98351e-01 2.55479e-01
7.98488e-01 2.55479e-01
7.98624e-01 2.55479e-01
7.98761e-01 2.55479e-01
7.98898e-01 2.55479e-01
7.99035e-01 2.55479e-01
7.99171e-01 2.55479e-01
7.99308e-01 2.55479e-01
7.99445e-01 2.55479e-01
7.99582e-01 2.55479e-01
7.99719e-01 2.55479e-01
7.99856e-01 2.55479e-01
7.99993e-01 2.55479e-01
8.00130e-01 2.55479e-01
8.00267e-01 2.55479e-01
8.00404e-01 2.55479e-01
8.00541e-01 2.55479e-01
8.00678e-01 2.55479e-01
8.00815e-01 2.55479e-01
8.00952e-01 2.55479e-01
8.01089e-01 2.55479e-01
8.01226e-01 2.55479e-01
8.01363e-01 2.55479e-01
8.01500e-01 2.55479e-01
8.01637e-01 2.55479e-01
8.01774e-01 2.55479e-01
8.01912e-01 2.55479e-01
8.02049e-01 2.55479e-01
8.02186e-01 2.55479e-01
8.02323e-01 2.55479e-01
8.02460e-01 2.55479e-01
8.02598e-01 2.55479e-01
8.02735e-01 2.55479e-01
8.02872e-01 2.55479e-01
8.03010e-01 2.55479e-01
8.03147e-01 2.55479e-01
8.03284e-01 2.55479e-01
8.03422e-01 2.55479e-01
8.03559e-01 2.55479e-01
8.03696e-01 2.55479e-01
8.03834e-01 2.55479e-01
8.03971e-01 2.55479e-01
8.04109e-01 2.55479e-01
8.04246e-01 2.55479e-01
8.04383e-01 2.55479e-01
8.04521e-01 2.55479e-01
8.04658e-01 2.55479e-01
8.04796e-01 2.55479e-01
8.04933e-01 2.55479e-01
8.05071e-01 2.55479e-01
8.05209e-01 2.55479e-01
8.05346e-01 2.55479e-01
8.05484e-01 2.55479e-01
8.05621e-01 2.55479e-01
8.05759e-01 2.55479e-01
8.05897e-01 2.55479e-01
8.06034e-01 2.55479e-01
8.06172e-01 2.55479e-01
8.06310e-01 2.55479e-01
8.06447e-01 2.55479e-01
8.06585e-01 2.55479e-01
8.06723e-01 2.55479e-01
8.06861e-01 2.55479e-01
8.06998e-01 2.55479e-01
8.07136e-01 2.55479e-01
8.07274e-01 2.55479e-01
8.07412e-01 2.55479e-01
8.07550e-01 2.55479e-01
8.07688e-01 2.55479e-01
8.07826e-01 2.55479e-01
8.07963e-01 2.55479e-01
8.08101e-01 2.55479e-01
8.08239e-01 2.55479e-01
8.08377e-01 2.55479e-01
8.08515e-01 2.55479e-01
8.08653e-01 2.55479e-01
8.08791e-01 2.55479e-01
8.08929e-01 2.55479e-01
8.09067e-01 2.55479e-01
8.09205e-01 2.55479e-01
8.09343e-01 2.55479e-01
8.09481e-01 2.55479e-01
8.09620e-01 2.55479e-01
8.09758e-01 2.55479e-01
8.09896e-01 2.55479e-01
8.10034e-01 2.55479e-01
8.10172e-01 2.55479e-01
8.10310e-01 2.55479e-01
8.10449e-01 2.55479e-01
8.10587e-01 2.55479e-01
8.10725e-01 2.55479e-01
8.10863e-01 2.55479e-01
8.11002e-01 2.55479e-01
8.11140e-01 2.55479e-01
8.11278e-01 2.55479e-01
8.11416e-01 2.55479e-01
8.11555e-01 2.55479e-01
8.11693e-01 2.55479e-01
8.11832e-01 2.55479e-01
8.11970e-01 2.55479e-01
8.12108e-01 2.55479e-01
8.12247e-01 2.55479e-01
8.12385e-01 2.55479e-01
8.12524e-01 2.55479e-01
8.12662e-01 2.55479e-01
8.12801e-01 2.55479e-01
8.12939e-01 2.55479e-01
8.13078e-01 2.55479e-01
8.13216e-01 2.55479e-01
8.13355e-01 2.55479e-01
8.13493e-01 2.55479e-01
8.13632e-01 2.55479e-01
8.13771e-01 2.55479e-01
8.13909e-01 2.55479e-01
8.14048e-01 2.55479e-01
8.14187e-01 2.55479e-01
8.14325e-01 2.55479e-01
8.14464e-01 2.55479e-01
8.14603e-01 2.55479e-01
8.14741e-01 2.55479e-01
8.14880e-01 2.55479e-01
8.15019e-01 2.55479e-01
8.15158e-01 2.55479e-01
8.15297e-01 2.55479e-01
8.15435e-01 2.55479e-01
8.15574e-01 2.55479e-01
8.15713e-01 2.55479e-01
8.15852e-01 2.55479e-01
8.15991e-01 2.55479e-01
8.16130e-01 2.55479e-01
8.16269e-01 2.55479e-01
8.16408e-01 2.55479e-01
8.16547e-01 2.55479e-01
8.16685e-01 2.55479e-01
8.16824e-01 2.55479e-01
8.16963e-01 2.55479e-01
8.17103e-01 2.55479e-01
8.17242e-01 2.55479e-01
8.17381e-01 2.55479e-01
8.17520e-01 2.55479e-01
8.17659e-01 2.55479e-01
8.17798e-01 2.55479e-01
8.17937e-01 2.55479e-01
8.18076e-01 2.55479e-01
8.18215e-01 2.55479e-01
8.18355e-01 2.55479e-01
8.18494e-01 2.55479e-01
8.18633e-01 2.55479e-01
8.18772e-01 2.55479e-01
8.18911e-01 2.55479e-01
8.19051e-01 2.55479e-01
8.19190e-01 2.55479e-01
8.19329e-01 2.55479e-01
8.19469e-01 2.55479e-01
8.19608e-01 2.55479e-01
8.19747e-01 2.55479e-01
8.19887e-01 2.55479e-01
8.20026e-01 2.55479e-01
8.20165e-01 2.55479e-01
8.20305e-01 2.55479e-01
8.20444e-01 2.55479e-01
8.20584e-01 2.55479e-01
8.20723e-01 2.55479e-01
8.20863e-01 2.55479e-01
8.21002e-01 2.55479e-01
8.21142e-01 2.55479e-01
8.21281e-01 2.55479e-01
8.21421e-01 2.55479e-01
8.21560e-01 2.55479e-01
8.21700e-01 2.55479e-01
8.21840e-01 2.55479e-01
8.21979e-01 2.55479e-01
8.22119e-01 2.55479e-01
8.22259e-01 2.55479e-01
8.22398e-01 2.55479e-01
8.22538e-01 2.55479e-01
8.22678e-01 2.55479e-01
8.22817e-01 2.55479e-01
8.22957e-01 2.55479e-01
8.23097e-01 2.55479e-01
8.23237e-01 2.55479e-01
8.23376e-01 2.55479e-01
8.23516e-01 2.55479e-01
8.23656e-01 2.55479e-01
8.23796e-01 2.55479e-01
8.23936e-01 2.55479e-01
8.24076e-01 2.55479e-01
8.24216e-01 2.55479e-01
8.24356e-01 2.55479e-01
8.24496e-01 2.55479e-01
8.24635e-01 2.55479e-01
8.24775e-01 2.55479e-01
8.24915e-01 2.55479e-01
8.25055e-01 2.55479e-01
8.25195e-01 2.55479e-01
8.25336e-01 2.55479e-01
8.25476e-01 2.55479e-01
8.25616e-01 2.55479e-01
8.25756e-01 2.55479e-01
8.25896e-01 2.55479e-01
8.26036e-01 2.55479e-01
8.26176e-01 2.55479e-01
8.26316e-01 2.55479e-01
8.26457e-01 2.55479e-01
8.26597e-01 2.55479e-01
8.26737e-01 2.55479e-01
8.26877e-01 2.55479e-01
8.27017e-01 2.55479e-01
8.27158e-01 2.55479e-01
8.27298e-01 2.55479e-01
8.27438e-01 2.55479e-01
8.27579e-01 2.55479e-01
8.27719e-01 2.55479e-01
8.27859e-01 2.55479e-01
8.28000e-01 2.55479e-01
8.28140e-01 2.55479e-01
8.28281e-01 2.55479e-01
8.28421e-01 2.55479e-01
8.28561e-01 2.55479e-01
8.28702e-01 2.55479e-01
8.28842e-01 2.55479e-01
8.28983e-01 2.55479e-01
8.29123e-01 2.55479e-01
8.29264e-01 2.55479e-01
8.29404e-01 2.55479e-01
8.29545e-01 2.55479e-01
8.29686e-01 2.55479e-01
8.29826e-01 2.55479e-01
8.29967e-01 2.55479e-01
8.30107e-01 2.55479e-01
8.30248e-01 2.55479e-01
8.30389e-01 2.55479e-01
8.30529e-01 2.55479e-01
8.30670e-01 2.55479e-01
8.30811e-01 2.55479e-01
8.30952e-01 2.55479e-01
8.31092e-01 2.55479e-01
8.31233e-01 2.55479e-01
8.31374e-01 2.55479e-01
8.31515e-01 2.55479e-01
8.31656e-01 2.55479e-01
8.31796e-01 2.55479e-01
8.31937e-01 2.55479e-01
8.32078e-01 2.55479e-01
8.32219e-01 2.55479e-01
8.32360e-01 2.55479e-01
8.32501e-01 2.55479e-01
8.32642e-01 2.55479e-01
8.32783e-01 2.55479e-01
8.32924e-01 2.55479e-01
8.33065e-01 2.55479e-01
8.33206e-01 2.55479e-01
8.33347e-01 2.55479e-01
8.33488e-01 2.55479e-01
8.33629e-01 2.55479e-01
8.33770e-01 2.55479e-01
8.33911e-01 2.55479e-01
8.34052e-01 2.55479e-01
8.34194e-01 2.55479e-01
8.34335e-01 2.55479e-01
8.34476e-01 2.55479e-01
8.34617e-01 2.55479e-01
8.34758e-01 2.55479e-01
8.34900e-01 2.55479e-01
8.35041e-01 2.55479e-01
8.35182e-01 2.55479e-01
8.35323e-01 2.55479e-01
8.35465e-01 2.55479e-01
8.35606e-01 2.55479e-01
8.35747e-01 2.55479e-01
8.35889e-01 2.55479e-01
8.36030e-01 2.55479e-01
8.36172e-01 2.55479e-01
8.36313e-01 2.55479e-01
8.36454e-01 2.55479e-01
8.36596e-01 2.55479e-01
8.36737e-01 2.55479e-01
8.36879e-01 2.55479e-01
8.37020e-01 2.55479e-01
8.37162e-01 2.55479e-01
8.37303e-01 2.55479e-01
8.37445e-01 2.55479e-01
8.37587e-01 2.55479e-01
8.37728e-01 2.55479e-01
8.37870e-01 2.55479e-01
8.38011e-01 2.55479e-01
8.38153e-01 2.55479e-01
8.38295e-01 2.55479e-01
8.38436e-01 2.55479e-01
8.38578e-01 2.55479e-01
8.38720e-01 2.55479e-01
8.38862e-01 2.55479e-01
8.39003e-01 2.55479e-01
8.39145e-01 2.55479e-01
8.39287e-01 2.55479e-01
8.39429e-01 2.55479e-01
8.39570e-01 2.55479e-01
8.39712e-01 2.55479e-01
8.39854e-01 2.55479e-01
8.39996e-01 2.55479e-01
8.40138e-01 2.55479e-01
8.40280e-01 2.55479e-01
8.40422e-01 2.55479e-01
8.40564e-01 2.55479e-01
8.40706e-01 2.55479e-01
8.40848e-01 2.55479e-01
8.40990e-01 2.55479e-01
8.41132e-01 2.55479e-01
8.41274e-01 2.55479e-01
8.41416e-01 2.55479e-01
8.41558e-01 2.55479e-01
8.41700e-01 2.55479e-01
8.41842e-01 2.55479e-01
8.41984e-01 2.55479e-01
8.42126e-01 2.55479e-01
8.42269e-01 2.55479e-01
8.42411e-01 2.55479e-01
8.42553e-01 2.55479e-01
8.42695e-01 2.55479e-01
8.42837e-01 2.55479e-01
8.42980e-01 2.55479e-01
8.43122e-01 2.55479e-01
8.43264e-01 2.55479e-01
8.43407e-01 2.55479e-01
8.43549e-01 2.55479e-01
8.43691e-01 2.55479e-01
8.43834e-01 2.55479e-01
8.43976e-01 2.55479e-01
8.44118e-01 2.55479e-01
8.44261e-01 2.55479e-01
8.44403e-01 2.55479e-01
8.44546e-01 2.55479e-01
8.44688e-01 2.55479e-01
8.44831e-01 2.55479e-01
8.44973e-01 2.55479e-01
8.45116e-01 2.55479e-01
8.45258e-01 2.55479e-01
8.45401e-01 2.55479e-01
8.45543e-01 2.55479e-01
8.45686e-01 2.55479e-01
8.45829e-01 2.55479e-01
8.45971e-01 2.55479e-01
8.46114e-01 2.55479e-01
8.46256e-01 2.55479e-01
8.46399e-01 2.55479e-01
8.46542e-01 2.55479e-01
8.46685e-01 2.55479e-01
8.46827e-01 2.55479e-01
8.46970e-01 2.55479e-01
8.47113e-01 2.55479e-01
8.47256e-01 2.55479e-01
8.47399e-01 2.55479e-01
8.47541e-01 2.55479e-01
8.47684e-01 2.55479e-01
8.47827e-01 2.55479e-01
8.47970e-01 2.55479e-01
8.48113e-01 2.55479e-01
8.48256e-01 2.55479e-01
8.48399e-01 2.55479e-01
8.48542e-01 2.55479e-01
8.48685e-01 2.55479e-01
8.48828e-01 2.55479e-01
8.48971e-01 2.55479e-01
8.49114e-01 2.55479e-01
8.49257e-01 2.55479e-01
8.49400e-01 2.55479e-01
8.49543e-01 2.55479e-01
8.49686e-01 2.55479e-01
8.49829e-01 2.55479e-01
8.49972e-01 2.55479e-01
8.50115e-01 2.55479e-01
8.50259e-01 2.55479e-01
8.50402e-01 2.55479e-01
8.50545e-01 2.55479e-01
8.50688e-01 2.55479e-01
8.50831e-01 2.55479e-01
8.50975e-01 2.55479e-01
8.51118e-01 2.55479e-01
8.51261e-01 2.55479e-01
8.51405e-01 2.55479e-01
8.51548e-01 2.55479e-01
8.51691e-01 2.55479e-01
8.51835e-01 2.55479e-01
8.51978e-01 2.55479e-01
8.52122e-01 2.55479e-01
8.52265e-01 2.55479e-01
8.52408e-01 2.55479e-01
8.52552e-01 2.55479e-01
8.52695e-01 2.55479e-01
8.52839e-01 2.55479e-01
8.52982e-01 2.55479e-01
8.53126e-01 2.55479e-01
8.53270e-01 2.55479e-01
8.53413e-01 2.55479e-01
8.53557e-01 2.55479e-01
8.53700e-01 2.55479e-01
8.53844e-01 2.55479e-01
8.53988e-01 2.55479e-01
8.54131e-01 2.55479e-01
8.54275e-01 2.55479e-01
8.54419e-01 2.55479e-01
8.54562e-01 2.55479e-01
8.54706e-01 2.55479e-01
8.54850e-01 2.55479e-01
8.54994e-01 2.55479e-01
8.55137e-01 2.55479e-01
8.55281e-01 2.55479e-01
8.55425e-01 2.55479e-01
8.55569e-01 2.55479e-01
8.55713e-01 2.55479e-01
8.55857e-01 2.55479e-01
8.56001e-01 2.55479e-01
8.56145e-01 2.55479e-01
8.56288e-01 2.55479e-01
8.56432e-01 2.55479e-01
8.56576e-01 2.55479e-01
8.56720e-01 2.55479e-01
8.56864e-01 2.55479e-01
8.57008e-01 2.55479e-01
8.57153e-01 2.55479e-01
8.57297e-01 2.55479e-01
8.57441e-01 2.55479e-01
8.57585e-01 2.55479e-01
8.57729e-01 2.55479e-01
8.57873e-01 2.55479e-01
8.58017e-01 2.55479e-01
8.58161e-01 2.55479e-01
8.58306e-01 2.55479e-01
8.58450e-01 2.55479e-01
8.58594e-01 2.55479e-01
8.58738e-01 2.55479e-01
8.58883e-01 2.55479e-01
8.59027e-01 2.55479e-01
8.59171e-01 2.55479e-01
8.59316e-01 2.55479e-01
8.59460e-01 2.55479e-01
8.59604e-01 2.55479e-01
8.59749e-01 2.55479e-01
8.59893e-01 2.55479e-01
8.60038e-01 2.55479e-01
8.60182e-01 2.55479e-01
8.60326e-01 2.55479e-01
8.60471e-01 2.55479e-01
8.60615e-01 2.55479e-01
8.60760e-01 2.55479e-01
8.60904e-01 2.55479e-01
8.61049e-01 2.55479e-01
8.61194e-01 2.55479e-01
8.61338e-01 2.55479e-01
8.61483e-01 2.55479e-01
8.61627e-01 2.55479e-01
8.61772e-01 2.55479e-01
8.61917e-01 2.55479e-01
8.62061e-01 2.55479e-01
8.62206e-01 2.55479e-01
8.62351e-01 2.55479e-01
8.62496e-01 2.55479e-01
8.62640e-01 2.55479e-01
8.62785e-01 2.55479e-01
8.62930e-01 2.55479e-01
8.63075e-01 2.55479e-01
8.63220e-01 2.55479e-01
8.63364e-01 2.55479e-01
8.63509e-01 2.55479e-01
8.63654e-01 2.55479e-01
8.63799e-01 2.55479e-01
8.63944e-01 2.55479e-01
8.64089e-01 2.55479e-01
8.64234e-01 2.55479e-01
8.64379e-01 2.55479e-01
8.64524e-01 2.55479e-01
8.64669e-01 2.55479e-01
8.64814e-01 2.55479e-01
8.64959e-01 2.55479e-01
8.65104e-01 2.55479e-01
8.65249e-01 2.55479e-01
8.65394e-01 2.55479e-01
8.65539e-01 2.55479e-01
8.65685e-01 2.55479e-01
8.65830e-01 2.55479e-01
8.65975e-01 2.55479e-01
8.66120e-01 2.55479e-01
8.66265e-01 2.55479e-01
8.66411e-01 2.55479e-01
8.66556e-01 2.55479e-01
8.66701e-01 2.55479e-01
8.66846e-01 2.55479e-01
8.66992e-01 2.55479e-01
8.67137e-01 2.55479e-01
8.67282e-01 2.55479e-01
8.67428e-01 2.55479e-01
8.67573e-01 2.55479e-01
8.67719e-01 2.55479e-01
8.67864e-01 2.55479e-01
8.68010e-01 2.55479e-01
8.68155e-01 2.55479e-01
8.68300e-01 2.55479e-01
8.68446e-01 2.55479e-01
8.68592e-01 2.55479e-01
8.68737e-01 2.55479e-01
8.68883e-01 2.55479e-01
8.69028e-01 2.55479e-01
8.69174e-01 2.55479e-01
8.69319e-01 2.55479e-01
8.69465e-01 2.55479e-01
8.69611e-01 2.55479e-01
8.69756e-01 2.55479e-01
8.69902e-01 2.55479e-01
8.70048e-01 2.55479e-01
8.70194e-01 2.55479e-01
8.70339e-01 2.55479e-01
8.70485e-01 2.55479e-01
8.70631e-01 2.55479e-01
8.70777e-01 2.55479e-01
8.70922e-01 2.55479e-01
8.71068e-01 2.55479e-01
8.71214e-01 2.55479e-01
8.71360e-01 2.55479e-01
8.71506e-01 2.55479e-01
8.71652e-01 2.55479e-01
8.71798e-01 2.55479e-01
8.71944e-01 2.55479e-01
8.72090e-01 2.55479e-01
8.72236e-01 2.55479e-01
8.72382e-01 2.55479e-01
8.72528e-01 2.55479e-01
8.72674e-01 2.55479e-01
8.72820e-01 2.55479e-01
8.72966e-01 2.55479e-01
8.73112e-01 2.55479e-01
8.73258e-01 2.55479e-01
8.73404e-01 2.55479e-01
8.73551e-01 2.55479e-01
8.73697e-01 2.55479e-01
8.73843e-01 2.55479e-01
8.73989e-01 2.55479e-01
8.74135e-01 2.55479e-01
8.74282e-01 2.55479e-01
8.74428e-01 2.55479e-01
8.74574e-01 2.55479e-01
8.74721e-01 2.55479e-01
8.74867e-01 2.55479e-01
8.75013e-01 2.55479e-01
8.75160e-01 2.55479e-01
8.75306e-01 2.55479e-01
8.75452e-01 2.55479e-01
8.75599e-01 2.55479e-01
8.75745e-01 2.55479e-01
8.75892e-01 2.55479e-01
8.76038e-01 2.55479e-01
8.76185e-01 2.55479e-01
8.76331e-01 2.55479e-01
8.76478e-01 2.55479e-01
8.76624e-01 2.55479e-01
8.76771e-01 2.55479e-01
8.76918e-01 2.55479e-01
8.77064e-01 2.55479e-01
8.77211e-01 2.55479e-01
8.77358e-01 2.55479e-01
8.77504e-01 2.55479e-01
8.77651e-01 2.55479e-01
8.77798e-01 2.55479e-01
8.77944e-01 2.55479e-01
8.78091e-01 2.55479e-01
8.78238e-01 2.55479e-01
8.78385e-01 2.55479e-01
8.78532e-01 2.55479e-01
8.78678e-01 2.55479e-01
8.78825e-01 2.55479e-01
8.78972e-01 2.55479e-01
8.79119e-01 2.55479e-01
8.79266e-01 2.55479e-01
8.79413e-01 2.55479e-01
8.79560e-01 2.55479e-01
8.79707e-01 2.55479e-01
8.79854e-01 2.55479e-01
8.80001e-01 2.55479e-01
8.80148e-01 2.55479e-01
8.80295e-01 2.55479e-01
8.80442e-01 2.55479e-01
8.80589e-01 2.55479e-01
8.80736e-01 2.55479e-01
8.80883e-01 2.55479e-01
8.81030e-01 2.55479e-01
8.81177e-01 2.55479e-01
8.81325e-01 2.55479e-01
8.81472e-01 2.55479e-01
8.81619e-01 2.55479e-01
8.81766e-01 2.55479e-01
8.81914e-01 2.55479e-01
8.82061e-01 2.55479e-01
8.82208e-01 2.55479e-01
8.82355e-01 2.55479e-01
8.82503e-01 2.55479e-01
8.82650e-01 2.55479e-01
8.82798e-01 2.55479e-01
8.82945e-01 2.55479e-01
8.83092e-01 2.55479e-01
8.83240e-01 2.55479e-01
8.83387e-01 2.55479e-01
8.83535e-01 2.55479e-01
8.83682e-01 2.55479e-01
8.83830e-01 2.55479e-01
8.83977e-01 2.55479e-01
8.84125e-01 2.55479e-01
8.84272e-01 2.55479e-01
8.84420e-01 2.55479e-01
8.84567e-01 2.55479e-01
8.84715e-01 2.55479e-01
8.84863e-01 2.55479e-01
8.85010e-01 2.55479e-01
8.85158e-01 2.55479e-01
8.85306e-01 2.55479e-01
8.85453e-01 2.55479e-01
8.85601e-01 2.55479e-01
8.85749e-01 2.55479e-01
8.85897e-01 2.55479e-01
8.86045e-01 2.55479e-01
8.86192e-01 2.55479e-01
8.86340e-01 2.55479e-01
8.86488e-01 2.55479e-01
8.86636e-01 2.55479e-01
8.86784e-01 2.55479e-01
8.86932e-01 2.55479e-01
8.87080e-01 2.55479e-01
8.87228e-01 2.55479e-01
8.87376e-01 2.55479e-01
8.87524e-01 2.55479e-01
8.87672e-01 2.55479e-01
8.87820e-01 2.55479e-01
8.87968e-01 2.55479e-01
8.88116e-01 2.55479e-01
8.88264e-01 2.55479e-01
8.88412e-01 2.55479e-01
8.88560e-01 2.55479e-01
8.88708e-01 2.55479e-01
8.88856e-01 2.55479e-01
8.89005e-01 2.55479e-01
8.89153e-01 2.55479e-01
8.89301e-01 2.55479e-01
8.89449e-01 2.55479e-01
8.89597e-01 2.55479e-01
8.89746e-01 2.55479e-01
8.89894e-01 2.55479e-01
8.90042e-01 2.55479e-01
8.90191e-01 2.55479e-01
8.90339e-01 2.55479e-01
8.90487e-01 2.55479e-01
8.90636e-01 2.55479e-01
8.90784e-01 2.55479e-01
8.90933e-01 2.55479e-01
8.91081e-01 2.55479e-01
8.91230e-01 2.55479e-01
8.91378e-01 2.55479e-01
8.91527e-01 2.55479e-01
8.91675e-01 2.55479e-01
8.91824e-01 2.55479e-01
8.91972e-01 2.55479e-01
8.92121e-01 2.55479e-01
8.92270e-01 2.55479e-01
8.92418e-01 2.55479e-01
8.92567e-01 2.55479e-01
8.92716e-01 2.55479e-01
8.92864e-01 2.55479e-01
8.93013e-01 2.55479e-01
8.93162e-01 2.55479e-01
8.93310e-01 2.55479e-01
8.93459e-01 2.55479e-01
8.93608e-01 2.55479e-01
8.93757e-01 2.55479e-01
8.93906e-01 2.55479e-01
8.94054e-01 2.55479e-01
8.94203e-01 2.55479e-01
8.94352e-01 2.55479e-01
8.94501e-01 2.55479e-01
8.94650e-01 2.55479e-01
8.94799e-01 2.55479e-01
8.94948e-01 2.55479e-01
8.95097e-01 2.55479e-01
8.95246e-01 2.55479e-01
8.95395e-01 2.55479e-01
8.95544e-01 2.55479e-01
8.95693e-01 2.55479e-01
8.95842e-01 2.55479e-01
8.95991e-01 2.55479e-01
8.96140e-01 2.55479e-01
8.96290e-01 2.55479e-01
8.96439e-01 2.55479e-01
8.96588e-01 2.55479e-01
8.96737e-01 2.55479e-01
8.96886e-01 2.55479e-01
8.97036e-01 2.55479e-01
8.97185e-01 2.55479e-01
8.97334e-01 2.55479e-01
8.97483e-01 2.55479e-01
8.97633e-01 2.55479e-01
8.97782e-01 2.55479e-01
8.97932e-01 2.55479e-01
8.98081e-01 2.55479e-01
8.98230e-01 2.55479e-01
8.98380e-01 2.55479e-01
8.98529e-01 2.55479e-01
8.98679e-01 2.55479e-01
8.98828e-01 2.55479e-01
8.98978e-01 2.55479e-01
8.99127e-01 2.55479e-01
8.99277e-01 2.55479e-01
8.99426e-01 2.55479e-01
8.99576e-01 2.55479e-01
8.99725e-01 2.55479e-01
8.99875e-01 2.55479e-01
9.00025e-01 2.55479e-01
9.00174e-01 2.55479e-01
9.00324e-01 2.55479e-01
9.00474e-01 2.55479e-01
9.00623e-01 2.55479e-01
9.00773e-01 2.55479e-01
9.00923e-01 2.55479e-01
9.01073e-01 2.55479e-01
9.01223e-01 2.55479e-01
9.01372e-01 2.55479e-01
9.01522e-01 2.55479e-01
9.01672e-01 2.55479e-01
9.01822e-01 2.55479e-01
9.01972e-01 2.55479e-01
9.02122e-01 2.55479e-01
9.02272e-01 2.55479e-01
9.02422e-01 2.55479e-01
9.02572e-01 2.55479e-01
9.02722e-01 2.55479e-01
9.02872e-01 2.55479e-01
9.03022e-01 2.55479e-01
9.03172e-01 2.55479e-01
9.03322e-01 2.55479e-01
9.03472e-01 2.55479e-01
9.03622e-01 2.55479e-01
9.03772e-01 2.55479e-01
9.03922e-01 2.55479e-01
9.04073e-01 2.55479e-01
9.04223e-01 2.55479e-01
9.04373e-01 2.55479e-01
9.04523e-01 2.55479e-01
9.04673e-01 2.55479e-01
9.04824e-01 2.55479e-01
9.04974e-01 2.55479e-01
9.05124e-01 2.55479e-01
9.05275e-01 2.55479e-01
9.05425e-01 2.55479e-01
9.05575e-01 2.55479e-01
9.05726e-01 2.55479e-01
9.05876e-01 2.55479e-01
9.06027e-01 2.55479e-01
9.06177e-01 2.55479e-01
9.06328e-01 2.55479e-01
9.06478e-01 2.55479e-01
9.06629e-01 2.55479e-01
9.06779e-01 2.55479e-01
9.06930e-01 2.55479e-01
9.07080e-01 2.55479e-01
9.07231e-01 2.55479e-01
9.07382e-01 2.55479e-01
9.07532e-01 2.55479e-01
9.07683e-01 2.55479e-01
9.07834e-01 2.55479e-01
9.07984e-01 2.55479e-01
9.08135e-01 2.55479e-01
9.08286e-01 2.55479e-01
9.08436e-01 2.55479e-01
9.08587e-01 2.55479e-01
9.08738e-01 2.55479e-01
9.08889e-01 2.55479e-01
9.09040e-01 2.55479e-01
9.09191e-01 2.55479e-01
9.09341e-01 2.55479e-01
9.09492e-01 2.55479e-01
9.09643e-01 2.55479e-01
9.09794e-01 2.55479e-01
9.09945e-01 2.55479e-01
9.10096e-01 2.55479e-01
9.10247e-01 2.55479e-01
9.10398e-01 2.55479e-01
9.10549e-01 2.55479e-01
9.10700e-01 2.55479e-01
9.10851e-01 2.55479e-01
9.11002e-01 2.55479e-01
9.11154e-01 2.55479e-01
9.11305e-01 2.55479e-01
9.11456e-01 2.55479e-01
9.11607e-01 2.55479e-01
9.11758e-01 2.55479e-01
9.11910e-01 2.55479e-01
9.12061e-01 2.55479e-01
9.12212e-01 2.55479e-01
9.12363e-01 2.55479e-01
9.12515e-01 2.55479e-01
9.12666e-01 2.55479e-01
9.12817e-01 2.55479e-01
9.12969e-01 2.55479e-01
9.13120e-01 2.55479e-01
9.13272e-01 2.55479e-01
9.13423e-01 2.55479e-01
9.13574e-01 2.55479e-01
9.13726e-01 2.55479e-01
9.13877e-01 2.55479e-01
9.14029e-01 2.55479e-01
9.14180e-01 2.55479e-01
9.14332e-01 2.55479e-01
9.14484e-01 2.55479e-01
9.14635e-01 2.55479e-01
9.14787e-01 2.55479e-01
9.14938e-01 2.55479e-01
9.15090e-01 2.55479e-01
9.15242e-01 2.55479e-01
9.15393e-01 2.55479e-01
9.15545e-01 2.55479e-01
9.15697e-01 2.55479e-01
9.15849e-01 2.55479e-01
9.16000e-01 2.55479e-01
9.16152e-01 2.55479e-01
9.16304e-01 2.55479e-01
9.16456e-01 2.55479e-01
9.16608e-01 2.55479e-01
9.16760e-01 2.55479e-01
9.16911e-01 2.55479e-01
9.17063e-01 2.55479e-01
9.17215e-01 2.55479e-01
9.17367e-01 2.55479e-01
9.17519e-01 2.55479e-01
9.17671e-01 2.55479e-01
9.17823e-01 2.55479e-01
9.17975e-01 2.55479e-01
9.18127e-01 2.55479e-01
9.18280e-01 2.55479e-01
9.18432e-01 2.55479e-01
9.18584e-01 2.55479e-01
9.18736e-01 2.55479e-01
9.18888e-01 2.55479e-01
9.19040e-01 2.55479e-01
9.19192e-01 2.55479e-01
9.19345e-01 2.55479e-01
9.19497e-01 2.55479e-01
9.19649e-01 2.55479e-01
9.19801e-01 2.55479e-01
9.19954e-01 2.55479e-01
9.20106e-01 2.55479e-01
9.20258e-01 2.55479e-01
9.20411e-01 2.55479e-01
9.20563e-01 2.55479e-01
9.20716e-01 2.55479e-01
9.20868e-01 2.55479e-01
9.21021e-01 2.55479e-01
9.21173e-01 2.55479e-01
9.21326e-01 2.55479e-01
9.21478e-01 2.55479e-01
9.21631e-01 2.55479e-01
9.21783e-01 2.55479e-01
9.21936e-01 2.55479e-01
9.22088e-01 2.55479e-01
9.22241e-01 2.55479e-01
9.22394e-01 2.55479e-01
9.22546e-01 2.55479e-01
9.22699e-01 2.55479e-01
9.22852e-01 2.55479e-01
9.23004e-01 2.55479e-01
9.23157e-01 2.55479e-01
9.23310e-01 2.55479e-01
9.23463e-01 2.55479e-01
9.23615e-01 2.55479e-01
9.23768e-01 2.55479e-01
9.23921e-01 2.55479e-01
9.24074e-01 2.55479e-01
9.24227e-01 2.55479e-01
9.24380e-01 2.55479e-01
9.24533e-01 2.55479e-01
9.24686e-01 2.55479e-01
9.24839e-01 2.55479e-01
9.24992e-01 2.55479e-01
9.25145e-01 2.55479e-01
9.25298e-01 2.55479e-01
9.25451e-01 2.55479e-01
9.25604e-01 2.55479e-01
9.25757e-01 2.55479e-01
9.25910e-01 2.55479e-01
9.26063e-01 2.55479e-01
9.26216e-01 2.55479e-01
9.26370e-01 2.55479e-01
9.26523e-01 2.55479e-01
9.26676e-01 2.55479e-01
9.26829e-01 2.55479e-01
9.26982e-01 2.55479e-01
9.27136e-01 2.55479e-01
9.27289e-01 2.55479e-01
9.27442e-01 2.55479e-01
9.27596e-01 2.55479e-01
9.27749e-01 2.55479e-01
9.27902e-01 2.55479e-01
9.28056e-01 2.55479e-01
9.28209e-01 2.55479e-01
9.28363e-01 2.55479e-01
9.28516e-01 2.55479e-01
9.28670e-01 2.55479e-01
9.28823e-01 2.55479e-01
9.28977e-01 2.55479e-01
9.29130e-01 2.55479e-01
9.29284e-01 2.55479e-01
9.29438e-01 2.55479e-01
9.29591e-01 2.55479e-01
9.29745e-01 2.55479e-01
9.29898e-01 2.55479e-01
9.30052e-01 2.55479e-01
9.30206e-01 2.55479e-01
9.30360e-01 2.55479e-01
9.30513e-01 2.55479e-01
9.30667e-01 2.55479e-01
9.30821e-01 2.55479e-01
9.30975e-01 2.55479e-01
9.31128e-01 2.55479e-01
9.31282e-01 2.55479e-01
9.31436e-01 2.55479e-01
9.31590e-01 2.55479e-01
9.31744e-01 2.55479e-01
9.31898e-01 2.55479e-01
9.32052e-01 2.55479e-01
9.32206e-01 2.55479e-01
9.32360e-01 2.55479e-01
9.32514e-01 2.55479e-01
9.32668e-01 2.55479e-01
9.32822e-01 2.55479e-01
9.32976e-01 2.55479e-01
9.33130e-01 2.55479e-01
9.33284e-01 2.55479e-01
9.33438e-01 2.55479e-01
9.33593e-01 2.55479e-01
9.33747e-01 2.55479e-01
9.33901e-01 2.55479e-01
9.34055e-01 2.55479e-01
9.34209e-01 2.55479e-01
9.34364e-01 2.55479e-01
9.34518e-01 2.55479e-01
9.34672e-01 2.55479e-01
9.34827e-01 2.55479e-01
9.34981e-01 2.55479e-01
9.35135e-01 2.55479e-01
9.35290e-01 2.55479e-01
9.35444e-01 2.55479e-01
9.35599e-01 2.55479e-01
9.35753e-01 2.55479e-01
9.35908e-01 2.55479e-01
9.36062e-01 2.55479e-01
9.36217e-01 2.55479e-01
9.36371e-01 2.55479e-01
9.36526e-01 2.55479e-01
9.36680e-01 2.55479e-01
9.36835e-01 2.55479e-01
9.36990e-01 2.55479e-01
9.37144e-01 2.55479e-01
9.37299e-01 2.55479e-01
9.37454e-01 2.55479e-01
9.37608e-01 2.55479e-01
9.37763e-01 2.55479e-01
9.37918e-01 2.55479e-01
9.38073e-01 2.55479e-01
9.38227e-01 2.55479e-01
9.38382e-01 2.55479e-01
9.38537e-01 2.55479e-01
9.38692e-01 2.55479e-01
9.38847e-01 2.55479e-01
9.39002e-01 2.55479e-01
9.39157e-01 2.55479e-01
9.39312e-01 2.55479e-01
9.39467e-01 2.55479e-01
9.39622e-01 2.55479e-01
9.39777e-01 2.55479e-01
9.39932e-01 2.55479e-01
9.40087e-01 2.55479e-01
9.40242e-01 2.55479e-01
9.40397e-01 2.55479e-01
9.40552e-01 2.55479e-01
9.40707e-01 2.55479e-01
9.40862e-01 2.55479e-01
9.41017e-01 2.55479e-01
9.41173e-01 2.55479e-01
9.41328e-01 2.55479e-01
9.41483e-01 2.55479e-01
9.41638e-01 2.55479e-01
9.41794e-01 2.55479e-01
9.41949e-01 2.55479e-01
9.42104e-01 2.55479e-01
9.42260e-01 2.55479e-01
9.42415e-01 2.55479e-01
9.42570e-01 2.55479e-01
9.42726e-01 2.55479e-01
9.42881e-01 2.55479e-01
9.43037e-01 2.55479e-01
9.43192e-01 2.55479e-01
9.43348e-01 2.55479e-01
9.43503e-01 2.55479e-01
9.43659e-01 2.55479e-01
9.43814e-01 2.55479e-01
9.43970e-01 2.55479e-01
9.44126e-01 2.55479e-01
9.44281e-01 2.55479e-01
9.44437e-01 2.55479e-01
9.44593e-01 2.55479e-01
9.44748e-01 2.55479e-01
9.44904e-01 2.55479e-01
9.45060e-01 2.55479e-01
9.45216e-01 2.55479e-01
9.45371e-01 2.55479e-01
9.45527e-01 2.55479e-01
9.45683e-01 2.55479e-01
9.45839e-01 2.55479e-01
9.45995e-01 2.55479e-01
9.46151e-01 2.55479e-01
9.46306e-01 2.55479e-01
9.46462e-01 2.55479e-01
9.46618e-01 2.55479e-01
9.46774e-01 2.55479e-01
9.46930e-01 2.55479e-01
9.47086e-01 2.55479e-01
9.47242e-01 2.55479e-01
9.47398e-01 2.55479e-01
9.47555e-01 2.55479e-01
9.47711e-01 2.55479e-01
9.47867e-01 2.55479e-01
9.48023e-01 2.55479e-01
9.48179e-01 2.55479e-01
9.48335e-01 2.55479e-01
9.48492e-01 2.55479e-01
9.48648e-01 2.55479e-01
9.48804e-01 2.55479e-01
9.48960e-01 2.55479e-01
9.49117e-01 2.55479e-01
9.49273e-01 2.55479e-01
9.49429e-01 2.55479e-01
9.49586e-01 2.55479e-01
9.49742e-01 2.55479e-01
9.49898e-01 2.55479e-01
9.50055e-01 2.55479e-01
9.50211e-01 2.55479e-01
9.50368e-01 2.55479e-01
9.50524e-01 2.55479e-01
9.50681e-01 2.55479e-01
9.50837e-01 2.55479e-01
9.50994e-01 2.55479e-01
9.51151e-01 2.55479e-01
9.51307e-01 2.55479e-01
9.51464e-01 2.55479e-01
9.51620e-01 2.55479e-01
9.51777e-01 2.55479e-01
9.51934e-01 2.55479e-01
9.52091e-01 2.55479e-01
9.52247e-01 2.55479e-01
9.52404e-01 2.55479e-01
9.52561e-01 2.55479e-01
9.52718e-01 2.55479e-01
9.52874e-01 2.55479e-01
9.53031e-01 2.55479e-01
9.53188e-01 2.55479e-01
9.53345e-01 2.55479e-01
9.53502e-01 2.55479e-01
9.53659e-01 2.55479e-01
9.53816e-01 2.55479e-01
9.53973e-01 2.55479e-01
9.54130e-01 2.55479e-01
9.54287e-01 2.55479e-01
9.54444e-01 2.55479e-01
9.54601e-01 2.55479e-01
9.54758e-01 2.55479e-01
9.54915e-01 2.55479e-01
9.55072e-01 2.55479e-01
9.55229e-01 2.55479e-01
9.55387e-01 2.55479e-01
9.55544e-01 2.55479e-01
9.55701e-01 2.55479e-01
9.55858e-01 2.55479e-01
9.56016e-01 2.55479e-01
9.56173e-01 2.55479e-01
9.56330e-01 2.55479e-01
9.56487e-01 2.55479e-01
9.56645e-01 2.55479e-01
9.56802e-01 2.55479e-01
9.56960e-01 2.55479e-01
9.57117e-01 2.55479e-01
9.57274e-01 2.55479e-01
9.57432e-01 2.55479e-01
9.57589e-01 2.55479e-01
9.57747e-01 2.55479e-01
9.57904e-01 2.55479e-01
9.58062e-01 2.55479e-01
9.58220e-01 2.55479e-01
9.58377e-01 2.55479e-01
9.58535e-01 2.55479e-01
9.58692e-01 2.55479e-01
9.58850e-01 2.55479e-01
9.59008e-01 2.55479e-01
9.59165e-01 2.55479e-01
9.59323e-01 2.55479e-01
9.59481e-01 2.55479e-01
9.59639e-01 2.55479e-01
9.59796e-01 2.55479e-01
9.59954e-01 2.55479e-01
9.60112e-01 2.55479e-01
9.60270e-01 2.55479e-01
9.60428e-01 2.55479e-01
9.60586e-01 2.55479e-01
9.60744e-01 2.55479e-01
9.60902e-01 2.55479e-01
9.61060e-01 2.55479e-01
9.61218e-01 2.55479e-01
9.61376e-01 2.55479e-01
9.61534e-01 2.55479e-01
9.61692e-01 2.55479e-01
9.61850e-01 2.55479e-01
9.62008e-01 2.55479e-01
9.62166e-01 2.55479e-01
9.62324e-01 2.55479e-01
9.62482e-01 2.55479e-01
9.62641e-01 2.55479e-01
9.62799e-01 2.55479e-01
9.62957e-01 2.55479e-01
9.63115e-01 2.55479e-01
9.63274e-01 2.55479e-01
9.63432e-01 2.55479e-01
9.63590e-01 2.55479e-01
9.63748e-01 2.55479e-01
9.63907e-01 2.55479e-01
9.64065e-01 2.55479e-01
9.64224e-01 2.55479e-01
9.64382e-01 2.55479e-01
9.64541e-01 2.55479e-01
9.64699e-01 2.55479e-01
9.64858e-01 2.55479e-01
9.65016e-01 2.55479e-01
9.65175e-01 2.55479e-01
9.65333e-01 2.55479e-01
9.65492e-01 2.55479e-01
9.65650e-01 2.55479e-01
9.65809e-01 2.55479e-01
9.65968e-01 2.55479e-01
9.66126e-01 2.55479e-01
9.66285e-01 2.55479e-01
9.66444e-01 2.55479e-01
9.66603e-01 2.55479e-01
9.66761e-01 2.55479e-01
9.66920e-01 2.55479e-01
9.67079e-01 2.55479e-01
9.67238e-01 2.55479e-01
9.67397e-01 2.55479e-01
9.67555e-01 2.55479e-01
9.67714e-01 2.55479e-01
9.67873e-01 2.55479e-01
9.68032e-01 2.55479e-01
9.68191e-01 2.55479e-01
9.68350e-01 2.55479e-01
9.68509e-01 2.55479e-01
9.68668e-01 2.55479e-01
9.68827e-01 2.55479e-01
9.68986e-01 2.55479e-01
9.69146e-01 2.55479e-01
9.69305e-01 2.55479e-01
9.69464e-01 2.55479e-01
9.69623e-01 2.55479e-01
9.69782e-01 2.55479e-01
9.69941e-01 2.55479e-01
9.70101e-01 2.55479e-01
9.70260e-01 2.55479e-01
9.70419e-01 2.55479e-01
9.70579e-01 2.55479e-01
9.70738e-01 2.55479e-01
9.70897e-01 2.55479e-01
9.71057e-01 2.55479e-01
9.71216e-01 2.55479e-01
9.71375e-01 2.55479e-01
9.71535e-01 2.55479e-01
9.71694e-01 2.55479e-01
9.71854e-01 2.55479e-01
9.72013e-01 2.55479e-01
9.72173e-01 2.55479e-01
9.72332e-01 2.55479e-01
9.72492e-01 2.55479e-01
9.72652e-01 2.55479e-01
9.72811e-01 2.55479e-01
9.72971e-01 2.55479e-01
9.73131e-01 2.55479e-01
9.73290e-01 2.55479e-01
9.73450e-01 2.55479e-01
9.73610e-01 2.55479e-01
9.73769e-01 2.55479e-01
9.73929e-01 2.55479e-01
9.74089e-01 2.55479e-01
9.74249e-01 2.55479e-01
9.74409e-01 2.55479e-01
9.74569e-01 2.55479e-01
9.74728e-01 2.55479e-01
9.74888e-01 2.55479e-01
9.75048e-01 2.55479e-01
9.75208e-01 2.55479e-01
9.75368e-01 2.55479e-01
9.75528e-01 2.55479e-01
9.75688e-01 2.55479e-01
9.75848e-01 2.55479e-01
9.76008e-01 2.55479e-01
9.76169e-01 2.55479e-01
9.76329e-01 2.55479e-01
9.76489e-01 2.55479e-01
9.76649e-01 2.55479e-01
9.76809e-01 2.55479e-01
9.76969e-01 2.55479e-01
9.77130e-01 2.55479e-01
9.77290e-01 2.55479e-01
9.77450e-01 2.55479e-01
9.77611e-01 2.55479e-01
9.77771e-01 2.55479e-01
9.77931e-01 2.55479e-01
9.78092e-01 2.55479e-01
9.78252e-01 2.55479e-01
9.78412e-01 2.55479e-01
9.78573e-01 2.55479e-01
9.78733e-01 2.55479e-01
9.78894e-01 2.55479e-01
9.79054e-01 2.55479e-01
9.79215e-01 2.55479e-01
9.79375e-01 2.55479e-01
9.79536e-01 2.55479e-01
9.79697e-01 2.55479e-01
9.79857e-01 2.55479e-01
9.80018e-01 2.55479e-01
9.80179e-01 2.55479e-01
9.80339e-01 2.55479e-01
9.80500e-01 2.55479e-01
9.80661e-01 2.55479e-01
9.80821e-01 2.55479e-01
9.80982e-01 2.55479e-01
9.81143e-01 2.55479e-01
9.81304e-01 2.55479e-01
9.81465e-01 2.55479e-01
9.81626e-01 2.55479e-01
9.81786e-01 2.55479e-01
9.81947e-01 2.55479e-01
9.82108e-01 2.55479e-01
9.82269e-01 2.55479e-01
9.82430e-01 2.55479e-01
9.82591e-01 2.55479e-01
9.82752e-01 2.55479e-01
9.82913e-01 2.55479e-01
9.83075e-01 2.55479e-01
9.83236e-01 2.55479e-01
9.83397e-01 2.55479e-01
9.83558e-01 2.55479e-01
9.83719e-01 2.55479e-01
9.83880e-01 2.55479e-01
9.84042e-01 2.55479e-01
9.84203e-01 2.55479e-01
9.84364e-01 2.55479e-01
9.84525e-01 2.55479e-01
9.84687e-01 2.55479e-01
9.84848e-01 2.55479e-01
9.85009e-01 2.55479e-01
9.85171e-01 2.55479e-01
9.85332e-01 2.55479e-01
9.85494e-01 2.55479e-01
9.85655e-01 2.55479e-01
9.85817e-01 2.55479e-01
9.85978e-01 2.55479e-01
9.86140e-01 2.55479e-01
9.86301e-01 2.55479e-01
9.86463e-01 2.55479e-01
9.86624e-01 2.55479e-01
9.86786e-01 2.55479e-01
9.86947e-01 2.55479e-01
9.87109e-01 2.55479e-01
9.87271e-01 2.55479e-01
9.87433e-01 2.55479e-01
9.87594e-01 2.55479e-01
9.87756e-01 2.55479e-01
9.87918e-01 2.55479e-01
9.88080e-01 2.55479e-01
9.88241e-01 2.55479e-01
9.88403e-01 2.55479e-01
9.88565e-01 2.55479e-01
9.88727e-01 2.55479e-01
9.88889e-01 2.55479e-01
9.89051e-01 2.55479e-01
9.89213e-01 2.55479e-01
9.89375e-01 2.55479e-01
9.89537e-01 2.55479e-01
9.89699e-01 2.55479e-01
9.89861e-01 2.55479e-01
9.90023e-01 2.55479e-01
9.90185e-01 2.55479e-01
9.90347e-01 2.55479e-01
9.90509e-01 2.55479e-01
9.90672e-01 2.55479e-01
9.90834e-01 2.55479e-01
9.90996e-01 2.55479e-01
9.91158e-01 2.55479e-01
9.91321e-01 2.55479e-01
9.91483e-01 2.55479e-01
9.91645e-01 2.55479e-01
9.91808e-01 2.55479e-01
9.91970e-01 2.55479e-01
9.92132e-01 2.55479e-01
9.92295e-01 2.55479e-01
9.92457e-01 2.55479e-01
9.92620e-01 2.55479e-01
9.92782e-01 2.55479e-01
9.92945e-01 2.55479e-01
9.93107e-01 2.55479e-01
9.93270e-01 2.55479e-01
9.93432e-01 2.55479e-01
9.93595e-01 2.55479e-01
9.93757e-01 2.55479e-01
9.93920e-01 2.55479e-01
9.94083e-01 2.55479e-01
9.94245e-01 2.55479e-01
9.94408e-01 2.55479e-01
9.94571e-01 2.55479e-01
9.94734e-01 2.55479e-01
9.94896e-01 2.55479e-01
9.95059e-01 2.55479e-01
9.95222e-01 2.55479e-01
9.95385e-01 2.55479e-01
9.95548e-01 2.55479e-01
9.95711e-01 2.55479e-01
9.95874e-01 2.55479e-01
9.96037e-01 2.55479e-01
9.96200e-01 2.55479e-01
9.96363e-01 2.55479e-01
9.96526e-01 2.55479e-01
9.96689e-01 2.55479e-01
9.96852e-01 2.55479e-01
9.97015e-01 2.55479e-01
9.97178e-01 2.55479e-01
9.97341e-01 2.55479e-01
9.97504e-01 2.55479e-01
9.97667e-01 2.55479e-01
9.97831e-01 2.55479e-01
9.97994e-01 2.55479e-01
9.98157e-01 2.55479e-01
9.98320e-01 2.55479e-01
9.98484e-01 2.55479e-01
9.98647e-01 2.55479e-01
9.98810e-01 2.55479e-01
9.98974e-01 2.55479e-01
9.99137e-01 2.55479e-01
9.99300e-01 2.55479e-01
9.99464e-01 2.55479e-01
9.99627e-01 2.55479e-01
9.99791e-01 2.55479e-01
9.99954e-01 2.55479e-01
1.00012e+00 2.55479e-01
1.00028e+00 2.55479e-01
1.00045e+00 2.55479e-01
1.00061e+00 2.55479e-01
1.00077e+00 2.55479e-01
1.00094e+00 2.55479e-01
1.00110e+00 2.55479e-01
1.00126e+00 2.55479e-01
1.00143e+00 2.55479e-01
1.00159e+00 2.55479e-01
1.00175e+00 2.55479e-01
1.00192e+00 2.55479e-01
1.00208e+00 2.55479e-01
1.00225e+00 2.55479e-01
1.00241e+00 2.55479e-01
1.00257e+00 2.55479e-01
1.00274e+00 2.55479e-01
1.00290e+00 2.55479e-01
1.00307e+00 2.55479e-01
1.00323e+00 2.55479e-01
1.00339e+00 2.55479e-01
1.00356e+00 2.55479e-01
1.00372e+00 2.55479e-01
1.00389e+00 2.55479e-01
1.00405e+00 2.55479e-01
1.00421e+00 2.55479e-01
1.00438e+00 2.55479e-01
1.00454e+00 2.55479e-01
1.00471e+00 2.55479e-01
1.00487e+00 2.55479e-01
1.00504e+00 2.55479e-01
1.00520e+00 2.55479e-01
1.00536e+00 2.55479e-01
1.00553e+00 2.55479e-01
1.00569e+00 2.55479e-01
1.00586e+00 2.55479e-01
1.00602e+00 2.55479e-01
1.00619e+00 2.55479e-01
1.00635e+00 2.55479e-01
1.00651e+00 2.55479e-01
1.00668e+00 2.55479e-01
1.00684e+00 2.55479e-01
1.00701e+00 2.55479e-01
1.00717e+00 2.55479e-01
1.00734e+00 2.55479e-01
1.00750e+00 2.55479e-01
1.00767e+00 2.55479e-01
1.00783e+00 2.55479e-01
1.00800e+00 2.55479e-01
1.00816e+00 2.55479e-01
1.00833e+00 2.55479e-01
1.00849e+00 2.55479e-01
1.00865e+00 2.55479e-01
1.00882e+00 2.55479e-01
1.00898e+00 2.55479e-01
1.00915e+00 2.55479e-01
1.00931e+00 2.55479e-01
1.00948e+00 2.55479e-01
1.00964e+00 2.55479e-01
1.00981e+00 2.55479e-01
1.00997e+00 2.55479e-01
1.01014e+00 2.55479e-01
1.01030e+00 2.55479e-01
1.01047e+00 2.55479e-01
1.01063e+00 2.55479e-01
1.01080e+00 2.55479e-01
1.01096e+00 2.55479e-01
1.01113e+00 2.55479e-01
1.01129e+00 2.55479e-01
1.01146e+00 2.55479e-01
1.01163e+00 2.55479e-01
1.01179e+00 2.55479e-01
1.01196e+00 2.55479e-01
1.01212e+00 2.55479e-01
1.01229e+00 2.55479e-01
1.01245e+00 2.55479e-01
1.01262e+00 2.55479e-01
1.01278e+00 2.55479e-01
1.01295e+00 2.55479e-01
1.01311e+00 2.55479e-01
1.01328e+00 2.55479e-01
1.01344e+00 2.55479e-01
1.01361e+00 2.55479e-01
1.01378e+00 2.55479e-01
1.01394e+00 2.55479e-01
1.01411e+00 2.55479e-01
1.01427e+00 2.55479e-01
1.01444e+00 2.55479e-01
1.01460e+00 2.55479e-01
1.01477e+00 2.55479e-01
1.01493e+00 2.55479e-01
1.01510e+00 2.55479e-01
1.01527e+00 2.55479e-01
1.01543e+00 2.55479e-01
1.01560e+00 2.55479e-01
1.01576e+00 2.55479e-01
1.01593e+00 2.55479e-01
1.01610e+00 2.55479e-01
1.01626e+00 2.55479e-01
1.01643e+00 2.55479e-01
1.01659e+00 2.55479e-01
1.01676e+00 2.55479e-01
1.01692e+00 2.55479e-01
1.01709e+00 2.55479e-01
1.01726e+00 2.55479e-01
1.01742e+00 2.55479e-01
1.01759e+00 2.55479e-01
1.01776e+00 2.55479e-01
1.01792e+00 2.55479e-01
1.01809e+00 2.55479e-01
1.01825e+00 2.55479e-01
1.01842e+00 2.55479e-01
1.01859e+00 2.55479e-01
1.01875e+00 2.55479e-01
1.01892e+00 2.55479e-01
1.01909e+00 2.55479e-01
1.01925e+00 2.55479e-01
1.01942e+00 2.55479e-01
1.01958e+00 2.55479e-01
1.01975e+00 2.55479e-01
1.01992e+00 2.55479e-01
1.02008e+00 2.55479e-01
1.02025e+00 2.55479e-01
1.02042e+00 2.55479e-01
1.02058e+00 2.55479e-01
1.02075e+00 2.55479e-01
1.02092e+00 2.55479e-01
1.02108e+00 2.55479e-01
1.02125e+00 2.55479e-01
1.02142e+00 2.55479e-01
1.02158e+00 2.55479e-01
1.02175e+00 2.55479e-01
1.02192e+00 2.55479e-01
1.02208e+00 2.55479e-01
1.02225e+00 2.55479e-01
1.02242e+00 2.55479e-01
1.02258e+00 2.55479e-01
1.02275e+00 2.55479e-01
1.02292e+00 2.55479e-01
1.02308e+00 2.55479e-01
1.02325e+00 2.55479e-01
1.02342e+00 2.55479e-01
1.02358e+00 2.55479e-01
1.02375e+00 2.55479e-01
1.02392e+00 2.55479e-01
1.02409e+00 2.55479e-01
1.02425e+00 2.55479e-01
1.02442e+00 2.55479e-01
1.02459e+00 2.55479e-01
1.02475e+00 2.55479e-01
1.02492e+00 2.55479e-01
1.02509e+00 2.55479e-01
1.02526e+00 2.55479e-01
1.02542e+00 2.55479e-01
1.02559e+00 2.55479e-01
1.02576e+00 2.55479e-01
1.02593e+00 2.55479e-01
1.02609e+00 2.55479e-01
1.02626e+00 2.55479e-01
1.02643e+00 2.55479e-01
1.02659e+00 2.55479e-01
1.02676e+00 2.55479e-01
1.02693e+00 2.55479e-01
1.02710e+00 2.55479e-01
1.02726e+00 2.55479e-01
1.02743e+00 2.55479e-01
1.02760e+00 2.55479e-01
1.02777e+00 2.55479e-01
1.02794e+00 2.55479e-01
1.02810e+00 2.55479e-01
1.02827e+00 2.55479e-01
1.02844e+00 2.55479e-01
1.02861e+00 2.55479e-01
1.02877e+00 2.55479e-01
1.02894e+00 2.55479e-01
1.02911e+00 2.55479e-01
1.02928e+00 2.55479e-01
1.02944e+00 2.55479e-01
1.02961e+00 2.55479e-01
1.02978e+00 2.55479e-01
1.02995e+00 2.55479e-01
1.03012e+00 2.55479e-01
1.03028e+00 2.55479e-01
1.03045e+00 2.55479e-01
1.03062e+00 2.55479e-01
1.03079e+00 2.55479e-01
1.03096e+00 2.55479e-01
1.03112e+00 2.55479e-01
1.03129e+00 2.55479e-01
1.03146e+00 2.55479e-01
1.03163e+00 2.55479e-01
1.03180e+00 2.55479e-01
1.03197e+00 2.55479e-01
1.03213e+00 2.55479e-01
1.03230e+00 2.55479e-01
1.03247e+00 2.55479e-01
1.03264e+00 2.55479e-01
1.03281e+00 2.55479e-01
1.03298e+00 2.55479e-01
1.03314e+00 2.55479e-01
1.03331e+00 2.55479e-01
1.03348e+00 2.55479e-01
1.03365e+00 2.55479e-01
1.03382e+00 2.55479e-01
1.03399e+00 2.55479e-01
1.03415e+00 2.55479e-01
1.03432e+00 2.55479e-01
1.03449e+00 2.55479e-01
1.03466e+00 2.55479e-01
1.03483e+00 2.55479e-01
1.03500e+00 2.55479e-01
1.03517e+00 2.55479e-01
1.03534e+00 2.55479e-01
1.03550e+00 2.55479e-01
1.03567e+00 2.55479e-01
1.03584e+00 2.55479e-01
1.03601e+00 2.55479e-01
1.03618e+00 2.55479e-01
1.03635e+00 2.55479e-01
1.03652e+00 2.55479e-01
1.03669e+00 2.55479e-01
1.03686e+00 2.55479e-01
1.03702e+00 2.55479e-01
1.03719e+00 2.55479e-01
1.03736e+00 2.55479e-01
1.03753e+00 2.55479e-01
1.03770e+00 2.55479e-01
1.03787e+00 2.55479e-01
1.03804e+00 2.55479e-01
1.03821e+00 2.55479e-01
1.03838e+00 2.55479e-01
1.03855e+00 2.55479e-01
1.03872e+00 2.55479e-01
1.03888e+00 2.55479e-01
1.03905e+00 2.55479e-01
1.03922e+00 2.55479e-01
1.03939e+00 2.55479e-01
1.03956e+00 2.55479e-01
1.03973e+00 2.55479e-01
1.03990e+00 2.55479e-01
1.04007e+00 2.55479e-01
1.04024e+00 2.55479e-01
1.04041e+00 2.55479e-01
1.04058e+00 2.55479e-01
1.04075e+00 2.55479e-01
1.04092e+00 2.55479e-01
1.04109e+00 2.55479e-01
1.04126e+00 2.55479e-01
1.04143e+00 2.55479e-01
1.04160e+00 2.55479e-01
1.04177e+00 2.55479e-01
1.04194e+00 2.55479e-01
1.04211e+00 2.55479e-01
1.04228e+00 2.55479e-01
1.04245e+00 2.55479e-01
1.04262e+00 2.55479e-01
1.04278e+00 2.55479e-01
1.04295e+00 2.55479e-01
1.04312e+00 2.55479e-01
1.04329e+00 2.55479e-01
1.04346e+00 2.55479e-01
1.04363e+00 2.55479e-01
1.04380e+00 2.55479e-01
1.04397e+00 2.55479e-01
1.04414e+00 2.55479e-01
1.04431e+00 2.55479e-01
1.04448e+00 2.55479e-01
1.04465e+00 2.55479e-01
1.04483e+00 2.55479e-01
1.04500e+00 2.55479e-01
1.04517e+00 2.55479e-01
1.04534e+00 2.55479e-01
1.04551e+00 2.55479e-01
1.04568e+00 2.55479e-01
1.04585e+00 2.55479e-01
1.04602e+00 2.55479e-01
1.04619e+00 2.55479e-01
1.04636e+00 2.55479e-01
1.04653e+00 2.55479e-01
1.04670e+00 2.55479e-01
1.04687e+00 2.55479e-01
1.04704e+00 2.55479e-01
1.04721e+00 2.55479e-01
1.04738e+00 2.55479e-01
1.04755e+00 2.55479e-01
1.04772e+00 2.55479e-01
1.04789e+00 2.55479e-01
1.04806e+00 2.55479e-01
1.04823e+00 2.55479e-01
1.04840e+00 2.55479e-01
1.04858e+00 2.55479e-01
1.04875e+00 2.55479e-01
1.04892e+00 2.55479e-01
1.04909e+00 2.55479e-01
1.04926e+00 2.55479e-01
1.04943e+00 2.55479e-01
1.04960e+00 2.55479e-01
1.04977e+00 2.55479e-01
1.04994e+00 2.55479e-01
1.05011e+00 2.55479e-01
1.05028e+00 2.55479e-01
1.05045e+00 2.55479e-01
1.05063e+00 2.55479e-01
1.05080e+00 2.55479e-01
1.05097e+00 2.55479e-01
1.05114e+00 2.55479e-01
1.05131e+00 2.55479e-01
1.05148e+00 2.55479e-01
1.05165e+00 2.55479e-01
1.05182e+00 2.55479e-01
1.05200e+00 2.55479e-01
1.05217e+00 2.55479e-01
1.05234e+00 2.55479e-01
1.05251e+00 2.55479e-01
1.05268e+00 2.55479e-01
1.05285e+00 2.55479e-01
1.05302e+00 2.55479e-01
1.05319e+00 2.55479e-01
1.05337e+00 2.55479e-01
1.05354e+00 2.55479e-01
1.05371e+00 2.55479e-01
1.05388e+00 2.55479e-01
1.05405e+00 2.55479e-01
1.05422e+00 2.55479e-01
1.05440e+00 2.55479e-01
1.05457e+00 2.55479e-01
1.05474e+00 2.55479e-01
1.05491e+00 2.55479e-01
1.05508e+00 2.55479e-01
1.05525e+00 2.55479e-01
1.05543e+00 2.55479e-01
1.05560e+00 2.55479e-01
1.05577e+00 2.55479e-01
1.05594e+00 2.55479e-01
1.05611e+00 2.55479e-01
1.05628e+00 2.55479e-01
1.05646e+00 2.55479e-01
1.05663e+00 2.55479e-01
1.05680e+00 2.55479e-01
1.05697e+00 2.55479e-01
1.05714e+00 2.55479e-01
1.05732e+00 2.55479e-01
1.05749e+00 2.55479e-01
1.05766e+00 2.55479e-01
1.05783e+00 2.55479e-01
1.05801e+00 2.55479e-01
1.05818e+00 2.55479e-01
1.05835e+00 2.55479e-01
1.05852e+00 2.55479e-01
1.05869e+00 2.55479e-01
1.05887e+00 2.55479e-01
1.05904e+00 2.55479e-01
1.05921e+00 2.55479e-01
1.05938e+00 2.55479e-01
1.05956e+00 2.55479e-01
1.05973e+00 2.55479e-01
1.05990e+00 2.55479e-01
1.06007e+00 2.55479e-01
1.06025e+00 2.55479e-01
1.06042e+00 2.55479e-01
1.06059e+00 2.55479e-01
1.06076e+00 2.55479e-01
1.06094e+00 2.55479e-01
1.06111e+00 2.55479e-01
1.06128e+00 2.55479e-01
1.06145e+00 2.55479e-01
1.06163e+00 2.55479e-01
1.06180e+00 2.55479e-01
1.06197e+00 2.55479e-01
1.06214e+00 2.55479e-01
1.06232e+00 2.55479e-01
1.06249e+00 2.55479e-01
1.06266e+00 2.55479e-01
1.06284e+00 2.55479e-01
1.06301e+00 2.55479e-01
1.06318e+00 2.55479e-01
1.06336e+00 2.55479e-01
1.06353e+00 2.55479e-01
1.06370e+00 2.55479e-01
1.06387e+00 2.55479e-01
1.06405e+00 2.55479e-01
1.06422e+00 2.55479e-01
1.06439e+00 2.55479e-01
1.06457e+00 2.55479e-01
1.06474e+00 2.55479e-01
1.06491e+00 2.55479e-01
1.06509e+00 2.55479e-01
1.06526e+00 2.55479e-01
1.06543e+00 2.55479e-01
1.06561e+00 2.55479e-01
1.06578e+00 2.55479e-01
1.06595e+00 2.55479e-01
1.06613e+00 2.55479e-01
1.06630e+00 2.55479e-01
1.06647e+00 2.55479e-01
1.06665e+00 2.55479e-01
1.06682e+00 2.55479e-01
1.06699e+00 2.55479e-01
1.06717e+00 2.55479e-01
1.06734e+00 2.55479e-01
1.06751e+00 2.55479e-01
1.06769e+00 2.55479e-01
1.06786e+00 2.55479e-01
1.06804e+00 2.55479e-01
1.06821e+00 2.55479e-01
1.06838e+00 2.55479e-01
1.06856e+00 2.55479e-01
1.06873e+00 2.55479e-01
1.06890e+00 2.55479e-01
1.06908e+00 2.55479e-01
1.06925e+00 2.55479e-01
1.06943e+00 2.55479e-01
1.06960e+00 2.55479e-01
1.06977e+00 2.55479e-01
1.06995e+00 2.55479e-01
1.07012e+00 2.55479e-01
1.07030e+00 2.55479e-01
1.07047e+00 2.55479e-01
1.07064e+00 2.55479e-01
1.07082e+00 2.55479e-01
1.07099e+00 2.55479e-01
1.07117e+00 2.55479e-01
1.07134e+00 2.55479e-01
1.07152e+00 2.55479e-01
1.07169e+00 2.55479e-01
1.07186e+00 2.55479e-01
1.07204e+00 2.55479e-01
1.07221e+00 2.55479e-01
1.07239e+00 2.55479e-01
1.07256e+00 2.55479e-01
1.07274e+00 2.55479e-01
1.07291e+00 2.55479e-01
1.07308e+00 2.55479e-01
1.07326e+00 2.55479e-01
1.07343e+00 2.55479e-01
1.07361e+00 2.55479e-01
1.07378e+00 2.55479e-01
1.07396e+00 2.55479e-01
1.07413e+00 2.55479e-01
1.07431e+00 2.55479e-01
1.07448e+00 2.55479e-01
1.07466e+00 2.55479e-01
1.07483e+00 2.55479e-01
1.07501e+00 2.55479e-01
1.07518e+00 2.55479e-01
1.07536e+00 2.55479e-01
1.07553e+00 2.55479e-01
1.07570e+00 2.55479e-01
1.07588e+00 2.55479e-01
1.07605e+00 2.55479e-01
1.07623e+00 2.55479e-01
1.07640e+00 2.55479e-01
1.07658e+00 2.55479e-01
1.07675e+00 2.55479e-01
1.07693e+00 2.55479e-01
1.07710e+00 2.55479e-01
1.07728e+00 2.55479e-01
1.07746e+00 2.55479e-01
1.07763e+00 2.55479e-01
1.07781e+00 2.55479e-01
1.07798e+00 2.55479e-01
1.07816e+00 2.55479e-01
1.07833e+00 2.55479e-01
1.07851e+00 2.55479e-01
1.07868e+00 2.55479e-01
1.07886e+00 2.55479e-01
1.07903e+00 2.55479e-01
1.07921e+00 2.55479e-01
1.07938e+00 2.55479e-01
1.07956e+00 2.55479e-01
1.07973e+00 2.55479e-01
1.07991e+00 2.55479e-01
1.08009e+00 2.55479e-01
1.08026e+00 2.55479e-01
1.08044e+00 2.55479e-01
1.08061e+00 2.55479e-01
1.08079e+00 2.55479e-01
1.08096e+00 2.55479e-01
1.08114e+00 2.55479e-01
1.08132e+00 2.55479e-01
1.08149e+00 2.55479e-01
1.08167e+00 2.55479e-01
1.08184e+00 2.55479e-01
1.08202e+00 2.55479e-01
1.08219e+00 2.55479e-01
1.08237e+00 2.55479e-01
1.08255e+00 2.55479e-01
1.08272e+00 2.55479e-01
1.08290e+00 2.55479e-01
1.08307e+00 2.55479e-01
1.08325e+00 2.55479e-01
1.08343e+00 2.55479e-01
1.08360e+00 2.55479e-01
1.08378e+00 2.55479e-01
1.08396e+00 2.55479e-01
1.08413e+00 2.55479e-01
1.08431e+00 2.55479e-01
1.08448e+00 2.55479e-01
1.08466e+00 2.55479e-01
1.08484e+00 2.55479e-01
1.08501e+00 2.55479e-01
1.08519e+00 2.55479e-01
1.08537e+00 2.55479e-01
1.08554e+00 2.55479e-01
1.08572e+00 2.55479e-01
1.08589e+00 2.55479e-01
1.08607e+00 2.55479e-01
1.08625e+00 2.55479e-01
1.08642e+00 2.55479e-01
1.08660e+00 2.55479e-01
1.08678e+00 2.55479e-01
1.08695e+00 2.55479e-01
1.08713e+00 2.55479e-01
1.08731e+00 2.55479e-01
1.08748e+00 2.55479e-01
1.08766e+00 2.55479e-01
1.08784e+00 2.55479e-01
1.08801e+00 2.55479e-01
1.08819e+00 2.55479e-01
1.08837e+00 2.55479e-01
1.08855e+00 2.55479e-01
1.08872e+00 2.55479e-01
1.08890e+00 2.55479e-01
1.08908e+00 2.55479e-01
1.08925e+00 2.55479e-01
1.08943e+00 2.55479e-01
1.08961e+00 2.55479e-01
1.08978e+00 2.55479e-01
1.08996e+00 2.55479e-01
1.09014e+00 2.55479e-01
1.09032e+00 2.55479e-01
1.09049e+00 2.55479e-01
1.09067e+00 2.55479e-01
1.09085e+00 2.55479e-01
1.09102e+00 2.55479e-01
1.09120e+00 2.55479e-01
1.09138e+00 2.55479e-01
1.09156e+00 2.55479e-01
1.09173e+00 2.55479e-01
1.09191e+00 2.55479e-01
1.09209e+00 2.55479e-01
1.09227e+00 2.55479e-01
1.09244e+00 2.55479e-01
1.09262e+00 2.55479e-01
1.09280e+00 2.55479e-01
1.09298e+00 2.55479e-01
1.09315e+00 2.55479e-01
1.09333e+00 2.55479e-01
1.09351e+00 2.55479e-01
1.09369e+00 2.55479e-01
1.09387e+00 2.55479e-01
1.09404e+00 2.55479e-01
1.09422e+00 2.55479e-01
1.09440e+00 2.55479e-01
1.09458e+00 2.55479e-01
1.09475e+00 2.55479e-01
1.09493e+00 2.55479e-01
1.09511e+00 2.55479e-01
1.09529e+00 2.55479e-01
1.09547e+00 2.55479e-01
1.09564e+00 2.55479e-01
1.09582e+00 2.55479e-01
1.09600e+00 2.55479e-01
1.09618e+00 2.55479e-01
1.09636e+00 2.55479e-01
1.09653e+00 2.55479e-01
1.09671e+00 2.55479e-01
1.09689e+00 2.55479e-01
1.09707e+00 2.55479e-01
1.09725e+00 2.55479e-01
1.09743e+00 2.55479e-01
1.09760e+00 2.55479e-01
1.09778e+00 2.55479e-01
1.09796e+00 2.55479e-01
1.09814e+00 2.55479e-01
1.09832e+00 2.55479e-01
1.09850e+00 2.55479e-01
1.09867e+00 2.55479e-01
1.09885e+00 2.55479e-01
1.09903e+00 2.55479e-01
1.09921e+00 2.55479e-01
1.09939e+00 2.55479e-01
1.09957e+00 2.55479e-01
1.09975e+00 2.55479e-01
1.09992e+00 2.55479e-01
1.10010e+00 2.55479e-01
1.10028e+00 2.55479e-01
1.10046e+00 2.55479e-01
1.10064e+00 2.55479e-01
1.10082e+00 2.55479e-01
1.10100e+00 2.55479e-01
1.10118e+00 2.55479e-01
1.10135e+00 2.55479e-01
1.10153e+00 2.55479e-01
1.10171e+00 2.55479e-01
1.10189e+00 2.55479e-01
1.10207e+00 2.55479e-01
1.10225e+00 2.55479e-01
1.10243e+00 2.55479e-01
1.10261e+00 2.55479e-01
1.10279e+00 2.55479e-01
1.10297e+00 2.55479e-01
1.10315e+00 2.55479e-01
1.10332e+00 2.55479e-01
1.10350e+00 2.55479e-01
1.10368e+00 2.55479e-01
1.10386e+00 2.55479e-01
1.10404e+00 2.55479e-01
1.10422e+00 2.55479e-01
1.10440e+00 2.55479e-01
1.10458e+00 2.55479e-01
1.10476e+00 2.55479e-01
1.10494e+00 2.55479e-01
1.10512e+00 2.55479e-01
1.10530e+00 2.55479e-01
1.10548e+00 2.55479e-01
1.10566e+00 2.55479e-01
1.10584e+00 2.55479e-01
1.10602e+00 2.55479e-01
1.10620e+00 2.55479e-01
1.10638e+00 2.55479e-01
1.10656e+00 2.55479e-01
1.10674e+00 2.55479e-01
1.10692e+00 2.55479e-01
1.10710e+00 2.55479e-01
1.10728e+00 2.55479e-01
1.10745e+00 2.55479e-01
1.10763e+00 2.55479e-01
1.10781e+00 2.55479e-01
1.10799e+00 2.55479e-01
1.10817e+00 2.55479e-01
1.10835e+00 2.55479e-01
1.10853e+00 2.55479e-01
1.10871e+00 2.55479e-01
1.10890e+00 2.55479e-01
1.10908e+00 2.55479e-01
1.10926e+00 2.55479e-01
1.10944e+00 2.55479e-01
1.10962e+00 2.55479e-01
1.10980e+00 2.55479e-01
1.10998e+00 2.55479e-01
1.11016e+00 2.55479e-01
1.11034e+00 2.55479e-01
1.11052e+00 2.55479e-01
1.11070e+00 2.55479e-01
1.11088e+00 2.55479e-01
1.11106e+00 2.55479e-01
1.11124e+00 2.55479e-01
1.11142e+00 2.55479e-01
1.11160e+00 2.55479e-01
1.11178e+00 2.55479e-01
1.11196e+00 2.55479e-01
1.11214e+00 2.55479e-01
1.11232e+00 2.55479e-01
1.11250e+00 2.55479e-01
1.11268e+00 2.55479e-01
1.11286e+00 2.55479e-01
1.11305e+00 2.55479e-01
1.11323e+00 2.55479e-01
1.11341e+00 2.55479e-01
1.11359e+00 2.55479e-01
1.11377e+00 2.55479e-01
1.11395e+00 2.55479e-01
1.11413e+00 2.55479e-01
1.11431e+00 2.55479e-01
1.11449e+00 2.55479e-01
1.11467e+00 2.55479e-01
1.11485e+00 2.55479e-01
1.11504e+00 2.55479e-01
1.11522e+00 2.55479e-01
1.11540e+00 2.55479e-01
1.11558e+00 2.55479e-01
1.11576e+00 2.55479e-01
1.11594e+00 2.55479e-01
1.11612e+00 2.55479e-01
1.11630e+00 2.55479e-01
1.11649e+00 2.55479e-01
1.11667e+00 2.55479e-01
1.11685e+00 2.55479e-01
1.11703e+00 2.55479e-01
1.11721e+00 2.55479e-01
1.11739e+00 2.55479e-01
1.11757e+00 2.55479e-01
1.11776e+00 2.55479e-01
1.11794e+00 2.55479e-01
1.11812e+00 2.55479e-01
1.11830e+00 2.55479e-01
1.11848e+00 2.55479e-01
1.11866e+00 2.55479e-01
1.11885e+00 2.55479e-01
1.11903e+00 2.55479e-01
1.11921e+00 2.55479e-01
1.11939e+00 2.55479e-01
1.11957e+00 2.55479e-01
1.11975e+00 2.55479e-01
1.11994e+00 2.55479e-01
1.12012e+00 2.55479e-01
1.12030e+00 2.55479e-01
1.12048e+00 2.55479e-01
1.12066e+00 2.55479e-01
1.12085e+00 2.55479e-01
1.12103e+00 2.55479e-01
1.12121e+00 2.55479e-01
1.12139e+00 2.55479e-01
1.12157e+00 2.55479e-01
1.12176e+00 2.55479e-01
1.12194e+00 2.55479e-01
1.12212e+00 2.55479e-01
1.12230e+00 2.55479e-01
1.12249e+00 2.55479e-01
1.12267e+00 2.55479e-01
1.12285e+00 2.55479e-01
1.12303e+00 2.55479e-01
1.12322e+00 2.55479e-01
1.12340e+00 2.55479e-01
1.12358e+00 2.55479e-01
1.12376e+00 2.55479e-01
1.12395e+00 2.55479e-01
1.12413e+00 2.55479e-01
1.12431e+00 2.55479e-01
1.12449e+00 2.55479e-01
1.12468e+00 2.55479e-01
1.12486e+00 2.55479e-01
1.12504e+00 2.55479e-01
1.12522e+00 2.55479e-01
1.12541e+00 2.55479e-01
1.12559e+00 2.55479e-01
1.12577e+00 2.55479e-01
1.12596e+00 2.55479e-01
1.12614e+00 2.55479e-01
1.12632e+00 2.55479e-01
1.12650e+00 2.55479e-01
1.12669e+00 2.55479e-01
1.12687e+00 2.55479e-01
1.12705e+00 2.55479e-01
1.12724e+00 2.55479e-01
1.12742e+00 2.55479e-01
1.12760e+00 2.55479e-01
1.12779e+00 2.55479e-01
1.12797e+00 2.55479e-01
1.12815e+00 2.55479e-01
1.12834e+00 2.55479e-01
1.12852e+00 2.55479e-01
1.12870e+00 2.55479e-01
1.12889e+00 2.55479e-01
1.12907e+00 2.55479e-01
1.12925e+00 2.55479e-01
1.12944e+00 2.55479e-01
1.12962e+00 2.55479e-01
1.12980e+00 2.55479e-01
1.12999e+00 2.55479e-01
1.13017e+00 2.55479e-01
1.13035e+00 2.55479e-01
1.13054e+00 2.55479e-01
1.13072e+00 2.55479e-01
1.13090e+00 2.55479e-01
1.13109e+00 2.55479e-01
1.13127e+00 2.55479e-01
1.13146e+00 2.55479e-01
1.13164e+00 2.55479e-01
1.13182e+00 2.55479e-01
1.13201e+00 2.55479e-01
1.13219e+00 2.55479e-01
1.13237e+00 2.55479e-01
1.13256e+00 2.55479e-01
1.13274e+00 2.55479e-01
1.13293e+00 2.55479e-01
1.13311e+00 2.55479e-01
1.13329e+00 2.55479e-01
1.13348e+00 2.55479e-01
1.13366e+00 2.55479e-01
1.13385e+00 2.55479e-01
1.13403e+00 2.55479e-01
1.13421e+00 2.55479e-01
1.13440e+00 2.55479e-01
1.13458e+00 2.55479e-01
1.13477e+00 2.55479e-01
1.13495e+00 2.55479e-01
1.13514e+00 2.55479e-01
1.13532e+00 2.55479e-01
1.13551e+00 2.55479e-01
1.13569e+00 2.55479e-01
1.13587e+00 2.55479e-01
1.13606e+00 2.55479e-01
1.13624e+00 2.55479e-01
1.13643e+00 2.55479e-01
1.13661e+00 2.55479e-01
1.13680e+00 2.55479e-01
1.13698e+00 2.55479e-01
1.13717e+00 2.55479e-01
1.13735e+00 2.55479e-01
1.13754e+00 2.55479e-01
1.13772e+00 2.55479e-01
1.13791e+00 2.55479e-01
1.13809e+00 2.55479e-01
1.13828e+00 2.55479e-01
1.13846e+00 2.55479e-01
1.13864e+00 2.55479e-01
1.13883e+00 2.55479e-01
1.13901e+00 2.55479e-01
1.13920e+00 2.55479e-01
1.13938e+00 2.55479e-01
1.13957e+00 2.55479e-01
1.13976e+00 2.55479e-01
1.13994e+00 2.55479e-01
1.14013e+00 2.55479e-01
1.14031e+00 2.55479e-01
1.14050e+00 2.55479e-01
1.14068e+00 2.55479e-01
1.14087e+00 2.55479e-01
1.14105e+00 2.55479e-01
1.14124e+00 2.55479e-01
1.14142e+00 2.55479e-01
1.14161e+00 2.55479e-01
1.14179e+00 2.55479e-01
1.14198e+00 2.55479e-01
1.14216e+00 2.55479e-01
1.14235e+00 2.55479e-01
1.14254e+00 2.55479e-01
1.14272e+00 2.55479e-01
1.14291e+00 2.55479e-01
1.14309e+00 2.55479e-01
1.14328e+00 2.55479e-01
1.14346e+00 2.55479e-01
1.14365e+00 2.55479e-01
1.14384e+00 2.55479e-01
1.14402e+00 2.55479e-01
1.14421e+00 2.55479e-01
1.14439e+00 2.55479e-01
1.14458e+00 2.55479e-01
1.14476e+00 2.55479e-01
1.14495e+00 2.55479e-01
1.14514e+00 2.55479e-01
1.14532e+00 2.55479e-01
1.14551e+00 2.55479e-01
1.14569e+00 2.55479e-01
1.14588e+00 2.55479e-01
1.14607e+00 2.55479e-01
1.14625e+00 2.55479e-01
1.14644e+00 2.55479e-01
1.14663e+00 2.55479e-01
1.14681e+00 2.55479e-01
1.14700e+00 2.55479e-01
1.14718e+00 2.55479e-01
1.14737e+00 2.55479e-01
1.14756e+00 2.55479e-01
1.14774e+00 2.55479e-01
1.14793e+00 2.55479e-01
1.14812e+00 2.55479e-01
1.14830e+00 2.55479e-01
1.14849e+00 2.55479e-01
1.14868e+00 2.55479e-01
1.14886e+00 2.55479e-01
1.14905e+00 2.55479e-01
1.14924e+00 2.55479e-01
1.14942e+00 2.55479e-01
1.14961e+00 2.55479e-01
1.14980e+00 2.55479e-01
1.14998e+00 2.55479e-01
1.15017e+00 2.55479e-01
1.15036e+00 2.55479e-01
1.15054e+00 2.55479e-01
1.15073e+00 2.55479e-01
1.15092e+00 2.55479e-01
1.15110e+00 2.55479e-01
1.15129e+00 2.55479e-01
1.15148e+00 2.55479e-01
1.15167e+00 2.55479e-01
1.15185e+00 2.55479e-01
1.15204e+00 2.55479e-01
1.15223e+00 2.55479e-01
1.15241e+00 2.55479e-01
1.15260e+00 2.55479e-01
1.15279e+00 2.55479e-01
1.15298e+00 2.55479e-01
1.15316e+00 2.55479e-01
1.15335e+00 2.55479e-01
1.15354e+00 2.55479e-01
1.15373e+00 2.55479e-01
1.15391e+00 2.55479e-01
1.15410e+00 2.55479e-01
1.15429e+00 2.55479e-01
1.15448e+00 2.55479e-01
1.15466e+00 2.55479e-01
1.15485e+00 2.55479e-01
1.15504e+00 2.55479e-01
1.15523e+00 2.55479e-01
1.15541e+00 2.55479e-01
1.15560e+00 2.55479e-01
1.15579e+00 2.55479e-01
1.15598e+00 2.55479e-01
1.15617e+00 2.55479e-01
1.15635e+00 2.55479e-01
1.15654e+00 2.55479e-01
1.15673e+00 2.55479e-01
1.15692e+00 2.55479e-01
1.15710e+00 2.55479e-01
1.15729e+00 2.55479e-01
1.15748e+00 2.55479e-01
1.15767e+00 2.55479e-01
1.15786e+00 2.55479e-01
1.15805e+00 2.55479e-01
1.15823e+00 2.55479e-01
1.15842e+00 2.55479e-01
1.15861e+00 2.55479e-01
1.15880e+00 2.55479e-01
1.15899e+00 2.55479e-01
1.15917e+00 2.55479e-01
1.15936e+00 2.55479e-01
1.15955e+00 2.55479e-01
1.15974e+00 2.55479e-01
1.15993e+00 2.55479e-01
1.16012e+00 2.55479e-01
1.16031e+00 2.55479e-01
1.16049e+00 2.55479e-01
1.16068e+00 2.55479e-01
1.16087e+00 2.55479e-01
1.16106e+00 2.55479e-01
1.16125e+00 2.55479e-01
1.16144e+00 2.55479e-01
1.16163e+00 2.55479e-01
1.16181e+00 2.55479e-01
1.16200e+00 2.55479e-01
1.16219e+00 2.55479e-01
1.16238e+00 2.55479e-01
1.16257e+00 2.55479e-01
1.16276e+00 2.55479e-01
1.16295e+00 2.55479e-01
1.16314e+00 2.55479e-01
1.16333e+00 2.55479e-01
1.16352e+00 2.55479e-01
1.16370e+00 2.55479e-01
1.16389e+00 2.55479e-01
1.16408e+00 2.55479e-01
1.16427e+00 2.55479e-01
1.16446e+00 2.55479e-01
1.16465e+00 2.55479e-01
1.16484e+00 2.55479e-01
1.16503e+00 2.55479e-01
1.16522e+00 2.55479e-01
1.16541e+00 2.55479e-01
1.16560e+00 2.55479e-01
1.16579e+00 2.55479e-01
1.16598e+00 2.55479e-01
1.16617e+00 2.55479e-01
1.16635e+00 2.55479e-01
1.16654e+00 2.55479e-01
1.16673e+00 2.55479e-01
1.16692e+00 2.55479e-01
1.16711e+00 2.55479e-01
1.16730e+00 2.55479e-01
1.16749e+00 2.55479e-01
1.16768e+00 2.55479e-01
1.16787e+00 2.55479e-01
1.16806e+00 2.55479e-01
1.16825e+00 2.55479e-01
1.16844e+00 2.55479e-01
1.16863e+00 2.55479e-01
1.16882e+00 2.55479e-01
1.16901e+00 2.55479e-01
1.16920e+00 2.55479e-01
1.16939e+00 2.55479e-01
1.16958e+00 2.55479e-01
1.16977e+00 2.55479e-01
1.16996e+00 2.55479e-01
1.17015e+00 2.55479e-01
1.17034e+00 2.55479e-01
1.17053e+00 2.55479e-01
1.17072e+00 2.55479e-01
1.17091e+00 2.55479e-01
1.17110e+00 2.55479e-01
1.17129e+00 2.55479e-01
1.17148e+00 2.55479e-01
1.17167e+00 2.55479e-01
1.17187e+00 2.55479e-01
1.17206e+00 2.55479e-01
1.17225e+00 2.55479e-01
1.17244e+00 2.55479e-01
1.17263e+00 2.55479e-01
1.17282e+00 2.55479e-01
1.17301e+00 2.55479e-01
1.17320e+00 2.55479e-01
1.17339e+00 2.55479e-01
1.17358e+00 2.55479e-01
1.17377e+00 2.55479e-01
1.17396e+00 2.55479e-01
1.17415e+00 2.55479e-01
1.17434e+00 2.55479e-01
1.17454e+00 2.55479e-01
1.17473e+00 2.55479e-01
1.17492e+00 2.55479e-01
1.17511e+00 2.55479e-01
1.17530e+00 2.55479e-01
1.17549e+00 2.55479e-01
1.17568e+00 2.55479e-01
1.17587e+00 2.55479e-01
1.17606e+00 2.55479e-01
1.17625e+00 2.55479e-01
1.17645e+00 2.55479e-01
1.17664e+00 2.55479e-01
1.17683e+00 2.55479e-01
1.17702e+00 2.55479e-01
1.17721e+00 2.55479e-01
1.17740e+00 2.55479e-01
1.17759e+00 2.55479e-01
1.17779e+00 2.55479e-01
1.17798e+00 2.55479e-01
1.17817e+00 2.55479e-01
1.17836e+00 2.55479e-01
1.17855e+00 2.55479e-01
1.17874e+00 2.55479e-01
1.17894e+00 2.55479e-01
1.17913e+00 2.55479e-01
1.17932e+00 2.55479e-01
1.17951e+00 2.55479e-01
1.17970e+00 2.55479e-01
1.17989e+00 2.55479e-01
1.18009e+00 2.55479e-01
1.18028e+00 2.55479e-01
1.18047e+00 2.55479e-01
1.18066e+00 2.55479e-01
1.18085e+00 2.55479e-01
1.18105e+00 2.55479e-01
1.18124e+00 2.55479e-01
1.18143e+00 2.55479e-01
1.18162e+00 2.55479e-01
1.18181e+00 2.55479e-01
1.18201e+00 2.55479e-01
1.18220e+00 2.55479e-01
1.18239e+00 2.55479e-01
1.18258e+00 2.55479e-01
1.18278e+00 2.55479e-01
1.18297e+00 2.55479e-01
1.18316e+00 2.55479e-01
1.18335e+00 2.55479e-01
1.18354e+00 2.55479e-01
1.18374e+00 2.55479e-01
1.18393e+00 2.55479e-01
1.18412e+00 2.55479e-01
1.18431e+00 2.55479e-01
1.18451e+00 2.55479e-01
1.18470e+00 2.55479e-01
1.18489e+00 2.55479e-01
1.18509e+00 2.55479e-01
1.18528e+00 2.55479e-01
1.18547e+00 2.55479e-01
1.18566e+00 2.55479e-01
1.18586e+00 2.55479e-01
1.18605e+00 2.55479e-01
1.18624e+00 2.55479e-01
1.18644e+00 2.55479e-01
1.18663e+00 2.55479e-01
1.18682e+00 2.55479e-01
1.18701e+00 2.55479e-01
1.18721e+00 2.55479e-01
1.18740e+00 2.55479e-01
1.18759e+00 2.55479e-01
1.18779e+00 2.55479e-01
1.18798e+00 2.55479e-01
1.18817e+00 2.55479e-01
1.18837e+00 2.55479e-01
1.18856e+00 2.55479e-01
1.18875e+00 2.55479e-01
1.18895e+00 2.55479e-01
1.18914e+00 2.55479e-01
1.18933e+00 2.55479e-01
1.18953e+00 2.55479e-01
1.18972e+00 2.55479e-01
1.18991e+00 2.55479e-01
1.19011e+00 2.55479e-01
1.19030e+00 2.55479e-01
1.19049e+00 2.55479e-01
1.19069e+00 2.55479e-01
1.19088e+00 2.55479e-01
1.19108e+00 2.55479e-01
1.19127e+00 2.55479e-01
1.19146e+00 2.55479e-01
1.19166e+00 2.55479e-01
1.19185e+00 2.55479e-01
1.19205e+00 2.55479e-01
1.19224e+00 2.55479e-01
1.19243e+00 2.55479e-01
1.19263e+00 2.55479e-01
1.19282e+00 2.55479e-01
1.19302e+00 2.55479e-01
1.19321e+00 2.55479e-01
1.19340e+00 2.55479e-01
1.19360e+00 2.55479e-01
1.19379e+00 2.55479e-01
1.19399e+00 2.55479e-01
1.19418e+00 2.55479e-01
1.19437e+00 2.55479e-01
1.19457e+00 2.55479e-01
1.19476e+00 2.55479e-01
1.19496e+00 2.55479e-01
1.19515e+00 2.55479e-01
1.19535e+00 2.55479e-01
1.19554e+00 2.55479e-01
1.19574e+00 2.55479e-01
1.19593e+00 2.55479e-01
1.19612e+00 2.55479e-01
1.19632e+00 2.55479e-01
1.19651e+00 2.55479e-01
1.19671e+00 2.55479e-01
1.19690e+00 2.55479e-01
1.19710e+00 2.55479e-01
1.19729e+00 2.55479e-01
1.19749e+00 2.55479e-01
1.19768e+00 2.55479e-01
1.19788e+00 2.55479e-01
1.19807e+00 2.55479e-01
1.19827e+00 2.55479e-01
1.19846e+00 2.55479e-01
1.19866e+00 2.55479e-01
1.19885e+00 2.55479e-01
1.19905e+00 2.55479e-01
1.19924e+00 2.55479e-01
1.19944e+00 2.55479e-01
1.19963e+00 2.55479e-01
1.19983e+00 2.55479e-01
1.20002e+00 2.55479e-01
1.20022e+00 2.55479e-01
1.20041e+00 2.55479e-01
1.20061e+00 2.55479e-01
1.20081e+00 2.55479e-01
1.20100e+00 2.55479e-01
1.20120e+00 2.55479e-01
1.20139e+00 2.55479e-01
1.20159e+00 2.55479e-01
1.20178e+00 2.55479e-01
1.20198e+00 2.55479e-01
1.20217e+00 2.55479e-01
1.20237e+00 2.55479e-01
1.20257e+00 2.55479e-01
1.20276e+00 2.55479e-01
1.20296e+00 2.55479e-01
1.20315e+00 2.55479e-01
1.20335e+00 2.55479e-01
1.20354e+00 2.55479e-01
1.20374e+00 2.55479e-01
1.20394e+00 2.55479e-01
1.20413e+00 2.55479e-01
1.20433e+00 2.55479e-01
1.20452e+00 2.55479e-01
1.20472e+00 2.55479e-01
1.20492e+00 2.55479e-01
1.20511e+00 2.55479e-01
1.20531e+00 2.55479e-01
1.20551e+00 2.55479e-01
1.20570e+00 2.55479e-01
1.20590e+00 2.55479e-01
1.20609e+00 2.55479e-01
1.20629e+00 2.55479e-01
1.20649e+00 2.55479e-01
1.20668e+00 2.55479e-01
1.20688e+00 2.55479e-01
1.20708e+00 2.55479e-01
1.20727e+00 2.55479e-01
1.20747e+00 2.55479e-01
1.20767e+00 2.55479e-01
1.20786e+00 2.55479e-01
1.20806e+00 2.55479e-01
1.20826e+00 2.55479e-01
1.20845e+00 2.55479e-01
1.20865e+00 2.55479e-01
1.20885e+00 2.55479e-01
1.20904e+00 2.55479e-01
1.20924e+00 2.55479e-01
1.20944e+00 2.55479e-01
1.20963e+00 2.55479e-01
1.20983e+00 2.55479e-01
1.21003e+00 2.55479e-01
1.21023e+00 2.55479e-01
1.21042e+00 2.55479e-01
1.21062e+00 2.55479e-01
1.21082e+00 2.55479e-01
1.21101e+00 2.55479e-01
1.21121e+00 2.55479e-01
1.21141e+00 2.55479e-01
1.21161e+00 2.55479e-01
1.21180e+00 2.55479e-01
1.21200e+00 2.55479e-01
1.21220e+00 2.55479e-01
1.21240e+00 2.55479e-01
1.21259e+00 2.55479e-01
1.21279e+00 2.55479e-01
1.21299e+00 2.55479e-01
1.21319e+00 2.55479e-01
1.21338e+00 2.55479e-01
1.21358e+00 2.55479e-01
1.21378e+00 2.55479e-01
1.21398e+00 2.55479e-01
1.21417e+00 2.55479e-01
1.21437e+00 2.55479e-01
1.21457e+00 2.55479e-01
1.21477e+00 2.55479e-01
1.21497e+00 2.55479e-01
1.21516e+00 2.55479e-01
1.21536e+00 2.55479e-01
1.21556e+00 2.55479e-01
1.21576e+00 2.55479e-01
1.21596e+00 2.55479e-01
1.21615e+00 2.55479e-01
1.21635e+00 2.55479e-01
1.21655e+00 2.55479e-01
1.21675e+00 2.55479e-01
1.21695e+00 2.55479e-01
1.21714e+00 2.55479e-01
1.21734e+00 2.55479e-01
1.21754e+00 2.55479e-01
1.21774e+00 2.55479e-01
1.21794e+00 2.55479e-01
1.21814e+00 2.55479e-01
1.21833e+00 2.55479e-01
1.21853e+00 2.55479e-01
1.21873e+00 2.55479e-01
1.21893e+00 2.55479e-01
1.21913e+00 2.55479e-01
1.21933e+00 2.55479e-01
1.21953e+00 2.55479e-01
1.21973e+00 2.55479e-01
1.21992e+00 2.55479e-01
1.22012e+00 2.55479e-01
1.22032e+00 2.55479e-01
1.22052e+00 2.55479e-01
1.22072e+00 2.55479e-01
1.22092e+00 2.55479e-01
1.22112e+00 2.55479e-01
1.22132e+00 2.55479e-01
1.22152e+00 2.55479e-01
1.22171e+00 2.55479e-01
1.22191e+00 2.55479e-01
1.22211e+00 2.55479e-01
1.22231e+00 2.55479e-01
1.22251e+00 2.55479e-01
1.22271e+00 2.55479e-01
1.22291e+00 2.55479e-01
1.22311e+00 2.55479e-01
1.22331e+00 2.55479e-01
1.22351e+00 2.55479e-01
1.22371e+00 2.55479e-01
1.22391e+00 2.55479e-01
1.22411e+00 2.55479e-01
1.22431e+00 2.55479e-01
1.22450e+00 2.55479e-01
1.22470e+00 2.55479e-01
1.22490e+00 2.55479e-01
1.22510e+00 2.55479e-01
1.22530e+00 2.55479e-01
1.22550e+00 2.55479e-01
1.22570e+00 2.55479e-01
1.22590e+00 2.55479e-01
1.22610e+00 2.55479e-01
1.22630e+00 2.55479e-01
1.22650e+00 2.55479e-01
1.22670e+00 2.55479e-01
1.22690e+00 2.55479e-01
1.22710e+00 2.55479e-01
1.22730e+00 2.55479e-01
1.22750e+00 2.55479e-01
1.22770e+00 2.55479e-01
1.22790e+00 2.55479e-01
1.22810e+00 2.55479e-01
1.22830e+00 2.55479e-01
1.22850e+00 2.55479e-01
1.22870e+00 2.55479e-01
1.22890e+00 2.55479e-01
1.22910e+00 2.55479e-01
1.22931e+00 2.55479e-01
1.22951e+00 2.55479e-01
1.22971e+00 2.55479e-01
1.22991e+00 2.55479e-01
1.23011e+00 2.55479e-01
1.23031e+00 2.55479e-01
1.23051e+00 2.55479e-01
1.23071e+00 2.55479e-01
1.23091e+00 2.55479e-01
1.23111e+00 2.55479e-01
1.23131e+00 2.55479e-01
1.23151e+00 2.55479e-01
1.23171e+00 2.55479e-01
1.23191e+00 2.55479e-01
1.23211e+00 2.55479e-01
1.23232e+00 2.55479e-01
1.23252e+00 2.55479e-01
1.23272e+00 2.55479e-01
1.23292e+00 2.55479e-01
1.23312e+00 2.55479e-01
1.23332e+00 2.55479e-01
1.23352e+00 2.55479e-01
1.23372e+00 2.55479e-01
1.23392e+00 2.55479e-01
1.23413e+00 2.55479e-01
1.23433e+00 2.55479e-01
1.23453e+00 2.55479e-01
1.23473e+00 2.55479e-01
1.23493e+00 2.55479e-01
1.23513e+00 2.55479e-01
1.23533e+00 2.55479e-01
1.23554e+00 2.55479e-01
1.23574e+00 2.55479e-01
1.23594e+00 2.55479e-01
1.23614e+00 2.55479e-01
1.23634e+00 2.55479e-01
1.23654e+00 2.55479e-01
1.23675e+00 2.55479e-01
1.23695e+00 2.55479e-01
1.23715e+00 2.55479e-01
1.23735e+00 2.55479e-01
1.23755e+00 2.55479e-01
1.23776e+00 2.55479e-01
1.23796e+00 2.55479e-01
1.23816e+00 2.55479e-01
1.23836e+00 2.55479e-01
1.23856e+00 2.55479e-01
1.23877e+00 2.55479e-01
1.23897e+00 2.55479e-01
1.23917e+00 2.55479e-01
1.23937e+00 2.55479e-01
1.23957e+00 2.55479e-01
1.23978e+00 2.55479e-01
1.23998e+00 2.55479e-01
1.24018e+00 2.55479e-01
1.24038e+00 2.55479e-01
1.24059e+00 2.55479e-01
1.24079e+00 2.55479e-01
1.24099e+00 2.55479e-01
1.24119e+00 2.55479e-01
1.24140e+00 2.55479e-01
1.24160e+00 2.55479e-01
1.24180e+00 2.55479e-01
1.24200e+00 2.55479e-01
1.24221e+00 2.55479e-01
1.24241e+00 2.55479e-01
1.24261e+00 2.55479e-01
1.24282e+00 2.55479e-01
1.24302e+00 2.55479e-01
1.24322e+00 2.55479e-01
1.24342e+00 2.55479e-01
1.24363e+00 2.55479e-01
1.24383e+00 2.55479e-01
1.24403e+00 2.55479e-01
1.24424e+00 2.55479e-01
1.24444e+00 2.55479e-01
1.24464e+00 2.55479e-01
1.24485e+00 2.55479e-01
1.24505e+00 2.55479e-01
1.24525e+00 2.55479e-01
1.24546e+00 2.55479e-01
1.24566e+00 2.55479e-01
1.24586e+00 2.55479e-01
1.24607e+00 2.55479e-01
1.24627e+00 2.55479e-01
1.24647e+00 2.55479e-01
1.24668e+00 2.55479e-01
1.24688e+00 2.55479e-01
1.24708e+00 2.55479e-01
1.24729e+00 2.55479e-01
1.24749e+00 2.55479e-01
1.24769e+00 2.55479e-01
1.24790e+00 2.55479e-01
1.24810e+00 2.55479e-01
1.24831e+00 2.55479e-01
1.24851e+00 2.55479e-01
1.24871e+00 2.55479e-01
1.24892e+00 2.55479e-01
1.24912e+00 2.55479e-01
1.24933e+00 2.55479e-01
1.24953e+00 2.55479e-01
1.24973e+00 2.55479e-01
1.24994e+00 2.55479e-01
1.25014e+00 2.55479e-01
1.25035e+00 2.55479e-01
1.25055e+00 2.55479e-01
1.25075e+00 2.55479e-01
1.25096e+00 2.55479e-01
1.25116e+00 2.55479e-01
1.25137e+00 2.55479e-01
1.25157e+00 2.55479e-01
1.25178e+00 2.55479e-01
1.25198e+00 2.55479e-01
1.25219e+00 2.55479e-01
1.25239e+00 2.55479e-01
1.25259e+00 2.55479e-01
1.25280e+00 2.55479e-01
1.25300e+00 2.55479e-01
1.25321e+00 2.55479e-01
1.25341e+00 2.55479e-01
1.25362e+00 2.55479e-01
1.25382e+00 2.55479e-01
1.25403e+00 2.55479e-01
1.25423e+00 2.55479e-01
1.25444e+00 2.55479e-01
1.25464e+00 2.55479e-01
1.25485e+00 2.55479e-01
1.25505e+00 2.55479e-01
1.25526e+00 2.55479e-01
1.25546e+00 2.55479e-01
1.25567e+00 2.55479e-01
1.25587e+00 2.55479e-01
1.25608e+00 2.55479e-01
1.25628e+00 2.55479e-01
1.25649e+00 2.55479e-01
1.25669e+00 2.55479e-01
1.25690e+00 2.55479e-01
1.25711e+00 2.55479e-01
1.25731e+00 2.55479e-01
1.25752e+00 2.55479e-01
1.25772e+00 2.55479e-01
1.25793e+00 2.55479e-01
1.25813e+00 2.55479e-01
1.25834e+00 2.55479e-01
1.25854e+00 2.55479e-01
1.25875e+00 2.55479e-01
1.25896e+00 2.55479e-01
1.25916e+00 2.55479e-01
1.25937e+00 2.55479e-01
1.25957e+00 2.55479e-01
1.25978e+00 2.55479e-01
1.25999e+00 2.55479e-01
1.26019e+00 2.55479e-01
1.26040e+00 2.55479e-01
1.26060e+00 2.55479e-01
1.26081e+00 2.55479e-01
1.26102e+00 2.55479e-01
1.26122e+00 2.55479e-01
1.26143e+00 2.55479e-01
1.26163e+00 2.55479e-01
1.26184e+00 2.55479e-01
1.26205e+00 2.55479e-01
1.26225e+00 2.55479e-01
1.26246e+00 2.55479e-01
1.26267e+00 2.55479e-01
1.26287e+00 2.55479e-01
1.26308e+00 2.55479e-01
1.26329e+00 2.55479e-01
1.26349e+00 2.55479e-01
1.26370e+00 2.55479e-01
1.26391e+00 2.55479e-01
1.26411e+00 2.55479e-01
1.26432e+00 2.55479e-01
1.26453e+00 2.55479e-01
1.26473e+00 2.55479e-01
1.26494e+00 2.55479e-01
1.26515e+00 2.55479e-01
1.26535e+00 2.55479e-01
1.26556e+00 2.55479e-01
1.26577e+00 2.55479e-01
1.26597e+00 2.55479e-01
1.26618e+00 2.55479e-01
1.26639e+00 2.55479e-01
1.26660e+00 2.55479e-01
1.26680e+00 2.55479e-01
1.26701e+00 2.55479e-01
1.26722e+00 2.55479e-01
1.26743e+00 2.55479e-01
1.26763e+00 2.55479e-01
1.26784e+00 2.55479e-01
1.26805e+00 2.55479e-01
1.26825e+00 2.55479e-01
1.26846e+00 2.55479e-01
1.26867e+00 2.55479e-01
1.26888e+00 2.55479e-01
1.26908e+00 2.55479e-01
1.26929e+00 2.55479e-01
1.26950e+00 2.55479e-01
1.26971e+00 2.55479e-01
1.26992e+00 2.55479e-01
1.27012e+00 2.55479e-01
1.27033e+00 2.55479e-01
1.27054e+00 2.55479e-01
1.27075e+00 2.55479e-01
1.27096e+00 2.55479e-01
1.27116e+00 2.55479e-01
1.27137e+00 2.55479e-01
1.27158e+00 2.55479e-01
1.27179e+00 2.55479e-01
1.27200e+00 2.55479e-01
1.27220e+00 2.55479e-01
1.27241e+00 2.55479e-01
1.27262e+00 2.55479e-01
1.27283e+00 2.55479e-01
1.27304e+00 2.55479e-01
1.27325e+00 2.55479e-01
1.27345e+00 2.55479e-01
1.27366e+00 2.55479e-01
1.27387e+00 2.55479e-01
1.27408e+00 2.55479e-01
1.27429e+00 2.55479e-01
1.27450e+00 2.55479e-01
1.27471e+00 2.55479e-01
1.27491e+00 2.55479e-01
1.27512e+00 2.55479e-01
1.27533e+00 2.55479e-01
1.27554e+00 2.55479e-01
1.27575e+00 2.55479e-01
1.27596e+00 2.55479e-01
1.27617e+00 2.55479e-01
1.27638e+00 2.55479e-01
1.27659e+00 2.55479e-01
1.27679e+00 2.55479e-01
1.27700e+00 2.55479e-01
1.27721e+00 2.55479e-01
1.27742e+00 2.55479e-01
1.27763e+00 2.55479e-01
1.27784e+00 2.55479e-01
1.27805e+00 2.55479e-01
1.27826e+00 2.55479e-01
1.27847e+00 2.55479e-01
1.27868e+00 2.55479e-01
1.27889e+00 2.55479e-01
1.27910e+00 2.55479e-01
1.27931e+00 2.55479e-01
1.27952e+00 2.55479e-01
1.27972e+00 2.55479e-01
1.27993e+00 2.55479e-01
1.28014e+00 2.55479e-01
1.28035e+00 2.55479e-01
1.28056e+00 2.55479e-01
1.28077e+00 2.55479e-01
1.28098e+00 2.55479e-01
1.28119e+00 2.55479e-01
1.28140e+00 2.55479e-01
1.28161e+00 2.55479e-01
1.28182e+00 2.55479e-01
1.28203e+00 2.55479e-01
1.28224e+00 2.55479e-01
1.28245e+00 2.55479e-01
1.28266e+00 2.55479e-01
1.28287e+00 2.55479e-01
1.28308e+00 2.55479e-01
1.28329e+00 2.55479e-01
1.28350e+00 2.55479e-01
1.28371e+00 2.55479e-01
1.28392e+00 2.55479e-01
1.28414e+00 2.55479e-01
1.28435e+00 2.55479e-01
1.28456e+00 2.55479e-01
1.28477e+00 2.55479e-01
1.28498e+00 2.55479e-01
1.28519e+00 2.55479e-01
1.28540e+00 2.55479e-01
1.28561e+00 2.55479e-01
1.28582e+00 2.55479e-01
1.28603e+00 2.55479e-01
1.28624e+00 2.55479e-01
1.28645e+00 2.55479e-01
1.28666e+00 2.55479e-01
1.28687e+00 2.55479e-01
1.28709e+00 2.55479e-01
1.28730e+00 2.55479e-01
1.28751e+00 2.55479e-01
1.28772e+00 2.55479e-01
1.28793e+00 2.55479e-01
1.28814e+00 2.55479e-01
1.28835e+00 2.55479e-01
1.28856e+00 2.55479e-01
1.28877e+00 2.55479e-01
1.28899e+00 2.55479e-01
1.28920e+00 2.55479e-01
1.28941e+00 2.55479e-01
1.28962e+00 2.55479e-01
1.28983e+00 2.55479e-01
1.29004e+00 2.55479e-01
1.29025e+00 2.55479e-01
1.29047e+00 2.55479e-01
1.29068e+00 2.55479e-01
1.29089e+00 2.55479e-01
1.29110e+00 2.55479e-01
1.29131e+00 2.55479e-01
1.29152e+00 2.55479e-01
1.29174e+00 2.55479e-01
1.29195e+00 2.55479e-01
1.29216e+00 2.55479e-01
1.29237e+00 2.55479e-01
1.29258e+00 2.55479e-01
1.29280e+00 2.55479e-01
1.29301e+00 2.55479e-01
1.29322e+00 2.55479e-01
1.29343e+00 2.55479e-01
1.29364e+00 2.55479e-01
1.29386e+00 2.55479e-01
1.29407e+00 2.55479e-01
1.29428e+00 2.55479e-01
1.29449e+00 2.55479e-01
1.29471e+00 2.55479e-01
1.29492e+00 2.55479e-01
1.29513e+00 2.55479e-01
1.29534e+00 2.55479e-01
1.29556e+00 2.55479e-01
1.29577e+00 2.55479e-01
1.29598e+00 2.55479e-01
1.29619e+00 2.55479e-01
1.29641e+00 2.55479e-01
1.29662e+00 2.55479e-01
1.29683e+00 2.55479e-01
1.29705e+00 2.55479e-01
1.29726e+00 2.55479e-01
1.29747e+00 2.55479e-01
1.29768e+00 2.55479e-01
1.29790e+00 2.55479e-01
1.29811e+00 2.55479e-01
1.29832e+00 2.55479e-01
1.29854e+00 2.55479e-01
1.29875e+00 2.55479e-01
1.29896e+00 2.55479e-01
1.29918e+00 2.55479e-01
1.29939e+00 2.55479e-01
1.29960e+00 2.55479e-01
1.29982e+00 2.55479e-01
1.30003e+00 2.55479e-01
1.30024e+00 2.55479e-01
1.30046e+00 2.55479e-01
1.30067e+00 2.55479e-01
1.30088e+00 2.55479e-01
1.30110e+00 2.55479e-01
1.30131e+00 2.55479e-01
1.30152e+00 2.55479e-01
1.30174e+00 2.55479e-01
1.30195e+00 2.55479e-01
1.30217e+00 2.55479e-01
1.30238e+00 2.55479e-01
1.30259e+00 2.55479e-01
1.30281e+00 2.55479e-01
1.30302e+00 2.55479e-01
1.30324e+00 2.55479e-01
1.30345e+00 2.55479e-01
1.30366e+00 2.55479e-01
1.30388e+00 2.55479e-01
1.30409e+00 2.55479e-01
1.30431e+00 2.55479e-01
1.30452e+00 2.55479e-01
1.30473e+00 2.55479e-01
1.30495e+00 2.55479e-01
1.30516e+00 2.55479e-01
1.30538e+00 2.55479e-01
1.30559e+00 2.55479e-01
1.30581e+00 2.55479e-01
1.30602e+00 2.55479e-01
1.30624e+00 2.55479e-01
1.30645e+00 2.55479e-01
1.30666e+00 2.55479e-01
1.30688e+00 2.55479e-01
1.30709e+00 2.55479e-01
1.30731e+00 2.55479e-01
1.30752e+00 2.55479e-01
1.30774e+00 2.55479e-01
1.30795e+00 2.55479e-01
1.30817e+00 2.55479e-01
1.30838e+00 2.55479e-01
1.30860e+00 2.55479e-01
1.30881e+00 2.55479e-01
1.30903e+00 2.55479e-01
1.30924e+00 2.55479e-01
1.30946e+00 2.55479e-01
1.30967e+00 2.55479e-01
1.30989e+00 2.55479e-01
1.31011e+00 2.55479e-01
1.31032e+00 2.55479e-01
1.31054e+00 2.55479e-01
1.31075e+00 2.55479e-01
1.31097e+00 2.55479e-01
1.31118e+00 2.55479e-01
1.31140e+00 2.55479e-01
1.31161e+00 2.55479e-01
1.31183e+00 2.55479e-01
1.31204e+00 2.55479e-01
1.31226e+00 2.55479e-01
1.31248e+00 2.55479e-01
1.31269e+00 2.55479e-01
1.31291e+00 2.55479e-01
1.31312e+00 2.55479e-01
1.31334e+00 2.55479e-01
1.31356e+00 2.55479e-01
1.31377e+00 2.55479e-01
1.31399e+00 2.55479e-01
1.31420e+00 2.55479e-01
1.31442e+00 2.55479e-01
1.31464e+00 2.55479e-01
1.31485e+00 2.55479e-01
1.31507e+00 2.55479e-01
1.31529e+00 2.55479e-01
1.31550e+00 2.55479e-01
1.31572e+00 2.55479e-01
1.31593e+00 2.55479e-01
1.31615e+00 2.55479e-01
1.31637e+00 2.55479e-01
1.31658e+00 2.55479e-01
1.31680e+00 2.55479e-01
1.31702e+00 2.55479e-01
1.31723e+00 2.55479e-01
1.31745e+00 2.55479e-01
1.31767e+00 2.55479e-01
1.31788e+00 2.55479e-01
1.31810e+00 2.55479e-01
1.31832e+00 2.55479e-01
1.31853e+00 2.55479e-01
1.31875e+00 2.55479e-01
1.31897e+00 2.55479e-01
1.31919e+00 2.55479e-01
1.31940e+00 2.55479e-01
1.31962e+00 2.55479e-01
1.31984e+00 2.55479e-01
1.32005e+00 2.55479e-01
1.32027e+00 2.55479e-01
1.32049e+00 2.55479e-01
1.32071e+00 2.55479e-01
1.32092e+00 2.55479e-01
1.32114e+00 2.55479e-01
1.32136e+00 2.55479e-01
1.32158e+00 2.55479e-01
1.32179e+00 2.55479e-01
1.32201e+00 2.55479e-01
1.32223e+00 2.55479e-01
1.32245e+00 2.55479e-01
1.32266e+00 2.55479e-01
1.32288e+00 2.55479e-01
1.32310e+00 2.55479e-01
1.32332e+00 2.55479e-01
1.32354e+00 2.55479e-01
1.32375e+00 2.55479e-01
1.32397e+00 2.55479e-01
1.32419e+00 2.55479e-01
1.32441e+00 2.55479e-01
1.32463e+00 2.55479e-01
1.32484e+00 2.55479e-01
1.32506e+00 2.55479e-01
1.32528e+00 2.55479e-01
1.32550e+00 2.55479e-01
1.32572e+00 2.55479e-01
1.32594e+00 2.55479e-01
1.32615e+00 2.55479e-01
1.32637e+00 2.55479e-01
1.32659e+00 2.55479e-01
1.32681e+00 2.55479e-01
1.32703e+00 2.55479e-01
1.32725e+00 2.55479e-01
1.32747e+00 2.55479e-01
1.32768e+00 2.55479e-01
1.32790e+00 2.55479e-01
1.32812e+00 2.55479e-01
1.32834e+00 2.55479e-01
1.32856e+00 2.55479e-01
1.32878e+00 2.55479e-01
1.32900e+00 2.55479e-01
1.32922e+00 2.55479e-01
1.32944e+00 2.55479e-01
1.32965e+00 2.55479e-01
1.32987e+00 2.55479e-01
1.33009e+00 2.55479e-01
1.33031e+00 2.55479e-01
1.33053e+00 2.55479e-01
1.33075e+00 2.55479e-01
1.33097e+00 2.55479e-01
1.33119e+00 2.55479e-01
1.33141e+00 2.55479e-01
1.33163e+00 2.55479e-01
1.33185e+00 2.55479e-01
1.33207e+00 2.55479e-01
1.33229e+00 2.55479e-01
1.33251e+00 2.55479e-01
1.33273e+00 2.55479e-01
1.33295e+00 2.55479e-01
1.33317e+00 2.55479e-01
1.33339e+00 2.55479e-01
1.33361e+00 2.55479e-01
1.33383e+00 2.55479e-01
1.33405e+00 2.55479e-01
1.33426e+00 2.55479e-01
1.33449e+00 2.55479e-01
1.33471e+00 2.55479e-01
1.33493e+00 2.55479e-01
1.33515e+00 2.55479e-01
1.33537e+00 2.55479e-01
1.33559e+00 2.55479e-01
1.33581e+00 2.55479e-01
1.33603e+00 2.55479e-01
1.33625e+00 2.55479e-01
1.33647e+00 2.55479e-01
1.33669e+00 2.55479e-01
1.33691e+00 2.55479e-01
1.33713e+00 2.55479e-01
1.33735e+00 2.55479e-01
1.33757e+00 2.55479e-01
1.33779e+00 2.55479e-01
1.33801e+00 2.55479e-01
1.33823e+00 2.55479e-01
1.33845e+00 2.55479e-01
1.33867e+00 2.55479e-01
1.33889e+00 2.55479e-01
1.33912e+00 2.55479e-01
1.33934e+00 2.55479e-01
1.33956e+00 2.55479e-01
1.33978e+00 2.55479e-01
1.34000e+00 2.55479e-01
1.34022e+00 2.55479e-01
1.34044e+00 2.55479e-01
1.34066e+00 2.55479e-01
1.34088e+00 2.55479e-01
1.34111e+00 2.55479e-01
1.34133e+00 2.55479e-01
1.34155e+00 2.55479e-01
1.34177e+00 2.55479e-01
1.34199e+00 2.55479e-01
1.34221e+00 2.55479e-01
1.34243e+00 2.55479e-01
1.34266e+00 2.55479e-01
1.34288e+00 2.55479e-01
1.34310e+00 2.55479e-01
1.34332e+00 2.55479e-01
1.34354e+00 2.55479e-01
1.34377e+00 2.55479e-01
1.34399e+00 2.55479e-01
1.34421e+00 2.55479e-01
1.34443e+00 2.55479e-01
1.34465e+00 2.55479e-01
1.34488e+00 2.55479e-01
1.34510e+00 2.55479e-01
1.34532e+00 2.55479e-01
1.34554e+00 2.55479e-01
1.34576e+00 2.55479e-01
1.34599e+00 2.55479e-01
1.34621e+00 2.55479e-01
1.34643e+00 2.55479e-01
1.34665e+00 2.55479e-01
1.34688e+00 2.55479e-01
1.34710e+00 2.55479e-01
1.34732e+00 2.55479e-01
1.34754e+00 2.55479e-01
1.34777e+00 2.55479e-01
1.34799e+00 2.55479e-01
1.34821e+00 2.55479e-01
1.34843e+00 2.55479e-01
1.34866e+00 2.55479e-01
1.34888e+00 2.55479e-01
1.34910e+00 2.55479e-01
1.34933e+00 2.55479e-01
1.34955e+00 2.55479e-01
1.34977e+00 2.55479e-01
1.34999e+00 2.55479e-01
1.35022e+00 2.55479e-01
1.35044e+00 2.55479e-01
1.35066e+00 2.55479e-01
1.35089e+00 2.55479e-01
1.35111e+00 2.55479e-01
1.35133e+00 2.55479e-01
1.35156e+00 2.55479e-01
1.35178e+00 2.55479e-01
1.35200e+00 2.55479e-01
1.35223e+00 2.55479e-01
1.35245e+00 2.55479e-01
1.35268e+00 2.55479e-01
1.35290e+00 2.55479e-01
1.35312e+00 2.55479e-01
1.35335e+00 2.55479e-01
1.35357e+00 2.55479e-01
1.35379e+00 2.55479e-01
1.35402e+00 2.55479e-01
1.35424e+00 2.55479e-01
1.35447e+00 2.55479e-01
1.35469e+00 2.55479e-01
1.35491e+00 2.55479e-01
1.35514e+00 2.55479e-01
1.35536e+00 2.55479e-01
1.35559e+00 2.55479e-01
1.35581e+00 2.55479e-01
1.35603e+00 2.55479e-01
1.35626e+00 2.55479e-01
1.35648e+00 2.55479e-01
1.35671e+00 2.55479e-01
1.35693e+00 2.55479e-01
1.35716e+00 2.55479e-01
1.35738e+00 2.55479e-01
1.35761e+00 2.55479e-01
1.35783e+00 2.55479e-01
1.35806e+00 2.55479e-01
1.35828e+00 2.55479e-01
1.35850e+00 2.55479e-01
1.35873e+00 2.55479e-01
1.35895e+00 2.55479e-01
1.35918e+00 2.55479e-01
1.35940e+00 2.55479e-01
1.35963e+00 2.55479e-01
1.35985e+00 2.55479e-01
1.36008e+00 2.55479e-01
1.36030e+00 2.55479e-01
1.36053e+00 2.55479e-01
1.36075e+00 2.55479e-01
1.36098e+00 2.55479e-01
1.36121e+00 2.55479e-01
1.36143e+00 2.55479e-01
1.36166e+00 2.55479e-01
1.36188e+00 2.55479e-01
1.36211e+00 2.55479e-01
1.36233e+00 2.55479e-01
1.36256e+00 2.55479e-01
1.36278e+00 2.55479e-01
1.36301e+00 2.55479e-01
1.36324e+00 2.55479e-01
1.36346e+00 2.55479e-01
1.36369e+00 2.55479e-01
1.36391e+00 2.55479e-01
1.36414e+00 2.55479e-01
1.36436e+00 2.55479e-01
1.36459e+00 2.55479e-01
1.36482e+00 2.55479e-01
1.36504e+00 2.55479e-01
1.36527e+00 2.55479e-01
1.36549e+00 2.55479e-01
1.36572e+00 2.55479e-01
1.36595e+00 2.55479e-01
1.36617e+00 2.55479e-01
1.36640e+00 2.55479e-01
1.36663e+00 2.55479e-01
1.36685e+00 2.55479e-01
1.36708e+00 2.55479e-01
1.36731e+00 2.55479e-01
1.36753e+00 2.55479e-01
1.36776e+00 2.55479e-01
1.36799e+00 2.55479e-01
1.36821e+00 2.55479e-01
1.36844e+00 2.55479e-01
1.36867e+00 2.55479e-01
1.36889e+00 2.55479e-01
1.36912e+00 2.55479e-01
1.36935e+00 2.55479e-01
1.36957e+00 2.55479e-01
1.36980e+00 2.55479e-01
1.37003e+00 2.55479e-01
1.37025e+00 2.55479e-01
1.37048e+00 2.55479e-01
1.37071e+00 2.55479e-01
1.37094e+00 2.55479e-01
1.37116e+00 2.55479e-01
1.37139e+00 2.55479e-01
1.37162e+00 2.55479e-01
1.37185e+00 2.55479e-01
1.37207e+00 2.55479e-01
1.37230e+00 2.55479e-01
1.37253e+00 2.55479e-01
1.37276e+00 2.55479e-01
1.37298e+00 2.55479e-01
1.37321e+00 2.55479e-01
1.37344e+00 2.55479e-01
1.37367e+00 2.55479e-01
1.37389e+00 2.55479e-01
1.37412e+00 2.55479e-01
1.37435e+00 2.55479e-01
1.37458e+00 2.55479e-01
1.37481e+00 2.55479e-01
1.37503e+00 2.55479e-01
1.37526e+00 2.55479e-01
1.37549e+00 2.55479e-01
1.37572e+00 2.55479e-01
1.37595e+00 2.55479e-01
1.37618e+00 2.55479e-01
1.37640e+00 2.55479e-01
1.37663e+00 2.55479e-01
1.37686e+00 2.55479e-01
1.37709e+00 2.55479e-01
1.37732e+00 2.55479e-01
1.37755e+00 2.55479e-01
1.37778e+00 2.55479e-01
1.37800e+00 2.55479e-01
1.37823e+00 2.55479e-01
1.37846e+00 2.55479e-01
1.37869e+00 2.55479e-01
1.37892e+00 2.55479e-01
1.37915e+00 2.55479e-01
1.37938e+00 2.55479e-01
1.37961e+00 2.55479e-01
1.37984e+00 2.55479e-01
1.38006e+00 2.55479e-01
1.38029e+00 2.55479e-01
1.38052e+00 2.55479e-01
1.38075e+00 2.55479e-01
1.38098e+00 2.55479e-01
1.38121e+00 2.55479e-01
1.38144e+00 2.55479e-01
1.38167e+00 2.55479e-01
1.38190e+00 2.55479e-01
1.38213e+00 2.55479e-01
1.38236e+00 2.55479e-01
1.38259e+00 2.55479e-01
1.38282e+00 2.55479e-01
1.38305e+00 2.55479e-01
1.38328e+00 2.55479e-01
1.38351e+00 2.55479e-01
1.38374e+00 2.55479e-01
1.38397e+00 2.55479e-01
1.38420e+00 2.55479e-01
1.38443e+00 2.55479e-01
1.38466e+00 2.55479e-01
1.38489e+00 2.55479e-01
1.38512e+00 2.55479e-01
1.38535e+00 2.55479e-01
1.38558e+00 2.55479e-01
1.38581e+00 2.55479e-01
1.38604e+00 2.55479e-01
1.38627e+00 2.55479e-01
1.38650e+00 2.55479e-01
1.38673e+00 2.55479e-01
1.38696e+00 2.55479e-01
1.38719e+00 2.55479e-01
1.38742e+00 2.55479e-01
1.38765e+00 2.55479e-01
1.38788e+00 2.55479e-01
1.38811e+00 2.55479e-01
1.38834e+00 2.55479e-01
1.38857e+00 2.55479e-01
1.38881e+00 2.55479e-01
1.38904e+00 2.55479e-01
1.38927e+00 2.55479e-01
1.38950e+00 2.55479e-01
1.38973e+00 2.55479e-01
1.38996e+00 2.55479e-01
1.39019e+00 2.55479e-01
1.39042e+00 2.55479e-01
1.39065e+00 2.55479e-01
1.39089e+00 2.55479e-01
1.39112e+00 2.55479e-01
1.39135e+00 2.55479e-01
1.39158e+00 2.55479e-01
1.39181e+00 2.55479e-01
1.39204e+00 2.55479e-01
1.39227e+00 2.55479e-01
1.39251e+00 2.55479e-01
1.39274e+00 2.55479e-01
1.39297e+00 2.55479e-01
1.39320e+00 2.55479e-01
1.39343e+00 2.55479e-01
1.39367e+00 2.55479e-01
1.39390e+00 2.55479e-01
1.39413e+00 2.55479e-01
1.39436e+00 2.55479e-01
1.39459e+00 2.55479e-01
1.39483e+00 2.55479e-01
1.39506e+00 2.55479e-01
1.39529e+00 2.55479e-01
1.39552e+00 2.55479e-01
1.39575e+00 2.55479e-01
1.39599e+00 2.55479e-01
1.39622e+00 2.55479e-01
1.39645e+00 2.55479e-01
1.39668e+00 2.55479e-01
1.39692e+00 2.55479e-01
1.39715e+00 2.55479e-01
1.39738e+00 2.55479e-01
1.39761e+00 2.55479e-01
1.39785e+00 2.55479e-01
1.39808e+00 2.55479e-01
1.39831e+00 2.55479e-01
1.39855e+00 2.55479e-01
1.39878e+00 2.55479e-01
1.39901e+00 2.55479e-01
1.39924e+00 2.55479e-01
1.39948e+00 2.55479e-01
1.39971e+00 2.55479e-01
1.39994e+00 2.55479e-01
1.40018e+00 2.55479e-01
1.40041e+00 2.55479e-01
1.40064e+00 2.55479e-01
1.40088e+00 2.55479e-01
1.40111e+00 2.55479e-01
1.40134e+00 2.55479e-01
1.40158e+00 2.55479e-01
1.40181e+00 2.55479e-01
1.40205e+00 2.55479e-01
1.40228e+00 2.55479e-01
1.40251e+00 2.55479e-01
1.40275e+00 2.55479e-01
1.40298e+00 2.55479e-01
1.40321e+00 2.55479e-01
1.40345e+00 2.55479e-01
1.40368e+00 2.55479e-01
1.40392e+00 2.55479e-01
1.40415e+00 2.55479e-01
1.40438e+00 2.55479e-01
1.40462e+00 2.55479e-01
1.40485e+00 2.55479e-01
1.40509e+00 2.55479e-01
1.40532e+00 2.55479e-01
1.40556e+00 2.55479e-01
1.40579e+00 2.55479e-01
1.40602e+00 2.55479e-01
1.40626e+00 2.55479e-01
1.40649e+00 2.55479e-01
1.40673e+00 2.55479e-01
1.40696e+00 2.55479e-01
1.40720e+00 2.55479e-01
1.40743e+00 2.55479e-01
1.40767e+00 2.55479e-01
1.40790e+00 2.55479e-01
1.40814e+00 2.55479e-01
1.40837e+00 2.55479e-01
1.40861e+00 2.55479e-01
1.40884e+00 2.55479e-01
1.40908e+00 2.55479e-01
1.40931e+00 2.55479e-01
1.40955e+00 2.55479e-01
1.40978e+00 2.55479e-01
1.41002e+00 2.55479e-01
1.41025e+00 2.55479e-01
1.41049e+00 2.55479e-01
1.41072e+00 2.55479e-01
1.41096e+00 2.55479e-01
1.41119e+00 2.55479e-01
1.41143e+00 2.55479e-01
1.41167e+00 2.55479e-01
1.41190e+00 2.55479e-01
1.41214e+00 2.55479e-01
1.41237e+00 2.55479e-01
1.41261e+00 2.55479e-01
1.41284e+00 2.55479e-01
1.41308e+00 2.55479e-01
1.41332e+00 2.55479e-01
1.41355e+00 2.55479e-01
1.41379e+00 2.55479e-01
1.41402e+00 2.55479e-01
1.41426e+00 2.55479e-01
1.41450e+00 2.55479e-01
1.41473e+00 2.55479e-01
1.41497e+00 2.55479e-01
1.41521e+00 2.55479e-01
1.41544e+00 2.55479e-01
1.41568e+00 2.55479e-01
1.41592e+00 2.55479e-01
1.41615e+00 2.55479e-01
1.41639e+00 2.55479e-01
1.41662e+00 2.55479e-01
1.41686e+00 2.55479e-01
1.41710e+00 2.55479e-01
1.41734e+00 2.55479e-01
1.41757e+00 2.55479e-01
1.41781e+00 2.55479e-01
1.41805e+00 2.55479e-01
1.41828e+00 2.55479e-01
1.41852e+00 2.55479e-01
1.41876e+00 2.55479e-01
1.41899e+00 2.55479e-01
1.41923e+00 2.55479e-01
1.41947e+00 2.55479e-01
1.41971e+00 2.55479e-01
1.41994e+00 2.55479e-01
1.42018e+00 2.55479e-01
1.42042e+00 2.55479e-01
1.42066e+00 2.55479e-01
1.42089e+00 2.55479e-01
1.42113e+00 2.55479e-01
1.42137e+00 2.55479e-01
1.42161e+00 2.55479e-01
1.42184e+00 2.55479e-01
1.42208e+00 2.55479e-01
1.42232e+00 2.55479e-01
1.42256e+00 2.55479e-01
1.42280e+00 2.55479e-01
1.42303e+00 2.55479e-01
1.42327e+00 2.55479e-01
1.42351e+00 2.55479e-01
1.42375e+00 2.55479e-01
1.42399e+00 2.55479e-01
1.42422e+00 2.55479e-01
1.42446e+00 2.55479e-01
1.42470e+00 2.55479e-01
1.42494e+00 2.55479e-01
1.42518e+00 2.55479e-01
1.42542e+00 2.55479e-01
1.42566e+00 2.55479e-01
1.42589e+00 2.55479e-01
1.42613e+00 2.55479e-01
1.42637e+00 2.55479e-01
1.42661e+00 2.55479e-01
1.42685e+00 2.55479e-01
1.42709e+00 2.55479e-01
1.42733e+00 2.55479e-01
1.42757e+00 2.55479e-01
1.42780e+00 2.55479e-01
1.42804e+00 2.55479e-01
1.42828e+00 2.55479e-01
1.42852e+00 2.55479e-01
1.42876e+00 2.55479e-01
1.42900e+00 2.55479e-01
1.42924e+00 2.55479e-01
1.42948e+00 2.55479e-01
1.42972e+00 2.55479e-01
1.42996e+00 2.55479e-01
1.43020e+00 2.55479e-01
1.43044e+00 2.55479e-01
1.43068e+00 2.55479e-01
1.43092e+00 2.55479e-01
1.43116e+00 2.55479e-01
1.43140e+00 2.55479e-01
1.43164e+00 2.55479e-01
1.43188e+00 2.55479e-01
1.43212e+00 2.55479e-01
1.43236e+00 2.55479e-01
1.43260e+00 2.55479e-01
1.43284e+00 2.55479e-01
1.43308e+00 2.55479e-01
1.43332e+00 2.55479e-01
1.43356e+00 2.55479e-01
1.43380e+00 2.55479e-01
1.43404e+00 2.55479e-01
1.43428e+00 2.55479e-01
1.43452e+00 2.55479e-01
1.43476e+00 2.55479e-01
1.43500e+00 2.55479e-01
1.43524e+00 2.55479e-01
1.43548e+00 2.55479e-01
1.43572e+00 2.55479e-01
1.43596e+00 2.55479e-01
1.43620e+00 2.55479e-01
1.43644e+00 2.55479e-01
1.43668e+00 2.55479e-01
1.43693e+00 2.55479e-01
1.43717e+00 2.55479e-01
1.43741e+00 2.55479e-01
1.43765e+00 2.55479e-01
1.43789e+00 2.55479e-01
1.43813e+00 2.55479e-01
1.43837e+00 2.55479e-01
1.43861e+00 2.55479e-01
1.43885e+00 2.55479e-01
1.43910e+00 2.55479e-01
1.43934e+00 2.55479e-01
1.43958e+00 2.55479e-01
1.43982e+00 2.55479e-01
1.44006e+00 2.55479e-01
1.44030e+00 2.55479e-01
1.44055e+00 2.55479e-01
1.44079e+00 2.55479e-01
1.44103e+00 2.55479e-01
1.44127e+00 2.55479e-01
1.44151e+00 2.55479e-01
1.44176e+00 2.55479e-01
1.44200e+00 2.55479e-01
1.44224e+00 2.55479e-01
1.44248e+00 2.55479e-01
1.44272e+00 2.55479e-01
1.44297e+00 2.55479e-01
1.44321e+00 2.55479e-01
1.44345e+00 2.55479e-01
1.44369e+00 2.55479e-01
1.44394e+00 2.55479e-01
1.44418e+00 2.55479e-01
1.44442e+00 2.55479e-01
1.44466e+00 2.55479e-01
1.44491e+00 2.55479e-01
1.44515e+00 2.55479e-01
1.44539e+00 2.55479e-01
1.44563e+00 2.55479e-01
1.44588e+00 2.55479e-01
1.44612e+00 2.55479e-01
1.44636e+00 2.55479e-01
1.44661e+00 2.55479e-01
1.44685e+00 2.55479e-01
1.44709e+00 2.55479e-01
1.44734e+00 2.55479e-01
1.44758e+00 2.55479e-01
1.44782e+00 2.55479e-01
1.44807e+00 2.55479e-01
1.44831e+00 2.55479e-01
1.44855e+00 2.55479e-01
1.44880e+00 2.55479e-01
1.44904e+00 2.55479e-01
1.44928e+00 2.55479e-01
1.44953e+00 2.55479e-01
1.44977e+00 2.55479e-01
1.45001e+00 2.55479e-01
1.45026e+00 2.55479e-01
1.45050e+00 2.55479e-01
1.45075e+00 2.55479e-01
1.45099e+00 2.55479e-01
1.45123e+00 2.55479e-01
1.45148e+00 2.55479e-01
1.45172e+00 2.55479e-01
1.45197e+00 2.55479e-01
1.45221e+00 2.55479e-01
1.45246e+00 2.55479e-01
1.45270e+00 2.55479e-01
1.45294e+00 2.55479e-01
1.45319e+00 2.55479e-01
1.45343e+00 2.55479e-01
1.45368e+00 2.55479e-01
1.45392e+00 2.55479e-01
1.45417e+00 2.55479e-01
1.45441e+00 2.55479e-01
1.45466e+00 2.55479e-01
1.45490e+00 2.55479e-01
1.45515e+00 2.55479e-01
1.45539e+00 2.55479e-01
1.45564e+00 2.55479e-01
1.45588e+00 2.55479e-01
1.45613e+00 2.55479e-01
1.45637e+00 2.55479e-01
1.45662e+00 2.55479e-01
1.45686e+00 2.55479e-01
1.45711e+00 2.55479e-01
1.45735e+00 2.55479e-01
1.45760e+00 2.55479e-01
1.45784e+00 2.55479e-01
1.45809e+00 2.55479e-01
1.45833e+00 2.55479e-01
1.45858e+00 2.55479e-01
1.45883e+00 2.55479e-01
1.45907e+00 2.55479e-01
1.45932e+00 2.55479e-01
1.45956e+00 2.55479e-01
1.45981e+00 2.55479e-01
1.46006e+00 2.55479e-01
1.46030e+00 2.55479e-01
1.46055e+00 2.55479e-01
1.46079e+00 2.55479e-01
1.46104e+00 2.55479e-01
1.46129e+00 2.55479e-01
1.46153e+00 2.55479e-01
1.46178e+00 2.55479e-01
1.46202e+00 2.55479e-01
1.46227e+00 2.55479e-01
1.46252e+00 2.55479e-01
1.46276e+00 2.55479e-01
1.46301e+00 2.55479e-01
1.46326e+00 2.55479e-01
1.46350e+00 2.55479e-01
1.46375e+00 2.55479e-01
1.46400e+00 2.55479e-01
1.46424e+00 2.55479e-01
1.46449e+00 2.55479e-01
1.46474e+00 2.55479e-01
1.46499e+00 2.55479e-01
1.46523e+00 2.55479e-01
1.46548e+00 2.55479e-01
1.46573e+00 2.55479e-01
1.46597e+00 2.55479e-01
1.46622e+00 2.55479e-01
1.46647e+00 2.55479e-01
1.46672e+00 2.55479e-01
1.46696e+00 2.55479e-01
1.46721e+00 2.55479e-01
1.46746e+00 2.55479e-01
1.46771e+00 2.55479e-01
1.46795e+00 2.55479e-01
1.46820e+00 2.55479e-01
1.46845e+00 2.55479e-01
1.46870e+00 2.55479e-01
1.46895e+00 2.55479e-01
1.46919e+00 2.55479e-01
1.46944e+00 2.55479e-01
1.46969e+00 2.55479e-01
1.46994e+00 2.55479e-01
1.47019e+00 2.55479e-01
1.47043e+00 2.55479e-01
1.47068e+00 2.55479e-01
1.47093e+00 2.55479e-01
1.47118e+00 2.55479e-01
1.47143e+00 2.55479e-01
1.47168e+00 2.55479e-01
1.47192e+00 2.55479e-01
1.47217e+00 2.55479e-01
1.47242e+00 2.55479e-01
1.47267e+00 2.55479e-01
1.47292e+00 2.55479e-01
1.47317e+00 2.55479e-01
1.47342e+00 2.55479e-01
1.47367e+00 2.55479e-01
1.47392e+00 2.55479e-01
1.47416e+00 2.55479e-01
1.47441e+00 2.55479e-01
1.47466e+00 2.55479e-01
1.47491e+00 2.55479e-01
1.47516e+00 2.55479e-01
1.47541e+00 2.55479e-01
1.47566e+00 2.55479e-01
1.47591e+00 2.55479e-01
1.47616e+00 2.55479e-01
1.47641e+00 2.55479e-01
1.47666e+00 2.55479e-01
1.47691e+00 2.55479e-01
1.47716e+00 2.55479e-01
1.47741e+00 2.55479e-01
1.47766e+00 2.55479e-01
1.47791e+00 2.55479e-01
1.47816e+00 2.55479e-01
1.47841e+00 2.55479e-01
1.47866e+00 2.55479e-01
1.47891e+00 2.55479e-01
1.47916e+00 2.55479e-01
1.47941e+00 2.55479e-01
1.47966e+00 2.55479e-01
1.47991e+00 2.55479e-01
1.48016e+00 2.55479e-01
1.48041e+00 2.55479e-01
1.48066e+00 2.55479e-01
1.48091e+00 2.55479e-01
1.48116e+00 2.55479e-01
1.48141e+00 2.55479e-01
1.48166e+00 2.55479e-01
1.48191e+00 2.55479e-01
1.48216e+00 2.55479e-01
1.48241e+00 2.55479e-01
1.48267e+00 2.55479e-01
1.48292e+00 2.55479e-01
1.48317e+00 2.55479e-01
1.48342e+00 2.55479e-01
1.48367e+00 2.55479e-01
1.48392e+00 2.55479e-01
1.48417e+00 2.55479e-01
1.48442e+00 2.55479e-01
1.48467e+00 2.55479e-01
1.48493e+00 2.55479e-01
1.48518e+00 2.55479e-01
1.48543e+00 2.55479e-01
1.48568e+00 2.55479e-01
1.48593e+00 2.55479e-01
1.48618e+00 2.55479e-01
1.48644e+00 2.55479e-01
1.48669e+00 2.55479e-01
1.48694e+00 2.55479e-01
1.48719e+00 2.55479e-01
1.48744e+00 2.55479e-01
1.48770e+00 2.55479e-01
1.48795e+00 2.55479e-01
1.48820e+00 2.55479e-01
1.48845e+00 2.55479e-01
1.48870e+00 2.55479e-01
1.48896e+00 2.55479e-01
1.48921e+00 2.55479e-01
1.48946e+00 2.55479e-01
1.48971e+00 2.55479e-01
1.48997e+00 2.55479e-01
1.49022e+00 2.55479e-01
1.49047e+00 2.55479e-01
1.49073e+00 2.55479e-01
1.49098e+00 2.55479e-01
1.49123e+00 2.55479e-01
1.49148e+00 2.55479e-01
1.49174e+00 2.55479e-01
1.49199e+00 2.55479e-01
1.49224e+00 2.55479e-01
1.49250e+00 2.55479e-01
1.49275e+00 2.55479e-01
1.49300e+00 2.55479e-01
1.49326e+00 2.55479e-01
1.49351e+00 2.55479e-01
1.49376e+00 2.55479e-01
1.49402e+00 2.55479e-01
1.49427e+00 2.55479e-01
1.49452e+00 2.55479e-01
1.49478e+00 2.55479e-01
1.49503e+00 2.55479e-01
1.49528e+00 2.55479e-01
1.49554e+00 2.55479e-01
1.49579e+00 2.55479e-01
1.49605e+00 2.55479e-01
1.49630e+00 2.55479e-01
1.49655e+00 2.55479e-01
1.49681e+00 2.55479e-01
1.49706e+00 2.55479e-01
1.49732e+00 2.55479e-01
1.49757e+00 2.55479e-01
1.49783e+00 2.55479e-01
1.49808e+00 2.55479e-01
1.49833e+00 2.55479e-01
1.49859e+00 2.55479e-01
1.49884e+00 2.55479e-01
1.49910e+00 2.55479e-01
1.49935e+00 2.55479e-01
1.49961e+00 2.55479e-01
1.49986e+00 2.55479e-01
1.50012e+00 2.55479e-01
1.50037e+00 2.55479e-01
1.50063e+00 2.55479e-01
1.50088e+00 2.55479e-01
1.50114e+00 2.55479e-01
1.50139e+00 2.55479e-01
1.50165e+00 2.55479e-01
1.50190e+00 2.55479e-01
1.50216e+00 2.55479e-01
1.50241e+00 2.55479e-01
1.50267e+00 2.55479e-01
1.50292e+00 2.55479e-01
1.50318e+00 2.55479e-01
1.50344e+00 2.55479e-01
1.50369e+00 2.55479e-01
1.50395e+00 2.55479e-01
1.50420e+00 2.55479e-01
1.50446e+00 2.55479e-01
1.50471e+00 2.55479e-01
1.50497e+00 2.55479e-01
1.50523e+00 2.55479e-01
1.50548e+00 2.55479e-01
1.50574e+00 2.55479e-01
1.50599e+00 2.55479e-01
1.50625e+00 2.55479e-01
1.50651e+00 2.55479e-01
1.50676e+00 2.55479e-01
1.50702e+00 2.55479e-01
1.50728e+00 2.55479e-01
1.50753e+00 2.55479e-01
1.50779e+00 2.55479e-01
1.50805e+00 2.55479e-01
1.50830e+00 2.55479e-01
1.50856e+00 2.55479e-01
1.50882e+00 2.55479e-01
1.50907e+00 2.55479e-01
1.50933e+00 2.55479e-01
1.50959e+00 2.55479e-01
1.50984e+00 2.55479e-01
1.51010e+00 2.55479e-01
1.51036e+00 2.55479e-01
1.51062e+00 2.55479e-01
1.51087e+00 2.55479e-01
1.51113e+00 2.55479e-01
1.51139e+00 2.55479e-01
1.51165e+00 2.55479e-01
1.51190e+00 2.55479e-01
1.51216e+00 2.55479e-01
1.51242e+00 2.55479e-01
1.51268e+00 2.55479e-01
1.51293e+00 2.55479e-01
1.51319e+00 2.55479e-01
1.51345e+00 2.55479e-01
1.51371e+00 2.55479e-01
1.51397e+00 2.55479e-01
1.51422e+00 2.55479e-01
1.51448e+00 2.55479e-01
1.51474e+00 2.55479e-01
1.51500e+00 2.55479e-01
1.51526e+00 2.55479e-01
1.51552e+00 2.55479e-01
1.51577e+00 2.55479e-01
1.51603e+00 2.55479e-01
1.51629e+00 2.55479e-01
1.51655e+00 2.55479e-01
1.51681e+00 2.55479e-01
1.51707e+00 2.55479e-01
1.51733e+00 2.55479e-01
1.51758e+00 2.55479e-01
1.51784e+00 2.55479e-01
1.51810e+00 2.55479e-01
1.51836e+00 2.55479e-01
1.51862e+00 2.55479e-01
1.51888e+00 2.55479e-01
1.51914e+00 2.55479e-01
1.51940e+00 2.55479e-01
1.51966e+00 2.55479e-01
1.51992e+00 2.55479e-01
1.52018e+00 2.55479e-01
1.52044e+00 2.55479e-01
1.52070e+00 2.55479e-01
1.52095e+00 2.55479e-01
1.52121e+00 2.55479e-01
1.52147e+00 2.55479e-01
1.52173e+00 2.55479e-01
1.52199e+00 2.55479e-01
1.52225e+00 2.55479e-01
1.52251e+00 2.55479e-01
1.52277e+00 2.55479e-01
1.52303e+00 2.55479e-01
1.52329e+00 2.55479e-01
1.52355e+00 2.55479e-01
1.52381e+00 2.55479e-01
1.52407e+00 2.55479e-01
1.52434e+00 2.55479e-01
1.52460e+00 2.55479e-01
1.52486e+00 2.55479e-01
1.52512e+00 2.55479e-01
1.52538e+00 2.55479e-01
1.52564e+00 2.55479e-01
1.52590e+00 2.55479e-01
1.52616e+00 2.55479e-01
1.52642e+00 2.55479e-01
1.52668e+00 2.55479e-01
1.52694e+00 2.55479e-01
1.52720e+00 2.55479e-01
1.52746e+00 2.55479e-01
1.52773e+00 2.55479e-01
1.52799e+00 2.55479e-01
1.52825e+00 2.55479e-01
1.52851e+00 2.55479e-01
1.52877e+00 2.55479e-01
1.52903e+00 2.55479e-01
1.52929e+00 2.55479e-01
1.52956e+00 2.55479e-01
1.52982e+00 2.55479e-01
1.53008e+00 2.55479e-01
1.53034e+00 2.55479e-01
1.53060e+00 2.55479e-01
1.53086e+00 2.55479e-01
1.53113e+00 2.55479e-01
1.53139e+00 2.55479e-01
1.53165e+00 2.55479e-01
1.53191e+00 2.55479e-01
1.53218e+00 2.55479e-01
1.53244e+00 2.55479e-01
1.53270e+00 2.55479e-01
1.53296e+00 2.55479e-01
1.53322e+00 2.55479e-01
1.53349e+00 2.55479e-01
1.53375e+00 2.55479e-01
1.53401e+00 2.55479e-01
1.53428e+00 2.55479e-01
1.53454e+00 2.55479e-01
1.53480e+00 2.55479e-01
1.53506e+00 2.55479e-01
1.53533e+00 2.55479e-01
1.53559e+00 2.55479e-01
1.53585e+00 2.55479e-01
1.53612e+00 2.55479e-01
1.53638e+00 2.55479e-01
1.53664e+00 2.55479e-01
1.53691e+00 2.55479e-01
1.53717e+00 2.55479e-01
1.53743e+00 2.55479e-01
1.53770e+00 2.55479e-01
1.53796e+00 2.55479e-01
1.53822e+00 2.55479e-01
1.53849e+00 2.55479e-01
1.53875e+00 2.55479e-01
1.53901e+00 2.55479e-01
1.53928e+00 2.55479e-01
1.53954e+00 2.55479e-01
1.53981e+00 2.55479e-01
1.54007e+00 2.55479e-01
1.54033e+00 2.55479e-01
1.54060e+00 2.55479e-01
1.54086e+00 2.55479e-01
1.54113e+00 2.55479e-01
1.54139e+00 2.55479e-01
1.54166e+00 2.55479e-01
1.54192e+00 2.55479e-01
1.54218e+00 2.55479e-01
1.54245e+00 2.55479e-01
1.54271e+00 2.55479e-01
1.54298e+00 2.55479e-01
1.54324e+00 2.55479e-01
1.54351e+00 2.55479e-01
1.54377e+00 2.55479e-01
1.54404e+00 2.55479e-01
1.54430e+00 2.55479e-01
1.54457e+00 2.55479e-01
1.54483e+00 2.55479e-01
1.54510e+00 2.55479e-01
1.54536e+00 2.55479e-01
1.54563e+00 2.55479e-01
1.54590e+00 2.55479e-01
1.54616e+00 2.55479e-01
1.54643e+00 2.55479e-01
1.54669e+00 2.55479e-01
1.54696e+00 2.55479e-01
1.54722e+00 2.55479e-01
1.54749e+00 2.55479e-01
1.54775e+00 2.55479e-01
1.54802e+00 2.55479e-01
1.54829e+00 2.55479e-01
1.54855e+00 2.55479e-01
1.54882e+00 2.55479e-01
1.54909e+00 2.55479e-01
1.54935e+00 2.55479e-01
1.54962e+00 2.55479e-01
1.54988e+00 2.55479e-01
1.55015e+00 2.55479e-01
1.55042e+00 2.55479e-01
1.55068e+00 2.55479e-01
1.55095e+00 2.55479e-01
1.55122e+00 2.55479e-01
1.55148e+00 2.55479e-01
1.55175e+00 2.55479e-01
1.55202e+00 2.55479e-01
1.55228e+00 2.55479e-01
1.55255e+00 2.55479e-01
1.55282e+00 2.55479e-01
1.55309e+00 2.55479e-01
1.55335e+00 2.55479e-01
1.55362e+00 2.55479e-01
1.55389e+00 2.55479e-01
1.55415e+00 2.55479e-01
1.55442e+00 2.55479e-01
1.55469e+00 2.55479e-01
1.55496e+00 2.55479e-01
1.55522e+00 2.55479e-01
1.55549e+00 2.55479e-01
1.55576e+00 2.55479e-01
1.55603e+00 2.55479e-01
1.55630e+00 2.55479e-01
1.55656e+00 2.55479e-01
1.55683e+00 2.55479e-01
1.55710e+00 2.55479e-01
1.55737e+00 2.55479e-01
1.55764e+00 2.55479e-01
1.55790e+00 2.55479e-01
1.55817e+00 2.55479e-01
1.55844e+00 2.55479e-01
1.55871e+00 2.55479e-01
1.55898e+00 2.55479e-01
1.55925e+00 2.55479e-01
1.55952e+00 2.55479e-01
1.55978e+00 2.55479e-01
1.56005e+00 2.55479e-01
1.56032e+00 2.55479e-01
1.56059e+00 2.55479e-01
1.56086e+00 2.55479e-01
1.56113e+00 2.55479e-01
1.56140e+00 2.55479e-01
1.56167e+00 2.55479e-01
1.56194e+00 2.55479e-01
1.56221e+00 2.55479e-01
1.56248e+00 2.55479e-01
1.56274e+00 2.55479e-01
1.56301e+00 2.55479e-01
1.56328e+00 2.55479e-01
1.56355e+00 2.55479e-01
1.56382e+00 2.55479e-01
1.56409e+00 2.55479e-01
1.56436e+00 2.55479e-01
1.56463e+00 2.55479e-01
1.56490e+00 2.55479e-01
1.56517e+00 2.55479e-01
1.56544e+00 2.55479e-01
1.56571e+00 2.55479e-01
1.56598e+00 2.55479e-01
1.56625e+00 2.55479e-01
1.56652e+00 2.55479e-01
1.56679e+00 2.55479e-01
1.56706e+00 2.55479e-01
1.56733e+00 2.55479e-01
1.56761e+00 2.55479e-01
1.56788e+00 2.55479e-01
1.56815e+00 2.55479e-01
1.56842e+00 2.55479e-01
1.56869e+00 2.55479e-01
1.56896e+00 2.55479e-01
1.56923e+00 2.55479e-01
1.56950e+00 2.55479e-01
1.56977e+00 2.55479e-01
1.57004e+00 2.55479e-01
1.57031e+00 2.55479e-01
1.57059e+00 2.55479e-01
1.57086e+00 2.55479e-01
1.57113e+00 2.55479e-01
1.57140e+00 2.55479e-01
1.57167e+00 2.55479e-01
1.57194e+00 2.55479e-01
1.57222e+00 2.55479e-01
1.57249e+00 2.55479e-01
1.57276e+00 2.55479e-01
1.57303e+00 2.55479e-01
1.57330e+00 2.55479e-01
1.57357e+00 2.55479e-01
1.57385e+00 2.55479e-01
1.57412e+00 2.55479e-01
1.57439e+00 2.55479e-01
1.57466e+00 2.55479e-01
1.57494e+00 2.55479e-01
1.57521e+00 2.55479e-01
1.57548e+00 2.55479e-01
1.57575e+00 2.55479e-01
1.57603e+00 2.55479e-01
1.57630e+00 2.55479e-01
1.57657e+00 2.55479e-01
1.57684e+00 2.55479e-01
1.57712e+00 2.55479e-01
1.57739e+00 2.55479e-01
1.57766e+00 2.55479e-01
1.57794e+00 2.55479e-01
1.57821e+00 2.55479e-01
1.57848e+00 2.55479e-01
1.57876e+00 2.55479e-01
1.57903e+00 2.55479e-01
1.57930e+00 2.55479e-01
1.57958e+00 2.55479e-01
1.57985e+00 2.55479e-01
1.58012e+00 2.55479e-01
1.58040e+00 2.55479e-01
1.58067e+00 2.55479e-01
1.58094e+00 2.55479e-01
1.58122e+00 2.55479e-01
1.58149e+00 2.55479e-01
1.58177e+00 2.55479e-01
1.58204e+00 2.55479e-01
1.58231e+00 2.55479e-01
1.58259e+00 2.55479e-01
1.58286e+00 2.55479e-01
1.58314e+00 2.55479e-01
1.58341e+00 2.55479e-01
1.58369e+00 2.55479e-01
1.58396e+00 2.55479e-01
1.58424e+00 2.55479e-01
1.58451e+00 2.55479e-01
1.58478e+00 2.55479e-01
1.58506e+00 2.55479e-01
1.58533e+00 2.55479e-01
1.58561e+00 2.55479e-01
1.58588e+00 2.55479e-01
1.58616e+00 2.55479e-01
1.58643e+00 2.55479e-01
1.58671e+00 2.55479e-01
1.58699e+00 2.55479e-01
1.58726e+00 2.55479e-01
1.58754e+00 2.55479e-01
1.58781e+00 2.55479e-01
1.58809e+00 2.55479e-01
1.58836e+00 2.55479e-01
1.58864e+00 2.55479e-01
1.58891e+00 2.55479e-01
1.58919e+00 2.55479e-01
1.58947e+00 2.55479e-01
1.58974e+00 2.55479e-01
1.59002e+00 2.55479e-01
1.59029e+00 2.55479e-01
1.59057e+00 2.55479e-01
1.59085e+00 2.55479e-01
1.59112e+00 2.55479e-01
1.59140e+00 2.55479e-01
1.59168e+00 2.55479e-01
1.59195e+00 2.55479e-01
1.59223e+00 2.55479e-01
1.59250e+00 2.55479e-01
1.59278e+00 2.55479e-01
1.59306e+00 2.55479e-01
1.59334e+00 2.55479e-01
1.59361e+00 2.55479e-01
1.59389e+00 2.55479e-01
1.59417e+00 2.55479e-01
1.59444e+00 2.55479e-01
1.59472e+00 2.55479e-01
1.59500e+00 2.55479e-01
1.59527e+00 2.55479e-01
1.59555e+00 2.55479e-01
1.59583e+00 2.55479e-01
1.59611e+00 2.55479e-01
1.59638e+00 2.55479e-01
1.59666e+00 2.55479e-01
1.59694e+00 2.55479e-01
1.59722e+00 2.55479e-01
1.59750e+00 2.55479e-01
1.59777e+00 2.55479e-01
1.59805e+00 2.55479e-01
1.59833e+00 2.55479e-01
1.59861e+00 2.55479e-01
1.59889e+00 2.55479e-01
1.59916e+00 2.55479e-01
1.59944e+00 2.55479e-01
1.59972e+00 2.55479e-01
1.60000e+00 2.55479e-01
1.60028e+00 2.55479e-01
1.60056e+00 2.55479e-01
1.60084e+00 2.55479e-01
1.60111e+00 2.55479e-01
1.60139e+00 2.55479e-01
1.60167e+00 2.55479e-01
1.60195e+00 2.55479e-01
1.60223e+00 2.55479e-01
1.60251e+00 2.55479e-01
1.60279e+00 2.55479e-01
1.60307e+00 2.55479e-01
1.60335e+00 2.55479e-01
1.60363e+00 2.55479e-01
1.60391e+00 2.55479e-01
1.60419e+00 2.55479e-01
1.60446e+00 2.55479e-01
1.60474e+00 2.55479e-01
1.60502e+00 2.55479e-01
1.60530e+00 2.55479e-01
1.60558e+00 2.55479e-01
1.60586e+00 2.55479e-01
1.60614e+00 2.55479e-01
1.60642e+00 2.55479e-01
1.60670e+00 2.55479e-01
1.60698e+00 2.55479e-01
1.60726e+00 2.55479e-01
1.60754e+00 2.55479e-01
1.60783e+00 2.55479e-01
1.60811e+00 2.55479e-01
1.60839e+00 2.55479e-01
1.60867e+00 2.55479e-01
1.60895e+00 2.55479e-01
1.60923e+00 2.55479e-01
1.60951e+00 2.55479e-01
1.60979e+00 2.55479e-01
1.61007e+00 2.55479e-01
1.61035e+00 2.55479e-01
1.61063e+00 2.55479e-01
1.61091e+00 2.55479e-01
1.61120e+00 2.55479e-01
1.61148e+00 2.55479e-01
1.61176e+00 2.55479e-01
1.61204e+00 2.55479e-01
1.61232e+00 2.55479e-01
1.61260e+00 2.55479e-01
1.61288e+00 2.55479e-01
1.61317e+00 2.55479e-01
1.61345e+00 2.55479e-01
1.61373e+00 2.55479e-01
1.61401e+00 2.55479e-01
1.61429e+00 2.55479e-01
1.61458e+00 2.55479e-01
1.61486e+00 2.55479e-01
1.61514e+00 2.55479e-01
1.61542e+00 2.55479e-01
1.61571e+00 2.55479e-01
1.61599e+00 2.55479e-01
1.61627e+00 2.55479e-01
1.61655e+00 2.55479e-01
1.61684e+00 2.55479e-01
1.61712e+00 2.55479e-01
1.61740e+00 2.55479e-01
1.61768e+00 2.55479e-01
1.61797e+00 2.55479e-01
1.61825e+00 2.55479e-01
1.61853e+00 2.55479e-01
1.61882e+00 2.55479e-01
1.61910e+00 2.55479e-01
1.61938e+00 2.55479e-01
1.61967e+00 2.55479e-01
1.61995e+00 2.55479e-01
1.62023e+00 2.55479e-01
1.62052e+00 2.55479e-01
1.62080e+00 2.55479e-01
1.62108e+00 2.55479e-01
1.62137e+00 2.55479e-01
1.62165e+00 2.55479e-01
1.62194e+00 2.55479e-01
1.62222e+00 2.55479e-01
1.62250e+00 2.55479e-01
1.62279e+00 2.55479e-01
1.62307e+00 2.55479e-01
1.62336e+00 2.55479e-01
1.62364e+00 2.55479e-01
1.62393e+00 2.55479e-01
1.62421e+00 2.55479e-01
1.62449e+00 2.55479e-01
1.62478e+00 2.55479e-01
1.62506e+00 2.55479e-01
1.62535e+00 2.55479e-01
1.62563e+00 2.55479e-01
1.62592e+00 2.55479e-01
1.62620e+00 2.55479e-01
1.62649e+00 2.55479e-01
1.62677e+00 2.55479e-01
1.62706e+00 2.55479e-01
1.62734e+00 2.55479e-01
1.62763e+00 2.55479e-01
1.62792e+00 2.55479e-01
1.62820e+00 2.55479e-01
1.62849e+00 2.55479e-01
1.62877e+00 2.55479e-01
1.62906e+00 2.55479e-01
1.62934e+00 2.55479e-01
1.62963e+00 2.55479e-01
1.62992e+00 2.55479e-01
1.63020e+00 2.55479e-01
1.63049e+00 2.55479e-01
1.63077e+00 2.55479e-01
1.63106e+00 2.55479e-01
1.63135e+00 2.55479e-01
1.63163e+00 2.55479e-01
1.63192e+00 2.55479e-01
1.63221e+00 2.55479e-01
1.63249e+00 2.55479e-01
1.63278e+00 2.55479e-01
1.63307e+00 2.55479e-01
1.63335e+00 2.55479e-01
1.63364e+00 2.55479e-01
1.63393e+00 2.55479e-01
1.63421e+00 2.55479e-01
1.63450e+00 2.55479e-01
1.63479e+00 2.55479e-01
1.63508e+00 2.55479e-01
1.63536e+00 2.55479e-01
1.63565e+00 2.55479e-01
1.63594e+00 2.55479e-01
1.63623e+00 2.55479e-01
1.63651e+00 2.55479e-01
1.63680e+00 2.55479e-01
1.63709e+00 2.55479e-01
1.63738e+00 2.55479e-01
1.63766e+00 2.55479e-01
1.63795e+00 2.55479e-01
1.63824e+00 2.55479e-01
1.63853e+00 2.55479e-01
1.63882e+00 2.55479e-01
1.63911e+00 2.55479e-01
1.63939e+00 2.55479e-01
1.63968e+00 2.55479e-01
1.63997e+00 2.55479e-01
1.64026e+00 2.55479e-01
1.64055e+00 2.55479e-01
1.64084e+00 2.55479e-01
1.64113e+00 2.55479e-01
1.64141e+00 2.55479e-01
1.64170e+00 2.55479e-01
1.64199e+00 2.55479e-01
1.64228e+00 2.55479e-01
1.64257e+00 2.55479e-01
1.64286e+00 2.55479e-01
1.64315e+00 2.55479e-01
1.64344e+00 2.55479e-01
1.64373e+00 2.55479e-01
1.64402e+00 2.55479e-01
1.64431e+00 2.55479e-01
1.64460e+00 2.55479e-01
1.64489e+00 2.55479e-01
1.64518e+00 2.55479e-01
1.64547e+00 2.55479e-01
1.64576e+00 2.55479e-01
1.64605e+00 2.55479e-01
1.64634e+00 2.55479e-01
1.64663e+00 2.55479e-01
1.64692e+00 2.55479e-01
1.64721e+00 2.55479e-01
1.64750e+00 2.55479e-01
1.64779e+00 2.55479e-01
1.64808e+00 2.55479e-01
1.64837e+00 2.55479e-01
1.64866e+00 2.55479e-01
1.64895e+00 2.55479e-01
1.64924e+00 2.55479e-01
1.64953e+00 2.55479e-01
1.64983e+00 2.55479e-01
1.65012e+00 2.55479e-01
1.65041e+00 2.55479e-01
1.65070e+00 2.55479e-01
1.65099e+00 2.55479e-01
1.65128e+00 2.55479e-01
1.65157e+00 2.55479e-01
1.65187e+00 2.55479e-01
1.65216e+00 2.55479e-01
1.65245e+00 2.55479e-01
1.65274e+00 2.55479e-01
1.65303e+00 2.55479e-01
1.65332e+00 2.55479e-01
1.65362e+00 2.55479e-01
1.65391e+00 2.55479e-01
1.65420e+00 2.55479e-01
1.65449e+00 2.55479e-01
1.65479e+00 2.55479e-01
1.65508e+00 2.55479e-01
1.65537e+00 2.55479e-01
1.65566e+00 2.55479e-01
1.65596e+00 2.55479e-01
1.65625e+00 2.55479e-01
1.65654e+00 2.55479e-01
1.65683e+00 2.55479e-01
1.65713e+00 2.55479e-01
1.65742e+00 2.55479e-01
1.65771e+00 2.55479e-01
1.65801e+00 2.55479e-01
1.65830e+00 2.55479e-01
1.65859e+00 2.55479e-01
1.65889e+00 2.55479e-01
1.65918e+00 2.55479e-01
1.65947e+00 2.55479e-01
1.65977e+00 2.55479e-01
1.66006e+00 2.55479e-01
1.66035e+00 2.55479e-01
1.66065e+00 2.55479e-01
1.66094e+00 2.55479e-01
1.66124e+00 2.55479e-01
1.66153e+00 2.55479e-01
1.66182e+00 2.55479e-01
1.66212e+00 2.55479e-01
1.66241e+00 2.55479e-01
1.66271e+00 2.55479e-01
1.66300e+00 2.55479e-01
1.66330e+00 2.55479e-01
1.66359e+00 2.55479e-01
1.66389e+00 2.55479e-01
1.66418e+00 2.55479e-01
1.66448e+00 2.55479e-01
1.66477e+00 2.55479e-01
1.66507e+00 2.55479e-01
1.66536e+00 2.55479e-01
1.66566e+00 2.55479e-01
1.66595e+00 2.55479e-01
1.66625e+00 2.55479e-01
1.66654e+00 2.55479e-01
1.66684e+00 2.55479e-01
1.66713e+00 2.55479e-01
1.66743e+00 2.55479e-01
1.66772e+00 2.55479e-01
1.66802e+00 2.55479e-01
1.66832e+00 2.55479e-01
1.66861e+00 2.55479e-01
1.66891e+00 2.55479e-01
1.66920e+00 2.55479e-01
1.66950e+00 2.55479e-01
1.66980e+00 2.55479e-01
1.67009e+00 2.55479e-01
1.67039e+00 2.55479e-01
1.67069e+00 2.55479e-01
1.67098e+00 2.55479e-01
1.67128e+00 2.55479e-01
1.67158e+00 2.55479e-01
1.67187e+00 2.55479e-01
1.67217e+00 2.55479e-01
1.67247e+00 2.55479e-01
1.67276e+00 2.55479e-01
1.67306e+00 2.55479e-01
1.67336e+00 2.55479e-01
1.67366e+00 2.55479e-01
1.67395e+00 2.55479e-01
1.67425e+00 2.55479e-01
1.67455e+00 2.55479e-01
1.67485e+00 2.55479e-01
1.67514e+00 2.55479e-01
1.67544e+00 2.55479e-01
1.67574e+00 2.55479e-01
1.67604e+00 2.55479e-01
1.67633e+00 2.55479e-01
1.67663e+00 2.55479e-01
1.67693e+00 2.55479e-01
1.67723e+00 2.55479e-01
1.67753e+00 2.55479e-01
1.67783e+00 2.55479e-01
1.67812e+00 2.55479e-01
1.67842e+00 2.55479e-01
1.67872e+00 2.55479e-01
1.67902e+00 2.55479e-01
1.67932e+00 2.55479e-01
1.67962e+00 2.55479e-01
1.67992e+00 2.55479e-01
1.68022e+00 2.55479e-01
1.68051e+00 2.55479e-01
1.68081e+00 2.55479e-01
1.68111e+00 2.55479e-01
1.68141e+00 2.55479e-01
1.68171e+00 2.55479e-01
1.68201e+00 2.55479e-01
1.68231e+00 2.55479e-01
1.68261e+00 2.55479e-01
1.68291e+00 2.55479e-01
1.68321e+00 2.55479e-01
1.68351e+00 2.55479e-01
1.68381e+00 2.55479e-01
1.68411e+00 2.55479e-01
1.68441e+00 2.55479e-01
1.68471e+00 2.55479e-01
1.68501e+00 2.55479e-01
1.68531e+00 2.55479e-01
1.68561e+00 2.55479e-01
1.68591e+00 2.55479e-01
1.68621e+00 2.55479e-01
1.68651e+00 2.55479e-01
1.68681e+00 2.55479e-01
1.68712e+00 2.55479e-01
1.68742e+00 2.55479e-01
1.68772e+00 2.55479e-01
1.68802e+00 2.55479e-01
1.68832e+00 2.55479e-01
1.68862e+00 2.55479e-01
1.68892e+00 2.55479e-01
1.68922e+00 2.55479e-01
1.68952e+00 2.55479e-01
1.68983e+00 2.55479e-01
1.69013e+00 2.55479e-01
1.69043e+00 2.55479e-01
1.69073e+00 2.55479e-01
1.69103e+00 2.55479e-01
1.69134e+00 2.55479e-01
1.69164e+00 2.55479e-01
1.69194e+00 2.55479e-01
1.69224e+00 2.55479e-01
1.69254e+00 2.55479e-01
1.69285e+00 2.55479e-01
1.69315e+00 2.55479e-01
1.69345e+00 2.55479e-01
1.69375e+00 2.55479e-01
1.69406e+00 2.55479e-01
1.69436e+00 2.55479e-01
1.69466e+00 2.55479e-01
1.69497e+00 2.55479e-01
1.69527e+00 2.55479e-01
1.69557e+00 2.55479e-01
1.69588e+00 2.55479e-01
1.69618e+00 2.55479e-01
1.69648e+00 2.55479e-01
1.69679e+00 2.55479e-01
1.69709e+00 2.55479e-01
1.69739e+00 2.55479e-01
1.69770e+00 2.55479e-01
1.69800e+00 2.55479e-01
1.69830e+00 2.55479e-01
1.69861e+00 2.55479e-01
1.69891e+00 2.55479e-01
1.69922e+00 2.55479e-01
1.69952e+00 2.55479e-01
1.69982e+00 2.55479e-01
1.70013e+00 2.55479e-01
1.70043e+00 2.55479e-01
1.70074e+00 2.55479e-01
1.70104e+00 2.55479e-01
1.70135e+00 2.55479e-01
1.70165e+00 2.55479e-01
1.70196e+00 2.55479e-01
1.70226e+00 2.55479e-01
1.70257e+00 2.55479e-01
1.70287e+00 2.55479e-01
1.70318e+00 2.55479e-01
1.70348e+00 2.55479e-01
1.70379e+00 2.55479e-01
1.70409e+00 2.55479e-01
1.70440e+00 2.55479e-01
1.70470e+00 2.55479e-01
1.70501e+00 2.55479e-01
1.70532e+00 2.55479e-01
1.70562e+00 2.55479e-01
1.70593e+00 2.55479e-01
1.70623e+00 2.55479e-01
1.70654e+00 2.55479e-01
1.70685e+00 2.55479e-01
1.70715e+00 2.55479e-01
1.70746e+00 2.55479e-01
1.70776e+00 2.55479e-01
1.70807e+00 2.55479e-01
1.70838e+00 2.55479e-01
1.70868e+00 2.55479e-01
1.70899e+00 2.55479e-01
1.70930e+00 2.55479e-01
1.70960e+00 2.55479e-01
1.70991e+00 2.55479e-01
1.71022e+00 2.55479e-01
1.71053e+00 2.55479e-01
1.71083e+00 2.55479e-01
1.71114e+00 2.55479e-01
1.71145e+00 2.55479e-01
1.71176e+00 2.55479e-01
1.71206e+00 2.55479e-01
1.71237e+00 2.55479e-01
1.71268e+00 2.55479e-01
1.71299e+00 2.55479e-01
1.71329e+00 2.55479e-01
1.71360e+00 2.55479e-01
1.71391e+00 2.55479e-01
1.71422e+00 2.55479e-01
1.71453e+00 2.55479e-01
1.71484e+00 2.55479e-01
1.71514e+00 2.55479e-01
1.71545e+00 2.55479e-01
1.71576e+00 2.55479e-01
1.71607e+00 2.55479e-01
1.71638e+00 2.55479e-01
1.71669e+00 2.55479e-01
1.71700e+00 2.55479e-01
1.71731e+00 2.55479e-01
1.71761e+00 2.55479e-01
1.71792e+00 2.55479e-01
1.71823e+00 2.55479e-01
1.71854e+00 2.55479e-01
1.71885e+00 2.55479e-01
1.71916e+00 2.55479e-01
1.71947e+00 2.55479e-01
1.71978e+00 2.55479e-01
1.72009e+00 2.55479e-01
1.72040e+00 2.55479e-01
1.72071e+00 2.55479e-01
1.72102e+00 2.55479e-01
1.72133e+00 2.55479e-01
1.72164e+00 2.55479e-01
1.72195e+00 2.55479e-01
1.72226e+00 2.55479e-01
1.72257e+00 2.55479e-01
1.72288e+00 2.55479e-01
1.72319e+00 2.55479e-01
1.72350e+00 2.55479e-01
1.72381e+00 2.55479e-01
1.72413e+00 2.55479e-01
1.72444e+00 2.55479e-01
1.72475e+00 2.55479e-01
1.72506e+00 2.55479e-01
1.72537e+00 2.55479e-01
1.72568e+00 2.55479e-01
1.72599e+00 2.55479e-01
1.72630e+00 2.55479e-01
1.72662e+00 2.55479e-01
1.72693e+00 2.55479e-01
1.72724e+00 2.55479e-01
1.72755e+00 2.55479e-01
1.72786e+00 2.55479e-01
1.72817e+00 2.55479e-01
1.72849e+00 2.55479e-01
1.72880e+00 2.55479e-01
1.72911e+00 2.55479e-01
1.72942e+00 2.55479e-01
1.72974e+00 2.55479e-01
1.73005e+00 2.55479e-01
1.73036e+00 2.55479e-01
1.73067e+00 2.55479e-01
1.73099e+00 2.55479e-01
1.73130e+00 2.55479e-01
1.73161e+00 2.55479e-01
1.73193e+00 2.55479e-01
1.73224e+00 2.55479e-01
1.73255e+00 2.55479e-01
1.73287e+00 2.55479e-01
1.73318e+00 2.55479e-01
1.73349e+00 2.55479e-01
1.73381e+00 2.55479e-01
1.73412e+00 2.55479e-01
1.73443e+00 2.55479e-01
1.73475e+00 2.55479e-01
1.73506e+00 2.55479e-01
1.73538e+00 2.55479e-01
1.73569e+00 2.55479e-01
1.73600e+00 2.55479e-01
1.73632e+00 2.55479e-01
1.73663e+00 2.55479e-01
1.73695e+00 2.55479e-01
1.73726e+00 2.55479e-01
1.73758e+00 2.55479e-01
1.73789e+00 2.55479e-01
1.73821e+00 2.55479e-01
1.73852e+00 2.55479e-01
1.73884e+00 2.55479e-01
1.73915e+00 2.55479e-01
1.73947e+00 2.55479e-01
1.73978e+00 2.55479e-01
1.74010e+00 2.55479e-01
1.74041e+00 2.55479e-01
1.74073e+00 2.55479e-01
1.74104e+00 2.55479e-01
1.74136e+00 2.55479e-01
1.74167e+00 2.55479e-01
1.74199e+00 2.55479e-01
1.74231e+00 2.55479e-01
1.74262e+00 2.55479e-01
1.74294e+00 2.55479e-01
1.74325e+00 2.55479e-01
1.74357e+00 2.55479e-01
1.74389e+00 2.55479e-01
1.74420e+00 2.55479e-01
1.74452e+00 2.55479e-01
1.74484e+00 2.55479e-01
1.74515e+00 2.55479e-01
1.74547e+00 2.55479e-01
1.74579e+00 2.55479e-01
1.74610e+00 2.55479e-01
1.74642e+00 2.55479e-01
1.74674e+00 2.55479e-01
1.74706e+00 2.55479e-01
1.74737e+00 2.55479e-01
1.74769e+00 2.55479e-01
1.74801e+00 2.55479e-01
1.74833e+00 2.55479e-01
1.74864e+00 2.55479e-01
1.74896e+00 2.55479e-01
1.74928e+00 2.55479e-01
1.74960e+00 2.55479e-01
1.74992e+00 2.55479e-01
1.75023e+00 2.55479e-01
1.75055e+00 2.55479e-01
1.75087e+00 2.55479e-01
1.75119e+00 2.55479e-01
1.75151e+00 2.55479e-01
1.75183e+00 2.55479e-01
1.75214e+00 2.55479e-01
1.75246e+00 2.55479e-01
1.75278e+00 2.55479e-01
1.75310e+00 2.55479e-01
1.75342e+00 2.55479e-01
1.75374e+00 2.55479e-01
1.75406e+00 2.55479e-01
1.75438e+00 2.55479e-01
1.75470e+00 2.55479e-01
1.75502e+00 2.55479e-01
1.75534e+00 2.55479e-01
1.75566e+00 2.55479e-01
1.75598e+00 2.55479e-01
1.75630e+00 2.55479e-01
1.75662e+00 2.55479e-01
1.75694e+00 2.55479e-01
1.75726e+00 2.55479e-01
1.75758e+00 2.55479e-01
1.75790e+00 2.55479e-01
1.75822e+00 2.55479e-01
1.75854e+00 2.55479e-01
1.75886e+00 2.55479e-01
1.75918e+00 2.55479e-01
1.75950e+00 2.55479e-01
1.75982e+00 2.55479e-01
1.76014e+00 2.55479e-01
1.76046e+00 2.55479e-01
1.76078e+00 2.55479e-01
1.76111e+00 2.55479e-01
1.76143e+00 2.55479e-01
1.76175e+00 2.55479e-01
1.76207e+00 2.55479e-01
1.76239e+00 2.55479e-01
1.76271e+00 2.55479e-01
1.76304e+00 2.55479e-01
1.76336e+00 2.55479e-01
1.76368e+00 2.55479e-01
1.76400e+00 2.55479e-01
1.76432e+00 2.55479e-01
1.76465e+00 2.55479e-01
1.76497e+00 2.55479e-01
1.76529e+00 2.55479e-01
1.76561e+00 2.55479e-01
1.76594e+00 2.55479e-01
1.76626e+00 2.55479e-01
1.76658e+00 2.55479e-01
1.76690e+00 2.55479e-01
1.76723e+00 2.55479e-01
1.76755e+00 2.55479e-01
1.76787e+00 2.55479e-01
1.76820e+00 2.55479e-01
1.76852e+00 2.55479e-01
1.76884e+00 2.55479e-01
1.76917e+00 2.55479e-01
1.76949e+00 2.55479e-01
1.76982e+00 2.55479e-01
1.77014e+00 2.55479e-01
1.77046e+00 2.55479e-01
1.77079e+00 2.55479e-01
1.77111e+00 2.55479e-01
1.77144e+00 2.55479e-01
1.77176e+00 2.55479e-01
1.77208e+00 2.55479e-01
1.77241e+00 2.55479e-01
1.77273e+00 2.55479e-01
1.77306e+00 2.55479e-01
1.77338e+00 2.55479e-01
1.77371e+00 2.55479e-01
1.77403e+00 2.55479e-01
1.77436e+00 2.55479e-01
1.77468e+00 2.55479e-01
1.77501e+00 2.55479e-01
1.77533e+00 2.55479e-01
1.77566e+00 2.55479e-01
1.77598e+00 2.55479e-01
1.77631e+00 2.55479e-01
1.77664e+00 2.55479e-01
1.77696e+00 2.55479e-01
1.77729e+00 2.55479e-01
1.77761e+00 2.55479e-01
1.77794e+00 2.55479e-01
1.77827e+00 2.55479e-01
1.77859e+00 2.55479e-01
1.77892e+00 2.55479e-01
1.77925e+00 2.55479e-01
1.77957e+00 2.55479e-01
1.77990e+00 2.55479e-01
1.78023e+00 2.55479e-01
1.78055e+00 2.55479e-01
1.78088e+00 2.55479e-01
1.78121e+00 2.55479e-01
1.78153e+00 2.55479e-01
1.78186e+00 2.55479e-01
1.78219e+00 2.55479e-01
1.78252e+00 2.55479e-01
1.78284e+00 2.55479e-01
1.78317e+00 2.55479e-01
1.78350e+00 2.55479e-01
1.78383e+00 2.55479e-01
1.78415e+00 2.55479e-01
1.78448e+00 2.55479e-01
1.78481e+00 2.55479e-01
1.78514e+00 2.55479e-01
1.78547e+00 2.55479e-01
1.78580e+00 2.55479e-01
1.78612e+00 2.55479e-01
1.78645e+00 2.55479e-01
1.78678e+00 2.55479e-01
1.78711e+00 2.55479e-01
1.78744e+00 2.55479e-01
1.78777e+00 2.55479e-01
1.78810e+00 2.55479e-01
1.78843e+00 2.55479e-01
1.78875e+00 2.55479e-01
1.78908e+00 2.55479e-01
1.78941e+00 2.55479e-01
1.78974e+00 2.55479e-01
1.79007e+00 2.55479e-01
1.79040e+00 2.55479e-01
1.79073e+00 2.55479e-01
1.79106e+00 2.55479e-01
1.79139e+00 2.55479e-01
1.79172e+00 2.55479e-01
1.79205e+00 2.55479e-01
1.79238e+00 2.55479e-01
1.79271e+00 2.55479e-01
1.79304e+00 2.55479e-01
1.79337e+00 2.55479e-01
1.79371e+00 2.55479e-01
1.79404e+00 2.55479e-01
1.79437e+00 2.55479e-01
1.79470e+00 2.55479e-01
1.79503e+00 2.55479e-01
1.79536e+00 2.55479e-01
1.79569e+00 2.55479e-01
1.79602e+00 2.55479e-01
1.79635e+00 2.55479e-01
1.79669e+00 2.55479e-01
1.79702e+00 2.55479e-01
1.79735e+00 2.55479e-01
1.79768e+00 2.55479e-01
1.79801e+00 2.55479e-01
1.79835e+00 2.55479e-01
1.79868e+00 2.55479e-01
1.79901e+00 2.55479e-01
1.79934e+00 2.55479e-01
1.79967e+00 2.55479e-01
1.80001e+00 2.55479e-01
1.80034e+00 2.55479e-01
1.80067e+00 2.55479e-01
1.80101e+00 2.55479e-01
1.80134e+00 2.55479e-01
1.80167e+00 2.55479e-01
1.80200e+00 2.55479e-01
1.80234e+00 2.55479e-01
1.80267e+00 2.55479e-01
1.80300e+00 2.55479e-01
1.80334e+00 2.55479e-01
1.80367e+00 2.55479e-01
1.80401e+00 2.55479e-01
1.80434e+00 2.55479e-01
1.80467e+00 2.55479e-01
1.80501e+00 2.55479e-01
1.80534e+00 2.55479e-01
1.80568e+00 2.55479e-01
1.80601e+00 2.55479e-01
1.80634e+00 2.55479e-01
1.80668e+00 2.55479e-01
1.80701e+00 2.55479e-01
1.80735e+00 2.55479e-01
1.80768e+00 2.55479e-01
1.80802e+00 2.55479e-01
1.80835e+00 2.55479e-01
1.80869e+00 2.55479e-01
1.80902e+00 2.55479e-01
1.80936e+00 2.55479e-01
1.80969e+00 2.55479e-01
1.81003e+00 2.55479e-01
1.81037e+00 2.55479e-01
1.81070e+00 2.55479e-01
1.81104e+00 2.55479e-01
1.81137e+00 2.55479e-01
1.81171e+00 2.55479e-01
1.81205e+00 2.55479e-01
1.81238e+00 2.55479e-01
1.81272e+00 2.55479e-01
1.81305e+00 2.55479e-01
1.81339e+00 2.55479e-01
1.81373e+00 2.55479e-01
1.81406e+00 2.55479e-01
1.81440e+00 2.55479e-01
1.81474e+00 2.55479e-01
1.81507e+00 2.55479e-01
1.81541e+00 2.55479e-01
1.81575e+00 2.55479e-01
1.81609e+00 2.55479e-01
1.81642e+00 2.55479e-01
1.81676e+00 2.55479e-01
1.81710e+00 2.55479e-01
1.81744e+00 2.55479e-01
1.81777e+00 2.55479e-01
1.81811e+00 2.55479e-01
1.81845e+00 2.55479e-01
1.81879e+00 2.55479e-01
1.81913e+00 2.55479e-01
1.81947e+00 2.55479e-01
1.81980e+00 2.55479e-01
1.82014e+00 2.55479e-01
1.82048e+00 2.55479e-01
1.82082e+00 2.55479e-01
1.82116e+00 2.55479e-01
1.82150e+00 2.55479e-01
1.82184e+00 2.55479e-01
1.82218e+00 2.55479e-01
1.82252e+00 2.55479e-01
1.82285e+00 2.55479e-01
1.82319e+00 2.55479e-01
1.82353e+00 2.55479e-01
1.82387e+00 2.55479e-01
1.82421e+00 2.55479e-01
1.82455e+00 2.55479e-01
1.82489e+00 2.55479e-01
1.82523e+00 2.55479e-01
1.82557e+00 2.55479e-01
1.82591e+00 2.55479e-01
1.82625e+00 2.55479e-01
1.82659e+00 2.55479e-01
1.82693e+00 2.55479e-01
1.82728e+00 2.55479e-01
1.82762e+00 2.55479e-01
1.82796e+00 2.55479e-01
1.82830e+00 2.55479e-01
1.82864e+00 2.55479e-01
1.82898e+00 2.55479e-01
1.82932e+00 2.55479e-01
1.82966e+00 2.55479e-01
1.83000e+00 2.55479e-01
1.83035e+00 2.55479e-01
1.83069e+00 2.55479e-01
1.83103e+00 2.55479e-01
1.83137e+00 2.55479e-01
1.83171e+00 2.55479e-01
1.83206e+00 2.55479e-01
1.83240e+00 2.55479e-01
1.83274e+00 2.55479e-01
1.83308e+00 2.55479e-01
1.83343e+00 2.55479e-01
1.83377e+00 2.55479e-01
1.83411e+00 2.55479e-01
1.83445e+00 2.55479e-01
1.83480e+00 2.55479e-01
1.83514e+00 2.55479e-01
1.83548e+00 2.55479e-01
1.83583e+00 2.55479e-01
1.83617e+00 2.55479e-01
1.83651e+00 2.55479e-01
1.83686e+00 2.55479e-01
1.83720e+00 2.55479e-01
1.83754e+00 2.55479e-01
1.83789e+00 2.55479e-01
1.83823e+00 2.55479e-01
1.83858e+00 2.55479e-01
1.83892e+00 2.55479e-01
1.83927e+00 2.55479e-01
1.83961e+00 2.55479e-01
1.83995e+00 2.55479e-01
1.84030e+00 2.55479e-01
1.84064e+00 2.55479e-01
1.84099e+00 2.55479e-01
1.84133e+00 2.55479e-01
1.84168e+00 2.55479e-01
1.84202e+00 2.55479e-01
1.84237e+00 2.55479e-01
1.84271e+00 2.55479e-01
1.84306e+00 2.55479e-01
1.84341e+00 2.55479e-01
1.84375e+00 2.55479e-01
1.84410e+00 2.55479e-01
1.84444e+00 2.55479e-01
1.84479e+00 2.55479e-01
1.84514e+00 2.55479e-01
1.84548e+00 2.55479e-01
1.84583e+00 2.55479e-01
1.84617e+00 2.55479e-01
1.84652e+00 2.55479e-01
1.84687e+00 2.55479e-01
1.84721e+00 2.55479e-01
1.84756e+00 2.55479e-01
1.84791e+00 2.55479e-01
1.84826e+00 2.55479e-01
1.84860e+00 2.55479e-01
1.84895e+00 2.55479e-01
1.84930e+00 2.55479e-01
1.84965e+00 2.55479e-01
1.84999e+00 2.55479e-01
1.85034e+00 2.55479e-01
1.85069e+00 2.55479e-01
1.85104e+00 2.55479e-01
1.85138e+00 2.55479e-01
1.85173e+00 2.55479e-01
1.85208e+00 2.55479e-01
1.85243e+00 2.55479e-01
1.85278e+00 2.55479e-01
1.85313e+00 2.55479e-01
1.85348e+00 2.55479e-01
1.85382e+00 2.55479e-01
1.85417e+00 2.55479e-01
1.85452e+00 2.55479e-01
1.85487e+00 2.55479e-01
1.85522e+00 2.55479e-01
1.85557e+00 2.55479e-01
1.85592e+00 2.55479e-01
1.85627e+00 2.55479e-01
1.85662e+00 2.55479e-01
1.85697e+00 2.55479e-01
1.85732e+00 2.55479e-01
1.85767e+00 2.55479e-01
1.85802e+00 2.55479e-01
1.85837e+00 2.55479e-01
1.85872e+00 2.55479e-01
1.85907e+00 2.55479e-01
1.85942e+00 2.55479e-01
1.85977e+00 2.55479e-01
1.86012e+00 2.55479e-01
1.86047e+00 2.55479e-01
1.86082e+00 2.55479e-01
1.86117e+00 2.55479e-01
1.86153e+00 2.55479e-01
1.86188e+00 2.55479e-01
1.86223e+00 2.55479e-01
1.86258e+00 2.55479e-01
1.86293e+00 2.55479e-01
1.86328e+00 2.55479e-01
1.86364e+00 2.55479e-01
1.86399e+00 2.55479e-01
1.86434e+00 2.55479e-01
1.86469e+00 2.55479e-01
1.86504e+00 2.55479e-01
1.86540e+00 2.55479e-01
1.86575e+00 2.55479e-01
1.86610e+00 2.55479e-01
1.86645e+00 2.55479e-01
1.86681e+00 2.55479e-01
1.86716e+00 2.55479e-01
1.86751e+00 2.55479e-01
1.86787e+00 2.55479e-01
1.86822e+00 2.55479e-01
1.86857e+00 2.55479e-01
1.86893e+00 2.55479e-01
1.86928e+00 2.55479e-01
1.86963e+00 2.55479e-01
1.86999e+00 2.55479e-01
1.87034e+00 2.55479e-01
1.87070e+00 2.55479e-01
1.87105e+00 2.55479e-01
1.87140e+00 2.55479e-01
1.87176e+00 2.55479e-01
1.87211e+00 2.55479e-01
1.87247e+00 2.55479e-01
1.87282e+00 2.55479e-01
1.87318e+00 2.55479e-01
1.87353e+00 2.55479e-01
1.87389e+00 2.55479e-01
1.87424e+00 2.55479e-01
1.87460e+00 2.55479e-01
1.87495e+00 2.55479e-01
1.87531e+00 2.55479e-01
1.87566e+00 2.55479e-01
1.87602e+00 2.55479e-01
1.87638e+00 2.55479e-01
1.87673e+00 2.55479e-01
1.87709e+00 2.55479e-01
1.87744e+00 2.55479e-01
1.87780e+00 2.55479e-01
1.87816e+00 2.55479e-01
1.87851e+00 2.55479e-01
1.87887e+00 2.55479e-01
1.87923e+00 2.55479e-01
1.87958e+00 2.55479e-01
1.87994e+00 2.55479e-01
1.88030e+00 2.55479e-01
1.88066e+00 2.55479e-01
1.88101e+00 2.55479e-01
1.88137e+00 2.55479e-01
1.88173e+00 2.55479e-01
1.88209e+00 2.55479e-01
1.88244e+00 2.55479e-01
1.88280e+00 2.55479e-01
1.88316e+00 2.55479e-01
1.88352e+00 2.55479e-01
1.88388e+00 2.55479e-01
1.88423e+00 2.55479e-01
1.88459e+00 2.55479e-01
1.88495e+00 2.55479e-01
1.88531e+00 2.55479e-01
1.88567e+00 2.55479e-01
1.88603e+00 2.55479e-01
1.88639e+00 2.55479e-01
1.88675e+00 2.55479e-01
1.88711e+00 2.55479e-01
1.88746e+00 2.55479e-01
1.88782e+00 2.55479e-01
1.88818e+00 2.55479e-01
1.88854e+00 2.55479e-01
1.88890e+00 2.55479e-01
1.88926e+00 2.55479e-01
1.88962e+00 2.55479e-01
1.88998e+00 2.55479e-01
1.89034e+00 2.55479e-01
1.89070e+00 2.55479e-01
1.89106e+00 2.55479e-01
1.89143e+00 2.55479e-01
1.89179e+00 2.55479e-01
1.89215e+00 2.55479e-01
1.89251e+00 2.55479e-01
1.89287e+00 2.55479e-01
1.89323e+00 2.55479e-01
1.89359e+00 2.55479e-01
1.89395e+00 2.55479e-01
1.89431e+00 2.55479e-01
1.89468e+00 2.55479e-01
1.89504e+00 2.55479e-01
1.89540e+00 2.55479e-01
1.89576e+00 2.55479e-01
1.89612e+00 2.55479e-01
1.89649e+00 2.55479e-01
1.89685e+00 2.55479e-01
1.89721e+00 2.55479e-01
1.89757e+00 2.55479e-01
1.89794e+00 2.55479e-01
1.89830e+00 2.55479e-01
1.89866e+00 2.55479e-01
1.89903e+00 2.55479e-01
1.89939e+00 2.55479e-01
1.89975e+00 2.55479e-01
1.90012e+00 2.55479e-01
1.90048e+00 2.55479e-01
1.90084e+00 2.55479e-01
1.90121e+00 2.55479e-01
1.90157e+00 2.55479e-01
1.90193e+00 2.55479e-01
1.90230e+00 2.55479e-01
1.90266e+00 2.55479e-01
1.90303e+00 2.55479e-01
1.90339e+00 2.55479e-01
1.90376e+00 2.55479e-01
1.90412e+00 2.55479e-01
1.90449e+00 2.55479e-01
1.90485e+00 2.55479e-01
1.90522e+00 2.55479e-01
1.90558e+00 2.55479e-01
1.90595e+00 2.55479e-01
1.90631e+00 2.55479e-01
1.90668e+00 2.55479e-01
1.90704e+00 2.55479e-01
1.90741e+00 2.55479e-01
1.90778e+00 2.55479e-01
1.90814e+00 2.55479e-01
1.90851e+00 2.55479e-01
1.90887e+00 2.55479e-01
1.90924e+00 2.55479e-01
1.90961e+00 2.55479e-01
1.90997e+00 2.55479e-01
1.91034e+00 2.55479e-01
1.91071e+00 2.55479e-01
1.91107e+00 2.55479e-01
1.91144e+00 2.55479e-01
1.91181e+00 2.55479e-01
1.91218e+00 2.55479e-01
1.91254e+00 2.55479e-01
1.91291e+00 2.55479e-01
1.91328e+00 2.55479e-01
1.91365e+00 2.55479e-01
1.91401e+00 2.55479e-01
1.91438e+00 2.55479e-01
1.91475e+00 2.55479e-01
1.91512e+00 2.55479e-01
1.91549e+00 2.55479e-01
1.91586e+00 2.55479e-01
1.91622e+00 2.55479e-01
1.91659e+00 2.55479e-01
1.91696e+00 2.55479e-01
1.91733e+00 2.55479e-01
1.91770e+00 2.55479e-01
1.91807e+00 2.55479e-01
1.91844e+00 2.55479e-01
1.91881e+00 2.55479e-01
1.91918e+00 2.55479e-01
1.91955e+00 2.55479e-01
1.91992e+00 2.55479e-01
1.92029e+00 2.55479e-01
1.92066e+00 2.55479e-01
1.92103e+00 2.55479e-01
1.92140e+00 2.55479e-01
1.92177e+00 2.55479e-01
1.92214e+00 2.55479e-01
1.92251e+00 2.55479e-01
1.92288e+00 2.55479e-01
1.92325e+00 2.55479e-01
1.92362e+00 2.55479e-01
1.92400e+00 2.55479e-01
1.92437e+00 2.55479e-01
1.92474e+00 2.55479e-01
1.92511e+00 2.55479e-01
1.92548e+00 2.55479e-01
1.92585e+00 2.55479e-01
1.92623e+00 2.55479e-01
1.92660e+00 2.55479e-01
1.92697e+00 2.55479e-01
1.92734e+00 2.55479e-01
1.92771e+00 2.55479e-01
1.92809e+00 2.55479e-01
1.92846e+00 2.55479e-01
1.92883e+00 2.55479e-01
1.92921e+00 2.55479e-01
1.92958e+00 2.55479e-01
1.92995e+00 2.55479e-01
1.93032e+00 2.55479e-01
1.93070e+00 2.55479e-01
1.93107e+00 2.55479e-01
1.93145e+00 2.55479e-01
1.93182e+00 2.55479e-01
1.93219e+00 2.55479e-01
1.93257e+00 2.55479e-01
1.93294e+00 2.55479e-01
1.93332e+00 2.55479e-01
1.93369e+00 2.55479e-01
1.93406e+00 2.55479e-01
1.93444e+00 2.55479e-01
1.93481e+00 2.55479e-01
1.93519e+00 2.55479e-01
1.93556e+00 2.55479e-01
1.93594e+00 2.55479e-01
1.93631e+00 2.55479e-01
1.93669e+00 2.55479e-01
1.93707e+00 2.55479e-01
1.93744e+00 2.55479e-01
1.93782e+00 2.55479e-01
1.93819e+00 2.55479e-01
1.93857e+00 2.55479e-01
1.93895e+00 2.55479e-01
1.93932e+00 2.55479e-01
1.93970e+00 2.55479e-01
1.94007e+00 2.55479e-01
1.94045e+00 2.55479e-01
1.94083e+00 2.55479e-01
1.94121e+00 2.55479e-01
1.94158e+00 2.55479e-01
1.94196e+00 2.55479e-01
1.94234e+00 2.55479e-01
1.94271e+00 2.55479e-01
1.94309e+00 2.55479e-01
1.94347e+00 2.55479e-01
1.94385e+00 2.55479e-01
1.94423e+00 2.55479e-01
1.94460e+00 2.55479e-01
1.94498e+00 2.55479e-01
1.94536e+00 2.55479e-01
1.94574e+00 2.55479e-01
1.94612e+00 2.55479e-01
1.94650e+00 2.55479e-01
1.94687e+00 2.55479e-01
1.94725e+00 2.55479e-01
1.94763e+00 2.55479e-01
1.94801e+00 2.55479e-01
1.94839e+00 2.55479e-01
1.94877e+00 2.55479e-01
1.94915e+00 2.55479e-01
1.94953e+00 2.55479e-01
1.94991e+00 2.55479e-01
1.95029e+00 2.55479e-01
1.95067e+00 2.55479e-01
1.95105e+00 2.55479e-01
1.95143e+00 2.55479e-01
1.95181e+00 2.55479e-01
1.95219e+00 2.55479e-01
1.95257e+00 2.55479e-01
1.95295e+00 2.55479e-01
1.95333e+00 2.55479e-01
1.95372e+00 2.55479e-01
1.95410e+00 2.55479e-01
1.95448e+00 2.55479e-01
1.95486e+00 2.55479e-01
1.95524e+00 2.55479e-01
1.95562e+00 2.55479e-01
1.95601e+00 2.55479e-01
1.95639e+00 2.55479e-01
1.95677e+00 2.55479e-01
1.95715e+00 2.55479e-01
1.95753e+00 2.55479e-01
1.95792e+00 2.55479e-01
1.95830e+00 2.55479e-01
1.95868e+00 2.55479e-01
1.95907e+00 2.55479e-01
1.95945e+00 2.55479e-01
1.95983e+00 2.55479e-01
1.96022e+00 2.55479e-01
1.96060e+00 2.55479e-01
1.96098e+00 2.55479e-01
1.96137e+00 2.55479e-01
1.96175e+00 2.55479e-01
1.96213e+00 2.55479e-01
1.96252e+00 2.55479e-01
1.96290e+00 2.55479e-01
1.96329e+00 2.55479e-01
1.96367e+00 2.55479e-01
1.96406e+00 2.55479e-01
1.96444e+00 2.55479e-01
1.96483e+00 2.55479e-01
1.96521e+00 2.55479e-01
1.96560e+00 2.55479e-01
1.96598e+00 2.55479e-01
1.96637e+00 2.55479e-01
1.96675e+00 2.55479e-01
1.96714e+00 2.55479e-01
1.96752e+00 2.55479e-01
1.96791e+00 2.55479e-01
1.96830e+00 2.55479e-01
1.96868e+00 2.55479e-01
1.96907e+00 2.55479e-01
1.96945e+00 2.55479e-01
1.96984e+00 2.55479e-01
1.97023e+00 2.55479e-01
1.97062e+00 2.55479e-01
1.97100e+00 2.55479e-01
1.97139e+00 2.55479e-01
1.97178e+00 2.55479e-01
1.97216e+00 2.55479e-01
1.97255e+00 2.55479e-01
1.97294e+00 2.55479e-01
1.97333e+00 2.55479e-01
1.97372e+00 2.55479e-01
1.97410e+00 2.55479e-01
1.97449e+00 2.55479e-01
1.97488e+00 2.55479e-01
1.97527e+00 2.55479e-01
1.97566e+00 2.55479e-01
1.97605e+00 2.55479e-01
1.97643e+00 2.55479e-01
1.97682e+00 2.55479e-01
1.97721e+00 2.55479e-01
1.97760e+00 2.55479e-01
1.97799e+00 2.55479e-01
1.97838e+00 2.55479e-01
1.97877e+00 2.55479e-01
1.97916e+00 2.55479e-01
1.97955e+00 2.55479e-01
1.97994e+00 2.55479e-01
1.98033e+00 2.55479e-01
1.98072e+00 2.55479e-01
1.98111e+00 2.55479e-01
1.98150e+00 2.55479e-01
1.98189e+00 2.55479e-01
1.98228e+00 2.55479e-01
1.98268e+00 2.55479e-01
1.98307e+00 2.55479e-01
1.98346e+00 2.55479e-01
1.98385e+00 2.55479e-01
1.98424e+00 2.55479e-01
1.98463e+00 2.55479e-01
1.98503e+00 2.55479e-01
1.98542e+00 2.55479e-01
1.98581e+00 2.55479e-01
1.98620e+00 2.55479e-01
1.98659e+00 2.55479e-01
1.98699e+00 2.55479e-01
1.98738e+00 2.55479e-01
1.98777e+00 2.55479e-01
1.98817e+00 2.55479e-01
1.98856e+00 2.55479e-01
1.98895e+00 2.55479e-01
1.98934e+00 2.55479e-01
1.98974e+00 2.55479e-01
1.99013e+00 2.55479e-01
1.99053e+00 2.55479e-01
1.99092e+00 2.55479e-01
1.99131e+00 2.55479e-01
1.99171e+00 2.55479e-01
1.99210e+00 2.55479e-01
1.99250e+00 2.55479e-01
1.99289e+00 2.55479e-01
1.99329e+00 2.55479e-01
1.99368e+00 2.55479e-01
1.99408e+00 2.55479e-01
1.99447e+00 2.55479e-01
1.99487e+00 2.55479e-01
1.99526e+00 2.55479e-01
1.99566e+00 2.55479e-01
1.99605e+00 2.55479e-01
1.99645e+00 2.55479e-01
1.99685e+00 2.55479e-01
1.99724e+00 2.55479e-01
1.99764e+00 2.55479e-01
1.99803e+00 2.55479e-01
1.99843e+00 2.55479e-01
1.99883e+00 2.55479e-01
1.99922e+00 2.55479e-01
1.99962e+00 2.55479e-01
2.00002e+00 2.55479e-01
2.00042e+00 2.55479e-01
2.00081e+00 2.55479e-01
2.00121e+00 2.55479e-01
2.00161e+00 2.55479e-01
2.00201e+00 2.55479e-01
2.00240e+00 2.55479e-01
2.00280e+00 2.55479e-01
2.00320e+00 2.55479e-01
2.00360e+00 2.55479e-01
2.00400e+00 2.55479e-01
2.00440e+00 2.55479e-01
2.00480e+00 2.55479e-01
2.00519e+00 2.55479e-01
2.00559e+00 2.55479e-01
2.00599e+00 2.55479e-01
2.00639e+00 2.55479e-01
2.00679e+00 2.55479e-01
2.00719e+00 2.55479e-01
2.00759e+00 2.55479e-01
2.00799e+00 2.55479e-01
2.00839e+00 2.55479e-01
2.00879e+00 2.55479e-01
2.00919e+00 2.55479e-01
2.00959e+00 2.55479e-01
2.00999e+00 2.55479e-01
2.01039e+00 2.55479e-01
2.01079e+00 2.55479e-01
2.01120e+00 2.55479e-01
2.01160e+00 2.55479e-01
2.01200e+00 2.55479e-01
2.01240e+00 2.55479e-01
2.01280e+00 2.55479e-01
2.01320e+00 2.55479e-01
2.01361e+00 2.55479e-01
2.01401e+00 2.55479e-01
2.01441e+00 2.55479e-01
2.01481e+00 2.55479e-01
2.01521e+00 2.55479e-01
2.01562e+00 2.55479e-01
2.01602e+00 2.55479e-01
2.01642e+00 2.55479e-01
2.01683e+00 2.55479e-01
2.01723e+00 2.55479e-01
2.01763e+00 2.55479e-01
2.01804e+00 2.55479e-01
2.01844e+00 2.55479e-01
2.01884e+00 2.55479e-01
2.01925e+00 2.55479e-01
2.01965e+00 2.55479e-01
2.02006e+00 2.55479e-01
2.02046e+00 2.55479e-01
2.02087e+00 2.55479e-01
2.02127e+00 2.55479e-01
2.02167e+00 2.55479e-01
2.02208e+00 2.55479e-01
2.02248e+00 2.55479e-01
2.02289e+00 2.55479e-01
2.02330e+00 2.55479e-01
2.02370e+00 2.55479e-01
2.02411e+00 2.55479e-01
2.02451e+00 2.55479e-01
2.02492e+00 2.55479e-01
2.02532e+00 2.55479e-01
2.02573e+00 2.55479e-01
2.02614e+00 2.55479e-01
2.02654e+00 2.55479e-01
2.02695e+00 2.55479e-01
2.02736e+00 2.55479e-01
2.02776e+00 2.55479e-01
2.02817e+00 2.55479e-01
2.02858e+00 2.55479e-01
2.02899e+00 2.55479e-01
2.02939e+00 2.55479e-01
2.02980e+00 2.55479e-01
2.03021e+00 2.55479e-01
2.03062e+00 2.55479e-01
2.03103e+00 2.55479e-01
2.03143e+00 2.55479e-01
2.03184e+00 2.55479e-01
2.03225e+00 2.55479e-01
2.03266e+00 2.55479e-01
2.03307e+00 2.55479e-01
2.03348e+00 2.55479e-01
2.03389e+00 2.55479e-01
2.03430e+00 2.55479e-01
2.03471e+00 2.55479e-01
2.03512e+00 2.55479e-01
2.03553e+00 2.55479e-01
2.03594e+00 2.55479e-01
2.03635e+00 2.55479e-01
2.03676e+00 2.55479e-01
2.03717e+00 2.55479e-01
2.03758e+00 2.55479e-01
2.03799e+00 2.55479e-01
2.03840e+00 2.55479e-01
2.03881e+00 2.55479e-01
2.03922e+00 2.55479e-01
2.03963e+00 2.55479e-01
2.04004e+00 2.55479e-01
2.04046e+00 2.55479e-01
2.04087e+00 2.55479e-01
2.04128e+00 2.55479e-01
2.04169e+00 2.55479e-01
2.04210e+00 2.55479e-01
2.04252e+00 2.55479e-01
2.04293e+00 2.55479e-01
2.04334e+00 2.55479e-01
2.04375e+00 2.55479e-01
2.04417e+00 2.55479e-01
2.04458e+00 2.55479e-01
2.04499e+00 2.55479e-01
2.04541e+00 2.55479e-01
2.04582e+00 2.55479e-01
2.04624e+00 2.55479e-01
2.04665e+00 2.55479e-01
2.04706e+00 2.55479e-01
2.04748e+00 2.55479e-01
2.04789e+00 2.55479e-01
2.04831e+00 2.55479e-01
2.04872e+00 2.55479e-01
2.04914e+00 2.55479e-01
2.04955e+00 2.55479e-01
2.04997e+00 2.55479e-01
2.05038e+00 2.55479e-01
2.05080e+00 2.55479e-01
2.05121e+00 2.55479e-01
2.05163e+00 2.55479e-01
2.05204e+00 2.55479e-01
2.05246e+00 2.55479e-01
2.05288e+00 2.55479e-01
2.05329e+00 2.55479e-01
2.05371e+00 2.55479e-01
2.05413e+00 2.55479e-01
2.05454e+00 2.55479e-01
2.05496e+00 2.55479e-01
2.05538e+00 2.55479e-01
2.05579e+00 2.55479e-01
2.05621e+00 2.55479e-01
2.05663e+00 2.55479e-01
2.05705e+00 2.55479e-01
2.05746e+00 2.55479e-01
2.05788e+00 2.55479e-01
2.05830e+00 2.55479e-01
2.05872e+00 2.55479e-01
2.05914e+00 2.55479e-01
2.05956e+00 2.55479e-01
2.05998e+00 2.55479e-01
2.06039e+00 2.55479e-01
2.06081e+00 2.55479e-01
2.06123e+00 2.55479e-01
2.06165e+00 2.55479e-01
2.06207e+00 2.55479e-01
2.06249e+00 2.55479e-01
2.06291e+00 2.55479e-01
2.06333e+00 2.55479e-01
2.06375e+00 2.55479e-01
2.06417e+00 2.55479e-01
2.06459e+00 2.55479e-01
2.06501e+00 2.55479e-01
2.06543e+00 2.55479e-01
2.06586e+00 2.55479e-01
2.06628e+00 2.55479e-01
2.06670e+00 2.55479e-01
2.06712e+00 2.55479e-01
2.06754e+00 2.55479e-01
2.06796e+00 2.55479e-01
2.06838e+00 2.55479e-01
2.06881e+00 2.55479e-01
2.06923e+00 2.55479e-01
2.06965e+00 2.55479e-01
2.07007e+00 2.55479e-01
2.07050e+00 2.55479e-01
2.07092e+00 2.55479e-01
2.07134e+00 2.55479e-01
2.07177e+00 2.55479e-01
2.07219e+00 2.55479e-01
2.07261e+00 2.55479e-01
2.07304e+00 2.55479e-01
2.07346e+00 2.55479e-01
2.07388e+00 2.55479e-01
2.07431e+00 2.55479e-01
2.07473e+00 2.55479e-01
2.07516e+00 2.55479e-01
2.07558e+00 2.55479e-01
2.07601e+00 2.55479e-01
2.07643e+00 2.55479e-01
2.07686e+00 2.55479e-01
2.07728e+00 2.55479e-01
2.07771e+00 2.55479e-01
2.07813e+00 2.55479e-01
2.07856e+00 2.55479e-01
2.07899e+00 2.55479e-01
2.07941e+00 2.55479e-01
2.07984e+00 2.55479e-01
2.08026e+00 2.55479e-01
2.08069e+00 2.55479e-01
2.08112e+00 2.55479e-01
2.08154e+00 2.55479e-01
2.08197e+00 2.55479e-01
2.08240e+00 2.55479e-01
2.08283e+00 2.55479e-01
2.08325e+00 2.55479e-01
2.08368e+00 2.55479e-01
2.08411e+00 2.55479e-01
2.08454e+00 2.55479e-01
2.08497e+00 2.55479e-01
2.08539e+00 2.55479e-01
2.08582e+00 2.55479e-01
2.08625e+00 2.55479e-01
2.08668e+00 2.55479e-01
2.08711e+00 2.55479e-01
2.08754e+00 2.55479e-01
2.08797e+00 2.55479e-01
2.08840e+00 2.55479e-01
2.08883e+00 2.55479e-01
2.08926e+00 2.55479e-01
2.08969e+00 2.55479e-01
2.09012e+00 2.55479e-01
2.09055e+00 2.55479e-01
2.09098e+00 2.55479e-01
2.09141e+00 2.55479e-01
2.09184e+00 2.55479e-01
2.09227e+00 2.55479e-01
2.09270e+00 2.55479e-01
2.09313e+00 2.55479e-01
2.09356e+00 2.55479e-01
2.09400e+00 2.55479e-01
2.09443e+00 2.55479e-01
2.09486e+00 2.55479e-01
2.09529e+00 2.55479e-01
2.09572e+00 2.55479e-01
2.09616e+00 2.55479e-01
2.09659e+00 2.55479e-01
2.09702e+00 2.55479e-01
2.09746e+00 2.55479e-01
2.09789e+00 2.55479e-01
2.09832e+00 2.55479e-01
2.09876e+00 2.55479e-01
2.09919e+00 2.55479e-01
2.09962e+00 2.55479e-01
2.10006e+00 2.55479e-01
2.10049e+00 2.55479e-01
2.10093e+00 2.55479e-01
2.10136e+00 2.55479e-01
2.10179e+00 2.55479e-01
2.10223e+00 2.55479e-01
2.10266e+00 2.55479e-01
2.10310e+00 2.55479e-01
2.10354e+00 2.55479e-01
2.10397e+00 2.55479e-01
2.10441e+00 2.55479e-01
2.10484e+00 2.55479e-01
2.10528e+00 2.55479e-01
2.10571e+00 2.55479e-01
2.10615e+00 2.55479e-01
2.10659e+00 2.55479e-01
2.10702e+00 2.55479e-01
2.10746e+00 2.55479e-01
2.10790e+00 2.55479e-01
2.10834e+00 2.55479e-01
2.10877e+00 2.55479e-01
2.10921e+00 2.55479e-01
2.10965e+00 2.55479e-01
2.11009e+00 2.55479e-01
2.11052e+00 2.55479e-01
2.11096e+00 2.55479e-01
2.11140e+00 2.55479e-01
2.11184e+00 2.55479e-01
2.11228e+00 2.55479e-01
2.11272e+00 2.55479e-01
2.11316e+00 2.55479e-01
2.11359e+00 2.55479e-01
2.11403e+00 2.55479e-01
2.11447e+00 2.55479e-01
2.11491e+00 2.55479e-01
2.11535e+00 2.55479e-01
2.11579e+00 2.55479e-01
2.11623e+00 2.55479e-01
2.11667e+00 2.55479e-01
2.11711e+00 2.55479e-01
2.11756e+00 2.55479e-01
2.11800e+00 2.55479e-01
2.11844e+00 2.55479e-01
2.11888e+00 2.55479e-01
2.11932e+00 2.55479e-01
2.11976e+00 2.55479e-01
2.12020e+00 2.55479e-01
2.12065e+00 2.55479e-01
2.12109e+00 2.55479e-01
2.12153e+00 2.55479e-01
2.12197e+00 2.55479e-01
2.12242e+00 2.55479e-01
2.12286e+00 2.55479e-01
2.12330e+00 2.55479e-01
2.12374e+00 2.55479e-01
2.12419e+00 2.55479e-01
2.12463e+00 2.55479e-01
2.12508e+00 2.55479e-01
2.12552e+00 2.55479e-01
2.12596e+00 2.55479e-01
2.12641e+00 2.55479e-01
2.12685e+00 2.55479e-01
2.12730e+00 2.55479e-01
2.12774e+00 2.55479e-01
2.12819e+00 2.55479e-01
2.12863e+00 2.55479e-01
2.12908e+00 2.55479e-01
2.12952e+00 2.55479e-01
2.12997e+00 2.55479e-01
2.13041e+00 2.55479e-01
2.13086e+00 2.55479e-01
2.13131e+00 2.55479e-01
2.13175e+00 2.55479e-01
2.13220e+00 2.55479e-01
2.13265e+00 2.55479e-01
2.13309e+00 2.55479e-01
2.13354e+00 2.55479e-01
2.13399e+00 2.55479e-01
2.13443e+00 2.55479e-01
2.13488e+00 2.55479e-01
2.13533e+00 2.55479e-01
2.13578e+00 2.55479e-01
2.13623e+00 2.55479e-01
2.13667e+00 2.55479e-01
2.13712e+00 2.55479e-01
2.13757e+00 2.55479e-01
2.13802e+00 2.55479e-01
2.13847e+00 2.55479e-01
2.13892e+00 2.55479e-01
2.13937e+00 2.55479e-01
2.13982e+00 2.55479e-01
2.14027e+00 2.55479e-01
2.14072e+00 2.55479e-01
2.14117e+00 2.55479e-01
2.14162e+00 2.55479e-01
2.14207e+00 2.55479e-01
2.14252e+00 2.55479e-01
2.14297e+00 2.55479e-01
2.14342e+00 2.55479e-01
2.14387e+00 2.55479e-01
2.14432e+00 2.55479e-01
2.14477e+00 2.55479e-01
2.14523e+00 2.55479e-01
2.14568e+00 2.55479e-01
2.14613e+00 2.55479e-01
2.14658e+00 2.55479e-01
2.14704e+00 2.55479e-01
2.14749e+00 2.55479e-01
2.14794e+00 2.55479e-01
2.14839e+00 2.55479e-01
2.14885e+00 2.55479e-01
2.14930e+00 2.55479e-01
2.14975e+00 2.55479e-01
2.15021e+00 2.55479e-01
2.15066e+00 2.55479e-01
2.15112e+00 2.55479e-01
2.15157e+00 2.55479e-01
2.15202e+00 2.55479e-01
2.15248e+00 2.55479e-01
2.15293e+00 2.55479e-01
2.15339e+00 2.55479e-01
2.15384e+00 2.55479e-01
2.15430e+00 2.55479e-01
2.15476e+00 2.55479e-01
2.15521e+00 2.55479e-01
2.15567e+00 2.55479e-01
2.15612e+00 2.55479e-01
2.15658e+00 2.55479e-01
2.15704e+00 2.55479e-01
2.15749e+00 2.55479e-01
2.15795e+00 2.55479e-01
2.15841e+00 2.55479e-01
2.15886e+00 2.55479e-01
2.15932e+00 2.55479e-01
2.15978e+00 2.55479e-01
2.16024e+00 2.55479e-01
2.16069e+00 2.55479e-01
2.16115e+00 2.55479e-01
2.16161e+00 2.55479e-01
2.16207e+00 2.55479e-01
2.16253e+00 2.55479e-01
2.16299e+00 2.55479e-01
2.16345e+00 2.55479e-01
2.16391e+00 2.55479e-01
2.16437e+00 2.55479e-01
2.16482e+00 2.55479e-01
2.16528e+00 2.55479e-01
2.16574e+00 2.55479e-01
2.16621e+00 2.55479e-01
2.16667e+00 2.55479e-01
2.16713e+00 2.55479e-01
2.16759e+00 2.55479e-01
2.16805e+00 2.55479e-01
2.16851e+00 2.55479e-01
2.16897e+00 2.55479e-01
2.16943e+00 2.55479e-01
2.16989e+00 2.55479e-01
2.17036e+00 2.55479e-01
2.17082e+00 2.55479e-01
2.17128e+00 2.55479e-01
2.17174e+00 2.55479e-01
2.17221e+00 2.55479e-01
2.17267e+00 2.55479e-01
2.17313e+00 2.55479e-01
2.17359e+00 2.55479e-01
2.17406e+00 2.55479e-01
2.17452e+00 2.55479e-01
2.17499e+00 2.55479e-01
2.17545e+00 2.55479e-01
2.17591e+00 2.55479e-01
2.17638e+00 2.55479e-01
2.17684e+00 2.55479e-01
2.17731e+00 2.55479e-01
2.17777e+00 2.55479e-01
2.17824e+00 2.55479e-01
2.17870e+00 2.55479e-01
2.17917e+00 2.55479e-01
2.17963e+00 2.55479e-01
2.18010e+00 2.55479e-01
2.18057e+00 2.55479e-01
2.18103e+00 2.55479e-01
2.18150e+00 2.55479e-01
2.18197e+00 2.55479e-01
2.18243e+00 2.55479e-01
2.18290e+00 2.55479e-01
2.18337e+00 2.55479e-01
2.18383e+00 2.55479e-01
2.18430e+00 2.55479e-01
2.18477e+00 2.55479e-01
2.18524e+00 2.55479e-01
2.18571e+00 2.55479e-01
2.18617e+00 2.55479e-01
2.18664e+00 2.55479e-01
2.18711e+00 2.55479e-01
2.18758e+00 2.55479e-01
2.18805e+00 2.55479e-01
2.18852e+00 2.55479e-01
2.18899e+00 2.55479e-01
2.18946e+00 2.55479e-01
2.18993e+00 2.55479e-01
2.19040e+00 2.55479e-01
2.19087e+00 2.55479e-01
2.19134e+00 2.55479e-01
2.19181e+00 2.55479e-01
2.19228e+00 2.55479e-01
2.19275e+00 2.55479e-01
2.19323e+00 2.55479e-01
2.19370e+00 2.55479e-01
2.19417e+00 2.55479e-01
2.19464e+00 2.55479e-01
2.19511e+00 2.55479e-01
2.19559e+00 2.55479e-01
2.19606e+00 2.55479e-01
2.19653e+00 2.55479e-01
2.19700e+00 2.55479e-01
2.19748e+00 2.55479e-01
2.19795e+00 2.55479e-01
2.19842e+00 2.55479e-01
2.19890e+00 2.55479e-01
2.19937e+00 2.55479e-01
2.19985e+00 2.55479e-01
2.20032e+00 2.55479e-01
2.20079e+00 2.55479e-01
2.20127e+00 2.55479e-01
2.20174e+00 2.55479e-01
2.20222e+00 2.55479e-01
2.20269e+00 2.55479e-01
2.20317e+00 2.55479e-01
2.20365e+00 2.55479e-01
2.20412e+00 2.55479e-01
2.20460e+00 2.55479e-01
2.20507e+00 2.55479e-01
2.20555e+00 2.55479e-01
2.20603e+00 2.55479e-01
2.20651e+00 2.55479e-01
2.20698e+00 2.55479e-01
2.20746e+00 2.55479e-01
2.20794e+00 2.55479e-01
2.20842e+00 2.55479e-01
2.20889e+00 2.55479e-01
2.20937e+00 2.55479e-01
2.20985e+00 2.55479e-01
2.21033e+00 2.55479e-01
2.21081e+00 2.55479e-01
2.21129e+00 2.55479e-01
2.21177e+00 2.55479e-01
2.21224e+00 2.55479e-01
2.21272e+00 2.55479e-01
2.21320e+00 2.55479e-01
2.21368e+00 2.55479e-01
2.21416e+00 2.55479e-01
2.21464e+00 2.55479e-01
2.21513e+00 2.55479e-01
2.21561e+00 2.55479e-01
2.21609e+00 2.55479e-01
2.21657e+00 2.55479e-01
2.21705e+00 2.55479e-01
2.21753e+00 2.55479e-01
2.21801e+00 2.55479e-01
2.21850e+00 2.55479e-01
2.21898e+00 2.55479e-01
2.21946e+00 2.55479e-01
2.21994e+00 2.55479e-01
2.22043e+00 2.55479e-01
2.22091e+00 2.55479e-01
2.22139e+00 2.55479e-01
2.22188e+00 2.55479e-01
2.22236e+00 2.55479e-01
2.22284e+00 2.55479e-01
2.22333e+00 2.55479e-01
2.22381e+00 2.55479e-01
2.22430e+00 2.55479e-01
2.22478e+00 2.55479e-01
2.22527e+00 2.55479e-01
2.22575e+00 2.55479e-01
2.22624e+00 2.55479e-01
2.22672e+00 2.55479e-01
2.22721e+00 2.55479e-01
2.22769e+00 2.55479e-01
2.22818e+00 2.55479e-01
2.22867e+00 2.55479e-01
2.22915e+00 2.55479e-01
2.22964e+00 2.55479e-01
2.23013e+00 2.55479e-01
2.23062e+00 2.55479e-01
2.23110e+00 2.55479e-01
2.23159e+00 2.55479e-01
2.23208e+00 2.55479e-01
2.23257e+00 2.55479e-01
2.23305e+00 2.55479e-01
2.23354e+00 2.55479e-01
2.23403e+00 2.55479e-01
2.23452e+00 2.55479e-01
2.23501e+00 2.55479e-01
2.23550e+00 2.55479e-01
2.23599e+00 2.55479e-01
2.23648e+00 2.55479e-01
2.23697e+00 2.55479e-01
2.23746e+00 2.55479e-01
2.23795e+00 2.55479e-01
2.23844e+00 2.55479e-01
2.23893e+00 2.55479e-01
2.23942e+00 2.55479e-01
2.23991e+00 2.55479e-01
2.24041e+00 2.55479e-01
2.24090e+00 2.55479e-01
2.24139e+00 2.55479e-01
2.24188e+00 2.55479e-01
2.24237e+00 2.55479e-01
2.24287e+00 2.55479e-01
2.24336e+00 2.55479e-01
2.24385e+00 2.55479e-01
2.24435e+00 2.55479e-01
2.24484e+00 2.55479e-01
2.24533e+00 2.55479e-01
2.24583e+00 2.55479e-01
2.24632e+00 2.55479e-01
2.24682e+00 2.55479e-01
2.24731e+00 2.55479e-01
2.24780e+00 2.55479e-01
2.24830e+00 2.55479e-01
2.24880e+00 2.55479e-01
2.24929e+00 2.55479e-01
2.24979e+00 2.55479e-01
2.25028e+00 2.55479e-01
2.25078e+00 2.55479e-01
2.25127e+00 2.55479e-01
2.25177e+00 2.55479e-01
2.25227e+00 2.55479e-01
2.25276e+00 2.55479e-01
2.25326e+00 2.55479e-01
2.25376e+00 2.55479e-01
2.25426e+00 2.55479e-01
2.25475e+00 2.55479e-01
2.25525e+00 2.55479e-01
2.25575e+00 2.55479e-01
2.25625e+00 2.55479e-01
2.25675e+00 2.55479e-01
2.25725e+00 2.55479e-01
2.25775e+00 2.55479e-01
2.25825e+00 2.55479e-01
2.25875e+00 2.55479e-01
2.25925e+00 2.55479e-01
2.25975e+00 2.55479e-01
2.26025e+00 2.55479e-01
2.26075e+00 2.55479e-01
2.26125e+00 2.55479e-01
2.26175e+00 2.55479e-01
2.26225e+00 2.55479e-01
2.26275e+00 2.55479e-01
2.26325e+00 2.55479e-01
2.26375e+00 2.55479e-01
2.26426e+00 2.55479e-01
2.26476e+00 2.55479e-01
2.26526e+00 2.55479e-01
2.26576e+00 2.55479e-01
2.26627e+00 2.55479e-01
2.26677e+00 2.55479e-01
2.26727e+00 2.55479e-01
2.26778e+00 2.55479e-01
2.26828e+00 2.55479e-01
2.26878e+00 2.55479e-01
2.26929e+00 2.55479e-01
2.26979e+00 2.55479e-01
2.27030e+00 2.55479e-01
2.27080e+00 2.55479e-01
2.27131e+00 2.55479e-01
2.27181e+00 2.55479e-01
2.27232e+00 2.55479e-01
2.27283e+00 2.55479e-01
2.27333e+00 2.55479e-01
2.27384e+00 2.55479e-01
2.27434e+00 2.55479e-01
2.27485e+00 2.55479e-01
2.27536e+00 2.55479e-01
2.27587e+00 2.55479e-01
2.27637e+00 2.55479e-01
2.27688e+00 2.55479e-01
2.27739e+00 2.55479e-01
2.27790e+00 2.55479e-01
2.27841e+00 2.55479e-01
2.27891e+00 2.55479e-01
2.27942e+00 2.55479e-01
2.27993e+00 2.55479e-01
2.28044e+00 2.55479e-01
2.28095e+00 2.55479e-01
2.28146e+00 2.55479e-01
2.28197e+00 2.55479e-01
2.28248e+00 2.55479e-01
2.28299e+00 2.55479e-01
2.28350e+00 2.55479e-01
2.28401e+00 2.55479e-01
2.28452e+00 2.55479e-01
2.28504e+00 2.55479e-01
2.28555e+00 2.55479e-01
2.28606e+00 2.55479e-01
2.28657e+00 2.55479e-01
2.28708e+00 2.55479e-01
2.28760e+00 2.55479e-01
2.28811e+00 2.55479e-01
2.28862e+00 2.55479e-01
2.28913e+00 2.55479e-01
2.28965e+00 2.55479e-01
2.29016e+00 2.55479e-01
2.29068e+00 2.55479e-01
2.29119e+00 2.55479e-01
2.29170e+00 2.55479e-01
2.29222e+00 2.55479e-01
2.29273e+00 2.55479e-01
2.29325e+00 2.55479e-01
2.29376e+00 2.55479e-01
2.29428e+00 2.55479e-01
2.29480e+00 2.55479e-01
2.29531e+00 2.55479e-01
2.29583e+00 2.55479e-01
2.29635e+00 2.55479e-01
2.29686e+00 2.55479e-01
2.29738e+00 2.55479e-01
2.29790e+00 2.55479e-01
2.29841e+00 2.55479e-01
2.29893e+00 2.55479e-01
2.29945e+00 2.55479e-01
2.29997e+00 2.55479e-01
2.30049e+00 2.55479e-01
2.30100e+00 2.55479e-01
2.30152e+00 2.55479e-01
2.30204e+00 2.55479e-01
2.30256e+00 2.55479e-01
2.30308e+00 2.55479e-01
2.30360e+00 2.55479e-01
2.30412e+00 2.55479e-01
2.30464e+00 2.55479e-01
2.30516e+00 2.55479e-01
2.30568e+00 2.55479e-01
2.30621e+00 2.55479e-01
2.30673e+00 2.55479e-01
2.30725e+00 2.55479e-01
2.30777e+00 2.55479e-01
2.30829e+00 2.55479e-01
2.30881e+00 2.55479e-01
2.30934e+00 2.55479e-01
2.30986e+00 2.55479e-01
2.31038e+00 2.55479e-01
2.31091e+00 2.55479e-01
2.31143e+00 2.55479e-01
2.31195e+00 2.55479e-01
2.31248e+00 2.55479e-01
2.31300e+00 2.55479e-01
2.31353e+00 2.55479e-01
2.31405e+00 2.55479e-01
2.31458e+00 2.55479e-01
2.31510e+00 2.55479e-01
2.31563e+00 2.55479e-01
2.31615e+00 2.55479e-01
2.31668e+00 2.55479e-01
2.31720e+00 2.55479e-01
2.31773e+00 2.55479e-01
2.31826e+00 2.55479e-01
2.31878e+00 2.55479e-01
2.31931e+00 2.55479e-01
2.31984e+00 2.55479e-01
2.32037e+00 2.55479e-01
2.32089e+00 2.55479e-01
2.32142e+00 2.55479e-01
2.32195e+00 2.55479e-01
2.32248e+00 2.55479e-01
2.32301e+00 2.55479e-01
2.32354e+00 2.55479e-01
2.32407e+00 2.55479e-01
2.32460e+00 2.55479e-01
2.32513e+00 2.55479e-01
2.32566e+00 2.55479e-01
2.32619e+00 2.55479e-01
2.32672e+00 2.55479e-01
2.32725e+00 2.55479e-01
2.32778e+00 2.55479e-01
2.32831e+00 2.55479e-01
2.32884e+00 2.55479e-01
2.32938e+00 2.55479e-01
2.32991e+00 2.55479e-01
2.33044e+00 2.55479e-01
2.33097e+00 2.55479e-01
2.33151e+00 2.55479e-01
2.33204e+00 2.55479e-01
2.33257e+00 2.55479e-01
2.33311e+00 2.55479e-01
2.33364e+00 2.55479e-01
2.33417e+00 2.55479e-01
2.33471e+00 2.55479e-01
2.33524e+00 2.55479e-01
2.33578e+00 2.55479e-01
2.33631e+00 2.55479e-01
2.33685e+00 2.55479e-01
2.33738e+00 2.55479e-01
2.33792e+00 2.55479e-01
2.33846e+00 2.55479e-01
2.33899e+00 2.55479e-01
2.33953e+00 2.55479e-01
2.34007e+00 2.55479e-01
2.34060e+00 2.55479e-01
2.34114e+00 2.55479e-01
2.34168e+00 2.55479e-01
2.34222e+00 2.55479e-01
2.34276e+00 2.55479e-01
2.34329e+00 2.55479e-01
2.34383e+00 2.55479e-01
2.34437e+00 2.55479e-01
2.34491e+00 2.55479e-01
2.34545e+00 2.55479e-01
2.34599e+00 2.55479e-01
2.34653e+00 2.55479e-01
2.34707e+00 2.55479e-01
2.34761e+00 2.55479e-01
2.34815e+00 2.55479e-01
2.34869e+00 2.55479e-01
2.34923e+00 2.55479e-01
2.34978e+00 2.55479e-01
2.35032e+00 2.55479e-01
2.35086e+00 2.55479e-01
2.35140e+00 2.55479e-01
2.35195e+00 2.55479e-01
2.35249e+00 2.55479e-01
2.35303e+00 2.55479e-01
2.35358e+00 2.55479e-01
2.35412e+00 2.55479e-01
2.35466e+00 2.55479e-01
2.35521e+00 2.55479e-01
2.35575e+00 2.55479e-01
2.35630e+00 2.55479e-01
2.35684e+00 2.55479e-01
2.35739e+00 2.55479e-01
2.35793e+00 2.55479e-01
2.35848e+00 2.55479e-01
2.35902e+00 2.55479e-01
2.35957e+00 2.55479e-01
2.36012e+00 2.55479e-01
2.36066e+00 2.55479e-01
2.36121e+00 2.55479e-01
2.36176e+00 2.55479e-01
2.36231e+00 2.55479e-01
2.36285e+00 2.55479e-01
2.36340e+00 2.55479e-01
2.36395e+00 2.55479e-01
2.36450e+00 2.55479e-01
2.36505e+00 2.55479e-01
2.36560e+00 2.55479e-01
2.36615e+00 2.55479e-01
2.36670e+00 2.55479e-01
2.36725e+00 2.55479e-01
2.36780e+00 2.55479e-01
2.36835e+00 2.55479e-01
2.36890e+00 2.55479e-01
2.36945e+00 2.55479e-01
2.37000e+00 2.55479e-01
2.37055e+00 2.55479e-01
2.37111e+00 2.55479e-01
2.37166e+00 2.55479e-01
2.37221e+00 2.55479e-01
2.37276e+00 2.55479e-01
2.37332e+00 2.55479e-01
2.37387e+00 2.55479e-01
2.37442e+00 2.55479e-01
2.37498e+00 2.55479e-01
2.37553e+00 2.55479e-01
2.37609e+00 2.55479e-01
2.37664e+00 2.55479e-01
2.37720e+00 2.55479e-01
2.37775e+00 2.55479e-01
2.37831e+00 2.55479e-01
2.37886e+00 2.55479e-01
2.37942e+00 2.55479e-01
2.37997e+00 2.55479e-01
2.38053e+00 2.55479e-01
2.38109e+00 2.55479e-01
2.38165e+00 2.55479e-01
2.38220e+00 2.55479e-01
2.38276e+00 2.55479e-01
2.38332e+00 2.55479e-01
2.38388e+00 2.55479e-01
2.38444e+00 2.55479e-01
2.38499e+00 2.55479e-01
2.38555e+00 2.55479e-01
2.38611e+00 2.55479e-01
2.38667e+00 2.55479e-01
2.38723e+00 2.55479e-01
2.38779e+00 2.55479e-01
2.38835e+00 2.55479e-01
2.38891e+00 2.55479e-01
2.38947e+00 2.55479e-01
2.39004e+00 2.55479e-01
2.39060e+00 2.55479e-01
2.39116e+00 2.55479e-01
2.39172e+00 2.55479e-01
2.39228e+00 2.55479e-01
2.39285e+00 2.55479e-01
2.39341e+00 2.55479e-01
2.39397e+00 2.55479e-01
2.39454e+00 2.55479e-01
2.39510e+00 2.55479e-01
2.39566e+00 2.55479e-01
2.39623e+00 2.55479e-01
2.39679e+00 2.55479e-01
2.39736e+00 2.55479e-01
2.39792e+00 2.55479e-01
2.39849e+00 2.55479e-01
2.39906e+00 2.55479e-01
2.39962e+00 2.55479e-01
2.40019e+00 2.55479e-01
2.40075e+00 2.55479e-01
2.40132e+00 2.55479e-01
2.40189e+00 2.55479e-01
2.40246e+00 2.55479e-01
2.40302e+00 2.55479e-01
2.40359e+00 2.55479e-01
2.40416e+00 2.55479e-01
2.40473e+00 2.55479e-01
2.40530e+00 2.55479e-01
2.40587e+00 2.55479e-01
2.40644e+00 2.55479e-01
2.40701e+00 2.55479e-01
2.40758e+00 2.55479e-01
2.40815e+00 2.55479e-01
2.40872e+00 2.55479e-01
2.40929e+00 2.55479e-01
2.40986e+00 2.55479e-01
2.41043e+00 2.55479e-01
2.41100e+00 2.55479e-01
2.41158e+00 2.55479e-01
2.41215e+00 2.55479e-01
2.41272e+00 2.55479e-01
2.41329e+00 2.55479e-01
2.41387e+00 2.55479e-01
2.41444e+00 2.55479e-01
2.41502e+00 2.55479e-01
2.41559e+00 2.55479e-01
2.41616e+00 2.55479e-01
2.41674e+00 2.55479e-01
2.41731e+00 2.55479e-01
2.41789e+00 2.55479e-01
2.41847e+00 2.55479e-01
2.41904e+00 2.55479e-01
2.41962e+00 2.55479e-01
2.42019e+00 2.55479e-01
2.42077e+00 2.55479e-01
2.42135e+00 2.55479e-01
2.42193e+00 2.55479e-01
2.42250e+00 2.55479e-01
2.42308e+00 2.55479e-01
2.42366e+00 2.55479e-01
2.42424e+00 2.55479e-01
2.42482e+00 2.55479e-01
2.42540e+00 2.55479e-01
2.42598e+00 2.55479e-01
2.42656e+00 2.55479e-01
2.42714e+00 2.55479e-01
2.42772e+00 2.55479e-01
2.42830e+00 2.55479e-01
2.42888e+00 2.55479e-01
2.42946e+00 2.55479e-01
2.43004e+00 2.55479e-01
2.43062e+00 2.55479e-01
2.43120e+00 2.55479e-01
2.43179e+00 2.55479e-01
2.43237e+00 2.55479e-01
2.43295e+00 2.55479e-01
2.43354e+00 2.55479e-01
2.43412e+00 2.55479e-01
2.43470e+00 2.55479e-01
2.43529e+00 2.55479e-01
2.43587e+00 2.55479e-01
2.43646e+00 2.55479e-01
2.43704e+00 2.55479e-01
2.43763e+00 2.55479e-01
2.43822e+00 2.55479e-01
2.43880e+00 2.55479e-01
2.43939e+00 2.55479e-01
2.43997e+00 2.55479e-01
2.44056e+00 2.55479e-01
2.44115e+00 2.55479e-01
2.44174e+00 2.55479e-01
2.44232e+00 2.55479e-01
2.44291e+00 2.55479e-01
2.44350e+00 2.55479e-01
2.44409e+00 2.55479e-01
2.44468e+00 2.55479e-01
2.44527e+00 2.55479e-01
2.44586e+00 2.55479e-01
2.44645e+00 2.55479e-01
2.44704e+00 2.55479e-01
2.44763e+00 2.55479e-01
2.44822e+00 2.55479e-01
2.44881e+00 2.55479e-01
2.44940e+00 2.55479e-01
2.45000e+00 2.55479e-01
2.45059e+00 2.55479e-01
2.45118e+00 2.55479e-01
2.45177e+00 2.55479e-01
2.45237e+00 2.55479e-01
2.45296e+00 2.55479e-01
2.45355e+00 2.55479e-01
2.45415e+00 2.55479e-01
2.45474e+00 2.55479e-01
2.45534e+00 2.55479e-01
2.45593e+00 2.55479e-01
2.45653e+00 2.55479e-01
2.45712e+00 2.55479e-01
2.45772e+00 2.55479e-01
2.45832e+00 2.55479e-01
2.45891e+00 2.55479e-01
2.45951e+00 2.55479e-01
2.46011e+00 2.55479e-01
2.46071e+00 2.55479e-01
2.46130e+00 2.55479e-01
2.46190e+00 2.55479e-01
2.46250e+00 2.55479e-01
2.46310e+00 2.55479e-01
2.46370e+00 2.55479e-01
2.46430e+00 2.55479e-01
2.46490e+00 2.55479e-01
2.46550e+00 2.55479e-01
2.46610e+00 2.55479e-01
2.46670e+00 2.55479e-01
2.46730e+00 2.55479e-01
2.46790e+00 2.55479e-01
2.46850e+00 2.55479e-01
2.46911e+00 2.55479e-01
2.46971e+00 2.55479e-01
2.47031e+00 2.55479e-01
2.47091e+00 2.55479e-01
2.47152e+00 2.55479e-01
2.47212e+00 2.55479e-01
2.47273e+00 2.55479e-01
2.47333e+00 2.55479e-01
2.47394e+00 2.55479e-01
2.47454e+00 2.55479e-01
2.47515e+00 2.55479e-01
2.47575e+00 2.55479e-01
2.47636e+00 2.55479e-01
2.47696e+00 2.55479e-01
2.47757e+00 2.55479e-01
2.47818e+00 2.55479e-01
2.47878e+00 2.55479e-01
2.47939e+00 2.55479e-01
2.48000e+00 2.55479e-01
2.48061e+00 2.55479e-01
2.48122e+00 2.55479e-01
2.48183e+00 2.55479e-01
2.48244e+00 2.55479e-01
2.48304e+00 2.55479e-01
2.48365e+00 2.55479e-01
2.48427e+00 2.55479e-01
2.48488e+00 2.55479e-01
2.48549e+00 2.55479e-01
2.48610e+00 2.55479e-01
2.48671e+00 2.55479e-01
2.48732e+00 2.55479e-01
2.48793e+00 2.55479e-01
2.48855e+00 2.55479e-01
2.48916e+00 2.55479e-01
2.48977e+00 2.55479e-01
2.49039e+00 2.55479e-01
2.49100e+00 2.55479e-01
2.49161e+00 2.55479e-01
2.49223e+00 2.55479e-01
2.49284e+00 2.55479e-01
2.49346e+00 2.55479e-01
2.49407e+00 2.55479e-01
2.49469e+00 2.55479e-01
2.49531e+00 2.55479e-01
2.49592e+00 2.55479e-01
2.49654e+00 2.55479e-01
2.49716e+00 2.55479e-01
2.49778e+00 2.55479e-01
2.49839e+00 2.55479e-01
2.49901e+00 2.55479e-01
2.49963e+00 2.55479e-01
2.50025e+00 2.55479e-01
2.50087e+00 2.55479e-01
2.50149e+00 2.55479e-01
2.50211e+00 2.55479e-01
2.50273e+00 2.55479e-01
2.50335e+00 2.55479e-01
2.50397e+00 2.55479e-01
2.50459e+00 2.55479e-01
2.50521e+00 2.55479e-01
2.50584e+00 2.55479e-01
2.50646e+00 2.55479e-01
2.50708e+00 2.55479e-01
2.50770e+00 2.55479e-01
2.50833e+00 2.55479e-01
2.50895e+00 2.55479e-01
2.50958e+00 2.55479e-01
2.51020e+00 2.55479e-01
2.51082e+00 2.55479e-01
2.51145e+00 2.55479e-01
2.51208e+00 2.55479e-01
2.51270e+00 2.55479e-01
2.51333e+00 2.55479e-01
2.51395e+00 2.55479e-01
2.51458e+00 2.55479e-01
2.51521e+00 2.55479e-01
2.51584e+00 2.55479e-01
2.51646e+00 2.55479e-01
2.51709e+00 2.55479e-01
2.51772e+00 2.55479e-01
2.51835e+00 2.55479e-01
2.51898e+00 2.55479e-01
2.51961e+00 2.55479e-01
2.52024e+00 2.55479e-01
2.52087e+00 2.55479e-01
2.52150e+00 2.55479e-01
2.52213e+00 2.55479e-01
2.52276e+00 2.55479e-01
2.52339e+00 2.55479e-01
2.52403e+00 2.55479e-01
2.52466e+00 2.55479e-01
2.52529e+00 2.55479e-01
2.52593e+00 2.55479e-01
2.52656e+00 2.55479e-01
2.52719e+00 2.55479e-01
2.52783e+00 2.55479e-01
2.52846e+00 2.55479e-01
2.52910e+00 2.55479e-01
2.52973e+00 2.55479e-01
2.53037e+00 2.55479e-01
2.53100e+00 2.55479e-01
2.53164e+00 2.55479e-01
2.53228e+00 2.55479e-01
2.53291e+00 2.55479e-01
2.53355e+00 2.55479e-01
2.53419e+00 2.55479e-01
2.53483e+00 2.55479e-01
2.53547e+00 2.55479e-01
2.53611e+00 2.55479e-01
2.53675e+00 2.55479e-01
2.53739e+00 2.55479e-01
2.53803e+00 2.55479e-01
2.53867e+00 2.55479e-01
2.53931e+00 2.55479e-01
2.53995e+00 2.55479e-01
2.54059e+00 2.55479e-01
2.54123e+00 2.55479e-01
2.54187e+00 2.55479e-01
2.54252e+00 2.55479e-01
2.54316e+00 2.55479e-01
2.54380e+00 2.55479e-01
2.54445e+00 2.55479e-01
2.54509e+00 2.55479e-01
2.54573e+00 2.55479e-01
2.54638e+00 2.55479e-01
2.54702e+00 2.55479e-01
2.54767e+00 2.55479e-01
2.54832e+00 2.55479e-01
2.54896e+00 2.55479e-01
2.54961e+00 2.55479e-01
2.55026e+00 2.55479e-01
2.55090e+00 2.55479e-01
2.55155e+00 2.55479e-01
2.55220e+00 2.55479e-01
2.55285e+00 2.55479e-01
2.55350e+00 2.55479e-01
2.55415e+00 2.55479e-01
2.55480e+00 2.55479e-01
2.55545e+00 2.55479e-01
2.55610e+00 2.55479e-01
2.55675e+00 2.55479e-01
2.55740e+00 2.55479e-01
2.55805e+00 2.55479e-01
2.55870e+00 2.55479e-01
2.55935e+00 2.55479e-01
2.56001e+00 2.55479e-01
2.56066e+00 2.55479e-01
2.56131e+00 2.55479e-01
2.56197e+00 2.55479e-01
2.56262e+00 2.55479e-01
2.56328e+00 2.55479e-01
2.56393e+00 2.55479e-01
2.56459e+00 2.55479e-01
2.56524e+00 2.55479e-01
2.56590e+00 2.55479e-01
2.56656e+00 2.55479e-01
2.56721e+00 2.55479e-01
2.56787e+00 2.55479e-01
2.56853e+00 2.55479e-01
2.56918e+00 2.55479e-01
2.56984e+00 2.55479e-01
2.57050e+00 2.55479e-01
2.57116e+00 2.55479e-01
2.57182e+00 2.55479e-01
2.57248e+00 2.55479e-01
2.57314e+00 2.55479e-01
2.57380e+00 2.55479e-01
2.57446e+00 2.55479e-01
2.57512e+00 2.55479e-01
2.57579e+00 2.55479e-01
2.57645e+00 2.55479e-01
2.57711e+00 2.55479e-01
2.57777e+00 2.55479e-01
2.57844e+00 2.55479e-01
2.57910e+00 2.55479e-01
2.57977e+00 2.55479e-01
2.58043e+00 2.55479e-01
2.58110e+00 2.55479e-01
2.58176e+00 2.55479e-01
2.58243e+00 2.55479e-01
2.58309e+00 2.55479e-01
2.58376e+00 2.55479e-01
2.58443e+00 2.55479e-01
2.58509e+00 2.55479e-01
2.58576e+00 2.55479e-01
2.58643e+00 2.55479e-01
2.58710e+00 2.55479e-01
2.58777e+00 2.55479e-01
2.58844e+00 2.55479e-01
2.58911e+00 2.55479e-01
2.58978e+00 2.55479e-01
2.59045e+00 2.55479e-01
2.59112e+00 2.55479e-01
2.59179e+00 2.55479e-01
2.59246e+00 2.55479e-01
2.59313e+00 2.55479e-01
2.59381e+00 2.55479e-01
2.59448e+00 2.55479e-01
2.59515e+00 2.55479e-01
2.59583e+00 2.55479e-01
2.59650e+00 2.55479e-01
2.59717e+00 2.55479e-01
2.59785e+00 2.55479e-01
2.59853e+00 2.55479e-01
2.59920e+00 2.55479e-01
2.59988e+00 2.55479e-01
2.60055e+00 2.55479e-01
2.60123e+00 2.55479e-01
2.60191e+00 2.55479e-01
2.60259e+00 2.55479e-01
2.60326e+00 2.55479e-01
2.60394e+00 2.55479e-01
2.60462e+00 2.55479e-01
2.60530e+00 2.55479e-01
2.60598e+00 2.55479e-01
2.60666e+00 2.55479e-01
2.60734e+00 2.55479e-01
2.60802e+00 2.55479e-01
2.60870e+00 2.55479e-01
2.60939e+00 2.55479e-01
2.61007e+00 2.55479e-01
2.61075e+00 2.55479e-01
2.61143e+00 2.55479e-01
2.61212e+00 2.55479e-01
2.61280e+00 2.55479e-01
2.61349e+00 2.55479e-01
2.61417e+00 2.55479e-01
2.61486e+00 2.55479e-01
2.61554e+00 2.55479e-01
2.61623e+00 2.55479e-01
2.61692e+00 2.55479e-01
2.61760e+00 2.55479e-01
2.61829e+00 2.55479e-01
2.61898e+00 2.55479e-01
2.61967e+00 2.55479e-01
2.62035e+00 2.55479e-01
2.62104e+00 2.55479e-01
2.62173e+00 2.55479e-01
2.62242e+00 2.55479e-01
2.62311e+00 2.55479e-01
2.62380e+00 2.55479e-01
2.62449e+00 2.55479e-01
2.62519e+00 2.55479e-01
2.62588e+00 2.55479e-01
2.62657e+00 2.55479e-01
2.62726e+00 2.55479e-01
2.62796e+00 2.55479e-01
2.62865e+00 2.55479e-01
2.62934e+00 2.55479e-01
2.63004e+00 2.55479e-01
2.63073e+00 2.55479e-01
2.63143e+00 2.55479e-01
2.63212e+00 2.55479e-01
2.63282e+00 2.55479e-01
2.63352e+00 2.55479e-01
2.63421e+00 2.55479e-01
2.63491e+00 2.55479e-01
2.63561e+00 2.55479e-01
2.63631e+00 2.55479e-01
2.63701e+00 2.55479e-01
2.63771e+00 2.55479e-01
2.63841e+00 2.55479e-01
2.63911e+00 2.55479e-01
2.63981e+00 2.55479e-01
2.64051e+00 2.55479e-01
2.64121e+00 2.55479e-01
2.64191e+00 2.55479e-01
2.64261e+00 2.55479e-01
2.64332e+00 2.55479e-01
2.64402e+00 2.55479e-01
2.64472e+00 2.55479e-01
2.64543e+00 2.55479e-01
2.64613e+00 2.55479e-01
2.64684e+00 2.55479e-01
2.64754e+00 2.55479e-01
2.64825e+00 2.55479e-01
2.64895e+00 2.55479e-01
2.64966e+00 2.55479e-01
2.65037e+00 2.55479e-01
2.65108e+00 2.55479e-01
2.65178e+00 2.55479e-01
2.65249e+00 2.55479e-01
2.65320e+00 2.55479e-01
2.65391e+00 2.55479e-01
2.65462e+00 2.55479e-01
2.65533e+00 2.55479e-01
2.65604e+00 2.55479e-01
2.65675e+00 2.55479e-01
2.65746e+00 2.55479e-01
2.65818e+00 2.55479e-01
2.65889e+00 2.55479e-01
2.65960e+00 2.55479e-01
2.66032e+00 2.55479e-01
2.66103e+00 2.55479e-01
2.66174e+00 2.55479e-01
2.66246e+00 2.55479e-01
2.66317e+00 2.55479e-01
2.66389e+00 2.55479e-01
2.66461e+00 2.55479e-01
2.66532e+00 2.55479e-01
2.66604e+00 2.55479e-01
2.66676e+00 2.55479e-01
2.66747e+00 2.55479e-01
2.66819e+00 2.55479e-01
2.66891e+00 2.55479e-01
2.66963e+00 2.55479e-01
2.67035e+00 2.55479e-01
2.67107e+00 2.55479e-01
2.67179e+00 2.55479e-01
2.67251e+00 2.55479e-01
2.67324e+00 2.55479e-01
2.67396e+00 2.55479e-01
2.67468e+00 2.55479e-01
2.67540e+00 2.55479e-01
2.67613e+00 2.55479e-01
2.67685e+00 2.55479e-01
2.67758e+00 2.55479e-01
2.67830e+00 2.55479e-01
2.67903e+00 2.55479e-01
2.67975e+00 2.55479e-01
2.68048e+00 2.55479e-01
2.68120e+00 2.55479e-01
2.68193e+00 2.55479e-01
2.68266e+00 2.55479e-01
2.68339e+00 2.55479e-01
2.68412e+00 2.55479e-01
2.68485e+00 2.55479e-01
2.68557e+00 2.55479e-01
2.68630e+00 2.55479e-01
2.68704e+00 2.55479e-01
2.68777e+00 2.55479e-01
2.68850e+00 2.55479e-01
2.68923e+00 2.55479e-01
2.68996e+00 2.55479e-01
2.69070e+00 2.55479e-01
2.69143e+00 2.55479e-01
2.69216e+00 2.55479e-01
2.69290e+00 2.55479e-01
2.69363e+00 2.55479e-01
2.69437e+00 2.55479e-01
2.69510e+00 2.55479e-01
2.69584e+00 2.55479e-01
2.69658e+00 2.55479e-01
2.69731e+00 2.55479e-01
2.69805e+00 2.55479e-01
2.69879e+00 2.55479e-01
2.69953e+00 2.55479e-01
2.70027e+00 2.55479e-01
2.70101e+00 2.55479e-01
2.70175e+00 2.55479e-01
2.70249e+00 2.55479e-01
2.70323e+00 2.55479e-01
2.70397e+00 2.55479e-01
2.70471e+00 2.55479e-01
2.70545e+00 2.55479e-01
2.70620e+00 2.55479e-01
2.70694e+00 2.55479e-01
2.70769e+00 2.55479e-01
2.70843e+00 2.55479e-01
2.70918e+00 2.55479e-01
2.70992e+00 2.55479e-01
2.71067e+00 2.55479e-01
2.71141e+00 2.55479e-01
2.71216e+00 2.55479e-01
2.71291e+00 2.55479e-01
2.71366e+00 2.55479e-01
2.71440e+00 2.55479e-01
2.71515e+00 2.55479e-01
2.71590e+00 2.55479e-01
2.71665e+00 2.55479e-01
2.71740e+00 2.55479e-01
2.71815e+00 2.55479e-01
2.71891e+00 2.55479e-01
2.71966e+00 2.55479e-01
2.72041e+00 2.55479e-01
2.72116e+00 2.55479e-01
2.72192e+00 2.55479e-01
2.72267e+00 2.55479e-01
2.72343e+00 2.55479e-01
2.72418e+00 2.55479e-01
2.72494e+00 2.55479e-01
2.72569e+00 2.55479e-01
2.72645e+00 2.55479e-01
2.72721e+00 2.55479e-01
2.72796e+00 2.55479e-01
2.72872e+00 2.55479e-01
2.72948e+00 2.55479e-01
2.73024e+00 2.55479e-01
2.73100e+00 2.55479e-01
2.73176e+00 2.55479e-01
2.73252e+00 2.55479e-01
2.73328e+00 2.55479e-01
2.73404e+00 2.55479e-01
2.73480e+00 2.55479e-01
2.73557e+00 2.55479e-01
2.73633e+00 2.55479e-01
2.73709e+00 2.55479e-01
2.73786e+00 2.55479e-01
2.73862e+00 2.55479e-01
2.73939e+00 2.55479e-01
2.74015e+00 2.55479e-01
2.74092e+00 2.55479e-01
2.74169e+00 2.55479e-01
2.74245e+00 2.55479e-01
2.74322e+00 2.55479e-01
2.74399e+00 2.55479e-01
2.74476e+00 2.55479e-01
2.74553e+00 2.55479e-01
2.74630e+00 2.55479e-01
2.74707e+00 2.55479e-01
2.74784e+00 2.55479e-01
2.74861e+00 2.55479e-01
2.74938e+00 2.55479e-01
2.75016e+00 2.55479e-01
2.75093e+00 2.55479e-01
2.75170e+00 2.55479e-01
2.75248e+00 2.55479e-01
2.75325e+00 2.55479e-01
2.75403e+00 2.55479e-01
2.75480e+00 2.55479e-01
2.75558e+00 2.55479e-01
2.75636e+00 2.55479e-01
2.75713e+00 2.55479e-01
2.75791e+00 2.55479e-01
2.75869e+00 2.55479e-01
2.75947e+00 2.55479e-01
2.76025e+00 2.55479e-01
2.76103e+00 2.55479e-01
2.76181e+00 2.55479e-01
2.76259e+00 2.55479e-01
2.76337e+00 2.55479e-01
2.76416e+00 2.55479e-01
2.76494e+00 2.55479e-01
2.76572e+00 2.55479e-01
2.76651e+00 2.55479e-01
2.76729e+00 2.55479e-01
2.76807e+00 2.55479e-01
2.76886e+00 2.55479e-01
2.76965e+00 2.55479e-01
2.77043e+00 2.55479e-01
2.77122e+00 2.55479e-01
2.77201e+00 2.55479e-01
2.77280e+00 2.55479e-01
2.77359e+00 2.55479e-01
2.77437e+00 2.55479e-01
2.77516e+00 2.55479e-01
2.77596e+00 2.55479e-01
2.77675e+00 2.55479e-01
2.77754e+00 2.55479e-01
2.77833e+00 2.55479e-01
2.77912e+00 2.55479e-01
2.77992e+00 2.55479e-01
2.78071e+00 2.55479e-01
2.78150e+00 2.55479e-01
2.78230e+00 2.55479e-01
2.78309e+00 2.55479e-01
2.78389e+00 2.55479e-01
2.78469e+00 2.55479e-01
2.78548e+00 2.55479e-01
2.78628e+00 2.55479e-01
2.78708e+00 2.55479e-01
2.78788e+00 2.55479e-01
2.78868e+00 2.55479e-01
2.78948e+00 2.55479e-01
2.79028e+00 2.55479e-01
2.79108e+00 2.55479e-01
2.79188e+00 2.55479e-01
2.79269e+00 2.55479e-01
2.79349e+00 2.55479e-01
2.79429e+00 2.55479e-01
2.79510e+00 2.55479e-01
2.79590e+00 2.55479e-01
2.79671e+00 2.55479e-01
2.79751e+00 2.55479e-01
2.79832e+00 2.55479e-01
2.79912e+00 2.55479e-01
2.79993e+00 2.55479e-01
2.80074e+00 2.55479e-01
2.80155e+00 2.55479e-01
2.80236e+00 2.55479e-01
2.80317e+00 2.55479e-01
2.80398e+00 2.55479e-01
2.80479e+00 2.55479e-01
2.80560e+00 2.55479e-01
2.80641e+00 2.55479e-01
2.80723e+00 2.55479e-01
2.80804e+00 2.55479e-01
2.80885e+00 2.55479e-01
2.80967e+00 2.55479e-01
2.81048e+00 2.55479e-01
2.81130e+00 2.55479e-01
2.81211e+00 2.55479e-01
2.81293e+00 2.55479e-01
2.81375e+00 2.55479e-01
2.81457e+00 2.55479e-01
2.81539e+00 2.55479e-01
2.81620e+00 2.55479e-01
2.81702e+00 2.55479e-01
2.81785e+00 2.55479e-01
2.81867e+00 2.55479e-01
2.81949e+00 2.55479e-01
2.82031e+00 2.55479e-01
2.82113e+00 2.55479e-01
2.82196e+00 2.55479e-01
2.82278e+00 2.55479e-01
2.82361e+00 2.55479e-01
2.82443e+00 2.55479e-01
2.82526e+00 2.55479e-01
2.82608e+00 2.55479e-01
2.82691e+00 2.55479e-01
2.82774e+00 2.55479e-01
2.82857e+00 2.55479e-01
2.82939e+00 2.55479e-01
2.83022e+00 2.55479e-01
2.83105e+00 2.55479e-01
2.83188e+00 2.55479e-01
2.83272e+00 2.55479e-01
2.83355e+00 2.55479e-01
2.83438e+00 2.55479e-01
2.83521e+00 2.55479e-01
2.83605e+00 2.55479e-01
2.83688e+00 2.55479e-01
2.83772e+00 2.55479e-01
2.83855e+00 2.55479e-01
2.83939e+00 2.55479e-01
2.84023e+00 2.55479e-01
2.84106e+00 2.55479e-01
2.84190e+00 2.55479e-01
2.84274e+00 2.55479e-01
2.84358e+00 2.55479e-01
2.84442e+00 2.55479e-01
2.84526e+00 2.55479e-01
2.84610e+00 2.55479e-01
2.84694e+00 2.55479e-01
2.84779e+00 2.55479e-01
2.84863e+00 2.55479e-01
2.84947e+00 2.55479e-01
2.85032e+00 2.55479e-01
2.85116e+00 2.55479e-01
2.85201e+00 2.55479e-01
2.85285e+00 2.55479e-01
2.85370e+00 2.55479e-01
2.85455e+00 2.55479e-01
2.85540e+00 2.55479e-01
2.85625e+00 2.55479e-01
2.85710e+00 2.55479e-01
2.85795e+00 2.55479e-01
2.85880e+00 2.55479e-01
2.85965e+00 2.55479e-01
2.86050e+00 2.55479e-01
2.86135e+00 2.55479e-01
2.86221e+00 2.55479e-01
2.86306e+00 2.55479e-01
2.86391e+00 2.55479e-01
2.86477e+00 2.55479e-01
2.86563e+00 2.55479e-01
2.86648e+00 2.55479e-01
2.86734e+00 2.55479e-01
2.86820e+00 2.55479e-01
2.86906e+00 2.55479e-01
2.86992e+00 2.55479e-01
2.87078e+00 2.55479e-01
2.87164e+00 2.55479e-01
2.87250e+00 2.55479e-01
2.87336e+00 2.55479e-01
2.87422e+00 2.55479e-01
2.87508e+00 2.55479e-01
2.87595e+00 2.55479e-01
2.87681e+00 2.55479e-01
2.87768e+00 2.55479e-01
2.87854e+00 2.55479e-01
2.87941e+00 2.55479e-01
2.88028e+00 2.55479e-01
2.88115e+00 2.55479e-01
2.88201e+00 2.55479e-01
2.88288e+00 2.55479e-01
2.88375e+00 2.55479e-01
2.88462e+00 2.55479e-01
2.88549e+00 2.55479e-01
2.88637e+00 2.55479e-01
2.88724e+00 2.55479e-01
2.88811e+00 2.55479e-01
2.88899e+00 2.55479e-01
2.88986e+00 2.55479e-01
2.89074e+00 2.55479e-01
2.89161e+00 2.55479e-01
2.89249e+00 2.55479e-01
2.89337e+00 2.55479e-01
2.89424e+00 2.55479e-01
2.89512e+00 2.55479e-01
2.89600e+00 2.55479e-01
2.89688e+00 2.55479e-01
2.89776e+00 2.55479e-01
2.89864e+00 2.55479e-01
2.89953e+00 2.55479e-01
2.90041e+00 2.55479e-01
2.90129e+00 2.55479e-01
2.90218e+00 2.55479e-01
2.90306e+00 2.55479e-01
2.90395e+00 2.55479e-01
2.90483e+00 2.55479e-01
2.90572e+00 2.55479e-01
2.90661e+00 2.55479e-01
2.90750e+00 2.55479e-01
2.90839e+00 2.55479e-01
2.90927e+00 2.55479e-01
2.91017e+00 2.55479e-01
2.91106e+00 2.55479e-01
2.91195e+00 2.55479e-01
2.91284e+00 2.55479e-01
2.91373e+00 2.55479e-01
2.91463e+00 2.55479e-01
2.91552e+00 2.55479e-01
2.91642e+00 2.55479e-01
2.91731e+00 2.55479e-01
2.91821e+00 2.55479e-01
2.91911e+00 2.55479e-01
2.92001e+00 2.55479e-01
2.92091e+00 2.55479e-01
2.92181e+00 2.55479e-01
2.92271e+00 2.55479e-01
2.92361e+00 2.55479e-01
2.92451e+00 2.55479e-01
2.92541e+00 2.55479e-01
2.92632e+00 2.55479e-01
2.92722e+00 2.55479e-01
2.92812e+00 2.55479e-01
2.92903e+00 2.55479e-01
2.92994e+00 2.55479e-01
2.93084e+00 2.55479e-01
2.93175e+00 2.55479e-01
2.93266e+00 2.55479e-01
2.93357e+00 2.55479e-01
2.93448e+00 2.55479e-01
2.93539e+00 2.55479e-01
2.93630e+00 2.55479e-01
2.93721e+00 2.55479e-01
2.93812e+00 2.55479e-01
2.93904e+00 2.55479e-01
2.93995e+00 2.55479e-01
2.94087e+00 2.55479e-01
2.94178e+00 2.55479e-01
2.94270e+00 2.55479e-01
2.94362e+00 2.55479e-01
2.94453e+00 2.55479e-01
2.94545e+00 2.55479e-01
2.94637e+00 2.55479e-01
2.94729e+00 2.55479e-01
2.94821e+00 2.55479e-01
2.94914e+00 2.55479e-01
2.95006e+00 2.55479e-01
2.95098e+00 2.55479e-01
2.95191e+00 2.55479e-01
2.95283e+00 2.55479e-01
2.95376e+00 2.55479e-01
2.95468e+00 2.55479e-01
2.95561e+00 2.55479e-01
2.95654e+00 2.55479e-01
2.95747e+00 2.55479e-01
2.95840e+00 2.55479e-01
2.95933e+00 2.55479e-01
2.96026e+00 2.55479e-01
2.96119e+00 2.55479e-01
2.96212e+00 2.55479e-01
2.96305e+00 2.55479e-01
2.96399e+00 2.55479e-01
2.96492e+00 2.55479e-01
2.96586e+00 2.55479e-01
2.96679e+00 2.55479e-01
2.96773e+00 2.55479e-01
2.96867e+00 2.55479e-01
2.96961e+00 2.55479e-01
2.97055e+00 2.55479e-01
2.97149e+00 2.55479e-01
2.97243e+00 2.55479e-01
2.97337e+00 2.55479e-01
2.97431e+00 2.55479e-01
2.97526e+00 2.55479e-01
2.97620e+00 2.55479e-01
2.97715e+00 2.55479e-01
2.97809e+00 2.55479e-01
2.97904e+00 2.55479e-01
2.97999e+00 2.55479e-01
2.98093e+00 2.55479e-01
2.98188e+00 2.55479e-01
2.98283e+00 2.55479e-01
2.98378e+00 2.55479e-01
2.98473e+00 2.55479e-01
2.98569e+00 2.55479e-01
2.98664e+00 2.55479e-01
2.98759e+00 2.55479e-01
2.98855e+00 2.55479e-01
2.98950e+00 2.55479e-01
2.99046e+00 2.55479e-01
2.99142e+00 2.55479e-01
2.99237e+00 2.55479e-01
2.99333e+00 2.55479e-01
2.99429e+00 2.55479e-01
2.99525e+00 2.55479e-01
2.99621e+00 2.55479e-01
2.99718e+00 2.55479e-01
2.99814e+00 2.55479e-01
2.99910e+00 2.55479e-01
3.00007e+00 2.55479e-01
3.00103e+00 2.55479e-01
3.00200e+00 2.55479e-01
3.00296e+00 2.55479e-01
3.00393e+00 2.55479e-01
3.00490e+00 2.55479e-01
3.00587e+00 2.55479e-01
3.00684e+00 2.55479e-01
3.00781e+00 2.55479e-01
3.00878e+00 2.55479e-01
3.00976e+00 2.55479e-01
3.01073e+00 2.55479e-01
3.01170e+00 2.55479e-01
3.01268e+00 2.55479e-01
3.01366e+00 2.55479e-01
3.01463e+00 2.55479e-01
3.01561e+00 2.55479e-01
3.01659e+00 2.55479e-01
3.01757e+00 2.55479e-01
3.01855e+00 2.55479e-01
3.01953e+00 2.55479e-01
3.02051e+00 2.55479e-01
3.02149e+00 2.55479e-01
3.02248e+00 2.55479e-01
3.02346e+00 2.55479e-01
3.02445e+00 2.55479e-01
3.02543e+00 2.55479e-01
3.02642e+00 2.55479e-01
3.02741e+00 2.55479e-01
3.02840e+00 2.55479e-01
3.02939e+00 2.55479e-01
3.03038e+00 2.55479e-01
3.03137e+00 2.55479e-01
3.03236e+00 2.55479e-01
3.03336e+00 2.55479e-01
3.03435e+00 2.55479e-01
3.03535e+00 2.55479e-01
3.03634e+00 2.55479e-01
3.03734e+00 2.55479e-01
3.03834e+00 2.55479e-01
3.03933e+00 2.55479e-01
3.04033e+00 2.55479e-01
3.04133e+00 2.55479e-01
3.04234e+00 2.55479e-01
3.04334e+00 2.55479e-01
3.04434e+00 2.55479e-01
3.04534e+00 2.55479e-01
3.04635e+00 2.55479e-01
3.04735e+00 2.55479e-01
3.04836e+00 2.55479e-01
3.04937e+00 2.55479e-01
3.05038e+00 2.55479e-01
3.05139e+00 2.55479e-01
3.05240e+00 2.55479e-01
3.05341e+00 2.55479e-01
3.05442e+00 2.55479e-01
3.05543e+00 2.55479e-01
3.05645e+00 2.55479e-01
3.05746e+00 2.55479e-01
3.05848e+00 2.55479e-01
3.05949e+00 2.55479e-01
3.06051e+00 2.55479e-01
3.06153e+00 2.55479e-01
3.06255e+00 2.55479e-01
3.06357e+00 2.55479e-01
3.06459e+00 2.55479e-01
3.06561e+00 2.55479e-01
3.06664e+00 2.55479e-01
3.06766e+00 2.55479e-01
3.06868e+00 2.55479e-01
3.06971e+00 2.55479e-01
3.07074e+00 2.55479e-01
3.07176e+00 2.55479e-01
3.07279e+00 2.55479e-01
3.07382e+00 2.55479e-01
3.07485e+00 2.55479e-01
3.07588e+00 2.55479e-01
3.07692e+00 2.55479e-01
3.07795e+00 2.55479e-01
3.07898e+00 2.55479e-01
3.08002e+00 2.55479e-01
3.08106e+00 2.55479e-01
3.08209e+00 2.55479e-01
3.08313e+00 2.55479e-01
3.08417e+00 2.55479e-01
3.08521e+00 2.55479e-01
3.08625e+00 2.55479e-01
3.08729e+00 2.55479e-01
3.08834e+00 2.55479e-01
3.08938e+00 2.55479e-01
3.09043e+00 2.55479e-01
3.09147e+00 2.55479e-01
3.09252e+00 2.55479e-01
3.09357e+00 2.55479e-01
3.09461e+00 2.55479e-01
3.09566e+00 2.55479e-01
3.09671e+00 2.55479e-01
3.09777e+00 2.55479e-01
3.09882e+00 2.55479e-01
3.09987e+00 2.55479e-01
3.10093e+00 2.55479e-01
3.10198e+00 2.55479e-01
3.10304e+00 2.55479e-01
3.10410e+00 2.55479e-01
3.10516e+00 2.55479e-01
3.10622e+00 2.55479e-01
3.10728e+00 2.55479e-01
3.10834e+00 2.55479e-01
3.10940e+00 2.55479e-01
3.11046e+00 2.55479e-01
3.11153e+00 2.55479e-01
3.11259e+00 2.55479e-01
3.11366e+00 2.55479e-01
3.11473e+00 2.55479e-01
3.11580e+00 2.55479e-01
3.11687e+00 2.55479e-01
3.11794e+00 2.55479e-01
3.11901e+00 2.55479e-01
3.12008e+00 2.55479e-01
3.12116e+00 2.55479e-01
3.12223e+00 2.55479e-01
3.12331e+00 2.55479e-01
3.12438e+00 2.55479e-01
3.12546e+00 2.55479e-01
3.12654e+00 2.55479e-01
3.12762e+00 2.55479e-01
3.12870e+00 2.55479e-01
3.12978e+00 2.55479e-01
3.13086e+00 2.55479e-01
3.13195e+00 2.55479e-01
3.13303e+00 2.55479e-01
3.13412e+00 2.55479e-01
3.13521e+00 2.55479e-01
3.13630e+00 2.55479e-01
3.13738e+00 2.55479e-01
3.13848e+00 2.55479e-01
3.13957e+00 2.55479e-01
3.14066e+00 2.55479e-01
3.14175e+00 2.55479e-01
3.14285e+00 2.55479e-01
3.14394e+00 2.55479e-01
3.14504e+00 2.55479e-01
3.14614e+00 2.55479e-01
3.14724e+00 2.55479e-01
3.14834e+00 2.55479e-01
3.14944e+00 2.55479e-01
3.15054e+00 2.55479e-01
3.15164e+00 2.55479e-01
3.15275e+00 2.55479e-01
3.15385e+00 2.55479e-01
3.15496e+00 2.55479e-01
3.15607e+00 2.55479e-01
3.15717e+00 2.55479e-01
3.15828e+00 2.55479e-01
3.15939e+00 2.55479e-01
3.16051e+00 2.55479e-01
3.16162e+00 2.55479e-01
3.16273e+00 2.55479e-01
3.16385e+00 2.55479e-01
3.16497e+00 2.55479e-01
3.16608e+00 2.55479e-01
3.16720e+00 2.55479e-01
3.16832e+00 2.55479e-01
3.16944e+00 2.55479e-01
3.17056e+00 2.55479e-01
3.17169e+00 2.55479e-01
3.17281e+00 2.55479e-01
3.17394e+00 2.55479e-01
3.17506e+00 2.55479e-01
3.17619e+00 2.55479e-01
3.17732e+00 2.55479e-01
3.17845e+00 2.55479e-01
3.17958e+00 2.55479e-01
3.18071e+00 2.55479e-01
3.18184e+00 2.55479e-01
3.18298e+00 2.55479e-01
3.18411e+00 2.55479e-01
3.18525e+00 2.55479e-01
3.18639e+00 2.55479e-01
3.18753e+00 2.55479e-01
3.18867e+00 2.55479e-01
3.18981e+00 2.55479e-01
3.19095e+00 2.55479e-01
3.19209e+00 2.55479e-01
3.19324e+00 2.55479e-01
3.19438e+00 2.55479e-01
3.19553e+00 2.55479e-01
3.19668e+00 2.55479e-01
3.19783e+00 2.55479e-01
3.19898e+00 2.55479e-01
3.20013e+00 2.55479e-01
3.20128e+00 2.55479e-01
3.20244e+00 2.55479e-01
3.20359e+00 2.55479e-01
3.20475e+00 2.55479e-01
3.20591e+00 2.55479e-01
3.20706e+00 2.55479e-01
3.20822e+00 2.55479e-01
3.20939e+00 2.55479e-01
3.21055e+00 2.55479e-01
3.21171e+00 2.55479e-01
3.21288e+00 2.55479e-01
3.21404e+00 2.55479e-01
3.21521e+00 2.55479e-01
3.21638e+00 2.55479e-01
3.21755e+00 2.55479e-01
3.21872e+00 2.55479e-01
3.21989e+00 2.55479e-01
3.22106e+00 2.55479e-01
3.22224e+00 2.55479e-01
3.22341e+00 2.55479e-01
3.22459e+00 2.55479e-01
3.22577e+00 2.55479e-01
3.22695e+00 2.55479e-01
3.22813e+00 2.55479e-01
3.22931e+00 2.55479e-01
3.23049e+00 2.55479e-01
3.23168e+00 2.55479e-01
3.23286e+00 2.55479e-01
3.23405e+00 2.55479e-01
3.23524e+00 2.55479e-01
3.23643e+00 2.55479e-01
3.23762e+00 2.55479e-01
3.23881e+00 2.55479e-01
3.24000e+00 2.55479e-01
3.24120e+00 2.55479e-01
3.24239e+00 2.55479e-01
3.24359e+00 2.55479e-01
3.24479e+00 2.55479e-01
3.24599e+00 2.55479e-01
3.24719e+00 2.55479e-01
3.24839e+00 2.55479e-01
3.24959e+00 2.55479e-01
3.25080e+00 2.55479e-01
3.25200e+00 2.55479e-01
3.25321e+00 2.55479e-01
3.25442e+00 2.55479e-01
3.25563e+00 2.55479e-01
3.25684e+00 2.55479e-01
3.25805e+00 2.55479e-01
3.25927e+00 2.55479e-01
3.26048e+00 2.55479e-01
3.26170e+00 2.55479e-01
3.26291e+00 2.55479e-01
3.26413e+00 2.55479e-01
3.26535e+00 2.55479e-01
3.26658e+00 2.55479e-01
3.26780e+00 2.55479e-01
3.26902e+00 2.55479e-01
3.27025e+00 2.55479e-01
3.27147e+00 2.55479e-01
3.27270e+00 2.55479e-01
3.27393e+00 2.55479e-01
3.27516e+00 2.55479e-01
3.27640e+00 2.55479e-01
3.27763e+00 2.55479e-01
3.27886e+00 2.55479e-01
3.28010e+00 2.55479e-01
3.28134e+00 2.55479e-01
3.28258e+00 2.55479e-01
3.28382e+00 2.55479e-01
3.28506e+00 2.55479e-01
3.28630e+00 2.55479e-01
3.28755e+00 2.55479e-01
3.28879e+00 2.55479e-01
3.29004e+00 2.55479e-01
3.29129e+00 2.55479e-01
3.29254e+00 2.55479e-01
3.29379e+00 2.55479e-01
3.29504e+00 2.55479e-01
3.29630e+00 2.55479e-01
3.29755e+00 2.55479e-01
3.29881e+00 2.55479e-01
3.30007e+00 2.55479e-01
3.30133e+00 2.55479e-01
3.30259e+00 2.55479e-01
3.30385e+00 2.55479e-01
3.30511e+00 2.55479e-01
3.30638e+00 2.55479e-01
3.30765e+00 2.55479e-01
3.30892e+00 2.55479e-01
3.31019e+00 2.55479e-01
3.31146e+00 2.55479e-01
3.31273e+00 2.55479e-01
3.31400e+00 2.55479e-01
3.31528e+00 2.55479e-01
3.31656e+00 2.55479e-01
3.31783e+00 2.55479e-01
3.31911e+00 2.55479e-01
3.32039e+00 2.55479e-01
3.32168e+00 2.55479e-01
3.32296e+00 2.55479e-01
3.32425e+00 2.55479e-01
3.32553e+00 2.55479e-01
3.32682e+00 2.55479e-01
3.32811e+00 2.55479e-01
3.32940e+00 2.55479e-01
3.33070e+00 2.55479e-01
3.33199e+00 2.55479e-01
3.33329e+00 2.55479e-01
3.33459e+00 2.55479e-01
3.33588e+00 2.55479e-01
3.33719e+00 2.55479e-01
3.33849e+00 2.55479e-01
3.33979e+00 2.55479e-01
3.34110e+00 2.55479e-01
3.34240e+00 2.55479e-01
3.34371e+00 2.55479e-01
3.34502e+00 2.55479e-01
3.34633e+00 2.55479e-01
3.34764e+00 2.55479e-01
3.34896e+00 2.55479e-01
3.35027e+00 2.55479e-01
3.35159e+00 2.55479e-01
3.35291e+00 2.55479e-01
3.35423e+00 2.55479e-01
3.35555e+00 2.55479e-01
3.35687e+00 2.55479e-01
3.35820e+00 2.55479e-01
3.35953e+00 2.55479e-01
3.36085e+00 2.55479e-01
3.36218e+00 2.55479e-01
3.36352e+00 2.55479e-01
3.36485e+00 2.55479e-01
3.36618e+00 2.55479e-01
3.36752e+00 2.55479e-01
3.36886e+00 2.55479e-01
3.37019e+00 2.55479e-01
3.37154e+00 2.55479e-01
3.37288e+00 2.55479e-01
3.37422e+00 2.55479e-01
3.37557e+00 2.55479e-01
3.37691e+00 2.55479e-01
3.37826e+00 2.55479e-01
3.37961e+00 2.55479e-01
3.38097e+00 2.55479e-01
3.38232e+00 2.55479e-01
3.38367e+00 2.55479e-01
3.38503e+00 2.55479e-01
3.38639e+00 2.55479e-01
3.38775e+00 2.55479e-01
3.38911e+00 2.55479e-01
3.39048e+00 2.55479e-01
3.39184e+00 2.55479e-01
3.39321e+00 2.55479e-01
3.39458e+00 2.55479e-01
3.39595e+00 2.55479e-01
3.39732e+00 2.55479e-01
3.39869e+00 2.55479e-01
3.40007e+00 2.55479e-01
3.40144e+00 2.55479e-01
3.40282e+00 2.55479e-01
3.40420e+00 2.55479e-01
3.40558e+00 2.55479e-01
3.40697e+00 2.55479e-01
3.40835e+00 2.55479e-01
3.40974e+00 2.55479e-01
3.41113e+00 2.55479e-01
3.41252e+00 2.55479e-01
3.41391e+00 2.55479e-01
3.41530e+00 2.55479e-01
3.41670e+00 2.55479e-01
3.41810e+00 2.55479e-01
3.41949e+00 2.55479e-01
3.42090e+00 2.55479e-01
3.42230e+00 2.55479e-01
3.42370e+00 2.55479e-01
3.42511e+00 2.55479e-01
3.42652e+00 2.55479e-01
3.42793e+00 2.55479e-01
3.42934e+00 2.55479e-01
3.43075e+00 2.55479e-01
3.43216e+00 2.55479e-01
3.43358e+00 2.55479e-01
3.43500e+00 2.55479e-01
3.43642e+00 2.55479e-01
3.43784e+00 2.55479e-01
3.43927e+00 2.55479e-01
3.44069e+00 2.55479e-01
3.44212e+00 2.55479e-01
3.44355e+00 2.55479e-01
3.44498e+00 2.55479e-01
3.44641e+00 2.55479e-01
3.44785e+00 2.55479e-01
3.44928e+00 2.55479e-01
3.45072e+00 2.55479e-01
3.45216e+00 2.55479e-01
3.45360e+00 2.55479e-01
3.45505e+00 2.55479e-01
3.45649e+00 2.55479e-01
3.45794e+00 2.55479e-01
3.45939e+00 2.55479e-01
3.46084e+00 2.55479e-01
3.46229e+00 2.55479e-01
3.46375e+00 2.55479e-01
3.46520e+00 2.55479e-01
3.46666e+00 2.55479e-01
3.46812e+00 2.55479e-01
3.46959e+00 2.55479e-01
3.47105e+00 2.55479e-01
3.47252e+00 2.55479e-01
3.47399e+00 2.55479e-01
3.47546e+00 2.55479e-01
3.47693e+00 2.55479e-01
3.47840e+00 2.55479e-01
3.47988e+00 2.55479e-01
3.48136e+00 2.55479e-01
3.48284e+00 2.55479e-01
3.48432e+00 2.55479e-01
3.48580e+00 2.55479e-01
3.48729e+00 2.55479e-01
3.48877e+00 2.55479e-01
3.49026e+00 2.55479e-01
3.49176e+00 2.55479e-01
3.49325e+00 2.55479e-01
3.49474e+00 2.55479e-01
3.49624e+00 2.55479e-01
3.49774e+00 2.55479e-01
3.49924e+00 2.55479e-01
3.50075e+00 2.55479e-01
3.50225e+00 2.55479e-01
3.50376e+00 2.55479e-01
3.50527e+00 2.55479e-01
3.50678e+00 2.55479e-01
3.50829e+00 2.55479e-01
3.50981e+00 2.55479e-01
3.51133e+00 2.55479e-01
3.51285e+00 2.55479e-01
3.51437e+00 2.55479e-01
3.51589e+00 2.55479e-01
3.51742e+00 2.55479e-01
3.51895e+00 2.55479e-01
3.52048e+00 2.55479e-01
3.52201e+00 2.55479e-01
3.52354e+00 2.55479e-01
3.52508e+00 2.55479e-01
3.52662e+00 2.55479e-01
3.52816e+00 2.55479e-01
3.52970e+00 2.55479e-01
3.53125e+00 2.55479e-01
3.53279e+00 2.55479e-01
3.53434e+00 2.55479e-01
3.53589e+00 2.55479e-01
3.53745e+00 2.55479e-01
3.53900e+00 2.55479e-01
3.54056e+00 2.55479e-01
3.54212e+00 2.55479e-01
3.54368e+00 2.55479e-01
3.54524e+00 2.55479e-01
3.54681e+00 2.55479e-01
3.54838e+00 2.55479e-01
3.54995e+00 2.55479e-01
3.55152e+00 2.55479e-01
3.55310e+00 2.55479e-01
3.55467e+00 2.55479e-01
3.55625e+00 2.55479e-01
3.55783e+00 2.55479e-01
3.55942e+00 2.55479e-01
3.56100e+00 2.55479e-01
3.56259e+00 2.55479e-01
3.56418e+00 2.55479e-01
3.56578e+00 2.55479e-01
3.56737e+00 2.55479e-01
3.56897e+00 2.55479e-01
3.57057e+00 2.55479e-01
3.57217e+00 2.55479e-01
3.57377e+00 2.55479e-01
3.57538e+00 2.55479e-01
3.57699e+00 2.55479e-01
3.57860e+00 2.55479e-01
3.58021e+00 2.55479e-01
3.58183e+00 2.55479e-01
3.58345e+00 2.55479e-01
3.58507e+00 2.55479e-01
3.58669e+00 2.55479e-01
3.58831e+00 2.55479e-01
3.58994e+00 2.55479e-01
3.59157e+00 2.55479e-01
3.59320e+00 2.55479e-01
3.59484e+00 2.55479e-01
3.59647e+00 2.55479e-01
3.59811e+00 2.55479e-01
3.59975e+00 2.55479e-01
3.60140e+00 2.55479e-01
3.60304e+00 2.55479e-01
3.60469e+00 2.55479e-01
3.60634e+00 2.55479e-01
3.60800e+00 2.55479e-01
3.60965e+00 2.55479e-01
3.61131e+00 2.55479e-01
3.61297e+00 2.55479e-01
3.61464e+00 2.55479e-01
3.61630e+00 2.55479e-01
3.61797e+00 2.55479e-01
3.61964e+00 2.55479e-01
3.62131e+00 2.55479e-01
3.62299e+00 2.55479e-01
3.62467e+00 2.55479e-01
3.62635e+00 2.55479e-01
3.62803e+00 2.55479e-01
3.62972e+00 2.55479e-01
3.63141e+00 2.55479e-01
3.63310e+00 2.55479e-01
3.63479e+00 2.55479e-01
3.63649e+00 2.55479e-01
3.63818e+00 2.55479e-01
3.63988e+00 2.55479e-01
3.64159e+00 2.55479e-01
3.64329e+00 2.55479e-01
3.64500e+00 2.55479e-01
3.64671e+00 2.55479e-01
3.64843e+00 2.55479e-01
3.65014e+00 2.55479e-01
3.65186e+00 2.55479e-01
3.65359e+00 2.55479e-01
3.65531e+00 2.55479e-01
3.65704e+00 2.55479e-01
3.65877e+00 2.55479e-01
3.66050e+00 2.55479e-01
3.66223e+00 2.55479e-01
3.66397e+00 2.55479e-01
3.66571e+00 2.55479e-01
3.66746e+00 2.55479e-01
3.66920e+00 2.55479e-01
3.67095e+00 2.55479e-01
3.67270e+00 2.55479e-01
3.67445e+00 2.55479e-01
3.67621e+00 2.55479e-01
3.67797e+00 2.55479e-01
3.67973e+00 2.55479e-01
3.68150e+00 2.55479e-01
3.68326e+00 2.55479e-01
3.68504e+00 2.55479e-01
3.68681e+00 2.55479e-01
3.68858e+00 2.55479e-01
3.69036e+00 2.55479e-01
3.69214e+00 2.55479e-01
3.69393e+00 2.55479e-01
3.69572e+00 2.55479e-01
3.69751e+00 2.55479e-01
3.69930e+00 2.55479e-01
3.70110e+00 2.55479e-01
3.70289e+00 2.55479e-01
3.70470e+00 2.55479e-01
3.70650e+00 2.55479e-01
3.70831e+00 2.55479e-01
3.71012e+00 2.55479e-01
3.71193e+00 2.55479e-01
3.71375e+00 2.55479e-01
3.71557e+00 2.55479e-01
3.71739e+00 2.55479e-01
3.71921e+00 2.55479e-01
3.72104e+00 2.55479e-01
3.72287e+00 2.55479e-01
3.72471e+00 2.55479e-01
3.72654e+00 2.55479e-01
3.72838e+00 2.55479e-01
3.73022e+00 2.55479e-01
3.73207e+00 2.55479e-01
3.73392e+00 2.55479e-01
3.73577e+00 2.55479e-01
3.73763e+00 2.55479e-01
3.73948e+00 2.55479e-01
3.74135e+00 2.55479e-01
3.74321e+00 2.55479e-01
3.74508e+00 2.55479e-01
3.74695e+00 2.55479e-01
3.74882e+00 2.55479e-01
3.75070e+00 2.55479e-01
3.75258e+00 2.55479e-01
3.75446e+00 2.55479e-01
3.75635e+00 2.55479e-01
3.75823e+00 2.55479e-01
3.76013e+00 2.55479e-01
3.76202e+00 2.55479e-01
3.76392e+00 2.55479e-01
3.76582e+00 2.55479e-01
3.76773e+00 2.55479e-01
3.76964e+00 2.55479e-01
3.77155e+00 2.55479e-01
3.77346e+00 2.55479e-01
3.77538e+00 2.55479e-01
3.77730e+00 2.55479e-01
3.77923e+00 2.55479e-01
3.78115e+00 2.55479e-01
3.78309e+00 2.55479e-01
3.78502e+00 2.55479e-01
3.78696e+00 2.55479e-01
3.78890e+00 2.55479e-01
3.79084e+00 2.55479e-01
3.79279e+00 2.55479e-01
3.79474e+00 2.55479e-01
3.79670e+00 2.55479e-01
3.79866e+00 2.55479e-01
3.80062e+00 2.55479e-01
3.80258e+00 2.55479e-01
3.80455e+00 2.55479e-01
3.80652e+00 2.55479e-01
3.80850e+00 2.55479e-01
3.81048e+00 2.55479e-01
3.81246e+00 2.55479e-01
3.81444e+00 2.55479e-01
3.81643e+00 2.55479e-01
3.81843e+00 2.55479e-01
3.82042e+00 2.55479e-01
3.82242e+00 2.55479e-01
3.82443e+00 2.55479e-01
3.82643e+00 2.55479e-01
3.82844e+00 2.55479e-01
3.83046e+00 2.55479e-01
3.83247e+00 2.55479e-01
3.83450e+00 2.55479e-01
3.83652e+00 2.55479e-01
3.83855e+00 2.55479e-01
3.84058e+00 2.55479e-01
3.84262e+00 2.55479e-01
3.84466e+00 2.55479e-01
3.84670e+00 2.55479e-01
3.84875e+00 2.55479e-01
3.85080e+00 2.55479e-01
3.85285e+00 2.55479e-01
3.85491e+00 2.55479e-01
3.85697e+00 2.55479e-01
3.85904e+00 2.55479e-01
3.86111e+00 2.55479e-01
3.86318e+00 2.55479e-01
3.86526e+00 2.55479e-01
3.86734e+00 2.55479e-01
3.86942e+00 2.55479e-01
3.87151e+00 2.55479e-01
3.87361e+00 2.55479e-01
3.87570e+00 2.55479e-01
3.87780e+00 2.55479e-01
3.87991e+00 2.55479e-01
3.88202e+00 2.55479e-01
3.88413e+00 2.55479e-01
3.88624e+00 2.55479e-01
3.88836e+00 2.55479e-01
3.89049e+00 2.55479e-01
3.89262e+00 2.55479e-01
3.89475e+00 2.55479e-01
3.89689e+00 2.55479e-01
3.89903e+00 2.55479e-01
3.90117e+00 2.55479e-01
3.90332e+00 2.55479e-01
3.90547e+00 2.55479e-01
3.90763e+00 2.55479e-01
3.90979e+00 2.55479e-01
3.91195e+00 2.55479e-01
3.91412e+00 2.55479e-01
3.91630e+00 2.55479e-01
3.91847e+00 2.55479e-01
3.92066e+00 2.55479e-01
3.92284e+00 2.55479e-01
3.92503e+00 2.55479e-01
3.92723e+00 2.55479e-01
3.92942e+00 2.55479e-01
3.93163e+00 2.55479e-01
3.93384e+00 2.55479e-01
3.93605e+00 2.55479e-01
3.93826e+00 2.55479e-01
3.94048e+00 2.55479e-01
3.94271e+00 2.55479e-01
3.94494e+00 2.55479e-01
3.94717e+00 2.55479e-01
3.94941e+00 2.55479e-01
3.95165e+00 2.55479e-01
3.95390e+00 2.55479e-01
3.95615e+00 2.55479e-01
3.95841e+00 2.55479e-01
3.96067e+00 2.55479e-01
3.96293e+00 2.55479e-01
3.96520e+00 2.55479e-01
3.96748e+00 2.55479e-01
3.96975e+00 2.55479e-01
3.97204e+00 2.55479e-01
3.97433e+00 2.55479e-01
3.97662e+00 2.55479e-01
3.97892e+00 2.55479e-01
3.98122e+00 2.55479e-01
3.98352e+00 2.55479e-01
3.98584e+00 2.55479e-01
3.98815e+00 2.55479e-01
3.99047e+00 2.55479e-01
3.99280e+00 2.55479e-01
3.99513e+00 2.55479e-01
3.99747e+00 2.55479e-01
3.99981e+00 2.55479e-01
4.00215e+00 2.55479e-01
4.00450e+00 2.55479e-01
4.00686e+00 2.55479e-01
4.00922e+00 2.55479e-01
4.01158e+00 2.55479e-01
4.01395e+00 2.55479e-01
4.01633e+00 2.55479e-01
4.01871e+00 2.55479e-01
4.02109e+00 2.55479e-01
4.02348e+00 2.55479e-01
4.02588e+00 2.55479e-01
4.02828e+00 2.55479e-01
4.03068e+00 2.55479e-01
4.03309e+00 2.55479e-01
4.03551e+00 2.55479e-01
4.03793e+00 2.55479e-01
4.04035e+00 2.55479e-01
4.04279e+00 2.55479e-01
4.04522e+00 2.55479e-01
4.04766e+00 2.55479e-01
4.05011e+00 2.55479e-01
4.05256e+00 2.55479e-01
4.05502e+00 2.55479e-01
4.05748e+00 2.55479e-01
4.05995e+00 2.55479e-01
4.06243e+00 2.55479e-01
4.06491e+00 2.55479e-01
4.06739e+00 2.55479e-01
4.06988e+00 2.55479e-01
4.07238e+00 2.55479e-01
4.07488e+00 2.55479e-01
4.07738e+00 2.55479e-01
4.07990e+00 2.55479e-01
4.08242e+00 2.55479e-01
4.08494e+00 2.55479e-01
4.08747e+00 2.55479e-01
4.09000e+00 2.55479e-01
4.09254e+00 2.55479e-01
4.09509e+00 2.55479e-01
4.09764e+00 2.55479e-01
4.10020e+00 2.55479e-01
4.10277e+00 2.55479e-01
4.10534e+00 2.55479e-01
4.10791e+00 2.55479e-01
4.11049e+00 2.55479e-01
4.11308e+00 2.55479e-01
4.11567e+00 2.55479e-01
4.11827e+00 2.55479e-01
4.12088e+00 2.55479e-01
4.12349e+00 2.55479e-01
4.12611e+00 2.55479e-01
4.12873e+00 2.55479e-01
4.13136e+00 2.55479e-01
4.13400e+00 2.55479e-01
4.13664e+00 2.55479e-01
4.13929e+00 2.55479e-01
4.14194e+00 2.55479e-01
4.14460e+00 2.55479e-01
4.14727e+00 2.55479e-01
4.14994e+00 2.55479e-01
4.15262e+00 2.55479e-01
4.15531e+00 2.55479e-01
4.15800e+00 2.55479e-01
4.16070e+00 2.55479e-01
4.16341e+00 2.55479e-01
4.16612e+00 2.55479e-01
4.16884e+00 2.55479e-01
4.17156e+00 2.55479e-01
4.17430e+00 2.55479e-01
4.17703e+00 2.55479e-01
4.17978e+00 2.55479e-01
4.18253e+00 2.55479e-01
4.18529e+00 2.55479e-01
4.18805e+00 2.55479e-01
4.19083e+00 2.55479e-01
4.19361e+00 2.55479e-01
4.19639e+00 2.55479e-01
4.19918e+00 2.55479e-01
4.20198e+00 2.55479e-01
4.20479e+00 2.55479e-01
4.20760e+00 2.55479e-01
4.21043e+00 2.55479e-01
4.21325e+00 2.55479e-01
4.21609e+00 2.55479e-01
4.21893e+00 2.55479e-01
4.22178e+00 2.55479e-01
4.22464e+00 2.55479e-01
4.22750e+00 2.55479e-01
4.23037e+00 2.55479e-01
4.23325e+00 2.55479e-01
4.23613e+00 2.55479e-01
4.23903e+00 2.55479e-01
4.24193e+00 2.55479e-01
4.24484e+00 2.55479e-01
4.24775e+00 2.55479e-01
4.25067e+00 2.55479e-01
4.25361e+00 2.55479e-01
4.25654e+00 2.55479e-01
4.25949e+00 2.55479e-01
4.26244e+00 2.55479e-01
4.26541e+00 2.55479e-01
4.26837e+00 2.55479e-01
4.27135e+00 2.55479e-01
4.27434e+00 2.55479e-01
4.27733e+00 2.55479e-01
4.28033e+00 2.55479e-01
4.28334e+00 2.55479e-01
4.28636e+00 2.55479e-01
4.28938e+00 2.55479e-01
4.29242e+00 2.55479e-01
4.29546e+00 2.55479e-01
4.29851e+00 2.55479e-01
4.30156e+00 2.55479e-01
4.30463e+00 2.55479e-01
4.30771e+00 2.55479e-01
4.31079e+00 2.55479e-01
4.31388e+00 2.55479e-01
4.31698e+00 2.55479e-01
4.32009e+00 2.55479e-01
4.32321e+00 2.55479e-01
4.32633e+00 2.55479e-01
4.32947e+00 2.55479e-01
4.33261e+00 2.55479e-01
4.33576e+00 2.55479e-01
4.33892e+00 2.55479e-01
4.34209e+00 2.55479e-01
4.34527e+00 2.55479e-01
4.34846e+00 2.55479e-01
4.35166e+00 2.55479e-01
4.35486e+00 2.55479e-01
4.35808e+00 2.55479e-01
4.36130e+00 2.55479e-01
4.36453e+00 2.55479e-01
4.36778e+00 2.55479e-01
4.37103e+00 2.55479e-01
4.37429e+00 2.55479e-01
4.37756e+00 2.55479e-01
4.38084e+00 2.55479e-01
4.38413e+00 2.55479e-01
4.38743e+00 2.55479e-01
4.39074e+00 2.55479e-01
4.39406e+00 2.55479e-01
4.39739e+00 2.55479e-01
4.40073e+00 2.55479e-01
4.40408e+00 2.55479e-01
4.40744e+00 2.55479e-01
4.41081e+00 2.55479e-01
4.41418e+00 2.55479e-01
4.41757e+00 2.55479e-01
4.42097e+00 2.55479e-01
4.42438e+00 2.55479e-01
4.42780e+00 2.55479e-01
4.43123e+00 2.55479e-01
4.43467e+00 2.55479e-01
4.43813e+00 2.55479e-01
4.44159e+00 2.55479e-01
4.44506e+00 2.55479e-01
4.44854e+00 2.55479e-01
4.45204e+00 2.55479e-01
4.45554e+00 2.55479e-01
4.45906e+00 2.55479e-01
4.46259e+00 2.55479e-01
4.46612e+00 2.55479e-01
4.46967e+00 2.55479e-01
4.47323e+00 2.55479e-01
4.47681e+00 2.55479e-01
4.48039e+00 2.55479e-01
4.48398e+00 2.55479e-01
4.48759e+00 2.55479e-01
4.49121e+00 2.55479e-01
4.49484e+00 2.55479e-01
4.49848e+00 2.55479e-01
4.50213e+00 2.55479e-01
4.50579e+00 2.55479e-01
4.50947e+00 2.55479e-01
4.51316e+00 2.55479e-01
4.51686e+00 2.55479e-01
4.52057e+00 2.55479e-01
4.52430e+00 2.55479e-01
4.52804e+00 2.55479e-01
4.53179e+00 2.55479e-01
4.53555e+00 2.55479e-01
4.53932e+00 2.55479e-01
4.54311e+00 2.55479e-01
4.54691e+00 2.55479e-01
4.55072e+00 2.55479e-01
4.55455e+00 2.55479e-01
4.55839e+00 2.55479e-01
4.56224e+00 2.55479e-01
4.56611e+00 2.55479e-01
4.56999e+00 2.55479e-01
4.57388e+00 2.55479e-01
4.57779e+00 2.55479e-01
4.58171e+00 2.55479e-01
4.58564e+00 2.55479e-01
4.58959e+00 2.55479e-01
4.59355e+00 2.55479e-01
4.59752e+00 2.55479e-01
4.60151e+00 2.55479e-01
4.60551e+00 2.55479e-01
4.60953e+00 2.55479e-01
4.61356e+00 2.55479e-01
4.61761e+00 2.55479e-01
4.62167e+00 2.55479e-01
4.62575e+00 2.55479e-01
4.62984e+00 2.55479e-01
4.63394e+00 2.55479e-01
4.63806e+00 2.55479e-01
4.64220e+00 2.55479e-01
4.64635e+00 2.55479e-01
4.65051e+00 2.55479e-01
4.65469e+00 2.55479e-01
4.65889e+00 2.55479e-01
4.66310e+00 2.55479e-01
4.66733e+00 2.55479e-01
4.67158e+00 2.55479e-01
4.67584e+00 2.55479e-01
4.68011e+00 2.55479e-01
4.68441e+00 2.55479e-01
4.68872e+00 2.55479e-01
4.69304e+00 2.55479e-01
4.69738e+00 2.55479e-01
4.70174e+00 2.55479e-01
4.70612e+00 2.55479e-01
4.71051e+00 2.55479e-01
4.71492e+00 2.55479e-01
4.71935e+00 2.55479e-01
4.72380e+00 2.55479e-01
4.72826e+00 2.55479e-01
4.73274e+00 2.55479e-01
4.73724e+00 2.55479e-01
4.74175e+00 2.55479e-01
4.74629e+00 2.55479e-01
4.75084e+00 2.55479e-01
4.75541e+00 2.55479e-01
4.76000e+00 2.55479e-01
4.76461e+00 2.55479e-01
4.76924e+00 2.55479e-01
4.77389e+00 2.55479e-01
4.77855e+00 2.55479e-01
4.78324e+00 2.55479e-01
4.78794e+00 2.55479e-01
4.79267e+00 2.55479e-01
4.79741e+00 2.55479e-01
4.80218e+00 2.55479e-01
4.80696e+00 2.55479e-01
4.81177e+00 2.55479e-01
4.81660e+00 2.55479e-01
4.82144e+00 2.55479e-01
4.82631e+00 2.55479e-01
4.83120e+00 2.55479e-01
4.83611e+00 2.55479e-01
4.84104e+00 2.55479e-01
4.84599e+00 2.55479e-01
4.85097e+00 2.55479e-01
4.85597e+00 2.55479e-01
4.86099e+00 2.55479e-01
4.86603e+00 2.55479e-01
4.87109e+00 2.55479e-01
4.87618e+00 2.55479e-01
4.88129e+00 2.55479e-01
4.88642e+00 2.55479e-01
4.89158e+00 2.55479e-01
4.89676e+00 2.55479e-01
4.90197e+00 2.55479e-01
4.90720e+00 2.55479e-01
4.91245e+00 2.55479e-01
4.91773e+00 2.55479e-01
4.92303e+00 2.55479e-01
4.92836e+00 2.55479e-01
4.93371e+00 2.55479e-01
4.93909e+00 2.55479e-01
4.94450e+00 2.55479e-01
4.94993e+00 2.55479e-01
4.95538e+00 2.55479e-01
4.96087e+00 2.55479e-01
4.96638e+00 2.55479e-01
4.97192e+00 2.55479e-01
4.97748e+00 2.55479e-01
4.98307e+00 2.55479e-01
4.98869e+00 2.55479e-01
4.99434e+00 2.55479e-01
5.00002e+00 2.55479e-01
5.00572e+00 2.55479e-01
5.01146e+00 2.55479e-01
5.01722e+00 2.55479e-01
5.02302e+00 2.55479e-01
5.02884e+00 2.55479e-01
5.03469e+00 2.55479e-01
5.04058e+00 2.55479e-01
5.04649e+00 2.55479e-01
5.05244e+00 2.55479e-01
5.05842e+00 2.55479e-01
5.06443e+00 2.55479e-01
5.07047e+00 2.55479e-01
5.07655e+00 2.55479e-01
5.08265e+00 2.55479e-01
5.08879e+00 2.55479e-01
5.09497e+00 2.55479e-01
5.10118e+00 2.55479e-01
5.10742e+00 2.55479e-01
5.11370e+00 2.55479e-01
5.12001e+00 2.55479e-01
5.12636e+00 2.55479e-01
5.13274e+00 2.55479e-01
5.13917e+00 2.55479e-01
5.14562e+00 2.55479e-01
5.15212e+00 2.55479e-01
5.15865e+00 2.55479e-01
5.16522e+00 2.55479e-01
5.17183e+00 2.55479e-01
5.17848e+00 2.55479e-01
5.18517e+00 2.55479e-01
5.19189e+00 2.55479e-01
5.19866e+00 2.55479e-01
5.20547e+00 2.55479e-01
5.21232e+00 2.55479e-01
5.21921e+00 2.55479e-01
5.22615e+00 2.55479e-01
5.23313e+00 2.55479e-01
5.24015e+00 2.55479e-01
5.24721e+00 2.55479e-01
5.25432e+00 2.55479e-01
5.26148e+00 2.55479e-01
5.26868e+00 2.55479e-01
5.27592e+00 2.55479e-01
5.28322e+00 2.55479e-01
5.29056e+00 2.55479e-01
5.29795e+00 2.55479e-01
5.30539e+00 2.55479e-01
5.31287e+00 2.55479e-01
5.32041e+00 2.55479e-01
5.32800e+00 2.55479e-01
5.33564e+00 2.55479e-01
5.34333e+00 2.55479e-01
5.35108e+00 2.55479e-01
5.35887e+00 2.55479e-01
5.36673e+00 2.55479e-01
5.37464e+00 2.55479e-01
5.38260e+00 2.55479e-01
5.39062e+00 2.55479e-01
5.39870e+00 2.55479e-01
5.40683e+00 2.55479e-01
5.41503e+00 2.55479e-01
5.42329e+00 2.55479e-01
5.43160e+00 2.55479e-01
5.43998e+00 2.55479e-01
5.44842e+00 2.55479e-01
5.45693e+00 2.55479e-01
5.46549e+00 2.55479e-01
5.47413e+00 2.55479e-01
5.48283e+00 2.55479e-01
5.49160e+00 2.55479e-01
5.50044e+00 2.55479e-01
5.50935e+00 2.55479e-01
5.51833e+00 2.55479e-01
5.52738e+00 2.55479e-01
5.53650e+00 2.55479e-01
5.54570e+00 2.55479e-01
5.55498e+00 2.55479e-01
5.56433e+00 2.55479e-01
5.57376e+00 2.55479e-01
5.58327e+00 2.55479e-01
5.59286e+00 2.55479e-01
5.60253e+00 2.55479e-01
5.61229e+00 2.55479e-01
5.62213e+00 2.55479e-01
5.63206e+00 2.55479e-01
5.64207e+00 2.55479e-01
5.65218e+00 2.55479e-01
5.66238e+00 2.55479e-01
5.67267e+00 2.55479e-01
5.68306e+00 2.55479e-01
5.69354e+00 2.55479e-01
5.70412e+00 2.55479e-01
5.71480e+00 2.55479e-01
5.72558e+00 2.55479e-01
5.73647e+00 2.55479e-01
5.74747e+00 2.55479e-01
5.75857e+00 2.55479e-01
5.76978e+00 2.55479e-01
5.78111e+00 2.55479e-01
5.79255e+00 2.55479e-01
5.80410e+00 2.55479e-01
5.81578e+00 2.55479e-01
5.82758e+00 2.55479e-01
5.83951e+00 2.55479e-01
5.85156e+00 2.55479e-01
5.86374e+00 2.55479e-01
5.87606e+00 2.55479e-01
5.88851e+00 2.55479e-01
5.90110e+00 2.55479e-01
5.91383e+00 2.55479e-01
5.92671e+00 2.55479e-01
5.93974e+00 2.55479e-01
5.95292e+00 2.55479e-01
5.96626e+00 2.55479e-01
5.97975e+00 2.55479e-01
5.99341e+00 2.55479e-01
6.00724e+00 2.55479e-01
6.02124e+00 2.55479e-01
6.03541e+00 2.55479e-01
6.04977e+00 2.55479e-01
6.06431e+00 2.55479e-01
6.07904e+00 2.55479e-01
6.09396e+00 2.55479e-01
6.10909e+00 2.55479e-01
6.12442e+00 2.55479e-01
6.13996e+00 2.55479e-01
6.15572e+00 2.55479e-01
6.17171e+00 2.55479e-01
6.18792e+00 2.55479e-01
6.20437e+00 2.55479e-01
6.22107e+00 2.55479e-01
6.23801e+00 2.55479e-01
6.25522e+00 2.55479e-01
6.27269e+00 2.55479e-01
6.29044e+00 2.55479e-01
6.30847e+00 2.55479e-01
6.32679e+00 2.55479e-01
6.34542e+00 2.55479e-01
6.36436e+00 2.55479e-01
6.38362e+00 2.55479e-01
6.40322e+00 2.55479e-01
6.42316e+00 2.55479e-01
6.44347e+00 2.55479e-01
6.46414e+00 2.55479e-01
6.48521e+00 2.55479e-01
6.50667e+00 2.55479e-01
6.52855e+00 2.55479e-01
6.55087e+00 2.55479e-01
6.57364e+00 2.55479e-01
6.59687e+00 2.55479e-01
6.62060e+00 2.55479e-01
6.64483e+00 2.55479e-01
6.66960e+00 2.55479e-01
6.69492e+00 2.55479e-01
6.72083e+00 2.55479e-01
6.74734e+00 2.55479e-01
6.77450e+00 2.55479e-01
6.80232e+00 2.55479e-01
6.83085e+00 2.55479e-01
6.86012e+00 2.55479e-01
6.89018e+00 2.55479e-01
6.92105e+00 2.55479e-01
6.95280e+00 2.55479e-01
6.98546e+00 2.55479e-01
7.01910e+00 2.55479e-01
7.05378e+00 2.55479e-01
7.08955e+00 2.55479e-01
7.12650e+00 2.55479e-01
7.16471e+00 2.55479e-01
7.20425e+00 2.55479e-01
7.24523e+00 2.55479e-01
7.28776e+00 2.55479e-01
7.33196e+00 2.55479e-01
7.37796e+00 2.55479e-01
7.42592e+00 2.55479e-01
7.47601e+00 2.55479e-01
7.52843e+00 2.55479e-01
7.58341e+00 2.55479e-01
7.64121e+00 2.55479e-01
7.70214e+00 2.55479e-01
7.76655e+00 2.55479e-01
7.83487e+00 2.55479e-01
7.90759e+00 2.55479e-01
7.98534e+00 2.55479e-01
8.06885e+00 2.55479e-01
8.15905e+00 2.55479e-01
8.25710e+00 2.55479e-01
8.36450e+00 2.55479e-01
8.48323e+00 2.55479e-01
8.61595e+00 2.55479e-01
8.76643e+00 2.55479e-01
8.94014e+00 2.55479e-01
9.14559e+00 2.55479e-01
9.39704e+00 2.55479e-01
9.72122e+00 2.55479e-01
1.01781e+01 2.55479e-01
1.09592e+01 2.55479e-01


==> Figures/kwc_2d/rotate/theta0_kwc.txt <==
0                         0.5235987755982989
0.7673689046110326        0.5235987644894547
1.268509827099919         0.5235987595507382
1.534737809222058         0.523598757671389
1.9423977424864418        0.5235987557945305
2.3021067138330906        0.5235987551441018
2.537019654199831         0.523598755228246
3.0694756184441303        0.5235987569075933
3.8055294812997573        0.5235987626308216
3.8368445230551558        0.5235987629618633
3.884795484972912         0.5235987634826166
4.604213427666188         0.5235987733069118
5.074039308399669         0.5235987817584656
5.371582332277221         0.5235987879427386
5.827193227459389         0.5235987986625568
6.138951236888261         0.5235988068693442
6.342549135499581         0.5235988126111777
6.906320141499286         0.5235988300867284
7.460421668908694         0.523598739263667
7.491130231208807         0.5235987354292314
7.518260478975748         0.5235987321463708
8.075940320918338         0.5235986864397341
8.61973567580948          0.5235986818620707
8.66075041062787          0.5235986831182358
8.707174739303866         0.5235986848111026
9.24556050033739          0.5235987254647367
9.721210872643216         0.5235987935840007
9.830370590046922         0.5235988134792371
9.953927809699032         0.5235988379183004
10.415180679756443        0.5235989471617366
10.82268606947694         0.5235990673121605
11.034751791897797        0.5235990626579109
11.548632553009522        0.5235990724990612
11.734215337765061        0.5235990834019072
12.274579036542104        0.5235991373556474
12.433678883632329        0.5235991595414315
12.554436207530326        0.5235989995013123
12.709264499088302        0.5235988205432576
12.864191388081576        0.5235986709794885
12.984850114544269        0.5235985749438526
13.105432052264526        0.5235984968560605
13.260435730000243        0.523598422743217
13.41553811686034         0.523598378158317
13.536021345456223        0.5235983639413506
13.656427896998732        0.5235983675681631
13.86887100997621         0.5235982044675986
14.01027741012022         0.5235980528239508
14.246152999974083        0.5235977232516825
14.36412692324171         0.5235975224733299
14.623434989971969        0.5235969969282621
14.717976436363212        0.5235967765163005
15.000716979969845        0.5235960254973365
15.071825949484698        0.523595814952863
15.377998969967727        0.5235948089589068
15.429828369023049        0.5236005378257939
15.562245608318701        0.523608065941813
15.68397392457629         0.5236059727285512
15.746492246669678        0.5236015415891634
15.814500281870671        0.5235941350170761
15.930738885020656        0.5235752359009578
16.037594529503533        0.5235509167098994
16.11498552337163         0.5235291488771968
16.19917219471829         0.5235015063713676
16.29923216172261         0.5234632805178796
16.39121513443078         0.5234229935737188
16.483478800073577        0.5233776308230065
16.583844107565916        0.5233226518886684
16.667725438424554        0.5232721997925777
16.744835739358034        0.5232222033200095
16.85197207677554         0.5231469874265929
16.96851602041355         0.5230575715689786
17.02647348758364         0.5230086141587524
17.09617075165497         0.5234811900469151
17.197737285687932        0.5238777725065191
17.309211557362566        0.5239098295498346
17.37027088817759         0.5237485252063656
17.425903318047634        0.523491336557348
17.542804490667258        0.5226084596041594
17.67110928318342         0.521105300811911
17.715338093156927        0.5204575756999001
17.755635884440306        0.5198095875528058
17.887871695646595        0.5172958734935883
18.03300700900428         0.5138534618610845
18.060405298136263        0.5131233529852234
18.08536845083298         0.5124359430332888
18.23293890062594         0.5079400141748055
18.39490473482513         0.5021543126973552
18.405472503115604        0.5017458570623352
18.41510101722565         0.501370402998797
18.578006105605276        0.4945408816478119
18.734332542563408        0.48948034038286997
18.736005427204685        0.48936031909644034
18.737673895442676        0.48923922538832804
18.8940047488041          0.4717377908240394
19.050749406922552        0.44196104541888154
19.052004070403505        0.4416732968306118
19.05325542158201         0.441385526428204
19.21000339200293         0.3991668371161522
19.367166271281704        0.34454206582181124
19.36800271360234         0.34421841168066447
19.36883694772134         0.3438952646648447
19.526002035201753        0.27682802052414907
19.68358313564085         0.19722340159165952
19.68400135680117         0.19699566364660315
19.68441847386067         0.1967684400982524
19.842000678400584        0.1047213410480304
19.999999999999996        5.05272842266295E-6
20.156359656048487        -0.10307883370345958
20.31163845591771         -0.19351150357554708
20.312719312096974        -0.19409928734571613
20.313807691840836        -0.19469058005207346
20.469078968145467        -0.2730563081983489
20.62327691183542         -0.33910731238307135
20.625438624193954        -0.33994989626135086
20.62761538368168         -0.34079601524364855
20.78179828024246         -0.39478005153473106
20.934915367753135        -0.4367823736941498
20.938157936290942        -0.43754677401847664
20.941423075522522        -0.43831125284629646
21.09451759233944         -0.46825006371259736
21.246553823670844        -0.4865366875087805
21.25087724838793         -0.48688992061708974
21.255230767363365        -0.48723629286001713
21.40723690443641         -0.49346634473195394
21.54531445704224         -0.5002271405039448
21.551887024881278        -0.5005271346273167
21.55865841773534         -0.5008341296772117
21.69653714532614         -0.5066273346979232
21.830367408933544        -0.5114157399773888
21.84118726577099         -0.5117669449437736
21.852334431242006        -0.5121231532167412
21.98583738621585         -0.515945965364868
22.115420360824842        -0.518873973243785
22.130487506660696        -0.5191643959612067
22.146010444748672        -0.5194527042176783
22.27513762710557         -0.5214222367327895
22.40047331271614         -0.5226018403031341
22.419787747550423        -0.5227194876796162
22.43968645825533         -0.5228227826800227
22.564437867995284        -0.5230561488016872
22.68552626460744         -0.5225993411554356
22.709596110134605        -0.5224351520441518
22.736805034849976        -0.5224847150912535
22.84872334342193         -0.5226841753509547
22.95289939897443         -0.5228515025444751
22.98839251192843         -0.5229044739658095
23.026523435072885        -0.5229590957086098
23.128061680434932        -0.5230929967172393
23.2225757418473          -0.5232025431818924
23.267730848941422        -0.5232497436052446
23.3162418352958          -0.5232967511718062
23.40740001744792         -0.523374714629825
23.492252084720167        -0.5234351210271062
23.547069185954424        -0.5234679097909805
23.60596023551872         -0.5234976814808427
23.686738354460918        -0.5235293290887113
23.761928427593045        -0.5235492360801165
23.82640752296742         -0.5235589725230175
23.89567863574164         -0.5235618866357195
23.966076691473916        -0.5235568400938988
24.025858096714124        -0.5235603559528673
24.09545725447918         -0.5235642580658673
24.172654917649165        -0.5235683456377872
24.224837817484435        -0.5235709653774848
24.271884395439447        -0.5235732281607453
24.35421838048969         -0.5235769620287516
24.445541198889423        -0.5235807669031878
24.483598943494947        -0.5235822480196678
24.517910694164772        -0.5235835306410849
24.612979506500203        -0.523586823350233
24.718427480129677        -0.5235900267105738
24.74236006950546         -0.5235906880204476
24.7639369928901          -0.5235912633938858
24.871740632510715        -0.5235938420303113
24.99131376136993         -0.5235961250599448
25.001121195515978        -0.5235962853798244
25.009963291615428        -0.5235964264191484
25.132935026798894        -0.5235978568390794
25.23149111777547         -0.5235978685385898
25.256684993392955        -0.5235978749399556
25.293490021910518        -0.5235978867877625
25.381131390692175        -0.5235978502383731
25.456452030564265        -0.523597837758793
25.505872597011106        -0.5235978390788586
25.56337723447464         -0.5235978500984101
25.630613803330036        -0.5235978759189893
25.688398174562412        -0.523597909252146
25.755355009648966        -0.5235979607587653
25.833264447038765        -0.5235980380985509
25.880096215967903        -0.5235980935981868
25.920344318560566        -0.5235981467013099
26.00483742228684         -0.5235982744372536
26.10315165960288         -0.5235984507881852
26.12957862860577         -0.5235985032759658
26.152290462558707        -0.5235985501062842
26.2543198349247          -0.5235987801143231
26.377745262866725        -0.5235987469177349
26.386561067897034        -0.5235987448696137
26.394419855075405        -0.5235987430801353
26.518802300869368        -0.5235987193147238
26.64454660191319         -0.5235987040027617
26.651043533841694        -0.5235987034496536
26.658331641265512        -0.5235987028570238
26.783284766814027        -0.5235986972744028
26.89467334875097         -0.523598699591264
26.91552599978636         -0.5235987007889716
26.938918019664293        -0.5235987024192674
27.047767232758694        -0.5235987139933601
27.144800095588753        -0.5235987298456424
27.175438451369335        -0.523598734183861
27.210173409208377        -0.5235987402141106
27.290514892803508        -0.5235987586894499
27.361380991727074        -0.523598780233177
27.405591334237677        -0.5235987961647602
27.432207252907148        -0.523598794889898
27.52083219555054         -0.5235987913073867
27.56259528406966         -0.5235987899724064
27.64853523682651         -0.5235987852678389
27.703296827486444        -0.5235987826113411
27.78332149667528         -0.523598779207093
27.843998370903243        -0.5235987770040536
27.918107756524073        -0.5235987747557616
27.984699914320032        -0.523598773150543
28.052894016372846        -0.5235987719138451
28.125401457736828        -0.52359877105081
28.187680276221627        -0.5235987706813435
28.266103001153617        -0.5235987707048546
28.322466536070408        -0.5235987710582568
28.406804544570413        -0.5235987721126767
28.45725279591919         -0.5235987730445849
28.547506087987202        -0.5235987752742761
28.59203905576797         -0.5235987766403278
28.71653968398211         -0.5235987762554384
28.740083370199045        -0.5235987762068016
28.84227055761138         -0.5235987760847153
28.888127684630128        -0.523598776076962
28.898693058202674        -0.5235987760793059
29.001955746288164        -0.5235987757735067
29.095378456907866        -0.5235987755641893
29.1131542598093          -0.5235987755316059
29.132802343003462        -0.5235987754982856
29.224352773330434        -0.5235987753803389
29.307179295844193        -0.5235987753265635
29.33555128685156         -0.5235987753197052
29.36691162780425         -0.5235987753189899
29.44674980037269         -0.5235987753497049
29.51898013478052         -0.5235987754177482
29.55794831389382         -0.5235987754703384
29.601020912605044        -0.5235987755414182
29.669146827414952        -0.5235987756816052
29.75109592685859         -0.5235987756490355
29.835487757457507        -0.5235987756200389
29.957269131840146        -0.5235987755863218
30.00182868750007         -0.5235987755763839
30.032707485607574        -0.5235987755702513
30.168169617542624        -0.5235987755506406
30.31431904435655         -0.5235987755428045
30.334510547585182        -0.523598775542809
30.363647834886386        -0.5235987755432806
30.500851477627748        -0.5235987755528889
30.59593060310553         -0.5235987755666954
30.666803237341977        -0.5235987755576001
30.807718265401284        -0.5235987755552959
30.832235757125304        -0.5235987755570395
30.844566728827054        -0.5235987755581566
30.997668276908627        -0.5235987755854201
31.093202854548586        -0.5235987756149917
31.163100796691943        -0.5235987756427417
31.230365186561606        -0.523598775632665
31.268326631432856        -0.523598775627509
31.298127087823882        -0.5235987756237297
31.373552466173763        -0.5235987756152196
31.469633422268927        -0.5235987756065692
31.47877830091467         -0.5235987756058735
31.485957204620995        -0.5235987756053433
31.584004135655583        -0.523598775599471
31.67378732141811         -0.5235987755963353
31.68922997039649         -0.523598775596012
31.708901657976256        -0.5235987755956919
31.811432697462976        -0.5235987755922227
31.92736610131108         -0.5235987755916156
31.937538965538117        -0.5235987755917302
31.946535806044253        -0.5235987755918541
32.06364523361326         -0.5235987755954014
32.18416995411225         -0.5235987756028012
32.1897515016884          -0.5235987756032361
32.22942824420968         -0.5235987756026987
32.36029875251385         -0.5235987756010964
32.37499538551056         -0.5235987756009328
32.5308460033393          -0.5235987755993996
32.56469492959489         -0.5235987755991155
32.70139325416475         -0.5235987755981455
32.75439447367921         -0.5235987755978461
32.8719405049902          -0.5235987755973343
32.94409401776354         -0.5235987755971241
33.04248775581565         -0.5235987755969655
33.13379356184786         -0.5235987755969502
33.2130350066411          -0.5235987755970397
33.32349310593219         -0.5235987755973242
33.38358225746655         -0.5235987755975567
33.513192650016514        -0.5235987755982456
33.548580404255695        -0.5235987755984113
33.58732113786983         -0.5235987755986242
33.69600950489072         -0.5235987755993983
33.806861013722916        -0.5235987755992131
33.86226733234047         -0.5235987755991297
33.924209286685624        -0.5235987755990439
34.03455234580836         -0.5235987755988313
34.2056238857028          -0.5235987755985583
34.210416255469625        -0.5235987755985514
34.21840109089685         -0.5235987755985406
34.386280165130884        -0.5235987755983442
34.48703848471997         -0.5235987755982577
34.56214407479216         -0.5235987755982088
34.68728170097073         -0.5235987755981569
34.73800798445341         -0.5235987755981462
34.768453083737136        -0.5235987755981426
34.91387189411467         -0.5235987755981557
35.049867682754304        -0.5235987755982128
35.08973580377593         -0.5235987755982376
35.156162311044596        -0.5235987755982874
35.265599713437204        -0.5235987755983919
35.31940161339855         -0.5235987755983732
35.3789095220097          -0.5235987755983545
35.436440974366555        -0.5235987755983383
35.49221933058221         -0.5235987755983244
35.54991391655532         -0.5235987755983117
35.60552913915471         -0.5235987755983013
35.6592971945942          -0.5235987755982929
35.718838947727214        -0.5235987755982854
35.78042621971209         -0.5235987755982798
35.83214875629971         -0.5235987755982766
35.88215341482184         -0.5235987755982752
35.945458564872226        -0.5235987755982752
36.010938522868855        -0.5235987755982777
36.05876837344473         -0.5235987755982809
36.10500963504949         -0.5235987755982854
36.17207818201723         -0.5235987755982938
36.241450826025634        -0.5235987755983053
36.29579468517532         -0.5235987755983131
36.40629062737605         -0.5235987755983098
36.436734435548736        -0.523598775598309
36.56028280596274         -0.5235987755983058
36.57767418592214         -0.5235987755983054
36.71427498454944         -0.5235987755983027
36.718613936295554        -0.5235987755983026
36.76546581442786         -0.5235987755983019
36.856722269665056        -0.5235987755983004
36.864126035937836        -0.5235987755983004
36.993420674196244        -0.5235987755982988
37.011914976852225        -0.5235987755982987
37.13011907872743         -0.5235987755982979
37.15970391776662         -0.5235987755982977
37.26681748325862         -0.5235987755982977
37.30749285868101         -0.5235987755982976
37.40351588778981         -0.523598775598298
37.455281799595404        -0.5235987755982984
37.54021429232099         -0.5235987755982993
37.60232032108595         -0.5235987755983001
37.72804815121011         -0.5235987755982998
37.75011847273341         -0.5235987755982999
37.80817042609575         -0.5235987755982998
37.90008292969714         -0.5235987755982996
37.94041143534164         -0.5235987755982995
38.05144865220291         -0.5235987755982993
38.1581919888581          -0.5235987755982991
38.20281437470868         -0.5235987755982991
38.30451304007329         -0.5235987755982989
38.354180097214446        -0.5235987755982989
38.37597254237457         -0.523598775598299
38.50554581972022         -0.5235987755982988
38.59375309589103         -0.5235987755982989
38.656911542225984        -0.5235987755982986
38.80085565405083         -0.5235987755982988
38.808277264731764        -0.5235987755982987
38.81153364940751         -0.5235987755982988
38.95964298723752         -0.5235987755982989
39.009088708190596        -0.5235987755982988
39.09474931581525         -0.5235987755982989
39.16364775200924         -0.5235987755982989
39.229855644392984        -0.5235987755982988
39.318206795827905        -0.5235987755982987
39.374302345323194        -0.5235987755982988
39.51717184859593         -0.5235987755982989
39.536399127005986        -0.5235987755982988
39.620934687232925        -0.5235987755982989
39.698495908688784        -0.523598775598299
39.71613690136396         -0.5235987755982989
39.86059269037158         -0.5235987755982989
39.91510195413199         -0.5235987755982989
40.02268947205439         -0.5235987755982989
40.11406700690002         -0.523598775598299
40.18478625373717         -0.523598775598299
40.31303205966805         -0.523598775598299
40.34688303541998         -0.5235987755982988
40.44854635298528         -0.523598775598299
40.475879208894796        -0.523598775598299
40.57105224533255         -0.5235987755982991
40.60487538236962         -0.523598775598299
40.69355813767982         -0.523598775598299
40.73387155584444         -0.523598775598299
40.81606403002709         -0.5235987755982991
40.909897900683454        -0.523598775598299
40.94265977915653         -0.523598775598299
40.97407539835759         -0.5235987755982989
41.06925552828595         -0.5235987755982989
41.16851442971984         -0.523598775598299
41.19585127741538         -0.523598775598299
41.22206479255514         -0.5235987755982988
41.32244702654481         -0.523598775598299
41.42713095875623         -0.523598775598299
41.44904277567423         -0.5235987755982989
41.470054186752684        -0.5235987755982989
41.57563852480367         -0.5235987755982989
41.685747487792625        -0.523598775598299
41.702234273933094        -0.5235987755982988
41.71804358095022         -0.5235987755982989
41.853834741548404        -0.523598775598299
41.960724345381344        -0.5235987755982993
42.00900340093775         -0.5235987755982993
42.047802968507646        -0.5235987755982988
42.16696397088193         -0.5235987755982976
42.2706649469288          -0.5235987755982972
42.32492454082613         -0.5235987755982969
42.45698448494897         -0.5235987755982972
42.480519090377776        -0.5235987755982973
42.49183350052228         -0.5235987755982973
42.62404997309046         -0.523598775598298
42.704367761274334        -0.5235987755982986
42.76758085580314         -0.5235987755982991
42.89906762521232         -0.5235987755983005
42.91111173851581         -0.5235987755983008
42.916902022026385        -0.5235987755983008
43.054642621228474        -0.5235987755983026
43.129436282778435        -0.5235987755983037
43.19817350394116         -0.5235987755983048
43.34115076547565         -0.5235987755983075
43.34170438665382         -0.5235987755983076
43.34186966687006         -0.5235987755983074
43.457659128343785        -0.5235987755983085
43.47385088416664         -0.5235987755983087
43.573613870033746        -0.5235987755983098
43.605832101463214        -0.5235987755983101
43.72120114919752         -0.5235987755982949
43.75253933456565         -0.5235987755982918
43.76966169919207         -0.5235987755982903
43.89924656766807         -0.5235987755982822
43.996525926358025        -0.5235987755982809
44.045953800770505        -0.5235987755982816
44.13641910299281         -0.5235987755982858
44.19266103387292         -0.5235987755982898
44.22339015352397         -0.5235987755982929
44.339368266975356        -0.5235987755983071
44.45025438068992         -0.523598775598326
44.48607550007778         -0.523598775598333
44.551637056788095        -0.5235987755983476
44.6406012321271          -0.523598775598364
44.67631311868393         -0.5235987755983712
44.8014439114851          -0.5235987755983998
44.90172106261996         -0.5235987755984263
44.9622865908431          -0.5235987755984433
45.12124113574799         -0.5235987755983175
45.133740736976925        -0.5235987755983054
45.15300252165053         -0.5235987755982874
45.288881539775836        -0.5235987755981835
45.377057872899904        -0.5235987755981372
45.444022342574776        -0.5235987755981133
45.547214050217           -0.5235987755980954
45.59916314537369         -0.5235987755980952
45.632874610051815        -0.5235987755980982
45.75430394817263         -0.5235987755981288
45.888691347203725        -0.5235987755982003
45.90944475097154         -0.5235987755982148
45.94142557878348         -0.5235987755982392
46.06458555377048         -0.5235987755983528
46.14450808435564         -0.523598775598444
46.21972635656939         -0.5235987755985426
46.33563710734996         -0.5235987755987185
46.37486715936833         -0.5235987755987844
46.39946993949399         -0.52359877559858
46.514065007608785        -0.5235987755978172
46.6466962127547          -0.5235987755973261
46.65326285584927         -0.5235987755973128
46.6617241713665          -0.5235987755972968
46.79246070408973         -0.523598775597271
46.89392248601541         -0.5235987755975322
46.93165855233021         -0.5235987755976921
46.980282599483495        -0.5235987755979481
47.07085640057067         -0.5235987755985759
47.14114875927613         -0.5235987755991979
47.210054248811154        -0.5235987755999225
47.29884102760047         -0.5235987756010231
47.34925209705161         -0.523598775601732
47.388375032536835        -0.5235987756023238
47.499334461746706        -0.5235987756030227
47.55831922006518         -0.5235987756034891
47.65367198113857         -0.5235987756043822
47.762343691086805        -0.5235987755974207
47.78819237194876         -0.5235987755961378
47.818944760546934        -0.5235987755947983
47.92271276275894         -0.5235987755917759
48.00993414929609         -0.5235987755910224
48.057233153569136        -0.5235987755912964
48.11350516866649         -0.5235987755922478
48.194902712766115        -0.5235987755925433
48.252595192308455        -0.5235987755933876
48.334836984161804        -0.5235987755955015
48.450870823100935        -0.5235987756003039
48.474771255557485        -0.5235987756015577
48.4917112655517          -0.523598775602501
48.614705526953166        -0.5235987756107119
48.73082733879495         -0.5235987756206605
48.75463979834886         -0.5235987756229641
48.78823647753538         -0.5235987756263669
48.894574069744536        -0.5235987756383143
48.972971957939045        -0.5235987756090595
49.06078635201669         -0.5235987755837589
49.221696367694314        -0.5235987755578765
49.226998634288854        -0.5235987755574745
49.23767951064942         -0.5235987755567522
49.39321091656101         -0.5235987755594607
49.47042077744958         -0.52359877557
49.553145539994176        -0.5235987755592176
49.65651167419258         -0.5235987755525262
49.70763427602191         -0.5235987755520009
49.74854811235517         -0.5235987755529079
49.86212301204966         -0.5235987755616113
50.00403696818899         -0.5235987755852678
50.0166117480774          -0.5235987755880488
50.02667544726075         -0.5235987755903548
50.17110048410514         -0.5235987756313136
50.30480278216634         -0.5235987756823406
50.325589220132876        -0.5235987756914057
50.34301546334916         -0.5235987756524877
50.434432273246294        -0.5235987754857988
50.514465707000646        -0.5235987753915429
50.54327532635971         -0.5235987753694225
50.576182617383104        -0.5235987753518049
50.65211837947312         -0.523598775342277
50.71859849173756         -0.5235987753695914
50.760961432586534        -0.5235987754043618
50.80934977141704         -0.5235987754606153
50.86980448569995         -0.5235987755556772
50.92273127647447         -0.5235987756615015
50.97864753881338         -0.523598775796223
51.042516925450975        -0.5235987759789192
51.101486905899236        -0.5235987759657392
51.219903586734           -0.5235987761001195
51.24420314891403         -0.5235987761542502
51.34422911901938         -0.5235987764722974
51.386919391928814        -0.5235987766546905
51.39523444447553         -0.5235987763883829
51.52149404504137         -0.5235987730891302
51.53745794050217         -0.5235987727714627
51.656068698153916        -0.5235987711105946
51.67968143652881         -0.5235987709270978
51.79064335126647         -0.5235987707190838
51.821904932555455        -0.5235987708552885
51.92521800437901         -0.5235987719145975
51.96412842858209         -0.5235987725560348
52.05979265749156         -0.5235987746971359
52.10635192460874         -0.5235987760293364
52.19436731060411         -0.5235987790666989
52.24857542063538         -0.5235987812751934
52.328941963716666        -0.5235987850232867
52.390798916662035        -0.5235987882936062
52.45635417537023         -0.5235987903192257
52.5334753031324          -0.5235987933087639
52.57767369152759         -0.5235987953176559
52.64783516848651         -0.5235987721127436
52.69459094160922         -0.5235987591262732
52.744481787533665        -0.5235987474541709
52.81150819169085         -0.5235987353245267
52.87432274790721         -0.5235987276531904
52.936016517520756        -0.5235987182654713
53.00536722774303         -0.52359871016964
53.06933826871393         -0.5235987050076248
53.12624633282673         -0.523598702275331
53.20266001990709         -0.5235987013608212
53.288557566821844        -0.523598704102172
53.335981771100265        -0.5235987073250608
53.37816991774624         -0.5235987112142216
53.46930352229345         -0.523598722900343
53.57174790590066         -0.5235987413983072
53.60262527348662         -0.5235987480866681
53.63009350266576         -0.5235987544698624
53.735947024679795        -0.523598782884036
53.84390198442268         -0.5235985407715185
53.86017243365459         -0.5235985075688853
53.87540387069183         -0.5235984772669375
53.9843978426294          -0.5235982824524554
54.10082683633893         -0.5235981170362431
54.108623251604214        -0.5235981075347468
54.11592179674801         -0.5235980988191933
54.23284866057901         -0.5235979828157589
54.356439722804204        -0.5235979085485103
54.35707406955383         -0.5235979082954921
54.35775168825518         -0.5235979080266603
54.481299478528626        -0.5235978839739462
54.59695764886041         -0.5235979064548887
54.605524887503435        -0.5235979098511213
54.61467654017142         -0.5235979137427691
54.72817857305866         -0.5235978779640683
54.81087120540864         -0.5235978702921911
54.85070726167901         -0.5235978721306096
54.90692875748419         -0.5235972867546441
54.9818929656098          -0.523596314367708
55.040524613017446        -0.5235954010179735
55.11215919036671         -0.5235939990750402
55.190469945171856        -0.52359223375084
55.24168237495047         -0.5235909478274808
55.28852882370899         -0.5235896804885568
55.371205559534225        -0.5235872315966057
55.461587576527656        -0.5235842444738343
55.500728744117986        -0.5235828503824147
55.53653303440056         -0.5235815219584156
55.63025192870174         -0.5235778041849078
55.73270520788346         -0.5235733415879991
55.75977511328549         -0.5235720930040855
55.7845372450921          -0.52357092542755
55.88929829786925         -0.523565716839947
56.00382283923927         -0.523559525093334
56.01882148245301         -0.523558675692493
56.033750886963844        -0.5235603569789974
56.15875685058835         -0.5235606948490233
56.29338828321567         -0.523533602873962
56.29869221872367         -0.5235319525882192
56.30361694957025         -0.523530380723525
56.438627586859006        -0.5234724489100803
56.57348301217663         -0.5233859987061349
56.57856295499434         -0.5233821838146069
56.58403405380741         -0.5233780298351158
56.71849832312967         -0.5232611573017989
56.84334907478302         -0.5231272109268267
56.858433691265006        -0.5231093693716563
56.874679824399124        -0.5230897542159273
56.99836905940034         -0.5229268200241792
57.11321513738941         -0.5227540173856007
57.138304427535665        -0.5227135092593675
57.165325594990826        -0.5226687760163965
57.27591430960565         -0.5224816705241881
57.37197895669084         -0.5229766512631211
57.423341236750666        -0.5230894541650661
57.47840854021819         -0.5230788730615994
57.5686127131682          -0.5227674735962781
57.65274779336794         -0.5221478623289034
57.713884189585734        -0.5214983189463738
57.779430666095614        -0.5206155805678581
57.85915566600326         -0.5192819902153532
57.93351663004504         -0.5177809994138052
58.00442714242079         -0.516118487403216
58.080452791973016        -0.5140853651517541
58.14969861883831         -0.5120078105099631
58.21428546672214         -0.5098760625178258
58.29497009525584         -0.5069499595355939
58.38147491785043         -0.5034882268132866
58.440241571673376        -0.5009449344801078
58.49505430339924         -0.4984330516409656
58.585513048090895        -0.49399273534350624
58.69095113587036         -0.4911294205885714
58.742678264969676        -0.4877244241638925
58.790472791056935        -0.48340795904134437
58.89984348184847         -0.4693010294843559
59.018213351902766        -0.4474005653537004
59.057008698727266        -0.438722551304896
59.09285459329271         -0.43004597693002466
59.214173915606054        -0.3959889896255155
59.345475567935175        -0.3509685316322803
59.37133913248484         -0.3411003444462128
59.39523639552846         -0.3316898111743298
59.52850434936364         -0.2740566157669848
59.672737783967584        -0.20183331942430704
59.685669566242424        -0.1948578035878376
59.697618197764236        -0.18833946177424143
59.8428347831212          -0.10350390790877279
59.99999999999999         5.071270217931685E-6
60.1537028008479          0.10242693067122693
60.275948114796165        0.1753565892137185
60.30740560169583         0.1929009939809966
60.34695806949969         0.21424990435572078
60.461108402543736        0.2714272611995135
60.55189622959236         0.3121976120702664
60.61481120339166         0.33800573232678516
60.693916138999406        0.3676142354933661
60.76851400423957         0.39263640736280314
60.82784434438853         0.4105281398398407
60.922216805087494        0.4353192863075755
61.04087420849911         0.46009806468314274
61.075919605935404        0.4660543691610998
61.103792459184724        0.4703481725224564
61.22962240678333         0.4848416559233759
61.379740573980904        0.4916577101181043
61.38332520763125         0.491681146594404
61.38788723970159         0.49190370308710085
61.557402075941134        0.49962960061947886
61.72401178401443         0.5061910648941256
61.731478944251016        0.5064611839133927
61.739076307329775        0.5067339037667984
61.905555812560905        0.5121758964761455
62.06918220882246         0.5165292253174515
62.079632680870766        0.5167737383077367
62.09026537495796         0.5170183836643306
62.25370954918068         0.5202547094081672
62.41435263363051         0.5224761380544991
62.42778641749055         0.5226188097774362
62.44145444258614         0.5227571427796972
62.60186328580044         0.5238660394155443
62.75952305843854         0.5240318031052671
62.775846722951634        0.5239932999051575
62.78960495849659         0.5239532008442946
62.94893290424651         0.5229792907534471
63.095292978535895        0.523103005306904
63.11070160090671         0.5231150997692435
63.12564975388282         0.523126692896036
63.295215156541396        0.5232485540667274
63.47000392548771         0.5233556119049353
63.47972871217609         0.5233610150959626
63.48916288452323         0.5233662010912311
63.6642422678108          0.5234524828569495
63.84471487243952         0.5235216387661829
63.84875582344548         0.5235229573496873
63.85267601516366         0.5235242269065624
64.0332693790802          0.5235724385741769
64.21618914580407         0.5236007703420296
64.21778293471488         0.5236009265304177
64.21942581939132         0.5236010858906459
64.40229649034958         0.5236084212184101
64.5797022764445          0.5235958313976328
64.5868100459843          0.5235949226381539
64.59365699519802         0.5235949418578119
64.92207239453393         0.5235958080806032
64.94383097454312         0.5235958616195214
65.25733474308356         0.5235965798979938
65.29400495388819         0.5235966574238765
65.5925970916332          0.5235972380903254
65.64417893323329         0.5235973292708773
65.92785944018283         0.5235977826575982
65.99435291257836         0.5235978771605238
66.26312178873249         0.5235982135998121
66.34452689192346         0.5235983010928158
66.54294193881549         0.5235983701456943
66.69413147872018         0.5235984667773936
66.80498328616653         0.5235985618159753
66.95046072188327         0.5235987175927497
67.06702463351758         0.523598867843878
67.15584473282723         0.5235989975237184
67.32906598086862         0.5235992882294019
67.73041798425683         0.5235992403166044
67.9661860381224          0.5235992248314665
68.37275654349088         0.5235992201393355
68.56804849355672         0.5235991411305576
68.78262657470967         0.5235990614143115
69.1077347232183          0.5235989547903948
69.40362237382735         0.5235988725729255
69.64742095287988         0.52359881544376
69.91529595368391         0.523598763730119
70.18710718254147         0.5235987230906533
70.43448820416381         0.5235986964652714
70.72679341220305         0.5235986777310749
71.04796533265818         0.5235986730418051
71.2664796418646          0.5235986793650247
71.46535403450028         0.5235986918163726
71.80616587152622         0.5235987279925026
72.18063471163245         0.5235987893493693
72.3458521011878          0.5235988236135088
72.56281776775705         0.5235988177366473
73.19631297883359         0.5235988020851846
74.0421270407594          0.5235987846896947
74.0467738564794          0.5235987846051854
74.05025421420561         0.5235987845419692
74.89723473412519         0.5235987711735115
75.53769066065422         0.5235987637307954
75.74769561177098         0.5235987617901631
76.02808469383956         0.523598759583926
76.5981564894168          0.5235987564551396
77.02512710710278         0.5235987553031256
77.44861736706258         0.5235987551684416
78.01404234691981         0.5235987565534607
78.2990782447084          0.5235987579300687
78.51256355355139         0.5235987592589603
79.14953912235418         0.5235987647400211
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.522291308554529
1.268509827099919         0.5214326694502784
1.534737809222058         0.5209749867813606
1.9423977424864418        0.5202720975681979
2.3021067138330906        0.5196498102787938
2.537019654199831         0.5192423666896
3.0694756184441303        0.5183157790468285
3.8055294812997573        0.5170278673162634
3.8368445230551558        0.5169728930854647
3.884795484972912         0.5168886855609333
4.604213427666188         0.5156211523947025
5.074039308399669         0.5147891713302687
5.371582332277221         0.5142605569745418
5.827193227459389         0.5134485395765053
6.138951236888261         0.5128911068249826
6.342549135499581         0.5125262787316159
6.906320141499286         0.5115128019460252
7.460421668908694         0.5105013442980397
7.491130231208807         0.5104446634375822
7.518260478975748         0.5103945326663804
8.075940320918338         0.5093527044308397
8.61973567580948          0.5083159550881718
8.66075041062787          0.5082369249257971
8.707174739303866         0.5081473298009588
9.24556050033739          0.5070973249224547
9.721210872643216         0.5061528748124813
9.830370590046922         0.5059339044208125
9.953927809699032         0.5056850518142869
10.415180679756443        0.5047466634208706
10.82268606947694         0.5039052918393091
11.034751791897797        0.5034639275331092
11.548632553009522        0.5023828743026445
11.734215337765061        0.5019884499690577
12.274579036542104        0.5008278726086275
12.433678883632329        0.5004827222605489
12.554436207530326        0.5002184069172535
12.709264499088302        0.49987683483411044
12.864191388081576        0.4995320290857182
12.984850114544269        0.4992614007781314
13.105432052264526        0.4989891164342501
13.260435730000243        0.4986364200926117
13.41553811686034         0.4982804761644749
13.536021345456223        0.49800189277755136
13.656427896998732        0.4977216637316015
13.86887100997621         0.4972245298854158
14.01027741012022         0.4968905521440612
14.246152999974083        0.49632798450070204
14.36412692324171         0.49604404867480056
14.623434989971969        0.4954139411865504
14.717976436363212        0.4951821533238193
15.000716979969845        0.4944823999429603
15.071825949484698        0.4943048660911179
15.377998969967727        0.49353336076993204
15.429828369023049        0.4934016080257857
15.562245608318701        0.49306204997219427
15.68397392457629         0.49274616433586543
15.746492246669678        0.49258253745510017
15.814500281870671        0.49240347020805153
15.930738885020656        0.4920948232186496
16.037594529503533        0.4918082108933192
16.11498552337163         0.491598907262843
16.19917219471829         0.49136958151220966
16.29923216172261         0.4910947895876797
16.39121513443078         0.49084004535277836
16.483478800073577        0.49058247019316004
16.583844107565916        0.49029994193826
16.667725438424554        0.4900619490792842
16.744835739358034        0.48984166771424276
16.85197207677554         0.4895332262460517
16.96851602041355         0.48919455148620256
17.02647348758364         0.489024776007102
17.09617075165497         0.48882486090584765
17.197737285687932        0.48852739041291426
17.309211557362566        0.4881918461507333
17.37027088817759         0.48800403679181953
17.425903318047634        0.4878304443115392
17.542804490667258        0.4874579811570866
17.67110928318342         0.4870371878315045
17.715338093156927        0.4868892235087155
17.755635884440306        0.48675311127006915
17.887871695646595        0.486297763846706
18.03300700900428         0.4857826471724902
18.060405298136263        0.485683602171058
18.08536845083298         0.4855928617814376
18.23293890062594         0.48504673848177193
18.39490473482513         0.48442822417369047
18.405472503115604        0.48438717277884746
18.41510101722565         0.48434969584564463
18.578006105605276        0.4837049050622848
18.734332542563408        0.4871331324384872
18.736005427204685        0.487106857509248
18.737673895442676        0.4870793239646832
18.8940047488041          0.4786157941217299
19.050749406922552        0.4584404295921347
19.052004070403505        0.45823171489973236
19.05325542158201         0.4580228042233151
19.21000339200293         0.4259546198432518
19.367166271281704        0.38204965774420896
19.36800271360234         0.38178450895229055
19.36883694772134         0.3815197281560173
19.526002035201753        0.3257213822268495
19.68358313564085         0.25796081689470995
19.68400135680117         0.2577652396669261
19.68441847386067         0.2575700957627918
19.842000678400584        0.17791608127252345
19.999999999999996        0.08617390704363366
20.156359656048487        -0.01857990569677392
20.31163845591771         -0.10916725419417458
20.312719312096974        -0.10975086304102591
20.313807691840836        -0.1103378783989112
20.469078968145467        -0.18733896498912406
20.62327691183542         -0.2505519177193533
20.625438624193954        -0.2513442115410614
20.62761538368168         -0.25213939695220666
20.78179828024246         -0.3017666026968466
20.934915367753135        -0.33798008353190173
20.938157936290942        -0.33860613845646764
20.941423075522522        -0.3392306486162465
21.09451759233944         -0.36186281881993343
21.246553823670844        -0.37145175163181826
21.25087724838793         -0.37153664378724094
21.255230767363365        -0.3716116333910304
21.40723690443641         -0.36762761335839084
21.54531445704224         -0.3681910263445358
21.551887024881278        -0.36821736678460165
21.55865841773534         -0.3682444585816699
21.69653714532614         -0.3687860659047623
21.830367408933544        -0.36929347531434603
21.84118726577099         -0.3693337107188727
21.852334431242006        -0.36937504007449373
21.98583738621585         -0.36986030122693275
22.115420360824842        -0.37031416173600257
22.130487506660696        -0.3703658374289426
22.146010444748672        -0.37041883744315074
22.27513762710557         -0.3708503193249022
22.40047331271614         -0.3712530856095052
22.419787747550423        -0.37131374691481156
22.43968645825533         -0.3713758506876407
22.564437867995284        -0.37175612019867066
22.68552626460744         -0.3721102469348539
22.709596110134605        -0.37217901737763864
22.736805034849976        -0.372259061354503
22.84872334342193         -0.3725857279129447
22.95289939897443         -0.372885643667697
22.98839251192843         -0.37298691144701557
23.026523435072885        -0.3730951874677405
23.128061680434932        -0.3733808979020314
23.2225757418473          -0.3736434253716398
23.267730848941422        -0.37376768727799237
23.3162418352958          -0.3739003459962379
23.40740001744792         -0.3741472795748982
23.492252084720167        -0.3743743758273119
23.547069185954424        -0.374519674792749
23.60596023551872         -0.37467453693999514
23.686738354460918        -0.37488487293154493
23.761928427593045        -0.37507849503471347
23.82640752296742         -0.37524287399128586
23.89567863574164         -0.3754177602990124
23.966076691473916        -0.37559367797197163
24.025858096714124        -0.37574271891784405
24.09545725447918         -0.3759151397761096
24.172654917649165        -0.37610500452725204
24.224837817484435        -0.3762325241321233
24.271884395439447        -0.37634692350557664
24.35421838048969         -0.3765458310400127
24.445541198889423        -0.37676452286847995
24.483598943494947        -0.3768550604997779
24.517910694164772        -0.37693638415730557
24.612979506500203        -0.37716021251141896
24.718427480129677        -0.37740590219148545
24.74236006950546         -0.37746128707493576
24.7639369928901          -0.3775111008730309
24.871740632510715        -0.37775828419032836
24.99131376136993         -0.3780291424962683
25.001121195515978        -0.3780512038575968
25.009963291615428        -0.3780710736527526
25.132935026798894        -0.3783454867199191
25.23149111777547         -0.3785633408754134
25.256684993392955        -0.3786187182959377
25.293490021910518        -0.3786993888314671
25.381131390692175        -0.3788904070026481
25.456452030564265        -0.37905334601128343
25.505872597011106        -0.37915964057094537
25.56337723447464         -0.3792827085353582
25.630613803330036        -0.37942576673504
25.688398174562412        -0.3795479922994718
25.755355009648966        -0.3796887854949319
25.833264447038765        -0.3798514822760223
25.880096215967903        -0.37994869685062105
25.920344318560566        -0.380031894929453
26.00483742228684         -0.3802055008021075
26.10315165960288         -0.38040571005345925
26.12957862860577         -0.38045919734939126
26.152290462558707        -0.3805050539012269
26.2543198349247          -0.3807097864924723
26.377745262866725        -0.38095493714399264
26.386561067897034        -0.3809723423317118
26.394419855075405        -0.3809878462629285
26.518802300869368        -0.3812317485740331
26.64454660191319         -0.38147548905298556
26.651043533841694        -0.38148800521943593
26.658331641265512        -0.381502036517226
26.783284766814027        -0.38174111226792024
26.89467334875097         -0.3819518639824128
26.91552599978636         -0.3819910697194865
26.938918019664293        -0.3820349566043963
27.047767232758694        -0.38223787757413413
27.144800095588753        -0.38241697105121014
27.175438451369335        -0.3824731686572464
27.210173409208377        -0.38253667599656777
27.290514892803508        -0.38268273557673405
27.361380991727074        -0.3828106047262434
27.405591334237677        -0.3828899189961448
27.432207252907148        -0.3829375219381062
27.52083219555054         -0.3830951601754689
27.56259528406966         -0.383168981504649
27.64853523682651         -0.3833199647268175
27.703296827486444        -0.38341553044084187
27.78332149667528         -0.38355428468595654
27.843998370903243        -0.3836587806334652
27.918107756524073        -0.3837855774383776
27.984699914320032        -0.38389873208251873
28.052894016372846        -0.38401384298408103
28.125401457736828        -0.38413538478800285
28.187680276221627        -0.3842390813230667
28.266103001153617        -0.38436873874991745
28.322466536070408        -0.38446129245533467
28.406804544570413        -0.38459879396826246
28.45725279591919         -0.3846804763808849
28.547506087987202        -0.3848255504430378
28.59203905576797         -0.38489663309971733
28.71653968398211         -0.3850936863904392
28.740083370199045        -0.38513067158357306
28.84227055761138         -0.3852901724267898
28.888127684630128        -0.3853612068414688
28.898693058202674        -0.38537752536034436
29.001955746288164        -0.38553608601227146
29.095378456907866        -0.3856780866220784
29.1131542598093          -0.38570494942477057
29.132802343003462        -0.38573458356652846
29.224352773330434        -0.38587186040802046
29.307179295844193        -0.38599491577319306
29.33555128685156         -0.38603681896202097
29.36691162780425         -0.3860829878180001
29.44674980037269         -0.3861998250867723
29.51898013478052         -0.38630466167229416
29.55794831389382         -0.3863608787822744
29.601020912605044        -0.38642273811475913
29.669146827414952        -0.3865199800485272
29.75109592685859         -0.38663597577500225
29.835487757457507        -0.38675436703448507
29.957269131840146        -0.3869233115849364
30.00182868750007         -0.3869845672757637
30.032707485607574        -0.38702683989209125
30.168169617542624        -0.3872105807723629
30.31431904435655         -0.3874057040662881
30.334510547585182        -0.387432407524283
30.363647834886386        -0.3874708331259722
30.500851477627748        -0.3876500475315237
30.59593060310553         -0.3877725682975929
30.666803237341977        -0.38786301059526657
30.807718265401284        -0.38804058569216937
30.832235757125304        -0.38807117579771105
30.844566728827054        -0.38808652670908594
30.997668276908627        -0.3882752143473054
31.093202854548586        -0.38839116364585496
31.163100796691943        -0.38847512624404956
31.230365186561606        -0.3885552855207777
31.268326631432856        -0.38860023377895514
31.298127087823882        -0.3886353721276428
31.373552466173763        -0.3887237304615707
31.469633422268927        -0.38883508745435263
31.47877830091467         -0.3888456162918967
31.485957204620995        -0.3888538731053435
31.584004135655583        -0.3889658912699327
31.67378732141811         -0.38906724143580595
31.68922997039649         -0.38908455539567915
31.708901657976256        -0.3891065606143824
31.811432697462976        -0.38922034947834444
31.92736610131108         -0.38934718070741764
31.937538965538117        -0.3893582170570725
31.946535806044253        -0.38936796508855676
32.06364523361326         -0.38949378458715267
32.18416995411225         -0.3896212022088654
32.1897515016884          -0.3896270520685847
32.22942824420968         -0.3896685019933677
32.36029875251385         -0.3898036512567813
32.37499538551056         -0.3898186779100197
32.5308460033393          -0.3899761586238591
32.56469492959489         -0.3900099099312278
32.70139325416475         -0.390144574169818
32.75439447367921         -0.3901960795138514
32.8719405049902          -0.39030889789465834
32.94409401776354         -0.3903771866578903
33.04248775581565         -0.3904691297983797
33.13379356184786         -0.3905532313633449
33.2130350066411          -0.3906252698809824
33.32349310593219         -0.39072421363021503
33.38358225746655         -0.3907773181424663
33.513192650016514        -0.3908901334585006
33.548580404255695        -0.39092052714899184
33.58732113786983         -0.39095360039291943
33.69600950489072         -0.3910452711517531
33.806861013722916        -0.3911370818846562
33.86226733234047         -0.39118234393582546
33.924209286685624        -0.39123245009788543
34.03455234580836         -0.39132042817099144
34.2056238857028          -0.39145355443233887
34.210416255469625        -0.39145722653669335
34.21840109089685         -0.3914633379022164
34.386280165130884        -0.3915898214724643
34.48703848471997         -0.39166389551222475
34.56214407479216         -0.391718212978304
34.68728170097073         -0.39180701153827735
34.73800798445341         -0.3918424010542128
34.768453083737136        -0.3918634733375435
34.91387189411467         -0.3919623857001905
35.049867682754304        -0.39205228790829477
35.08973580377593         -0.39207816691623704
35.156162311044596        -0.3921208055652302
35.265599713437204        -0.3921897447023527
35.31940161339855         -0.39222305757913317
35.3789095220097          -0.39225945356490133
35.436440974366555        -0.39229419142677613
35.49221933058221         -0.3923274490377344
35.54991391655532         -0.3923614123565446
35.60552913915471         -0.39239373112085135
35.6592971945942          -0.3924245840373243
35.718838947727214        -0.3924582998142526
35.78042621971209         -0.39249267610328037
35.83214875629971         -0.3925211551179379
35.88215341482184         -0.39254834882848827
35.945458564872226        -0.3925822970319075
36.010938522868855        -0.39261684881934045
36.05876837344473         -0.39264172555616117
36.10500963504949         -0.3926654858002685
36.17207818201723         -0.39269944069069906
36.241450826025634        -0.3927339305047248
36.29579468517532         -0.39276050099407644
36.40629062737605         -0.39281332886154896
36.436734435548736        -0.39282760163903385
36.56028280596274         -0.39288427211891247
36.57767418592214         -0.39289208809170884
36.71427498454944         -0.3929520945624697
36.718613936295554        -0.39295396035210145
36.76546581442786         -0.3929739492765767
36.856722269665056        -0.39301205408579043
36.864126035937836        -0.3930150975192353
36.993420674196244        -0.39306708312178595
37.011914976852225        -0.39307433929352775
37.13011907872743         -0.3931196530230864
37.15970391776662         -0.39313070672013734
37.26681748325862         -0.3931697637896916
37.30749285868101         -0.39318419979906427
37.40351588778981         -0.3932174154216016
37.455281799595404        -0.39323481853030845
37.54021429232099         -0.39326260791881656
37.60232032108595         -0.39328232987744866
37.72804815121011         -0.39332071807624014
37.75011847273341         -0.3933272443671496
37.80817042609575         -0.39334410773337947
37.90008292969714         -0.3933699110694578
37.94041143534164         -0.39338088553988965
38.05144865220291         -0.3934100073122947
38.1581919888581          -0.39343648917301705
38.20281437470868         -0.39344711968073925
38.30451304007329         -0.3934703786337883
38.354180097214446        -0.39348124817479163
38.37597254237457         -0.3934859160044948
38.50554581972022         -0.3935123927944517
38.59375309589103         -0.3935291660343225
38.656911542225984        -0.3935405535397195
38.80085565405083         -0.393564565528261
38.808277264731764        -0.3935657304105951
38.81153364940751         -0.3935662392625004
38.95964298723752         -0.3935879234070785
39.009088708190596        -0.39359453057642924
39.09474931581525         -0.3936052258059128
39.16364775200924         -0.39361313703427814
39.229855644392984        -0.39362015875676015
39.318206795827905        -0.3936286426144159
39.374302345323194        -0.39363350527230606
39.51717184859593         -0.3936440470634354
39.536399127005986        -0.39364526371266473
39.620934687232925        -0.39365004421469935
39.698495908688784        -0.3936536152328433
39.71613690136396         -0.39365431856549143
39.86059269037158         -0.39365855983284154
39.91510195413199         -0.39365945712058387
40.02268947205439         -0.3936600975126597
40.11406700690002         -0.3936594627287128
40.18478625373717         -0.39365822827229763
40.31303205966805         -0.393654335389878
40.34688303541998         -0.3936529521117551
40.44854635298528         -0.3936479086349026
40.475879208894796        -0.39364632395258464
40.57105224533255         -0.39364004978608963
40.60487538236962         -0.3936375370187785
40.69355813767982         -0.39363024392985196
40.73387155584444         -0.3936265913103366
40.81606403002709         -0.39361849106618974
40.909897900683454        -0.3936081758457817
40.94265977915653         -0.39360430473995706
40.97407539835759         -0.39360046166385976
41.06925552828595         -0.3935880351093348
41.16851442971984         -0.39357382163348387
41.19585127741538         -0.39356968217432303
41.22206479255514         -0.39356562157760333
41.32244702654481         -0.3935492459349216
41.42713095875623         -0.3935307732729618
41.44904277567423         -0.39352672639113045
41.470054186752684        -0.393522787186629
41.57563852480367         -0.39350212354294967
41.685747487792625        -0.39347903076421564
41.702234273933094        -0.3934754373903792
41.71804358095022         -0.39347195849093636
41.853834741548404        -0.3934407441008595
41.960724345381344        -0.39341448645264265
42.00900340093775         -0.39340213944094266
42.047802968507646        -0.3933919988309552
42.16696397088193         -0.3933596218328135
42.2706649469288          -0.39332993127491944
42.32492454082613         -0.39331383470503267
42.45698448494897         -0.3932730459216255
42.480519090377776        -0.39326553728662883
42.49183350052228         -0.3932619016199648
42.62404997309046         -0.3932181726143856
42.704367761274334        -0.39319048965169423
42.76758085580314         -0.3931681074623502
42.89906762521232         -0.39311987335048026
42.91111173851581         -0.39311534183052294
42.916902022026385        -0.39311315650541134
43.054642621228474        -0.39305987571890344
43.129436282778435        -0.3930299021811159
43.19817350394116         -0.39300170912749194
43.34115076547565         -0.3929410820181497
43.34170438665382         -0.3929408420562885
43.34186966687006         -0.392940770414711
43.457659128343785        -0.3928896936643801
43.47385088416664         -0.3928824099870074
43.573613870033746        -0.39283676833883285
43.605832101463214        -0.39282174748974075
43.72120114919752         -0.39276683932168965
43.75253933456565         -0.3927516180196101
43.76966169919207         -0.3927432462063231
43.89924656766807         -0.3926786201236664
43.996525926358025        -0.39262863471520354
44.045953800770505        -0.3926027538019098
44.13641910299281         -0.3925545419806699
44.19266103387292         -0.39252401905434003
44.22339015352397         -0.39250716403761565
44.339368266975356        -0.3924424158809574
44.45025438068992         -0.3923788341735594
44.48607550007778         -0.39235794428176146
44.551637056788095        -0.39231926766648023
44.6406012321271          -0.39226587263360846
44.67631311868393         -0.3922441421907028
44.8014439114851          -0.3921666598705497
44.90172106261996         -0.3921030610741436
44.9622865908431          -0.3920639994841929
45.12124113574799         -0.39195915290291455
45.133740736976925        -0.3919507632565777
45.15300252165053         -0.3919377931014785
45.288881539775836        -0.3918448577722716
45.377057872899904        -0.3917831998629324
45.444022342574776        -0.39173566504889856
45.547214050217           -0.39166121522159253
45.59916314537369         -0.391623185086459
45.632874610051815        -0.39159830888919595
45.75430394817263         -0.39150741788495247
45.888691347203725        -0.3914044799817048
45.90944475097154         -0.3913883634443794
45.94142557878348         -0.3913634128224282
46.06458555377048         -0.39126602176473946
46.14450808435564         -0.39120171314045926
46.21972635656939         -0.3911403928460328
46.33563710734996         -0.39104438590398527
46.37486715936833         -0.39101147668825953
46.39946993949399         -0.3909907304065768
46.514065007608785        -0.39089298427297814
46.6466962127547          -0.39077756410603376
46.65326285584927         -0.3907717857608915
46.6617241713665          -0.39076433131134947
46.79246070408973         -0.3906478811519997
46.89392248601541         -0.3905558615475579
46.93165855233021         -0.3905212704463028
46.980282599483495        -0.3904764055476129
47.07085640057067         -0.39039195364380075
47.14114875927613         -0.3903256227311491
47.210054248811154        -0.39025993074449344
47.29884102760047         -0.39017430695693256
47.34925209705161         -0.3901252017483811
47.388375032536835        -0.3900868476568076
47.499334461746706        -0.38997689941702335
47.55831922006518         -0.38991774684853076
47.65367198113857         -0.3898210872842658
47.762343691086805        -0.3897093500950178
47.78819237194876         -0.38968252070995735
47.818944760546934        -0.38965047564833116
47.92271276275894         -0.38954133594377527
48.00993414929609         -0.3894483943025118
48.057233153569136        -0.38939753298571933
48.11350516866649         -0.38933660123345665
48.194902712766115        -0.3892476549348799
48.252595192308455        -0.3891840311268682
48.334836984161804        -0.3890925009011469
48.450870823100935        -0.38896169646343964
48.474771255557485        -0.3889345114713954
48.4917112655517          -0.38891519336160607
48.614705526953166        -0.3887736866456255
48.73082733879495         -0.38863807649719484
48.75463979834886         -0.38861002642383713
48.78823647753538         -0.3885703113112871
48.894574069744536        -0.38844353080603045
48.972971957939045        -0.38834902188405673
49.06078635201669         -0.38824206302517134
49.221696367694314        -0.3880430613339396
49.226998634288854        -0.3880364375637888
49.23767951064942         -0.38802308180714074
49.39321091656101         -0.3878266544218829
49.47042077744958         -0.3877277905260134
49.553145539994176        -0.3876208699574306
49.65651167419258         -0.38748581519503955
49.70763427602191         -0.3874184224811538
49.74854811235517         -0.3873642026073128
49.86212301204966         -0.38721236308961926
50.00403696818899         -0.38701989324135144
50.0166117480774          -0.38700269178282704
50.02667544726075         -0.3869889080756261
50.17110048410514         -0.3867894085607772
50.30480278216634         -0.38660190693095314
50.325589220132876        -0.38657251342346965
50.34301546334916         -0.3865478154983895
50.434432273246294        -0.386417467955416
50.514465707000646        -0.3863022703044353
50.54327532635971         -0.3862605555492258
50.576182617383104        -0.3862127475616977
50.65211837947312         -0.3861017762048993
50.71859849173756         -0.38600387717270934
50.760961432586534        -0.38594112992243645
50.80934977141704         -0.3858691119449545
50.86980448569995         -0.38577861670183733
50.92273127647447         -0.3856989172375504
50.97864753881338         -0.3856142365431015
51.042516925450975        -0.38551690864816
51.101486905899236        -0.3854264724852342
51.219903586734           -0.38524319604525337
51.24420314891403         -0.38520531079942744
51.34422911901938         -0.38504837067246483
51.386919391928814        -0.384980904644946
51.39523444447553         -0.3849677317928133
51.52149404504137         -0.3847662966445346
51.53745794050217         -0.38474063903262173
51.656068698153916        -0.3845486776544706
51.67968143652881         -0.3845101832836001
51.79064335126647         -0.38432804767475387
51.821904932555455        -0.3842763645457484
51.92521800437901         -0.3841044067053846
51.96412842858209         -0.3840391828190665
52.05979265749156         -0.38387775474636254
52.10635192460874         -0.3837986381035544
52.19436731060411         -0.3836480917976879
52.24857542063538         -0.3835547303992124
52.328941963716666        -0.3834154178593605
52.390798916662035        -0.3833074597060402
52.45635417537023         -0.38319234273840547
52.5334753031324          -0.3830559832310374
52.57767369152759         -0.38297738068079124
52.64783516848651         -0.38285195181375764
52.69459094160922         -0.38276787467460927
52.744481787533665        -0.38267772685781554
52.81150819169085         -0.38255591284711477
52.87432274790721         -0.3824410208381524
52.936016517520756        -0.382327489664419
53.00536722774303         -0.38219905119170405
53.06933826871393         -0.38207980949132037
53.12624633282673         -0.3819731149514426
53.20266001990709         -0.3818289346109564
53.288557566821844        -0.38166560681735207
53.335981771100265        -0.38157486502332716
53.37816991774624         -0.3814938021891163
53.46930352229345         -0.3813176007284325
53.57174790590066         -0.38111774839654644
53.60262527348662         -0.38105714172627236
53.63009350266576         -0.3810030825511739
53.735947024679795        -0.380793488016847
53.84390198442268         -0.38057763690404856
53.86017243365459         -0.3805449033886479
53.87540387069183         -0.38051421236804156
53.9843978426294          -0.3802932421478021
54.10082683633893         -0.3800545821859446
54.108623251604214        -0.38003850429430963
54.11592179674801         -0.38002344213614
54.23284866057901         -0.3797806898281705
54.356439722804204        -0.3795211387831658
54.35707406955383         -0.37951979874938463
54.35775168825518         -0.3795183672166044
54.481299478528626        -0.3792558310579522
54.59695764886041         -0.37900730230911894
54.605524887503435        -0.37898878675387293
54.61467654017142         -0.3789689919960277
54.72817857305866         -0.3787221140371407
54.81087120540864         -0.3785406255661632
54.85070726167901         -0.3784527073739763
54.90692875748419         -0.37832822779725606
54.9818929656098          -0.3781610647405937
55.040524613017446        -0.3780293775837889
55.11215919036671         -0.3778673795336088
55.190469945171856        -0.37768885843663713
55.24168237495047         -0.3775713069400712
55.28852882370899         -0.3774632194348422
55.371205559534225        -0.37727116197787863
55.461587576527656        -0.37705930676528077
55.500728744117986        -0.37696694464703107
55.53653303440056         -0.3768821309297558
55.63025192870174         -0.3766586549475286
55.73270520788346         -0.3764119121060039
55.75977511328549         -0.37634629287937127
55.7845372450921          -0.3762861120685306
55.88929829786925         -0.37602985844255893
56.00382283923927         -0.37574667445880633
56.01882148245301         -0.3757093516370917
56.033750886963844        -0.37567234631147794
56.15875685058835         -0.3753592906965081
56.29338828321567         -0.37501572546299117
56.29869221872367         -0.37500205439535506
56.30361694957025         -0.3749893515110449
56.438627586859006        -0.37463764273363265
56.57348301217663         -0.37427967059975925
56.57856295499434         -0.37426605571134075
56.58403405380741         -0.3742513818992711
56.71849832312967         -0.3738872933284795
56.84334907478302         -0.3735433035776207
56.858433691265006        -0.37350135558504877
56.874679824399124        -0.3734560843371675
56.99836905940034         -0.3731082424810487
57.11321513738941         -0.37278025044462926
57.138304427535665        -0.37270795401647916
57.165325594990826        -0.37262983277668044
57.27591430960565         -0.3723075866800192
57.37197895669084         -0.37203076882337693
57.423341236750666        -0.3718793790799071
57.47840854021819         -0.37171415684973164
57.5686127131682          -0.3714370001913546
57.65274779336794         -0.3711712031973834
57.713884189585734        -0.3709736501795298
57.779430666095614        -0.3707577209484577
57.85915566600326         -0.37048932904443266
57.93351663004504         -0.3702333020393279
58.00442714242079         -0.3699840367860632
58.080452791973016        -0.3697112404147935
58.14969861883831         -0.36945777340442154
58.21428546672214         -0.3692170653492105
58.29497009525584         -0.3689105388995076
58.38147491785043         -0.36857471524873875
58.440241571673376        -0.36834233327132115
58.49505430339924         -0.36812249312703105
58.585513048090895        -0.36775315651986273
58.69095113587036         -0.3718434077029431
58.742678264969676        -0.37163256597570615
58.790472791056935        -0.37014032879324643
58.89984348184847         -0.36203695773058875
59.018213351902766        -0.34591377082896674
59.057008698727266        -0.3389663317845091
59.09285459329271         -0.3318172767407833
59.214173915606054        -0.3024206881374695
59.345475567935175        -0.26155785798512843
59.37133913248484         -0.2524000267894687
59.39523639552846         -0.2436140719890688
59.52850434936364         -0.18890434774050396
59.672737783967584        -0.11877566917142485
59.685669566242424        -0.11193365099058089
59.697618197764236        -0.10553071453808621
59.8428347831212          -0.02148793653970127
59.99999999999999         0.08243279561214309
60.1537028008479          0.17502636290283574
60.275948114796165        0.2400988954052249
60.30740560169583         0.2556156381279664
60.34695806949969         0.2744117482422809
60.461108402543736        0.324200621287523
60.55189622959236         0.35907240059066
60.61481120339166         0.3807813123815123
60.693916138999406        0.4052223212901855
60.76851400423957         0.4253577114099269
60.82784434438853         0.4393533111684301
60.922216805087494        0.4579298183727738
61.04087420849911         0.4748645147558471
61.075919605935404        0.47849763327005096
61.103792459184724        0.4809416271385476
61.22962240678333         0.48706115610175815
61.379740573980904        0.4838373485010055
61.38332520763125         0.4836203868678953
61.38788723970159         0.48363886911350323
61.557402075941134        0.484314103701942
61.72401178401443         0.4849558958198972
61.731478944251016        0.4849841522019105
61.739076307329775        0.4850128565862385
61.905555812560905        0.4856305323678006
62.06918220882246         0.48621652832493134
62.079632680870766        0.4862532441996127
62.09026537495796         0.48629051273333584
62.25370954918068         0.48685228769734634
62.41435263363051         0.4873841030441724
62.42778641749055         0.4874276628610017
62.44145444258614         0.48747183755479556
62.60186328580044         0.48797936969057887
62.75952305843854         0.4884586199776198
62.775846722951634        0.48850725323021305
62.78960495849659         0.48854807788835575
62.94893290424651         0.48900982976401736
63.095292978535895        0.48943662382813813
63.11070160090671         0.48948125988127184
63.12564975388282         0.4895245066832331
63.295215156541396        0.49001126328882894
63.47000392548771         0.49050567214130186
63.47972871217609         0.49053296086818604
63.48916288452323         0.4905594120539314
63.6642422678108          0.4910463526193431
63.84471487243952         0.49154046583480265
63.84875582344548         0.4915514385422999
63.85267601516366         0.4915620795357754
64.0332693790802          0.4920482186370566
64.21618914580407         0.4925325091287651
64.21778293471488         0.49253669290361324
64.21942581939132         0.4925410049086404
64.40229649034958         0.4930168613419698
64.5797022764445          0.49347070083290057
64.5868100459843          0.49348872395212623
64.59365699519802         0.4935061009266136
64.92207239453393         0.49433279340998126
64.94383097454312         0.49438709404317327
65.25733474308356         0.49516298370889567
65.29400495388819         0.49525294592381675
65.5925970916332          0.4959792948488689
65.64417893323329         0.4961036565685444
65.92785944018283         0.49678172682990124
65.99435291257836         0.4969392259773559
66.26312178873249         0.4975702796519928
66.34452689192346         0.4977596541502514
66.54294193881549         0.4982192952351578
66.69413147872018         0.4985661374206946
66.80498328616653         0.49881857387531037
66.95046072188327         0.499147464002444
67.06702463351758         0.4994090238513322
67.15584473282723         0.4996071561188265
67.32906598086862         0.4999906451632233
67.73041798425683         0.500868197744382
67.9661860381224          0.5013787722566111
68.37275654349088         0.5022506614989033
68.56804849355672         0.5026660500896547
68.78262657470967         0.503119174964473
69.1077347232183          0.5037991517153143
69.40362237382735         0.5044111483356332
69.64742095287988         0.5049104916566411
69.91529595368391         0.5054540274046788
70.18710718254147         0.5060000699136354
70.43448820416381         0.5064922363389867
70.72679341220305         0.5070678864862974
71.04796533265818         0.507693024540221
71.2664796418646          0.5081139413746267
71.46535403450028         0.5084939255089636
71.80616587152622         0.5091382345786234
72.18063471163245         0.5098361663710994
72.3458521011878          0.510140766098288
72.56281776775705         0.5105359750055904
73.19631297883359         0.5116853209472879
74.0421270407594          0.5132092320865673
74.0467738564794          0.5132175706812605
74.05025421420561         0.5132238158556234
74.89723473412519         0.5147375153002055
75.53769066065422         0.5158740163399109
75.74769561177098         0.5162451548041231
76.02808469383956         0.516739512398813
76.5981564894168          0.5177404891930132
77.02512710710278         0.5184865764584526
77.44861736706258         0.5192235184668759
78.01404234691981         0.5202026935693901
78.2990782447084          0.520694242625711
78.51256355355139         0.5210614962112488
79.14953912235418         0.5221526616695187
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5221607920995717
1.268509827099919         0.5212170702763934
1.534737809222058         0.5207142370710327
1.9423977424864418        0.5199422774414123
2.3021067138330906        0.5192591105126816
2.537019654199831         0.5188119422187483
3.0694756184441303        0.5177954124245185
3.8055294812997573        0.5163833914253635
3.8368445230551558        0.5163231428065437
3.884795484972912         0.5162308598223123
4.604213427666188         0.5148423016587569
5.074039308399669         0.5139314178962389
5.371582332277221         0.5133528889811579
5.827193227459389         0.5124645227409992
6.138951236888261         0.5118549047737472
6.342549135499581         0.5114560216313744
6.906320141499286         0.5103483490365245
7.460421668908694         0.5092447179657797
7.491130231208807         0.5091829209615764
7.518260478975748         0.5091282695192404
8.075940320918338         0.5079933733945167
8.61973567580948          0.5068656114365983
8.66075041062787          0.5067797063353451
8.707174739303866         0.5066823277346311
9.24556050033739          0.5055419197840619
9.721210872643216         0.5045173899824562
9.830370590046922         0.504280013740667
9.953927809699032         0.5040103150954913
10.415180679756443        0.5029939882051604
10.82268606947694         0.5020836051568149
11.034751791897797        0.5016063727424348
11.548632553009522        0.5004383524186462
11.734215337765061        0.500012503072775
12.274579036542104        0.49876037151835245
12.433678883632329        0.4983882495689898
12.554436207530326        0.49810344586179156
12.709264499088302        0.4977355238865307
12.864191388081576        0.49736426052566624
12.984850114544269        0.49707296373267496
13.105432052264526        0.49677996893270554
13.260435730000243        0.49640056910742275
13.41553811686034         0.4960178135439667
13.536021345456223        0.49571834001077386
13.656427896998732        0.4954171791491793
13.86887100997621         0.4948830635670712
14.01027741012022         0.4945243810194821
14.246152999974083        0.4939204457364169
14.36412692324171         0.49361574548560105
14.623434989971969        0.4929398234937013
14.717976436363212        0.4926912725475362
15.000716979969845        0.49194119683892434
15.071825949484698        0.4917509622052875
15.377998969967727        0.49092456577208615
15.429828369023049        0.4907834252207606
15.562245608318701        0.4904198175917095
15.68397392457629         0.490081741310253
15.746492246669678        0.48990668688264444
15.814500281870671        0.48971516499951284
15.930738885020656        0.4893851736448911
16.037594529503533        0.48907887641836284
16.11498552337163         0.48885527787844957
16.19917219471829         0.48861036576146233
16.29923216172261         0.4883169995833195
16.39121513443078         0.4880451333938309
16.483478800073577        0.4877703387595008
16.583844107565916        0.4874690275066093
16.667725438424554        0.48721529540699393
16.744835739358034        0.48698051223665734
16.85197207677554         0.48665186952579864
16.96851602041355         0.4862911502349535
17.02647348758364         0.48611037186128175
17.09617075165497         0.48589688510432477
17.197737285687932        0.4855797221968296
17.309211557362566        0.4852227263862777
17.37027088817759         0.48502323887115406
17.425903318047634        0.48483905042100905
17.542804490667258        0.48444445926670326
17.67110928318342         0.48399959377877233
17.715338093156927        0.4838433833834771
17.755635884440306        0.48369978118962054
17.887871695646595        0.4832200112214755
18.03300700900428         0.48267836394834757
18.060405298136263        0.4825743427806984
18.08536845083298         0.48247907741015916
18.23293890062594         0.4819063780611462
18.39490473482513         0.4812590368950035
18.405472503115604        0.4812161170628186
18.41510101722565         0.48117693908262504
18.578006105605276        0.4805035597857155
18.734332542563408        0.4831105173760292
18.736005427204685        0.48308851335574976
18.737673895442676        0.4830655148968459
18.8940047488041          0.47624731889879796
19.050749406922552        0.46014628348999015
19.052004070403505        0.45997997641486155
19.05325542158201         0.45981351634159406
19.21000339200293         0.4342864859039377
19.367166271281704        0.39937758812272806
19.36800271360234         0.39916684736602853
19.36883694772134         0.3989563998311243
19.526002035201753        0.35462106080113437
19.68358313564085         0.300804431274243
19.68400135680117         0.3006491262092534
19.68441847386067         0.30049416536543827
19.842000678400584        0.2372510435903879
19.999999999999996        0.1644268129445314
20.156359656048487        0.0730082010178163
20.31163845591771         -0.006059631008939442
20.312719312096974        -0.006569074672737717
20.313807691840836        -0.007081492691018161
20.469078968145467        -0.07430501412713217
20.62327691183542         -0.12950758320892092
20.625438624193954        -0.13019961734536095
20.62761538368168         -0.13089418154270108
20.78179828024246         -0.17425288432743172
20.934915367753135        -0.20591704365541258
20.938157936290942        -0.20646481507333397
20.941423075522522        -0.2070112536105118
21.09451759233944         -0.22683540958307535
21.246553823670844        -0.2352880123484127
21.25087724838793         -0.23536466785665336
21.255230767363365        -0.2354327088944503
21.40723690443641         -0.23205258989406846
21.54531445704224         -0.23264083560773002
21.551887024881278        -0.23266834856682628
21.55865841773534         -0.23269664744651192
21.69653714532614         -0.23326263334674213
21.830367408933544        -0.23379334092096826
21.84118726577099         -0.2338354442338162
21.852334431242006        -0.23387869554814336
21.98583738621585         -0.23438678122804824
22.115420360824842        -0.23486245425760346
22.130487506660696        -0.23491664432943837
22.146010444748672        -0.2349722300232373
22.27513762710557         -0.23542503353798672
22.40047331271614         -0.23584817561763563
22.419787747550423        -0.2359119488536931
22.43968645825533         -0.2359772508717937
22.564437867995284        -0.23637739027655763
22.68552626460744         -0.23675050500106468
22.709596110134605        -0.23682300990354105
22.736805034849976        -0.2369072085540814
22.84872334342193         -0.2372507902113126
22.95289939897443         -0.23756621759960475
22.98839251192843         -0.2376727188633617
23.026523435072885        -0.2377865882195359
23.128061680434932        -0.23808704607768538
23.2225757418473          -0.23836310873258276
23.267730848941422        -0.23849377185428364
23.3162418352958          -0.23863326042615754
23.40740001744792         -0.23889289619315646
23.492252084720167        -0.23913166113796508
23.547069185954424        -0.2392844190943039
23.60596023551872         -0.23944722517394618
23.686738354460918        -0.23966834055772585
23.761928427593045        -0.23987187481575156
23.82640752296742         -0.24004466058342247
23.89567863574164         -0.24022848246290204
23.966076691473916        -0.24041337917139355
24.025858096714124        -0.24056995852055071
24.09545725447918         -0.24075107586550484
24.172654917649165        -0.24095048595385854
24.224837817484435        -0.24108439794175618
24.271884395439447        -0.24120451906237392
24.35421838048969         -0.24141334540014756
24.445541198889423        -0.24164289815058812
24.483598943494947        -0.2417379182406789
24.517910694164772        -0.24182326111091343
24.612979506500203        -0.24205811646335024
24.718427480129677        -0.24231584933379618
24.74236006950546         -0.24237394006816165
24.7639369928901          -0.24242618466616916
24.871740632510715        -0.24268538905511308
24.99131376136993         -0.24296933950348265
25.001121195515978        -0.24299246342420458
25.009963291615428        -0.24301328972814118
25.132935026798894        -0.2433008622169387
25.23149111777547         -0.24352908869969328
25.256684993392955        -0.24358709480961305
25.293490021910518        -0.24367158884639992
25.381131390692175        -0.2438716324482445
25.456452030564265        -0.24404223906188452
25.505872597011106        -0.2441535199015939
25.56337723447464         -0.24428234519384542
25.630613803330036        -0.24443207424843724
25.688398174562412        -0.24455998047725797
25.755355009648966        -0.24470729548877457
25.833264447038765        -0.2448774990507536
25.880096215967903        -0.24497918362260593
25.920344318560566        -0.24506619788264333
26.00483742228684         -0.2452477386499313
26.10315165960288         -0.24545705041712448
26.12957862860577         -0.2455129605707506
26.152290462558707        -0.2455608912780407
26.2543198349247          -0.2457748493850639
26.377745262866725        -0.24603097953682518
26.386561067897034        -0.2460491619543391
26.394419855075405        -0.24606535795543916
26.518802300869368        -0.24632011510593568
26.64454660191319         -0.24657464059005163
26.651043533841694        -0.24658770883985362
26.658331641265512        -0.24660235884922344
26.783284766814027        -0.24685194315609285
26.89467334875097         -0.24707190471842924
26.91552599978636         -0.2471128180546535
26.938918019664293        -0.2471586142757704
27.047767232758694        -0.24737033353553542
27.144800095588753        -0.24755715034057202
27.175438451369335        -0.24761576307261726
27.210173409208377        -0.24768199483527834
27.290514892803508        -0.2478343004945681
27.361380991727074        -0.24796761477186474
27.405591334237677        -0.24805029549846094
27.432207252907148        -0.24809991732794998
27.52083219555054         -0.24826422493734854
27.56259528406966         -0.2483411608096789
27.64853523682651         -0.24849849548686945
27.703296827486444        -0.24859807060045275
27.78332149667528         -0.24874263098504218
27.843998370903243        -0.24885148742646201
27.918107756524073        -0.2489835610426653
27.984699914320032        -0.24910141128770658
28.052894016372846        -0.249221285659739
28.125401457736828        -0.24934784218418654
28.187680276221627        -0.24945580483626328
28.266103001153617        -0.24959078011590202
28.322466536070408        -0.24968711857223805
28.406804544570413        -0.2498302250828529
28.45725279591919         -0.24991522686766338
28.547506087987202        -0.25006617708503914
28.59203905576797         -0.25014012972253924
28.71653968398211         -0.25034511863093584
28.740083370199045        -0.2503835894338794
28.84227055761138         -0.2505494828082335
28.888127684630128        -0.2506233565874413
28.898693058202674        -0.250640326714364
29.001955746288164        -0.25080520660075983
29.095378456907866        -0.25095284761096953
29.1131542598093          -0.2509807753809884
29.132802343003462        -0.2510115835922982
29.224352773330434        -0.25115428854463445
29.307179295844193        -0.25128219450811856
29.33555128685156         -0.2513257460916977
29.36691162780425         -0.25137372914759737
29.44674980037269         -0.2514951480221784
29.51898013478052         -0.2516040837981339
29.55794831389382         -0.25166249433607657
29.601020912605044        -0.2517267633802614
29.669146827414952        -0.2518277850333921
29.75109592685859         -0.25194827568104683
29.835487757457507        -0.2520712450191771
29.957269131840146        -0.25224670504333985
30.00182868750007         -0.2523103178957499
30.032707485607574        -0.25235421553930715
30.168169617542624        -0.2525450036631103
30.31431904435655         -0.25274758117486196
30.334510547585182        -0.2527753023212586
30.363647834886386        -0.25281519129104096
30.500851477627748        -0.2530012138701946
30.59593060310553         -0.2531283725877114
30.666803237341977        -0.2532222299992507
30.807718265401284        -0.25340648814395705
30.832235757125304        -0.25343822645257014
30.844566728827054        -0.25345415321624015
30.997668276908627        -0.25364989969041296
31.093202854548586        -0.2537701683652737
31.163100796691943        -0.25385724971277907
31.230365186561606        -0.25394038580325895
31.268326631432856        -0.253987001339382
31.298127087823882        -0.25402344210182665
31.373552466173763        -0.25411507158679714
31.469633422268927        -0.2542305430695435
31.47877830091467         -0.25424146045502444
31.485957204620995        -0.25425002191277846
31.584004135655583        -0.254366167944064
31.67378732141811         -0.2544712443571369
31.68922997039649         -0.25448919405391585
31.708901657976256        -0.2545120069090084
31.811432697462976        -0.2546299661389117
31.92736610131108         -0.25476143353611846
31.937538965538117        -0.2547728726797862
31.946535806044253        -0.2547829764005021
32.06364523361326         -0.25491337955341514
32.18416995411225         -0.25504542479763914
32.1897515016884          -0.2550514867597984
32.22942824420968         -0.25509443819922145
32.36029875251385         -0.2552344763595538
32.37499538551056         -0.255250045922974
32.5308460033393          -0.2554132080432403
32.56469492959489         -0.25544817495183125
32.70139325416475         -0.2555876818108576
32.75439447367921         -0.2556410360479096
32.8719405049902          -0.25575789766240603
32.94409401776354         -0.25582862921120886
33.04248775581565         -0.25592385559788533
33.13379356184786         -0.25601095444172917
33.2130350066411          -0.25608555561729557
33.32349310593219         -0.2561880117394704
33.38358225746655         -0.25624299772063686
33.513192650016514        -0.2563598011044326
33.548580404255695        -0.2563912674847573
33.58732113786983         -0.2564255070758494
33.69600950489072         -0.2565204055342716
33.806861013722916        -0.2566154421538322
33.86226733234047         -0.2566622929640647
33.924209286685624        -0.2567141566555415
34.03455234580836         -0.25680521851309035
34.2056238857028          -0.25694300306022777
34.210416255469625        -0.25694680351309834
34.21840109089685         -0.2569531284672529
34.386280165130884        -0.25708402743950703
34.48703848471997         -0.2571606825497738
34.56214407479216         -0.2572168902923161
34.68728170097073         -0.25730877448621986
34.73800798445341         -0.25734539207152585
34.768453083737136        -0.2573671951241798
34.91387189411467         -0.2574695327771361
35.049867682754304        -0.2575625407834456
35.08973580377593         -0.2575893124091469
35.156162311044596        -0.2576334203037847
35.265599713437204        -0.25770473096755825
35.31940161339855         -0.2577391896214976
35.3789095220097          -0.2577768367445184
35.436440974366555        -0.25781276805536174
35.49221933058221         -0.25784716760479975
35.54991391655532         -0.2578822964060911
35.60552913915471         -0.257915723548402
35.6592971945942          -0.25794763393784553
35.718838947727214        -0.2579825045753253
35.78042621971209         -0.2580180575246631
35.83214875629971         -0.25804751068556964
35.88215341482184         -0.2580756339992839
35.945458564872226        -0.2581107418791351
36.010938522868855        -0.2581464729772137
36.05876837344473         -0.25817219815602155
36.10500963504949         -0.2581967682396773
36.17207818201723         -0.25823187951622906
36.241450826025634        -0.25826754276374286
36.29579468517532         -0.25829501653246134
36.40629062737605         -0.2583496394284445
36.436734435548736        -0.25836439695680047
36.56028280596274         -0.25842299115376144
36.57767418592214         -0.2584310723132116
36.71427498454944         -0.25849311357823707
36.718613936295554        -0.2584950426016947
36.76546581442786         -0.25851570883705655
36.856722269665056        -0.2585551041067475
36.864126035937836        -0.2585582505663417
36.993420674196244        -0.2586119949257121
37.011914976852225        -0.258619496418325
37.13011907872743         -0.25866634112828074
37.15970391776662         -0.2586777680077534
37.26681748325862         -0.25871814271445365
37.30749285868101         -0.2587330653346272
37.40351588778981         -0.2587673996842306
37.455281799595404        -0.25878538839894627
37.54021429232099         -0.25881411203761184
37.60232032108595         -0.2588344964881109
37.72804815121011         -0.2588741739347287
37.75011847273341         -0.2588809193315699
37.80817042609575         -0.25889834873625156
37.90008292969714         -0.25892501793383227
37.94041143534164         -0.25893636053355035
38.05144865220291         -0.2589664587416881
38.1581919888581          -0.2589938279072643
38.20281437470868         -0.2590048144129616
38.30451304007329         -0.25902885183531144
38.354180097214446        -0.25904008494765285
38.37597254237457         -0.2590449088604303
38.50554581972022         -0.25907227034576175
38.59375309589103         -0.25908960339304826
38.656911542225984        -0.2591013706072884
38.80085565405083         -0.2591261821102483
38.808277264731764        -0.2591273857322329
38.81153364940751         -0.2591279115051182
38.95964298723752         -0.259150315720595
39.009088708190596        -0.2591571420893194
39.09474931581525         -0.25916819178205663
39.16364775200924         -0.2591763648497605
39.229855644392984        -0.25918361864624206
39.318206795827905        -0.25919238236523073
39.374302345323194        -0.2591974053068035
39.51717184859593         -0.2592082932908169
39.536399127005986        -0.2592095497290486
39.620934687232925        -0.2592144860273001
39.698495908688784        -0.25921817255193214
39.71613690136396         -0.25921889849105756
39.86059269037158         -0.259223273775454
39.91510195413199         -0.25922419796595286
40.02268947205439         -0.2592248533996144
40.11406700690002         -0.25922419171550276
40.18478625373717         -0.25922291142441317
40.31303205966805         -0.2592188797397072
40.34688303541998         -0.25921744784985035
40.44854635298528         -0.25921222874114364
40.475879208894796        -0.2592105891403315
40.57105224533255         -0.2592040982894223
40.60487538236962         -0.25920149898877465
40.69355813767982         -0.25919395529125716
40.73387155584444         -0.25919017739517974
40.81606403002709         -0.2591817997466485
40.909897900683454        -0.2591711321098678
40.94265977915653         -0.2591671288103511
40.97407539835759         -0.25916315452554134
41.06925552828595         -0.2591503038692018
41.16851442971984         -0.2591356055471025
41.19585127741538         -0.2591313249232005
41.22206479255514         -0.2591271258662259
41.32244702654481         -0.25911019197234725
41.42713095875623         -0.25909108978547035
41.44904277567423         -0.25908690501664194
41.470054186752684        -0.2590828316019242
41.57563852480367         -0.2590614640560847
41.685747487792625        -0.2590375848249713
41.702234273933094        -0.25903386909067544
41.71804358095022         -0.2590302717326362
41.853834741548404        -0.25899799485316977
41.960724345381344        -0.25897084348550997
42.00900340093775         -0.2589580762378282
42.047802968507646        -0.2589475908234844
42.16696397088193         -0.2589141120580073
42.2706649469288          -0.2588834101182842
42.32492454082613         -0.25886676487010646
42.45698448494897         -0.25882458472679143
42.480519090377776        -0.2588168198372045
42.49183350052228         -0.2588130600779082
42.62404997309046         -0.2587678378130792
42.704367761274334        -0.25873920891996627
42.76758085580314         -0.2587160616162398
42.89906762521232         -0.25866617780884477
42.91111173851581         -0.25866149124668636
42.916902022026385        -0.2586592311492327
43.054642621228474        -0.25860412670441885
43.129436282778435        -0.2585731267657076
43.19817350394116         -0.25854396798943724
43.34115076547565         -0.2584812632889223
43.34170438665382         -0.25848101510174165
43.34186966687006         -0.2584809410042914
43.457659128343785        -0.25842811239969476
43.47385088416664         -0.2584205787557675
43.573613870033746        -0.2583733699608086
43.605832101463214        -0.2583578330742954
43.72120114919752         -0.25830103796953063
43.75253933456565         -0.2582852930148225
43.76966169919207         -0.2582766330888474
43.89924656766807         -0.25820978063963695
43.996525926358025        -0.2581580706346695
44.045953800770505        -0.25813129594873896
44.13641910299281         -0.25808141775780113
44.19266103387292         -0.25804983894212824
44.22339015352397         -0.2580324005650104
44.339368266975356        -0.25796540961980513
44.45025438068992         -0.2578996228798703
44.48607550007778         -0.2578780079817693
44.551637056788095        -0.2578379883828471
44.6406012321271          -0.2577827381802927
44.67631311868393         -0.2577602522924083
44.8014439114851          -0.2576800743990161
44.90172106261996         -0.2576142608787009
44.9622865908431          -0.2575738381274085
45.12124113574799         -0.2574653351105181
45.133740736976925        -0.2574566524268587
45.15300252165053         -0.25744322909993445
45.288881539775836        -0.25734704168791245
45.377057872899904        -0.2572832216079956
45.444022342574776        -0.2572340175264782
45.547214050217           -0.25715694934443506
45.59916314537369         -0.2571175799425561
45.632874610051815        -0.2570918270816554
45.75430394817263         -0.25699772893614603
45.888691347203725        -0.25689115153149733
45.90944475097154         -0.25687446450724816
45.94142557878348         -0.25684863034873173
46.06458555377048         -0.25674778665586234
46.14450808435564         -0.2566811949575216
46.21972635656939         -0.2566176953819887
46.33563710734996         -0.25651827211282435
46.37486715936833         -0.25648419068562706
46.39946993949399         -0.25646270514440667
46.514065007608785        -0.25636147045755486
46.6466962127547          -0.2562419197122697
46.65326285584927         -0.2562359342685331
46.6617241713665          -0.2562282126057796
46.79246070408973         -0.2561075821185617
46.89392248601541         -0.2560122514608083
46.93165855233021         -0.25597641400764065
46.980282599483495        -0.25592993124244523
47.07085640057067         -0.2558424299357701
47.14114875927613         -0.2557737003900226
47.210054248811154        -0.25570562990294987
47.29884102760047         -0.2556169016531263
47.34925209705161         -0.25556601390918016
47.388375032536835        -0.2555262664999125
47.499334461746706        -0.25541231913884654
47.55831922006518         -0.2553510117100652
47.65367198113857         -0.25525082613563527
47.762343691086805        -0.2551350036843643
47.78819237194876         -0.25510719153018313
47.818944760546934        -0.25507397172976143
47.92271276275894         -0.2549608237456623
48.00993414929609         -0.2548644600494496
48.057233153569136        -0.2548117227820728
48.11350516866649         -0.2547485406788011
48.194902712766115        -0.2546563039953873
48.252595192308455        -0.2545903224685433
48.334836984161804        -0.25449539458251225
48.450870823100935        -0.25435972309483934
48.474771255557485        -0.25433152493599304
48.4917112655517          -0.2543114865143909
48.614705526953166        -0.2541646950558297
48.73082733879495         -0.2540240069465474
48.75463979834886         -0.25399490494202237
48.78823647753538         -0.2539536995257707
48.894574069744536        -0.2538221545945709
48.972971957939045        -0.2537240892104115
49.06078635201669         -0.2536130937951569
49.221696367694314        -0.25340655045556293
49.226998634288854        -0.25339967497948923
49.23767951064942         -0.2533858115679074
49.39321091656101         -0.25318189814756786
49.47042077744958         -0.25307925283284777
49.553145539994176        -0.252968232870474
49.65651167419258         -0.2528279853097128
49.70763427602191         -0.25275799539419214
49.74854811235517         -0.2527016831517335
49.86212301204966         -0.2525439709816824
50.00403696818899         -0.25234403020232593
50.0166117480774          -0.2523261596329448
50.02667544726075         -0.2523118395954974
50.17110048410514         -0.25210456134797926
50.30480278216634         -0.2519097221641394
50.325589220132876        -0.2518791761267858
50.34301546334916         -0.25185350861698697
50.434432273246294        -0.2517180330605443
50.514465707000646        -0.25159828851791
50.54327532635971         -0.25155492389562983
50.576182617383104        -0.2515052228761815
50.65211837947312         -0.2513898486320425
50.71859849173756         -0.251288055343574
50.760961432586534        -0.2512228072697823
50.80934977141704         -0.2511479143916384
50.86980448569995         -0.2510537998088492
50.92273127647447         -0.2509709065766625
50.97864753881338         -0.250882826249243
51.042516925450975        -0.25078158316335747
51.101486905899236        -0.2506875012888717
51.219903586734           -0.2504968129599167
51.24420314891403         -0.2504573917430111
51.34422911901938         -0.25029407512161916
51.386919391928814        -0.2502238612655838
51.39523444447553         -0.2502101517230837
51.52149404504137         -0.2500004838236552
51.53745794050217         -0.24997377414297456
51.656068698153916        -0.2497739176144369
51.67968143652881         -0.2497338350133371
51.79064335126647         -0.2495441626379289
51.821904932555455        -0.2494903343341715
51.92521800437901         -0.24931121889413121
51.96412842858209         -0.2492432721054776
52.05979265749156         -0.24907508638304396
52.10635192460874         -0.24899264832725537
52.19436731060411         -0.24883576510466687
52.24857542063538         -0.24873846299950497
52.328941963716666        -0.24859325505900015
52.390798916662035        -0.2484807161222262
52.45635417537023         -0.24836070067448018
52.5334753031324          -0.24821852126793445
52.57767369152759         -0.2481365554465432
52.64783516848651         -0.24800574968522177
52.69459094160922         -0.24791805657224592
52.744481787533665        -0.24782402139273532
52.81150819169085         -0.24769693784341584
52.87432274790721         -0.24757705849179595
52.936016517520756        -0.24745858263874262
53.00536722774303         -0.2473245313248365
53.06933826871393         -0.24720006106674702
53.12624633282673         -0.24708867402074855
53.20266001990709         -0.24693813172831325
53.288557566821844        -0.2467675688279882
53.335981771100265        -0.24667279462344127
53.37816991774624         -0.24658812193474886
53.46930352229345         -0.24640404975213104
53.57174790590066         -0.24619523099322516
53.60262527348662         -0.2461318971143825
53.63009350266576         -0.2460754022337969
53.735947024679795        -0.2458563367101958
53.84390198442268         -0.24563067457621182
53.86017243365459         -0.2455964477677896
53.87540387069183         -0.24556435534265503
53.9843978426294          -0.2453332589128418
54.10082683633893         -0.2450835920944595
54.108623251604214        -0.24506677014535244
54.11592179674801         -0.24505101064727863
54.23284866057901         -0.24479698146532153
54.356439722804204        -0.24452529575934276
54.35707406955383         -0.24452389287274898
54.35775168825518         -0.24452239419322078
54.481299478528626        -0.24424750436763493
54.59695764886041         -0.24398721067884704
54.605524887503435        -0.2439678159499793
54.61467654017142         -0.2439470808724955
54.72817857305866         -0.2436884393086458
54.81087120540864         -0.24349826191767995
54.85070726167901         -0.2434061223132819
54.90692875748419         -0.24327564284943706
54.9818929656098          -0.2431003936667309
55.040524613017446        -0.2429623135889737
55.11215919036671         -0.2427924225426487
55.190469945171856        -0.24260516891040407
55.24168237495047         -0.24248184793873817
55.28852882370899         -0.24236844216141426
55.371205559534225        -0.24216690399660673
55.461587576527656        -0.24194454605575533
55.500728744117986        -0.24184759071625417
55.53653303440056         -0.24175855161052368
55.63025192870174         -0.24152390809768068
55.73270520788346         -0.24126477904798505
55.75977511328549         -0.24119585614088623
55.7845372450921          -0.24113264193630263
55.88929829786925         -0.24086343484587078
56.00382283923927         -0.24056586788709314
56.01882148245301         -0.2405266442126343
56.033750886963844        -0.24048773997215536
56.15875685058835         -0.24015860320751636
56.29338828321567         -0.23979735633999152
56.29869221872367         -0.23978298099594356
56.30361694957025         -0.2397696236654274
56.438627586859006        -0.2393997775779159
56.57348301217663         -0.23902331185355463
56.57856295499434         -0.2390089929534334
56.58403405380741         -0.23899356032250504
56.71849832312967         -0.23861062712249603
56.84334907478302         -0.23824880453653688
56.858433691265006        -0.23820468008510381
56.874679824399124        -0.23815705951616825
56.99836905940034         -0.2377911518412568
57.11321513738941         -0.23744610171437402
57.138304427535665        -0.2373700423909549
57.165325594990826        -0.2372878539209811
57.27591430960565         -0.2369487949124764
57.37197895669084         -0.2366569752258131
57.423341236750666        -0.23649748227631795
57.47840854021819         -0.23632351185632994
57.5686127131682          -0.23603188986077298
57.65274779336794         -0.23575244947128582
57.713884189585734        -0.23554489092079328
57.779430666095614        -0.23531814874929863
57.85915566600326         -0.23503648545637884
57.93351663004504         -0.23476796178723205
58.00442714242079         -0.23450667346752968
58.080452791973016        -0.23422087150879686
58.14969861883831         -0.2339554549542459
58.21428546672214         -0.23370351217365193
58.29497009525584         -0.2333828299165274
58.38147491785043         -0.23303168013482434
58.440241571673376        -0.2327887983543741
58.49505430339924         -0.23255910063054516
58.585513048090895        -0.23217336026778626
58.69095113587036         -0.23567501212301736
58.742678264969676        -0.23545968372398746
58.790472791056935        -0.23412962718338232
58.89984348184847         -0.22699844872483885
59.018213351902766        -0.21287008922320752
59.057008698727266        -0.2067896552703393
59.09285459329271         -0.20053524894447766
59.214173915606054        -0.1748333033604907
59.345475567935175        -0.13912897406626953
59.37133913248484         -0.13112939299529225
59.39523639552846         -0.12345521283111657
59.52850434936364         -0.07567792417474123
59.672737783967584        -0.014451666652200205
59.685669566242424        -0.008478896898842684
59.697618197764236        -0.0028895188432847066
59.8428347831212          0.07046768883240186
59.99999999999999         0.16116183301899953
60.1537028008479          0.2347458229622823
60.275948114796165        0.286468841603457
60.30740560169583         0.2988039678760675
60.34695806949969         0.3137470594026428
60.461108402543736        0.3533362677603454
60.55189622959236         0.3810718604808492
60.61481120339166         0.3983427226151213
60.693916138999406        0.41779293824096597
60.76851400423957         0.4338233324403896
60.82784434438853         0.44497088965116177
60.922216805087494        0.4597780972361556
61.04087420849911         0.47329946953396124
61.075919605935404        0.4762070170024179
61.103792459184724        0.4781659291144045
61.22962240678333         0.4831100917391762
61.379740573980904        0.4806569788705718
61.38332520763125         0.4804873214464303
61.38788723970159         0.4805065765987686
61.557402075941134        0.4812107465064889
61.72401178401443         0.48188138768705363
61.731478944251016        0.48191094654243877
61.739076307329775        0.48194097694818244
61.905555812560905        0.4825879215542795
62.06918220882246         0.4832030798252301
62.079632680870766        0.48324167154201103
62.09026537495796         0.4832808502661207
62.25370954918068         0.4838721965056338
62.41435263363051         0.4844334571580879
62.42778641749055         0.48447949644514743
62.44145444258614         0.4845261965525835
62.60186328580044         0.485063571360552
62.75952305843854         0.4855725196856263
62.775846722951634        0.48562424710111574
62.78960495849659         0.4856676823046662
62.94893290424651         0.4861598430768003
63.095292978535895        0.48661386997768585
63.11070160090671         0.48666136281644146
63.12564975388282         0.486707379784902
63.295215156541396        0.48722547396674404
63.47000392548771         0.48775202029093245
63.47972871217609         0.4877810921299849
63.48916288452323         0.4878092726447711
63.6642422678108          0.4883282173061641
63.84471487243952         0.4888551441101805
63.84875582344548         0.48886684949528136
63.85267601516366         0.48887820118532815
64.0332693790802          0.48939698869733683
64.21618914580407         0.4899141654065734
64.21778293471488         0.4899186349123307
64.21942581939132         0.4899232414354298
64.40229649034958         0.4904317881402626
64.5797022764445          0.4909171653085069
64.5868100459843          0.49093644838113304
64.59365699519802         0.4909550305823114
64.92207239453393         0.4918393328782807
64.94383097454312         0.49189743656654733
65.25733474308356         0.4927279316203043
65.29400495388819         0.49282425774557287
65.5925970916332          0.4936022446072035
65.64417893323329         0.49373549411938844
65.92785944018283         0.49446227183897845
65.99435291257836         0.49463114568799377
66.26312178873249         0.4953080133156293
66.34452689192346         0.4955112124513889
66.54294193881549         0.49600450606948454
66.69413147872018         0.4963768832302307
66.80498328616653         0.4966479826289237
66.95046072188327         0.497001289202797
67.06702463351758         0.49728235045824
67.15584473282723         0.497495305327419
67.32906598086862         0.49790760955743335
67.73041798425683         0.4988519252372116
67.9661860381224          0.49940167631656807
68.37275654349088         0.5003410499442739
68.56804849355672         0.5007888614191656
68.78262657470967         0.5012775635375905
69.1077347232183          0.5020113486084148
69.40362237382735         0.5026722178994875
69.64742095287988         0.5032117590060476
69.91529595368391         0.5037993881441605
70.18710718254147         0.5043900926120641
70.43448820416381         0.5049228373331693
70.72679341220305         0.5055463494264644
71.04796533265818         0.5062239694696476
71.2664796418646          0.5066805294492482
71.46535403450028         0.5070929082453193
71.80616587152622         0.5077926326804159
72.18063471163245         0.5085513075140525
72.3458521011878          0.5088826591199672
72.56281776775705         0.5093131236572003
73.19631297883359         0.5105655446484811
74.0421270407594          0.5122273924073528
74.0467738564794          0.5122364898081535
74.05025421420561         0.5122433033179099
74.89723473412519         0.5138954945989844
75.53769066065422         0.5151369583423748
75.74769561177098         0.5155425590209738
76.02808469383956         0.516082963671002
76.5981564894168          0.5171776830741218
77.02512710710278         0.5179940887305945
77.44861736706258         0.5188008667584283
78.01404234691981         0.5198734247346508
78.2990782447084          0.5204121100738933
78.51256355355139         0.5208146944825693
79.14953912235418         0.5220114130205169
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5220869028766365
1.268509827099919         0.5210945469485697
1.534737809222058         0.5205657551482599
1.9423977424864418        0.519753882486726
2.3021067138330906        0.5190353324131686
2.537019654199831         0.518564973227888
3.0694756184441303        0.5174956346713627
3.8055294812997573        0.5160100544362533
3.8368445230551558        0.5159466619228427
3.884795484972912         0.515849562599308
4.604213427666188         0.5143884141676078
5.074039308399669         0.5134297905736659
5.371582332277221         0.5128208914056586
5.827193227459389         0.5118858159360452
6.138951236888261         0.511244093636995
6.342549135499581         0.5108241816401257
6.906320141499286         0.5096580208616168
7.460421668908694         0.5084959982575568
7.491130231208807         0.5084309110543552
7.518260478975748         0.5083733480751118
8.075940320918338         0.5071776207016212
8.61973567580948          0.5059887371588225
8.66075041062787          0.5058981498034142
8.707174739303866         0.5057954591561972
9.24556050033739          0.5045924983597346
9.721210872643216         0.5035112513292489
9.830370590046922         0.5032606663705823
9.953927809699032         0.5029759302177405
10.415180679756443        0.5019026538359572
10.82268606947694         0.5009408905863908
11.034751791897797        0.5004366024203694
11.548632553009522        0.49920201307649875
11.734215337765061        0.4987517725642923
12.274579036542104        0.49742756191864196
12.433678883632329        0.4970339172112484
12.554436207530326        0.49673245624127516
12.709264499088302        0.4963429107271631
12.864191388081576        0.4959497102924596
12.984850114544269        0.4956411209638927
13.105432052264526        0.49533066292809685
13.260435730000243        0.49492854792143726
13.41553811686034         0.49452276226691977
13.536021345456223        0.4942051915997965
13.656427896998732        0.49388576394427297
13.86887100997621         0.49331909726025797
14.01027741012022         0.492938442795024
14.246152999974083        0.4922973139458291
14.36412692324171         0.4919737565474391
14.623434989971969        0.4912557894931244
14.717976436363212        0.49099170520151814
15.000716979969845        0.4901945239021435
15.071825949484698        0.4899922887572613
15.377998969967727        0.4891135171728869
15.429828369023049        0.48896329154710677
15.562245608318701        0.4885762767362243
15.68397392457629         0.4882164341748675
15.746492246669678        0.48803010827770654
15.814500281870671        0.48782625385982664
15.930738885020656        0.48747501179733355
16.037594529503533        0.4871489877186689
16.11498552337163         0.4869109872951056
16.19917219471829         0.4866502993787354
16.29923216172261         0.4863380347710222
16.39121513443078         0.48604865373493283
16.483478800073577        0.48575615422508345
16.583844107565916        0.48543542810383283
16.667725438424554        0.4851653456572897
16.744835739358034        0.484915432223659
16.85197207677554         0.48456560906764057
16.96851602041355         0.4841816400351192
17.02647348758364         0.48398920186334426
17.09617075165497         0.4837611803348557
17.197737285687932        0.48342286390726513
17.309211557362566        0.4830427366103311
17.37027088817759         0.48283061691587603
17.425903318047634        0.48263494240758237
17.542804490667258        0.4822162880959179
17.67110928318342         0.48174512543233794
17.715338093156927        0.4815798774473908
17.755635884440306        0.4814280531865095
17.887871695646595        0.48092138497029435
18.03300700900428         0.48035036055074093
18.060405298136263        0.4802408106646287
18.08536845083298         0.4801405126716373
18.23293890062594         0.4795381545303942
18.39490473482513         0.47885844196554034
18.405472503115604        0.4788134165675905
18.41510101722565         0.4787723208629657
18.578006105605276        0.4780665967762178
18.734332542563408        0.4798041382165754
18.736005427204685        0.479786564351086
18.737673895442676        0.4797682740292504
18.8940047488041          0.4746746555402292
19.050749406922552        0.4628526256151859
19.052004070403505        0.4627308703436485
19.05325542158201         0.4626090074013282
19.21000339200293         0.4439552087613416
19.367166271281704        0.41850122422261626
19.36800271360234         0.4183476707933102
19.36883694772134         0.41819433203113465
19.526002035201753        0.38590825643955445
19.68358313564085         0.3467499340388666
19.68400135680117         0.34663696570007324
19.68441847386067         0.3465242479186711
19.842000678400584        0.3005337985748681
19.999999999999996        0.2475987550639335
20.156359656048487        0.16995191558505499
20.31163845591771         0.10277953863442706
20.312719312096974        0.10234667574883158
20.313807691840836        0.10191128466864807
20.469078968145467        0.044783035555261905
20.62327691183542         -0.00215045477475557
20.625438624193954        -0.0027390049956488704
20.62761538368168         -0.0033297125498602947
20.78179828024246         -0.040219445903907206
20.934915367753135        -0.06719122516361403
20.938157936290942        -0.06765828716950412
20.941423075522522        -0.06812423659158691
21.09451759233944         -0.08505552879244622
21.246553823670844        -0.09234277253214689
21.25087724838793         -0.09241117077273132
21.255230767363365        -0.0924722874565318
21.40723690443641         -0.08972521311035983
21.54531445704224         -0.09034485540604202
21.551887024881278        -0.09037384931327987
21.55865841773534         -0.09040367265340998
21.69653714532614         -0.09100041535542125
21.830367408933544        -0.0915604585126658
21.84118726577099         -0.09160491123678395
21.852334431242006        -0.0916505795447332
21.98583738621585         -0.09218733695736804
22.115420360824842        -0.09269035408852985
22.130487506660696        -0.09274769251717346
22.146010444748672        -0.09280651504194708
22.27513762710557         -0.09328597791620033
22.40047331271614         -0.09373454213363425
22.419787747550423        -0.09380219315444852
22.43968645825533         -0.09387147914505155
22.564437867995284        -0.09429633823191808
22.68552626460744         -0.09469302264797891
22.709596110134605        -0.0947701562911552
22.736805034849976        -0.09485951692448051
22.84872334342193         -0.09522411527918295
22.95289939897443         -0.09555881393464657
22.98839251192843         -0.09567181678016237
23.026523435072885        -0.09579263455166322
23.128061680434932        -0.09611141157447985
23.2225757418473          -0.096404286144441
23.267730848941422        -0.09654289966213542
23.3162418352958          -0.09669087064932584
23.40740001744792         -0.0969662810431291
23.492252084720167        -0.09721953594630561
23.547069185954424        -0.09738155571746085
23.60596023551872         -0.09755422521746833
23.686738354460918        -0.09778872368513071
23.761928427593045        -0.09800456334024044
23.82640752296742         -0.09818778494613871
23.89567863574164         -0.09838269825609075
23.966076691473916        -0.09857873950048475
24.025858096714124        -0.09874468114935842
24.09545725447918         -0.09893660102104773
24.172654917649165        -0.09914787052857256
24.224837817484435        -0.09928972609867388
24.271884395439447        -0.09941695846649866
24.35421838048969         -0.09963811473336323
24.445541198889423        -0.09988117213957526
24.483598943494947        -0.0999817669251157
24.517910694164772        -0.10007210894120759
24.612979506500203        -0.1003206826739314
24.718427480129677        -0.10059340311469894
24.74236006950546         -0.1006548619798103
24.7639369928901          -0.1007101325734852
24.871740632510715        -0.10098430484275235
24.99131376136993         -0.10128456345394354
25.001121195515978        -0.10130901126275763
25.009963291615428        -0.10133102936333153
25.132935026798894        -0.10163500260219435
25.23149111777547         -0.10187616333922658
25.256684993392955        -0.10193744809889758
25.293490021910518        -0.10202671152691975
25.381131390692175        -0.10223801579561667
25.456452030564265        -0.10241819163303531
25.505872597011106        -0.10253569673673066
25.56337723447464         -0.10267171013576852
25.630613803330036        -0.10282976971939156
25.688398174562412        -0.10296477155831825
25.755355009648966        -0.10312023474359934
25.833264447038765        -0.10329981965405806
25.880096215967903        -0.10340709180935402
25.920344318560566        -0.10349887718997301
26.00483742228684         -0.10369034091665556
26.10315165960288         -0.10391104008178832
26.12957862860577         -0.10396998206550401
26.152290462558707        -0.10402050852799956
26.2543198349247          -0.10424601525589935
26.377745262866725        -0.10451589502102325
26.386561067897034        -0.10453505091497636
26.394419855075405        -0.10455211374746043
26.518802300869368        -0.1048204689766874
26.64454660191319         -0.1050885092536648
26.651043533841694        -0.10510226944103243
26.658331641265512        -0.10511769490828195
26.783284766814027        -0.10538045230801141
26.89467334875097         -0.10561196260124006
26.91552599978636         -0.10565501757762444
26.938918019664293        -0.10570320860107102
27.047767232758694        -0.1059259652498714
27.144800095588753        -0.10612247379018624
27.175438451369335        -0.10618411778021847
27.210173409208377        -0.10625376934861422
27.290514892803508        -0.1064139167468447
27.361380991727074        -0.10655406884387833
27.405591334237677        -0.10664097785222168
27.432207252907148        -0.10669313511358801
27.52083219555054         -0.10686581924060919
27.56259528406966         -0.10694666728091234
27.64853523682651         -0.10711198103474787
27.703296827486444        -0.1072165933357137
27.78332149667528         -0.10736844871329786
27.843998370903243        -0.10748278418326393
27.918107756524073        -0.10762148864905896
27.984699914320032        -0.10774523982356293
28.052894016372846        -0.10787110084203116
28.125401457736828        -0.10800396025661076
28.187680276221627        -0.10811728529221451
28.266103001153617        -0.10825894548240743
28.322466536070408        -0.10836004199960898
28.406804544570413        -0.10851019550095291
28.45725279591919         -0.1085993709642146
28.547506087987202        -0.10875771031224718
28.59203905576797         -0.10883527218603134
28.71653968398211         -0.10905024015254154
28.740083370199045        -0.10909057913788091
28.84227055761138         -0.10926451133219715
28.888127684630128        -0.10934195575515868
28.898693058202674        -0.10935974531630312
29.001955746288164        -0.10953257187449977
29.095378456907866        -0.10968730584232825
29.1131542598093          -0.10971657283184444
29.132802343003462        -0.1097488574588099
29.224352773330434        -0.10989838833647142
29.307179295844193        -0.11003239395044397
29.33555128685156         -0.11007801838838055
29.36691162780425         -0.11012828279251012
29.44674980037269         -0.11025546298757191
29.51898013478052         -0.11036955341665423
29.55794831389382         -0.11043072213404559
29.601020912605044        -0.11049802131740372
29.669146827414952        -0.11060379582780147
29.75109592685859         -0.11072993832709485
29.835487757457507        -0.11085866369822493
29.957269131840146        -0.11104231496178096
30.00182868750007         -0.11110889102707946
30.032707485607574        -0.11115483144431623
30.168169617542624        -0.111354477814365
30.31431904435655         -0.1115664239573496
30.334510547585182        -0.11159542406008166
30.363647834886386        -0.11163715204152586
30.500851477627748        -0.11183172976422935
30.59593060310553         -0.11196471586619497
30.666803237341977        -0.1120628638567804
30.807718265401284        -0.11225551738729404
30.832235757125304        -0.112288697973724
30.844566728827054        -0.11230534806194639
30.997668276908627        -0.1125099603413551
31.093202854548586        -0.11263565337845474
31.163100796691943        -0.11272665095967373
31.230365186561606        -0.11281352440572595
31.268326631432856        -0.11286223303771342
31.298127087823882        -0.11290030876890364
31.373552466173763        -0.11299604434541206
31.469633422268927        -0.1131166798735516
31.47877830091467         -0.1131280848827697
31.485957204620995        -0.11313702866139279
31.584004135655583        -0.11325835464978631
31.67378732141811         -0.11336810636089026
31.68922997039649         -0.1133868536464619
31.708901657976256        -0.11341067972527007
31.811432697462976        -0.11353387037311242
31.92736610131108         -0.1136711524445353
31.937538965538117        -0.11368309671724572
31.946535806044253        -0.11369364648724073
32.06364523361326         -0.11382979710082183
32.18416995411225         -0.11396764369383297
32.1897515016884          -0.11397397152384076
32.22942824420968         -0.11401880498477733
32.36029875251385         -0.11416497001583494
32.37499538551056         -0.11418121987393857
32.5308460033393          -0.11435149993558366
32.56469492959489         -0.11438798952525622
32.70139325416475         -0.11453356128308687
32.75439447367921         -0.11458923061804296
32.8719405049902          -0.11471115405834464
32.94409401776354         -0.11478494315229876
33.04248775581565         -0.11488427826135691
33.13379356184786         -0.11497512712802371
33.2130350066411          -0.11505293389212372
33.32349310593219         -0.11515978254521775
33.38358225746655         -0.11521712095064504
33.513192650016514        -0.1153389094038809
33.548580404255695        -0.11537171630805523
33.58732113786983         -0.11540741331260339
33.69600950489072         -0.11550634409832838
33.806861013722916        -0.11560540966548136
33.86226733234047         -0.11565424427335624
33.924209286685624        -0.11570830211940743
34.03455234580836         -0.11580321281278451
34.2056238857028          -0.11594680878372533
34.210416255469625        -0.11595076931177803
34.21840109089685         -0.11595736064627168
34.386280165130884        -0.11609376473447434
34.48703848471997         -0.11617363640828439
34.56214407479216         -0.1162321990808734
34.68728170097073         -0.1163279259343989
34.73800798445341         -0.11636607235097521
34.768453083737136        -0.11638878499308464
34.91387189411467         -0.11649538454477978
35.049867682754304        -0.11659225453812602
35.08973580377593         -0.11662013566228709
35.156162311044596        -0.11666606932443131
35.265599713437204        -0.11674032570349717
35.31940161339855         -0.11677620699445539
35.3789095220097          -0.11681540713115915
35.436440974366555        -0.11685281940107682
35.49221933058221         -0.11688863556443485
35.54991391655532         -0.11692520974026303
35.60552913915471         -0.1169600110033241
35.6592971945942          -0.1169932319915078
35.718838947727214        -0.11702953344782697
35.78042621971209         -0.11706654368783168
35.83214875629971         -0.1170972028979435
35.88215341482184         -0.11712647673681927
35.945458564872226        -0.11716301935367365
36.010938522868855        -0.11720020883716128
36.05876837344473         -0.11722698281501742
36.10500963504949         -0.11725255363701137
36.17207818201723         -0.1172890932819748
36.241450826025634        -0.11732620518825194
36.29579468517532         -0.11735479356005828
36.40629062737605         -0.11741162992106953
36.436734435548736        -0.11742698484454803
36.56028280596274         -0.11748794817596059
36.57767418592214         -0.11749635571159087
36.71427498454944         -0.11756089942614936
36.718613936295554        -0.1175629061611869
36.76546581442786         -0.1175844045603218
36.856722269665056        -0.11762538415475489
36.864126035937836        -0.1176286570321475
36.993420674196244        -0.11768455775733654
37.011914976852225        -0.11769235976106074
37.13011907872743         -0.1177410782392964
37.15970391776662         -0.1177529614027801
37.26681748325862         -0.11779494560063453
37.30749285868101         -0.11781046195730566
37.40351588778981         -0.11784615984135086
37.455281799595404        -0.11786486142463733
37.54021429232099         -0.11789472096144546
37.60232032108595         -0.11791590979448353
37.72804815121011         -0.11795714973147597
37.75011847273341         -0.1179641602562439
37.80817042609575         -0.11798227398110815
37.90008292969714         -0.1180099881292044
37.94041143534164         -0.11802177426052032
38.05144865220291         -0.11805304649963011
38.1581919888581          -0.11808147907716583
38.20281437470868         -0.11809289117642323
38.30451304007329         -0.1181178568192802
38.354180097214446        -0.11812952215958382
38.37597254237457         -0.11813453135234274
38.50554581972022         -0.11816293944911185
38.59375309589103         -0.11818093108605099
38.656911542225984        -0.11819314304500732
38.80085565405083         -0.1182188845281038
38.808277264731764        -0.11822013294727027
38.81153364940751         -0.11822067827829066
38.95964298723752         -0.11824390915590066
39.009088708190596        -0.11825098459233943
39.09474931581525         -0.11826243368484207
39.16364775200924         -0.11827089847103545
39.229855644392984        -0.11827840779196322
39.318206795827905        -0.1182874746330059
39.374302345323194        -0.11829266793277637
39.51717184859593         -0.11830391105791928
39.536399127005986        -0.11830520665723486
39.620934687232925        -0.11831029083447732
39.698495908688784        -0.11831407821074882
39.71613690136396         -0.11831482243587836
39.86059269037158         -0.1183192825933181
39.91510195413199         -0.11832020876688326
40.02268947205439         -0.11832081980494283
40.11406700690002         -0.11832007005093385
40.18478625373717         -0.11831868984562295
40.31303205966805         -0.11831440628803021
40.34688303541998         -0.11831289271535841
40.44854635298528         -0.11830739069806573
40.475879208894796        -0.11830566526613012
40.57105224533255         -0.11829884324601742
40.60487538236962         -0.11829611416354152
40.69355813767982         -0.11828820008176727
40.73387155584444         -0.11828423940759264
40.81606403002709         -0.11827546120531539
40.909897900683454        -0.11826429091577519
40.94265977915653         -0.1182601005116981
40.97407539835759         -0.1182559411697277
41.06925552828595         -0.1182424961308144
41.16851442971984         -0.11822712395517973
41.19585127741538         -0.11822264806266433
41.22206479255514         -0.11821825783350759
41.32244702654481         -0.11820055630724781
41.42713095875623         -0.11818059352865976
41.44904277567423         -0.11817622086456492
41.470054186752684        -0.1181719647522167
41.57563852480367         -0.11814964173461562
41.685747487792625        -0.11812469963621525
41.702234273933094        -0.11812081891739985
41.71804358095022         -0.11811706192585492
41.853834741548404        -0.11808335678040627
41.960724345381344        -0.11805500835691465
42.00900340093775         -0.1180416794139974
42.047802968507646        -0.1180307336137249
42.16696397088193         -0.1179957866566096
42.2706649469288          -0.1179637403912446
42.32492454082613         -0.117946367044046
42.45698448494897         -0.11790234388818827
42.480519090377776        -0.11789424003274342
42.49183350052228         -0.1178903161769221
42.62404997309046         -0.11784312163295041
42.704367761274334        -0.11781324543105971
42.76758085580314         -0.11778909029601735
42.89906762521232         -0.11773703635046606
42.91111173851581         -0.11773214602194436
42.916902022026385        -0.11772978766486279
43.054642621228474        -0.11767228881073132
43.129436282778435        -0.11763994287833124
43.19817350394116         -0.1176095186623783
43.34115076547565         -0.11754409452303101
43.34170438665382         -0.11754383557688529
43.34186966687006         -0.11754375826717015
43.457659128343785        -0.11748863954059618
43.47385088416664         -0.11748077932828309
43.573613870033746        -0.11743152420807886
43.605832101463214        -0.11741531388492987
43.72120114919752         -0.11735605772668783
43.75253933456565         -0.11733963021636187
43.76966169919207         -0.11733059482427022
43.89924656766807         -0.1172608426917481
43.996525926358025        -0.11720688845533413
44.045953800770505        -0.11717895131108859
44.13641910299281         -0.11712690685964962
44.19266103387292         -0.1170939560743833
44.22339015352397         -0.11707575992219503
44.339368266975356        -0.11700585698163234
44.45025438068992         -0.11693720922485293
44.48607550007778         -0.11691465403283552
44.551637056788095        -0.11687289315085275
44.6406012321271          -0.116815238560764
44.67631311868393         -0.11679177390035808
44.8014439114851          -0.11670810498329881
44.90172106261996         -0.11663942475675897
44.9622865908431          -0.11659724079888331
45.12124113574799         -0.11648400919581536
45.133740736976925        -0.11647494770007802
45.15300252165053         -0.11646093859782373
45.288881539775836        -0.11636054901918193
45.377057872899904        -0.11629393649399783
45.444022342574776        -0.1162425772681747
45.547214050217           -0.1161621297926371
45.59916314537369         -0.11612103244705643
45.632874610051815        -0.11609414868983922
45.75430394817263         -0.11599591455582703
45.888691347203725        -0.11588464578333947
45.90944475097154         -0.1158672235944866
45.94142557878348         -0.11584025096001517
46.06458555377048         -0.11573495956303508
46.14450808435564         -0.11566542777449863
46.21972635656939         -0.11559912246147248
46.33563710734996         -0.11549530209995794
46.37486715936833         -0.11545971228979875
46.39946993949399         -0.11543727556829804
46.514065007608785        -0.11533155329162546
46.6466962127547          -0.11520669112813821
46.65326285584927         -0.11520043943700817
46.6617241713665          -0.11519237425079128
46.79246070408973         -0.11506637072594686
46.89392248601541         -0.11496678572920396
46.93165855233021         -0.11492934715844151
46.980282599483495        -0.11488078625473701
47.07085640057067         -0.11478936873449223
47.14114875927613         -0.11471755937149526
47.210054248811154        -0.11464643545409885
47.29884102760047         -0.114553722585771
47.34925209705161         -0.11450054731726157
47.388375032536835        -0.1144590120550122
47.499334461746706        -0.1143399340454547
47.55831922006518         -0.11427586258937389
47.65367198113857         -0.11417115500010616
47.762343691086805        -0.11405009443896688
47.78819237194876         -0.11402102239133069
47.818944760546934        -0.11398629669948704
47.92271276275894         -0.1138680113526104
48.00993414929609         -0.11376726262943265
48.057233153569136        -0.1137121218839452
48.11350516866649         -0.11364605695226074
48.194902712766115        -0.11354960571847089
48.252595192308455        -0.11348060471276941
48.334836984161804        -0.11338132615455311
48.450870823100935        -0.11323942371457875
48.474771255557485        -0.1132099286476845
48.4917112655517          -0.1131889682250991
48.614705526953166        -0.11303541319786505
48.73082733879495         -0.11288822762686933
48.75463979834886         -0.11285777980509472
48.78823647753538         -0.11281466782631355
48.894574069744536        -0.11267702846937357
48.972971957939045        -0.11257441425925238
49.06078635201669         -0.11245825696629314
49.221696367694314        -0.11224207221467929
49.226998634288854        -0.11223487501077892
49.23767951064942         -0.1122203627312916
49.39321091656101         -0.11200688260283083
49.47042077744958         -0.1118994060240985
49.553145539994176        -0.11178314933860253
49.65651167419258         -0.11163626951430354
49.70763427602191         -0.11156296293485903
49.74854811235517         -0.11150397893982528
49.86212301204966         -0.11133876903541276
50.00403696818899         -0.1111292921645543
50.0166117480774          -0.11111056764026367
50.02667544726075         -0.11109556312301286
50.17110048410514         -0.1108783587494119
50.30480278216634         -0.11067415857366122
50.325589220132876        -0.11064214236285731
50.34301546334916         -0.11061523807224356
50.434432273246294        -0.11047322224364689
50.514465707000646        -0.11034767983457223
50.54327532635971         -0.11030221170183004
50.576182617383104        -0.11025009732719827
50.65211837947312         -0.11012911073740678
50.71859849173756         -0.11002235428301034
50.760961432586534        -0.1099539193503771
50.80934977141704         -0.10987536329584374
50.86980448569995         -0.10977663754074098
50.92273127647447         -0.10968967583952303
50.97864753881338         -0.10959726530849839
51.042516925450975        -0.10949103597818002
51.101486905899236        -0.10939231161593774
51.219903586734           -0.10919218685304291
51.24420314891403         -0.1091508104341681
51.34422911901938         -0.10897937803142611
51.386919391928814        -0.10890566738122973
51.39523444447553         -0.10889127483062233
51.52149404504137         -0.10867113216974197
51.53745794050217         -0.10864308424062863
51.656068698153916        -0.10843318723734241
51.67968143652881         -0.10839108531694298
51.79064335126647         -0.10819183258403098
51.821904932555455        -0.10813527805956537
51.92521800437901         -0.10794706820980768
51.96412842858209         -0.10787566246849584
52.05979265749156         -0.10769889411467257
52.10635192460874         -0.1076122385437343
52.19436731060411         -0.10744731029862556
52.24857542063538         -0.10734500628528085
52.328941963716666        -0.10719231676166673
52.390798916662035        -0.10707396569313542
52.45635417537023         -0.10694773653209282
52.5334753031324          -0.10679817632232408
52.57767369152759         -0.1067119460304319
52.64783516848651         -0.10657432284883496
52.69459094160922         -0.10648204640594737
52.744481787533665        -0.10638308512939033
52.81150819169085         -0.10624932595401762
52.87432274790721         -0.10612313050901323
52.936016517520756        -0.10599839450420179
53.00536722774303         -0.10585723931723766
53.06933826871393         -0.10572615359493792
53.12624633282673         -0.10560883095796915
53.20266001990709         -0.1054502437721678
53.288557566821844        -0.10527053509075847
53.335981771100265        -0.10517066503589148
53.37816991774624         -0.10508143135219822
53.46930352229345         -0.10488741738610885
53.57174790590066         -0.10466727726943627
53.60262527348662         -0.10460050082282
53.63009350266576         -0.10454093169170042
53.735947024679795        -0.1043099153460249
53.84390198442268         -0.10407188005831372
53.86017243365459         -0.10403577071318951
53.87540387069183         -0.10400191176261038
53.9843978426294          -0.10375805566112711
54.10082683633893         -0.10349452873927047
54.108623251604214        -0.10347677018983775
54.11592179674801         -0.10346013293606324
54.23284866057901         -0.10319191429932145
54.356439722804204        -0.10290496988408591
54.35707406955383         -0.10290348798957812
54.35775168825518         -0.10290190490482073
54.481299478528626        -0.10261149126060788
54.59695764886041         -0.10233642260667833
54.605524887503435        -0.10231592411241061
54.61467654017142         -0.10229400855496443
54.72817857305866         -0.10202060334518516
54.81087120540864         -0.1018195263158192
54.85070726167901         -0.10172209278828846
54.90692875748419         -0.10158409194047716
54.9818929656098          -0.10139871002673254
55.040524613017446        -0.10125262207634915
55.11215919036671         -0.10107284788615466
55.190469945171856        -0.10087466451603895
55.24168237495047         -0.10074412498828957
55.28852882370899         -0.10062406695407979
55.371205559534225        -0.10041067412658922
55.461587576527656        -0.10017518951291361
55.500728744117986        -0.10007249530105353
55.53653303440056         -0.09997817789427765
55.63025192870174         -0.09972958851168252
55.73270520788346         -0.09945499904693361
55.75977511328549         -0.09938195375847628
55.7845372450921          -0.09931495489694306
55.88929829786925         -0.0990295910414347
56.00382283923927         -0.09871409311809895
56.01882148245301         -0.0986725003605578
56.033750886963844        -0.09863123039884539
56.15875685058835         -0.09828206290426961
56.29338828321567         -0.0978987988827747
56.29869221872367         -0.09788354672298963
56.30361694957025         -0.09786937462472302
56.438627586859006        -0.09747695181671782
56.57348301217663         -0.09707747300850061
56.57856295499434         -0.09706227818545426
56.58403405380741         -0.09704590145214581
56.71849832312967         -0.09663952582919891
56.84334907478302         -0.09625552555017805
56.858433691265006        -0.09620869474795175
56.874679824399124        -0.09615815297285994
56.99836905940034         -0.09576978494171283
57.11321513738941         -0.09540353224975533
57.138304427535665        -0.09532279641048208
57.165325594990826        -0.09523555344491712
57.27591430960565         -0.09487560437029767
57.37197895669084         -0.09456514408548977
57.423341236750666        -0.09439558629663736
57.47840854021819         -0.09421074699280677
57.5686127131682          -0.09390114655395056
57.65274779336794         -0.09360474208735041
57.713884189585734        -0.09338473843783279
57.779430666095614        -0.09314454290473079
57.85915566600326         -0.09284636194828409
57.93351663004504         -0.09256227942899244
58.00442714242079         -0.09228601708530436
58.080452791973016        -0.09198401224749021
58.14969861883831         -0.09170370384889376
58.21428546672214         -0.09143775611041584
58.29497009525584         -0.09109942223905212
58.38147491785043         -0.09072915502108482
58.440241571673376        -0.09047317225577953
58.49505430339924         -0.09023117213162055
58.585513048090895        -0.089824953899076
58.69095113587036         -0.09269351231555126
58.742678264969676        -0.09247136338318274
58.790472791056935        -0.0913127371143987
58.89984348184847         -0.08521613664357405
59.018213351902766        -0.07321476606477686
59.057008698727266        -0.06805927368024905
59.09285459329271         -0.06275946378192651
59.214173915606054        -0.041000774493209255
59.345475567935175        -0.01080355446230797
59.37133913248484         -0.004040639082454046
59.39523639552846         0.0024464609809139864
59.52850434936364         0.04282113255201887
59.672737783967584        0.09454012249185814
59.685669566242424        0.09958454041020529
59.697618197764236        0.1043050371741349
59.8428347831212          0.1662495844921039
59.99999999999999         0.24281626479772067
60.1537028008479          0.2968707144616142
60.275948114796165        0.3348797651787221
60.30740560169583         0.343946526095603
60.34695806949969         0.35493161424661546
60.461108402543736        0.38404369969967966
60.55189622959236         0.40444950993216283
60.61481120339166         0.4171622352738485
60.693916138999406        0.4314870174988624
60.76851400423957         0.443302132818105
60.82784434438853         0.4515254990580324
60.922216805087494        0.4624633923324532
61.04087420849911         0.47248247455445597
61.075919605935404        0.474646013816892
61.103792459184724        0.4761077325563378
61.22962240678333         0.4798499972714214
61.379740573980904        0.4781962104270751
61.38332520763125         0.47807534269604096
61.38788723970159         0.47809549501684356
61.557402075941134        0.47883310076099633
61.72401178401443         0.4795367927870459
61.731478944251016        0.4795678372887804
61.739076307329775        0.47959937962996035
61.905555812560905        0.480279552279393
62.06918220882246         0.48092755049046326
62.079632680870766        0.4809682457328343
62.09026537495796         0.4810095654138058
62.25370954918068         0.4816339176491043
62.41435263363051         0.48222779344672384
62.42778641749055         0.48227656802820285
62.44145444258614         0.48232605236838
62.60186328580044         0.48289619687013013
62.75952305843854         0.4834375216558271
62.775846722951634        0.4834926059136307
62.78960495849659         0.48353887123313694
62.94893290424651         0.4840638619690998
63.095292978535895        0.4845469262359717
63.11070160090671         0.4845974516018256
63.12564975388282         0.4846464068048627
63.295215156541396        0.48519757809261965
63.47000392548771         0.4857577338065154
63.47972871217609         0.4857886610758896
63.48916288452323         0.4858186401121656
63.6642422678108          0.48637070055163567
63.84471487243952         0.4869312444449295
63.84875582344548         0.48694369651985725
63.85267601516366         0.48695577233341275
64.0332693790802          0.4875076489805549
64.21618914580407         0.4880578034686041
64.21778293471488         0.48806255793372816
64.21942581939132         0.488067458151214
64.40229649034958         0.4886084233793777
64.5797022764445          0.48912473351773983
64.5868100459843          0.48914524531750286
64.59365699519802         0.4891649975677444
64.92207239453393         0.49010475295212824
64.94383097454312         0.4901664843215512
65.25733474308356         0.49104860981870846
65.29400495388819         0.4911508971321708
65.5925970916332          0.49197681591724346
65.64417893323329         0.4921182359996035
65.92785944018283         0.4928893712477328
65.99435291257836         0.49306850092384913
66.26312178873249         0.49378627581017714
66.34452689192346         0.49400169190490767
66.54294193881549         0.4945245209117909
66.69413147872018         0.49491906743877573
66.80498328616653         0.4952062366052054
66.95046072188327         0.49558039530942544
67.06702463351758         0.4958779700721955
67.15584473282723         0.49610339197735664
67.32906598086862         0.49653972131276086
67.73041798425683         0.49753837929031125
67.9661860381224          0.49811961628966994
68.37275654349088         0.4991125267427897
68.56804849355672         0.4995857345295064
68.78262657470967         0.500102055915997
69.1077347232183          0.5008771183551428
69.40362237382735         0.50157495946712
69.64742095287988         0.5021445372807869
69.91529595368391         0.5027647251502182
70.18710718254147         0.5033879913064391
70.43448820416381         0.5039499547912808
70.72679341220305         0.5046074804320992
71.04796533265818         0.5053218344123862
71.2664796418646          0.5058030046577673
71.46535403450028         0.5062375127152718
71.80616587152622         0.5069745639834433
72.18063471163245         0.507773383702501
72.3458521011878          0.5081221584091273
72.56281776775705         0.5085752405188295
73.19631297883359         0.5098933461594364
74.0421270407594          0.511642070907934
74.0467738564794          0.5116516430052005
74.05025421420561         0.5116588120330675
74.89723473412519         0.5133970489464199
75.53769066065422         0.5147029512981335
75.74769561177098         0.515129563983095
76.02808469383956         0.5156979325589904
76.5981564894168          0.5168491881152251
77.02512710710278         0.5177076583140274
77.44861736706258         0.5185559213428106
78.01404234691981         0.5196835007891122
78.2990782447084          0.5202497636658513
78.51256355355139         0.5206729330807492
79.14953912235418         0.5219307150843474
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5220065377538043
1.268509827099919         0.5209611850513612
1.534737809222058         0.520404074114644
1.9423977424864418        0.5195486161681363
2.3021067138330906        0.5187913846808176
2.537019654199831         0.5182956512910831
3.0694756184441303        0.5171684694523253
3.8055294812997573        0.5156021743174646
3.8368445230551558        0.515535328429167
3.884795484972912         0.515432938078402
4.604213427666188         0.5138919616113428
5.074039308399669         0.5128807541305054
5.371582332277221         0.5122383689988524
5.827193227459389         0.511251741329096
6.138951236888261         0.5105745505916963
6.342549135499581         0.5101313907302056
6.906320141499286         0.5089005063898742
7.460421668908694         0.5076737115285184
7.491130231208807         0.5076049627084273
7.518260478975748         0.5075441584989467
8.075940320918338         0.5062804996480019
8.61973567580948          0.5050229775397104
8.66075041062787          0.5049271172085976
8.707174739303866         0.5048184418583985
9.24556050033739          0.503544815390215
9.721210872643216         0.5023992057151427
9.830370590046922         0.5021335941928536
9.953927809699032         0.5018317344305282
10.415180679756443        0.5006934536165135
10.82268606947694         0.49967284302524423
11.034751791897797        0.49913749230335247
11.548632553009522        0.49782627790640394
11.734215337765061        0.4973478939595334
12.274579036542104        0.4959403141434564
12.433678883632329        0.4955217191082176
12.554436207530326        0.495200884855167
12.709264499088302        0.49478612830624763
12.864191388081576        0.4943672827358827
12.984850114544269        0.49403843103635736
13.105432052264526        0.49370747012198996
13.260435730000243        0.49327862729854693
13.41553811686034         0.4928456778128346
13.536021345456223        0.4925067170928161
13.656427896998732        0.49216566033106707
13.86887100997621         0.49156037543616893
14.01027741012022         0.4911535900893904
14.246152999974083        0.4904681157912992
14.36412692324171         0.4901220236145337
14.623434989971969        0.48935369227337683
14.717976436363212        0.4890709609064972
15.000716979969845        0.48821710488240194
15.071825949484698        0.48800040196528105
15.377998969967727        0.48705835361837446
15.429828369023049        0.48689710180956525
15.562245608318701        0.4864816292000806
15.68397392457629         0.4860952616112514
15.746492246669678        0.4858951770788659
15.814500281870671        0.4856762513292545
15.930738885020656        0.48529899725473064
16.037594529503533        0.4849487801088711
16.11498552337163         0.4846930897276748
16.19917219471829         0.48441299828598394
16.29923216172261         0.4840774544976979
16.39121513443078         0.48376646534993395
16.483478800073577        0.4834520915648004
16.583844107565916        0.4831073426797533
16.667725438424554        0.48281700092898205
16.744835739358034        0.48254831733444004
16.85197207677554         0.48217218259024314
16.96851602041355         0.4817592845105629
17.02647348758364         0.4815523240107782
17.09617075165497         0.4813060838824589
17.197737285687932        0.480941255580308
17.309211557362566        0.4805321245404539
17.37027088817759         0.48030416007933124
17.425903318047634        0.48009407486346023
17.542804490667258        0.4796452192641275
17.67110928318342         0.4791410341842707
17.715338093156927        0.4789644331346966
17.755635884440306        0.4788022783916083
17.887871695646595        0.4782618016910386
18.03300700900428         0.4776538307196593
18.060405298136263        0.47753732493315343
18.08536845083298         0.4774306944669032
18.23293890062594         0.47679100286104115
18.39490473482513         0.47607051414661994
18.405472503115604        0.47602283547470187
18.41510101722565         0.47597932308934476
18.578006105605276        0.4752328227741355
18.734332542563408        0.4759915923867135
18.736005427204685        0.47597863602280693
18.737673895442676        0.4759652693245432
18.8940047488041          0.47274328513399655
19.050749406922552        0.46559975761035
19.052004070403505        0.4655267701077047
19.05325542158201         0.4654537252383117
19.21000339200293         0.45432909094393015
19.367166271281704        0.4392410861309149
19.36800271360234         0.439150247642674
19.36883694772134         0.4390595378326153
19.526002035201753        0.4199902402039361
19.68358313564085         0.39691557794840826
19.68400135680117         0.39684906862771596
19.68441847386067         0.3967827071074549
19.842000678400584        0.36972673291401437
19.999999999999996        0.33862323306282716
20.156359656048487        0.274387419449393
20.31163845591771         0.2187962359509136
20.312719312096974        0.21843791998535916
20.313807691840836        0.2180775099742418
20.469078968145467        0.17077473467072476
20.62327691183542         0.13188577055550474
20.625438624193954        0.13139786350549384
20.62761538368168         0.13090816066124503
20.78179828024246         0.10030730648966121
20.934915367753135        0.0778918368766009
20.938157936290942        0.07750306362323424
20.941423075522522        0.07711518512384066
21.09451759233944         0.06298513490620745
21.246553823670844        0.056814434914203224
21.25087724838793         0.056753520338582664
21.255230767363365        0.0566985833620287
21.40723690443641         0.058808219920359596
21.54531445704224         0.05814735924955921
21.551887024881278        0.05811642643805621
21.55865841773534         0.05808460773706861
21.69653714532614         0.05744772047352771
21.830367408933544        0.05684959552353641
21.84118726577099         0.056802102026774125
21.852334431242006        0.05675330691364584
21.98583738621585         0.056179571097795346
22.115420360824842        0.055641490144804434
22.130487506660696        0.05558012768659149
22.146010444748672        0.05551717094649989
22.27513762710557         0.05500377179316239
22.40047331271614         0.05452304311336319
22.419787747550423        0.054450503417508206
22.43968645825533         0.05437619983563066
22.564437867995284        0.053920322559628885
22.68552626460744         0.05349425442921269
22.709596110134605        0.05341137201736752
22.736805034849976        0.053315575276852926
22.84872334342193         0.05292479503273471
22.95289939897443         0.052566129632778125
22.98839251192843         0.052445050192515524
23.026523435072885        0.05231560595612242
23.128061680434932        0.05197411212388848
23.2225757418473          0.051660424729234204
23.267730848941422        0.05151198082685366
23.3162418352958          0.05135353040361137
23.40740001744792         0.05105865630141098
23.492252084720167        0.0507875521279684
23.547069185954424        0.05061413854756047
23.60596023551872         0.050429348619319775
23.686738354460918        0.05017842756530215
23.761928427593045        0.04994751182898065
23.82640752296742         0.04975152335463601
23.89567863574164         0.04954306060324767
23.966076691473916        0.049333425915562015
24.025858096714124        0.04915606949109898
24.09545725447918         0.04895098830996281
24.172654917649165        0.04872528179864763
24.224837817484435        0.04857376335734807
24.271884395439447        0.048437885631917116
24.35421838048969         0.048201751057717776
24.445541198889423        0.04794230566425288
24.483598943494947        0.04783495141107195
24.517910694164772        0.047738550577102766
24.612979506500203        0.04747336441741059
24.718427480129677        0.04718251864339015
24.74236006950546         0.04711699007673367
24.7639369928901          0.047058064326655935
24.871740632510715        0.046765828389041225
24.99131376136993         0.04644592073605936
25.001121195515978        0.046419879354333234
25.009963291615428        0.04639642688057663
25.132935026798894        0.04607273278264173
25.23149111777547         0.04581603588484663
25.256684993392955        0.045750815004874296
25.293490021910518        0.045655827307468776
25.381131390692175        0.04543101471991662
25.456452030564265        0.04523936786003411
25.505872597011106        0.045114405659175794
25.56337723447464         0.04496978462277171
25.630613803330036        0.044801755156208954
25.688398174562412        0.04465826639933355
25.755355009648966        0.04449306321101609
25.833264447038765        0.04430227220708897
25.880096215967903        0.044188329823597196
25.920344318560566        0.044090851407770186
26.00483742228684         0.04388755499395229
26.10315165960288         0.04365329006042058
26.12957862860577         0.04359073872208138
26.152290462558707        0.043537122885344025
26.2543198349247          0.04329788100798442
26.377745262866725        0.04301166210737857
26.386561067897034        0.04299134991245996
26.394419855075405        0.04297325751095295
26.518802300869368        0.04268875864926857
26.64454660191319         0.04240468775687229
26.651043533841694        0.0423901072184103
26.658331641265512        0.042373762425963676
26.783284766814027        0.04209539561988504
26.89467334875097         0.04185021297519117
26.91552599978636         0.04180462385369288
26.938918019664293        0.04175359962045349
27.047767232758694        0.04151779191983379
27.144800095588753        0.04130983316590959
27.175438451369335        0.04124460980168183
27.210173409208377        0.04117092117154353
27.290514892803508        0.041001521217916885
27.361380991727074        0.04085330644841709
27.405591334237677        0.04076141431813148
27.432207252907148        0.04070626917868424
27.52083219555054         0.040523717143177984
27.56259528406966         0.040438262219344726
27.64853523682651         0.040263555945150464
27.703296827486444        0.04015301636554463
27.78332149667528         0.039992580070306885
27.843998370903243        0.03987180225596718
27.918107756524073        0.03972530406571316
27.984699914320032        0.039594619890612366
28.052894016372846        0.03946172793136932
28.125401457736828        0.03932146926948021
28.187680276221627        0.039201851667275356
28.266103001153617        0.03905235039257074
28.322466536070408        0.03894567527343128
28.406804544570413        0.03878726325988389
28.45725279591919         0.03869319874983707
28.547506087987202        0.03852620787141971
28.59203905576797         0.03844442209649273
28.71653968398211         0.038217779340080804
28.740083370199045        0.03817525547435677
28.84227055761138         0.03799192453487878
28.888127684630128        0.037910306932373905
28.898693058202674        0.037891559793739024
29.001955746288164        0.03770944922192769
29.095378456907866        0.03754643233025761
29.1131542598093          0.0375156018479441
29.132802343003462        0.037481593707795496
29.224352773330434        0.0373240965985442
29.307179295844193        0.03718297536114669
29.33555128685156         0.037134933473727975
29.36691162780425         0.03708200886362355
29.44674980037269         0.036948112473495436
29.51898013478052         0.03682801542652707
29.55794831389382         0.03676363359784657
29.601020912605044        0.03669280526122313
29.669146827414952        0.036581496846781386
29.75109592685859         0.03644877630878961
29.835487757457507        0.036313353491381616
29.957269131840146        0.03612017463039701
30.00182868750007         0.03605015291905918
30.032707485607574        0.036001837467106265
30.168169617542624        0.035791895129814115
30.31431904435655         0.03556906550666344
30.334510547585182        0.0355385801236464
30.363647834886386        0.03549471666311054
30.500851477627748        0.03529020790055601
30.59593060310553         0.03515046042746113
30.666803237341977        0.035047335786147105
30.807718265401284        0.03484494869697283
30.832235757125304        0.03481009653153359
30.844566728827054        0.03479260818750527
30.997668276908627        0.034577725123685225
31.093202854548586        0.03444575166544247
31.163100796691943        0.03435022156260204
31.230365186561606        0.03425902262721897
31.268326631432856        0.03420789188037563
31.298127087823882        0.034167924360889584
31.373552466173763        0.03406743844323564
31.469633422268927        0.03394083015756987
31.47877830091467         0.033928861251182114
31.485957204620995        0.03391947536070568
31.584004135655583        0.033792160304215
31.67378732141811         0.03367700462694741
31.68922997039649         0.03365733560233434
31.708901657976256        0.03363233865214881
31.811432697462976        0.0335031036994785
31.92736610131108         0.033359105737183974
31.937538965538117        0.03334657816395957
31.946535806044253        0.03333551333222182
32.06364523361326         0.0331927273945717
32.18416995411225         0.03304818596857471
32.1897515016884          0.03304155139131487
32.22942824420968         0.03299454676627698
32.36029875251385         0.03284131484568133
32.37499538551056         0.03282428044230525
32.5308460033393          0.032645793221137934
32.56469492959489         0.0326075483247472
32.70139325416475         0.032454986517684664
32.75439447367921         0.032396649550768146
32.8719405049902          0.032268894735321546
32.94409401776354         0.03219158412036808
33.04248775581565         0.032087517874048566
33.13379356184786         0.03199235203354702
33.2130350066411          0.03191085593386573
33.32349310593219         0.031798953290304945
33.38358225746655         0.03173890891477304
33.513192650016514        0.03161138789064186
33.548580404255695        0.03157703982460483
33.58732113786983         0.031539667448628114
33.69600950489072         0.03143610227970472
33.806861013722916        0.031332407343404124
33.86226733234047         0.03128129361379778
33.924209286685624        0.031224715226065004
34.03455234580836         0.031125383598426686
34.2056238857028          0.03097511395789286
34.210416255469625        0.030970969632491067
34.21840109089685         0.03096407244520108
34.386280165130884        0.030821348498693273
34.48703848471997         0.030737785160832094
34.56214407479216         0.03067652019703324
34.68728170097073         0.03057638478921465
34.73800798445341         0.03053648472751104
34.768453083737136        0.03051272883488272
34.91387189411467         0.030401242090126623
35.049867682754304        0.030299944980044718
35.08973580377593         0.03027079228488
35.156162311044596        0.03022276644166107
35.265599713437204        0.030145135311771168
35.31940161339855         0.030107624262061254
35.3789095220097          0.03006664516464521
35.436440974366555        0.030027536629890994
35.49221933058221         0.02999009805195558
35.54991391655532         0.029951868680634108
35.60552913915471         0.029915493973702256
35.6592971945942          0.029880772423692033
35.718838947727214        0.029842832929885266
35.78042621971209         0.029804154536986368
35.83214875629971         0.029772114920504605
35.88215341482184         0.029741524360015512
35.945458564872226        0.02970333994556026
36.010938522868855        0.029664481831118028
36.05876837344473         0.029636508005052242
36.10500963504949         0.029609792438861443
36.17207818201723         0.02957161909898055
36.241450826025634        0.029532850563029078
36.29579468517532         0.029502987753132745
36.40629062737605         0.029443620758071137
36.436734435548736        0.02942758290867252
36.56028280596274         0.029363911565543566
36.57767418592214         0.02935513101140247
36.71427498454944         0.029287727591272596
36.718613936295554        0.029285632061322567
36.76546581442786         0.029263182858075658
36.856722269665056        0.02922039329106447
36.864126035937836        0.02921697600456725
36.993420674196244        0.029158612366679326
37.011914976852225        0.029150467185147466
37.13011907872743         0.029099609225887592
37.15970391776662         0.029087205164632382
37.26681748325862         0.02904338386868926
37.30749285868101         0.029027189943022013
37.40351588778981         0.028989936295084322
37.455281799595404        0.02897042152031635
37.54021429232099         0.02893926650507281
37.60232032108595         0.028917160486379743
37.72804815121011         0.028874139262377668
37.75011847273341         0.028866826536487627
37.80817042609575         0.028847932879996714
37.90008292969714         0.02881902800003949
37.94041143534164         0.02880673655405628
38.05144865220291         0.028774127050521098
38.1581919888581          0.02874448364896217
38.20281437470868         0.028732587095683285
38.30451304007329         0.02870656517066706
38.354180097214446        0.028694408135526057
38.37597254237457         0.028689188207473786
38.50554581972022         0.028659590170049404
38.59375309589103         0.028640850229591112
38.656911542225984        0.028628133199253336
38.80085565405083         0.02860133644009716
38.808277264731764        0.028600037223137864
38.81153364940751         0.028599469715314154
38.95964298723752         0.028575302241702957
39.009088708190596        0.028567944907796867
39.09474931581525         0.02855604418781716
39.16364775200924         0.02854724995132802
39.229855644392984        0.028539452439403156
39.318206795827905        0.028530044367596565
39.374302345323194        0.028524659683044056
39.51717184859593         0.028513019253013944
39.536399127005986        0.028511680066928106
39.620934687232925        0.028506432066832645
39.698495908688784        0.02850253424753882
39.71613690136396         0.028501770227751324
39.86059269037158         0.02849722222487616
39.91510195413199         0.028496297291808716
40.02268947205439         0.028495743998940164
40.11406700690002         0.028496600445186118
40.18478625373717         0.02849809956973081
40.31303205966805         0.028502679687883534
40.34688303541998         0.028504288937248094
40.44854635298528         0.028510121270764154
40.475879208894796        0.028511946693995652
40.57105224533255         0.028519153865918977
40.60487538236962         0.02852203366501954
40.69355813767982         0.02853037737908538
40.73387155584444         0.028534549850319755
40.81606403002709         0.028543791810263376
40.909897900683454        0.028555543432428845
40.94265977915653         0.028559950101110374
40.97407539835759         0.028564323283158215
41.06925552828595         0.02857845481579648
41.16851442971984         0.02859460476357289
41.19585127741538         0.028599305954321693
41.22206479255514         0.02860391672299614
41.32244702654481         0.028622503516686014
41.42713095875623         0.028643458305953707
41.44904277567423         0.02864804750288944
41.470054186752684        0.028652514140966496
41.57563852480367         0.028675937912931975
41.685747487792625        0.028702104059571302
41.702234273933094        0.028706174746813615
41.71804358095022         0.028710115537069272
41.853834741548404        0.02874546475839513
41.960724345381344        0.028775190728310206
42.00900340093775         0.028789165954118765
42.047802968507646        0.028800641396315538
42.16696397088193         0.028837277290476495
42.2706649469288          0.028870869867293085
42.32492454082613         0.028889080662892593
42.45698448494897         0.028935223490641974
42.480519090377776        0.02894371717163454
42.49183350052228         0.028947829743760624
42.62404997309046         0.028997292383115672
42.704367761274334        0.029028602895754856
42.76758085580314         0.029053916920686446
42.89906762521232         0.029108466165432
42.91111173851581         0.02911359078434688
42.916902022026385        0.029116062119849285
43.054642621228474        0.029176313974096965
43.129436282778435        0.029210207416043882
43.19817350394116         0.0292420864899367
43.34115076547565         0.029310637017021114
43.34170438665382         0.029310908331866087
43.34186966687006         0.029310989334359827
43.457659128343785        0.029368740809620736
43.47385088416664         0.029376976456856805
43.573613870033746        0.029428584151860393
43.605832101463214        0.029445568713177855
43.72120114919752         0.029507654302024282
43.75253933456565         0.029524866593627738
43.76966169919207         0.02953433369542394
43.89924656766807         0.029607420111170252
43.996525926358025        0.029663955210361494
44.045953800770505        0.029693229265805428
44.13641910299281         0.029747765220651354
44.19266103387292         0.02978229405753322
44.22339015352397         0.029801361839276848
44.339368266975356        0.029874614486353684
44.45025438068992         0.029946553582170035
44.48607550007778         0.02997019055226677
44.551637056788095        0.030013954793914645
44.6406012321271          0.030074375740283016
44.67631311868393         0.030098966568269152
44.8014439114851          0.030186652431850546
44.90172106261996         0.030258631458563105
44.9622865908431          0.030302842181254983
45.12124113574799         0.030421515614003726
45.133740736976925        0.030431013120350854
45.15300252165053         0.030445696468832054
45.288881539775836        0.03055092363366363
45.377057872899904        0.030620751554387395
45.444022342574776        0.03067459270613484
45.547214050217           0.030758932468993812
45.59916314537369         0.030802020337764434
45.632874610051815        0.03083020693792329
45.75430394817263         0.030933206528552463
45.888691347203725        0.031049881764611403
45.90944475097154         0.03106815127849889
45.94142557878348         0.031096436132595162
46.06458555377048         0.031206854587603753
46.14450808435564         0.03127977603445177
46.21972635656939         0.031349316455867006
46.33563710734996         0.03145820745963609
46.37486715936833         0.0314955368832887
46.39946993949399         0.03151907063286571
46.514065007608785        0.03162996952185819
46.6466962127547          0.03176096049283424
46.65326285584927         0.03176751945608191
46.6617241713665          0.031775981104596576
46.79246070408973         0.0319081866859598
46.89392248601541         0.03201268371859602
46.93165855233021         0.032051971211491906
46.980282599483495        0.03210293210844454
47.07085640057067         0.03219887303267818
47.14114875927613         0.03227424031015107
47.210054248811154        0.03234889214951868
47.29884102760047         0.03244620953925358
47.34925209705161         0.03250202856201336
47.388375032536835        0.03254563026749936
47.499334461746706        0.03267063926092269
47.55831922006518         0.03273790647882369
47.65367198113857         0.03284784323802165
47.762343691086805        0.03297496254988571
47.78819237194876         0.03300549221565287
47.818944760546934        0.0330419602984859
47.92271276275894         0.03316619117411569
48.00993414929609         0.033272016327355665
48.057233153569136        0.03332994011341012
48.11350516866649         0.03339934367735214
48.194902712766115        0.033500676800305364
48.252595192308455        0.033573176138008316
48.334836984161804        0.03367749638836378
48.450870823100935        0.03382662153425196
48.474771255557485        0.03385762023137821
48.4917112655517          0.0338796496795793
48.614705526953166        0.03404104832934867
48.73082733879495         0.034195771345862894
48.75463979834886         0.03422778068227518
48.78823647753538         0.034273104956792436
48.894574069744536        0.03441781729015769
48.972971957939045        0.0345257114507725
49.06078635201669         0.03464786256089164
49.221696367694314        0.03487524880189572
49.226998634288854        0.03488281992574401
49.23767951064942         0.03489808636088155
49.39321091656101         0.03512268938471477
49.47042077744958         0.0352357857626256
49.553145539994176        0.035358135761489544
49.65651167419258         0.03551273559304757
49.70763427602191         0.03558990396209896
49.74854811235517         0.03565199938806309
49.86212301204966         0.03582594344181039
50.00403696818899         0.03604653415976967
50.0166117480774          0.03606625420062381
50.02667544726075         0.036082056696930605
50.17110048410514         0.036310836238539215
50.30480278216634         0.03652595768922813
50.325589220132876        0.036559689555556614
50.34301546334916         0.03658803736219216
50.434432273246294        0.03673768897073306
50.514465707000646        0.03687000349522366
50.54327532635971         0.0369179293020493
50.576182617383104        0.03697286381232403
50.65211837947312         0.037100410549505324
50.71859849173756         0.03721297040689718
50.760961432586534        0.03728513271310115
50.80934977141704         0.037367974187848756
50.86980448569995         0.03747209579283678
50.92273127647447         0.037563819559290466
50.97864753881338         0.037661299788712216
51.042516925450975        0.037773368488766376
51.101486905899236        0.03787753121862392
51.219903586734           0.038088715020220605
51.24420314891403         0.03813238363603728
51.34422911901938         0.03831333346779901
51.386919391928814        0.03839114620437296
51.39523444447553         0.03840633998924883
51.52149404504137         0.03863877629578243
51.53745794050217         0.03866839561241357
51.656068698153916        0.03889008754823357
51.67968143652881         0.038934562742057255
51.79064335126647         0.039145079961726406
51.821904932555455        0.039204841378179915
51.92521800437901         0.0394037535362609
51.96412842858209         0.039479231520781526
52.05979265749156         0.03966610827183711
52.10635192460874         0.03975773316986211
52.19436731060411         0.039932144168454954
52.24857542063538         0.04004034632542165
52.328941963716666        0.040201861226114514
52.390798916662035        0.04032707098746018
52.45635417537023         0.040460635715945804
52.5334753031324          0.04061891318036728
52.57767369152759         0.04071018199100423
52.64783516848651         0.04085586152007557
52.69459094160922         0.040953557106683906
52.744481787533665        0.0410583453251022
52.81150819169085         0.04120000498390757
52.87432274790721         0.041333679614133804
52.936016517520756        0.041465832555569154
53.00536722774303         0.04161540886319335
53.06933826871393         0.04175434096808256
53.12624633282673         0.041878706995859896
53.20266001990709         0.042046845516294486
53.288557566821844        0.04223741930163009
53.335981771100265        0.04234334620020499
53.37816991774624         0.042438002796903476
53.46930352229345         0.04264384301981405
53.57174790590066         0.04287745971302163
53.60262527348662         0.04294833597512161
53.63009350266576         0.043011567017264586
53.735947024679795        0.043256825066127734
53.84390198442268         0.043509618164808875
53.86017243365459         0.04354797442265042
53.87540387069183         0.04358394218637561
53.9843978426294          0.04384304062804728
54.10082683633893         0.04412314423976788
54.108623251604214        0.04414202368231834
54.11592179674801         0.044159711486873005
54.23284866057901         0.0444449235854635
54.356439722804204        0.04475016365371615
54.35707406955383         0.04475174033748289
54.35775168825518         0.044753424687525405
54.481299478528626        0.04506247393837637
54.59695764886041         0.045355298686905056
54.605524887503435        0.04537712438814404
54.61467654017142         0.04540045950808144
54.72817857305866         0.045691628306017015
54.81087120540864         0.04590583111402014
54.85070726167901         0.046009643166267655
54.90692875748419         0.046156708437620236
54.9818929656098          0.04635431367704329
55.040524613017446        0.04651007101594576
55.11215919036671         0.04670179016984513
55.190469945171856        0.04691319726670132
55.24168237495047         0.04705247813984175
55.28852882370899         0.04718059705198607
55.371205559534225        0.04740836702998862
55.461587576527656        0.047659789192677667
55.500728744117986        0.04776945684028575
55.53653303440056         0.047870191005662296
55.63025192870174         0.04813574757073311
55.73270520788346         0.04842916882852994
55.75977511328549         0.04850723922133076
55.7845372450921          0.048578852876974304
55.88929829786925         0.04888393179207867
56.00382283923927         0.04922133617425812
56.01882148245301         0.04926582528297685
56.033750886963844        0.049309986949329615
56.15875685058835         0.04968367314710394
56.29338828321567         0.05009395540884807
56.29869221872367         0.05011028496435652
56.30361694957025         0.05012545831133815
56.438627586859006        0.050545660734734654
56.57348301217663         0.05097352396911114
56.57856295499434         0.05098980045823832
56.58403405380741         0.05100734315599772
56.71849832312967         0.05144270413486751
56.84334907478302         0.05185418392264866
56.858433691265006        0.051904371764622224
56.874679824399124        0.051958537977545294
56.99836905940034         0.052374803347502476
57.11321513738941         0.052767438171950655
57.138304427535665        0.0528539988835082
57.165325594990826        0.05294753987349083
57.27591430960565         0.05333354304997533
57.37197895669084         0.05366725302231781
57.423341236750666        0.053849396622426104
57.47840854021819         0.05404785625463514
57.5686127131682          0.054380050912984514
57.65274779336794         0.05469784636398839
57.713884189585734        0.05493358558710805
57.779430666095614        0.05519083120326679
57.85915566600326         0.05551000064479669
57.93351663004504         0.05581390708845406
58.00442714242079         0.05610929608605049
58.080452791973016        0.056432048659003115
58.14969861883831         0.05673147191086934
58.21428546672214         0.05701543519571486
58.29497009525584         0.05737652811925343
58.38147491785043         0.0577715086218443
58.440241571673376        0.05804446471120263
58.49505430339924         0.05830243068577081
58.585513048090895        0.058735281686716934
58.69095113587036         0.056520818297058906
58.742678264969676        0.05675524941736961
58.790472791056935        0.05774465910117257
58.89984348184847         0.06280151037959865
59.018213351902766        0.07265424099195189
59.057008698727266        0.07687406457340465
59.09285459329271         0.08120777294095696
59.214173915606054        0.09897291199878644
59.345475567935175        0.1235888367739619
59.37133913248484         0.12909805265574448
59.39523639552846         0.13438162563724337
59.52850434936364         0.16724948654428062
59.672737783967584        0.2093246056430912
59.685669566242424        0.21342721366439152
59.697618197764236        0.2172662171900416
59.8428347831212          0.267631234016076
59.99999999999999         0.3298615475993391
60.1537028008479          0.3630163888033266
60.275948114796165        0.3863514554477411
60.30740560169583         0.3919213920855736
60.34695806949969         0.3986720228185356
60.461108402543736        0.4165765574460755
60.55189622959236         0.4291431581078627
60.61481120339166         0.43698188488483497
60.693916138999406        0.4458272685797815
60.76851400423957         0.45313737440184954
60.82784434438853         0.45823665557969756
60.922216805087494        0.4650430259971211
61.04087420849911         0.4713272848830735
61.075919605935404        0.4726988396706495
61.103792459184724        0.4736319478632501
61.22962240678333         0.47610481542243444
61.379740573980904        0.47532903495851747
61.38332520763125         0.47526095325247597
61.38788723970159         0.475282255130892
61.557402075941134        0.47606264956822886
61.72401178401443         0.4768085368882793
61.731478944251016        0.47684147575788316
61.739076307329775        0.47687494578444245
61.905555812560905        0.4775974318214382
62.06918220882246         0.4782871532010635
62.079632680870766        0.47833051775889435
62.09026537495796         0.47837455385950073
62.25370954918068         0.4790407335702516
62.41435263363051         0.4796758500759801
62.42778641749055         0.4797280792555098
62.44145444258614         0.479781079356067
62.60186328580044         0.480392554814669
62.75952305843854         0.48097462751302883
62.775846722951634        0.48103392623366537
62.78960495849659         0.48108374385284763
62.94893290424651         0.481649884322819
63.095292978535895        0.48216919081057863
63.11070160090671         0.4822234959528679
63.12564975388282         0.4822761125926974
63.295215156541396        0.48286844633705206
63.47000392548771         0.48347031819030295
63.47972871217609         0.48350354514105104
63.48916288452323         0.48353575299024215
63.6642422678108          0.48412879236486495
63.84471487243952         0.4847308160115781
63.84875582344548         0.4847441880084933
63.85267601516366         0.48475715588282053
64.0332693790802          0.48534973207193655
64.21618914580407         0.4859403212704326
64.21778293471488         0.4859454245551946
64.21942581939132         0.48595068427440397
64.40229649034958         0.4865312654582675
64.5797022764445          0.48708524915307844
64.5868100459843          0.4871072547811551
64.59365699519802         0.487128426767798
64.92207239453393         0.488135342536684
64.94383097454312         0.4882014586178415
65.25733474308356         0.4891458652721814
65.29400495388819         0.4892553282035644
65.5925970916332          0.4901388229876474
65.64417893323329         0.4902900355249675
65.92785944018283         0.4911142156830817
65.99435291257836         0.4913055805820505
66.26312178873249         0.4920720433584848
66.34452689192346         0.49230196337481313
66.54294193881549         0.49285980701012655
66.69413147872018         0.49328056705663376
66.80498328616653         0.49358669918849224
66.95046072188327         0.49398541455265227
67.06702463351758         0.494302395405928
67.15584473282723         0.49454244326061875
67.32906598086862         0.4950068956624337
67.73041798425683         0.4960688335579098
67.9661860381224          0.4966866588235607
68.37275654349088         0.49774164767738704
68.56804849355672         0.49824424884930885
68.78262657470967         0.4987924852878388
69.1077347232183          0.4996151420941665
69.40362237382735         0.5003555036475614
69.64742095287988         0.500959546338872
69.91529595368391         0.501617008770209
70.18710718254147         0.5022774615834252
70.43448820416381         0.5028727128840895
70.72679341220305         0.5035688878278267
71.04796533265818         0.5043248541893827
71.2664796418646          0.5048338250720757
71.46535403450028         0.505293275386971
71.80616587152622         0.5060722733161727
72.18063471163245         0.5069160215453596
72.3458521011878          0.5072842325601178
72.56281776775705         0.5077625109021641
73.19631297883359         0.5091537021524613
74.0421270407594          0.5109988875925235
74.0467738564794          0.5110089860977792
74.05025421420561         0.511016549367764
74.89723473412519         0.512850084396072
75.53769066065422         0.5142271950701774
75.74769561177098         0.5146769970473396
76.02808469383956         0.5152762038443431
76.5981564894168          0.516489724051582
77.02512710710278         0.5173944480094044
77.44861736706258         0.5182882654087991
78.01404234691981         0.519476166512935
78.2990782447084          0.5200726211189909
78.51256355355139         0.520518308185445
79.14953912235418         0.5218427911821576
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5219234716213306
1.268509827099919         0.5208234737030142
1.534737809222058         0.5202372050206924
1.9423977424864418        0.5193369275829928
2.3021067138330906        0.5185399757963841
2.537019654199831         0.5180182151205488
3.0694756184441303        0.5168317839484057
3.8055294812997573        0.5151829998509025
3.8368445230551558        0.5151126294767575
3.884795484972912         0.5150048399010676
4.604213427666188         0.513382512381439
5.074039308399669         0.5123178278940755
5.371582332277221         0.5116414326624504
5.827193227459389         0.5106025125525238
6.138951236888261         0.5098893903197919
6.342549135499581         0.5094226992500676
6.906320141499286         0.5081263853534634
7.460421668908694         0.5068345419666511
7.491130231208807         0.5067620978025972
7.518260478975748         0.5066980209566979
8.075940320918338         0.5053654506089095
8.61973567580948          0.5040377200794632
8.66075041062787          0.5039364437723998
8.707174739303866         0.5038216176954019
9.24556050033739          0.5024750772930687
9.721210872643216         0.5012626240760493
9.830370590046922         0.5009813511709158
9.953927809699032         0.5006616197647485
10.415180679756443        0.4994552654059413
10.82268606947694         0.49837273294645607
11.034751791897797        0.49780437441794995
11.548632553009522        0.49641134144865545
11.734215337765061        0.49590277154121115
12.274579036542104        0.49440537082297115
12.433678883632329        0.49395978275279484
12.554436207530326        0.493618027292159
12.709264499088302        0.4931758128875154
12.864191388081576        0.49272877907871654
12.984850114544269        0.4923774801104813
13.105432052264526        0.4920236540833312
13.260435730000243        0.49156478442169266
13.41553811686034         0.49110107446307705
13.536021345456223        0.49073772582114933
13.656427896998732        0.4903718657846241
13.86887100997621         0.48972224355033916
14.01027741012022         0.48928519186855746
14.246152999974083        0.488547889321606
14.36412692324171         0.48817524560036346
14.623434989971969        0.4873470784202724
14.717976436363212        0.4870420269800424
15.000716979969845        0.48611981084633826
15.071825949484698        0.4858855360075942
15.377998969967727        0.4848660865998038
15.429828369023049        0.48469109580940295
15.562245608318701        0.4842399628069469
15.68397392457629         0.4838201044082634
15.746492246669678        0.4836025553880475
15.814500281870671        0.4833644281685838
15.930738885020656        0.48295386434310533
16.037594529503533        0.48257247994342445
16.11498552337163         0.4822938896721207
16.19917219471829         0.48198857577494203
16.29923216172261         0.48162263137509315
16.39121513443078         0.48128329077721954
16.483478800073577        0.48094008945202305
16.583844107565916        0.48056353862847734
16.667725438424554        0.4802462639029103
16.744835739358034        0.4799525369096484
16.85197207677554         0.4795411547277548
16.96851602041355         0.47908931672919003
17.02647348758364         0.47886256434666213
17.09617075165497         0.4785912500707126
17.197737285687932        0.47818988208504887
17.309211557362566        0.4777408620808302
17.37027088817759         0.4774911441246875
17.425903318047634        0.47726129765513986
17.542804490667258        0.4767711001814371
17.67110928318342         0.47622182536382396
17.715338093156927        0.4760297502552975
17.755635884440306        0.47585352763128763
17.887871695646595        0.47526709434626857
18.03300700900428         0.4746090484413756
18.060405298136263        0.4744831324543504
18.08536845083298         0.4743679399991562
18.23293890062594         0.47367786457954314
18.39490473482513         0.4729025313134852
18.405472503115604        0.4728512907218466
18.41510101722565         0.4728045347587454
18.578006105605276        0.47200341088126113
18.734332542563408        0.4715229836857417
18.736005427204685        0.47151445961429445
18.737673895442676        0.47150588669375754
18.8940047488041          0.47038649517457964
19.050749406922552        0.46863606606492114
19.052004070403505        0.4686195175621166
19.05325542158201         0.46860297261141504
19.21000339200293         0.4662135267769053
19.367166271281704        0.46318632545362837
19.36800271360234         0.463168522818946
19.36883694772134         0.4631507493449454
19.526002035201753        0.45948450568823834
19.68358313564085         0.4551737618518633
19.68400135680117         0.4551614753847825
19.68441847386067         0.4551492168943493
19.842000678400584        0.45019943190857853
19.999999999999996        0.4445983752596232
20.156359656048487        0.39187147741051803
20.31163845591771         0.34621334115934743
20.312719312096974        0.34591894082177427
20.313807691840836        0.3456228183351423
20.469078968145467        0.306740765493391
20.62327691183542         0.2747387612447703
20.625438624193954        0.2743369514253717
20.62761538368168         0.27393365309701206
20.78179828024246         0.24870749861771202
20.934915367753135        0.23017463551589204
20.938157936290942        0.229852407070418
20.941423075522522        0.22953087954523568
21.09451759233944         0.21777167678348522
21.246553823670844        0.2125209639727137
21.25087724838793         0.21246530775691522
21.255230767363365        0.21241449767981305
21.40723690443641         0.2139332999907076
21.54531445704224         0.21321535241906953
21.551887024881278        0.21318174159105122
21.55865841773534         0.21314716760156768
21.69653714532614         0.21245500281841978
21.830367408933544        0.21180472853726354
21.84118726577099         0.21175308367281317
21.852334431242006        0.2117000217455252
21.98583738621585         0.21107598415423134
22.115420360824842        0.21049048949687374
22.130487506660696        0.21042370426267445
22.146010444748672        0.210355180358144
22.27513762710557         0.20979624399814223
22.40047331271614         0.20927263529789986
22.419787747550423        0.20919360336063492
22.43968645825533         0.20911264343942382
22.564437867995284        0.2086157823501525
22.68552626460744         0.20815116594034203
22.709596110134605        0.20806076906618584
22.736805034849976        0.2079565222771969
22.84872334342193         0.20753137998982082
22.95289939897443         0.20714130815886816
22.98839251192843         0.20700965584362652
23.026523435072885        0.20686892511268862
23.128061680434932        0.20649774110100558
23.2225757418473          0.20615689361415476
23.267730848941422        0.2059956357619583
23.3162418352958          0.20582353584031146
23.40740001744792         0.2055033398264845
23.492252084720167        0.20520904925863312
23.547069185954424        0.20502085329458414
23.60596023551872         0.20482035446006547
23.686738354460918        0.2045481761662574
23.761928427593045        0.2042977750923031
23.82640752296742         0.20408530844150416
23.89567863574164         0.20385938097195075
23.966076691473916        0.2036322501203244
24.025858096714124        0.20344020379129615
24.09545725447918         0.2032181958481345
24.172654917649165        0.20297393561801474
24.224837817484435        0.20281000719704653
24.271884395439447        0.20266303204917022
24.35421838048969         0.20240768416706054
24.445541198889423        0.2021272371587545
24.483598943494947        0.20201122675817643
24.517910694164772        0.20190707022548193
24.612979506500203        0.20162063497039429
24.718427480129677        0.201306632620205
24.74236006950546         0.20123590880371411
24.7639369928901          0.2011723183202314
24.871740632510715        0.20085704825813583
24.99131376136993         0.2005121220023661
25.001121195515978        0.2004840533336595
25.009963291615428        0.20045877633341855
25.132935026798894        0.20011001392189354
25.23149111777547         0.19983358194094317
25.256684993392955        0.1997633634626197
25.293490021910518        0.19966110951576008
25.381131390692175        0.1994191554258982
25.456452030564265        0.1992129601957561
25.505872597011106        0.1990785443802225
25.56337723447464         0.1989230151858661
25.630613803330036        0.19874235678412056
25.688398174562412        0.19858812240125864
25.755355009648966        0.19841059263759225
25.833264447038765        0.1982056273140439
25.880096215967903        0.19808325194063767
25.920344318560566        0.1979785784105976
26.00483742228684         0.1977603346932567
26.10315165960288         0.19750894590029344
26.12957862860577         0.19744184089544947
26.152290462558707        0.19738432822377286
26.2543198349247          0.19712777054721586
26.377745262866725        0.19682096623410955
26.386561067897034        0.19679919774604476
26.394419855075405        0.1967798087208846
26.518802300869368        0.19647498610840675
26.64454660191319         0.19617074782756794
26.651043533841694        0.19615513563430198
26.658331641265512        0.196137634765715
26.783284766814027        0.19583964632373008
26.89467334875097         0.19557728924278422
26.91552599978636         0.1955285181766914
26.938918019664293        0.1954739369796315
27.047767232758694        0.19522175119318577
27.144800095588753        0.1949994329665335
27.175438451369335        0.1949297225469742
27.210173409208377        0.1948509741850574
27.290514892803508        0.19466998221267945
27.361380991727074        0.19451167130709895
27.405591334237677        0.1944135417479274
27.432207252907148        0.1943546577367537
27.52083219555054         0.19415976170449406
27.56259528406966         0.19406854616915561
27.64853523682651         0.1938820942239637
27.703296827486444        0.19376414431229244
27.78332149667528         0.19359298281835258
27.843998370903243        0.19346415497028507
27.918107756524073        0.19330792071040023
27.984699914320032        0.19316857814313343
28.052894016372846        0.19302690790010688
28.125401457736828        0.19287741383083765
28.187680276221627        0.19274994438747242
28.266103001153617        0.19259066203339772
28.322466536070408        0.19247703017249695
28.406804544570413        0.19230832275081358
28.45725279591919         0.19220816525518034
28.547506087987202        0.1920303959830853
28.59203905576797         0.19194334963552268
28.71653968398211         0.19170217287354177
28.740083370199045        0.19165692994393677
28.84227055761138         0.19146190572149793
28.888127684630128        0.19137509792818622
28.898693058202674        0.19135516000819433
29.001955746288164        0.19116150690231387
29.095378456907866        0.19098819466714353
29.1131542598093          0.19095542110562752
29.132802343003462        0.19091927112092974
29.224352773330434        0.19075187567223553
29.307179295844193        0.19060191509156482
29.33555128685156         0.1905508706021379
29.36691162780425         0.19049464214944017
29.44674980037269         0.19035240589533461
29.51898013478052         0.19022485174414194
29.55794831389382         0.19015648155182577
29.601020912605044        0.19008127309372538
29.669146827414952        0.1899630975716113
29.75109592685859         0.1898222173480933
29.835487757457507        0.18967848815612084
29.957269131840146        0.18947349546763728
30.00182868750007         0.1893992020717708
30.032707485607574        0.18934794245475142
30.168169617542624        0.18912523931856112
30.31431904435655         0.18888892515999106
30.334510547585182        0.18885659989649184
30.363647834886386        0.1888100912859811
30.500851477627748        0.18859328380556284
30.59593060310553         0.18844516546381213
30.666803237341977        0.1883358811622595
30.807718265401284        0.18812145072293074
30.832235757125304        0.18808453086122806
30.844566728827054        0.18806600568092066
30.997668276908627        0.18783842221195454
31.093202854548586        0.18769868598396533
31.163100796691943        0.1875975552144389
31.230365186561606        0.1875010092799029
31.268326631432856        0.1874468847352154
31.298127087823882        0.18740457908104763
31.373552466173763        0.18729822268610927
31.469633422268927        0.1871642346281249
31.47877830091467         0.18715156906712044
31.485957204620995        0.18714163698901487
31.584004135655583        0.18700692387824888
31.67378732141811         0.18688509434363512
31.68922997039649         0.18686428711949474
31.708901657976256        0.186837844391935
31.811432697462976        0.18670114568289944
31.92736610131108         0.18654885513470737
31.937538965538117        0.18653560734340258
31.946535806044253        0.18652390655328493
32.06364523361326         0.1863729281147091
32.18416995411225         0.18622012126931783
32.1897515016884          0.18621310799681898
32.22942824420968         0.18616342282417236
32.36029875251385         0.18600146633229628
32.37499538551056         0.18598346338213315
32.5308460033393          0.18579484452412687
32.56469492959489         0.18575443281390558
32.70139325416475         0.1855932425723106
32.75439447367921         0.1855316128579588
32.8719405049902          0.18539666047684758
32.94409401776354         0.18531500351429273
33.04248775581565         0.18520509823773765
33.13379356184786         0.18510460478290755
33.2130350066411          0.18501855585498092
33.32349310593219         0.18490041666380308
33.38358225746655         0.18483703332857743
33.513192650016514        0.1847024391569794
33.548580404255695        0.18466618969626605
33.58732113786983         0.18462675019437075
33.69600950489072         0.18451746612714653
33.806861013722916        0.18440805909955252
33.86226733234047         0.1843541326780454
33.924209286685624        0.1842944432372654
34.03455234580836         0.18418965181718588
34.2056238857028          0.18403113782192365
34.210416255469625        0.18402676639711993
34.21840109089685         0.18401949129365935
34.386280165130884        0.18386895685668786
34.48703848471997         0.18378082964587186
34.56214407479216         0.18371622319588954
34.68728170097073         0.18361063501351743
34.73800798445341         0.18356856541472522
34.768453083737136        0.18354351870910998
34.91387189411467         0.18342598351319467
35.049867682754304        0.18331920501163806
35.08973580377593         0.183288477491298
35.156162311044596        0.18323786005311343
35.265599713437204        0.1831560473490352
35.31940161339855         0.18311651604957319
35.3789095220097          0.18307333116209662
35.436440974366555        0.1830321187780447
35.49221933058221         0.18299266737839348
35.54991391655532         0.18295238392020075
35.60552913915471         0.1829140559979257
35.6592971945942          0.18287747115514033
35.718838947727214        0.18283749702069335
35.78042621971209         0.18279674586206413
35.83214875629971         0.1827629904466964
35.88215341482184         0.18273076274059083
35.945458564872226        0.18269053627593485
36.010938522868855        0.1826496018751633
36.05876837344473         0.18262013450840875
36.10500963504949         0.18259199353439637
36.17207818201723         0.18255178514411802
36.241450826025634        0.1825109519594983
36.29579468517532         0.18247950050878925
36.40629062737605         0.18241697498405657
36.436734435548736        0.1824000841690091
36.56028280596274         0.18233302786710032
36.57767418592214         0.18232378069320593
36.71427498454944         0.1822527968765138
36.718613936295554        0.1822505900813796
36.76546581442786         0.18222694909402248
36.856722269665056        0.18218188883001277
36.864126035937836        0.18217829025771878
36.993420674196244        0.18211683187570288
37.011914976852225        0.1821082550196189
37.13011907872743         0.18205470307960325
37.15970391776662         0.18204164234506656
37.26681748325862         0.18199550244171392
37.30749285868101         0.18197845223406195
37.40351588778981         0.1819392299620349
37.455281799595404        0.18191868468660494
37.54021429232099         0.1818858856405662
37.60232032108595         0.18186261386026573
37.72804815121011         0.18181732322942673
37.75011847273341         0.18180962469820877
37.80817042609575         0.1817897341711985
37.90008292969714         0.18175930367110293
37.94041143534164         0.18174636338546507
38.05144865220291         0.18171203220721435
38.1581919888581          0.18168082331882296
38.20281437470868         0.18166829837425738
38.30451304007329         0.18164090164669217
38.354180097214446        0.18162810217223205
38.37597254237457         0.18162260636357974
38.50554581972022         0.1815914436011382
38.59375309589103         0.18157171251973536
38.656911542225984        0.18155832266097593
38.80085565405083         0.18153010737610967
38.808277264731764        0.18152873935174532
38.81153364940751         0.18152814178728988
38.95964298723752         0.18150269367344624
39.009088708190596        0.1814949454422589
39.09474931581525         0.181482411649025
39.16364775200924         0.18147314881928311
39.229855644392984        0.18146493511681308
39.318206795827905        0.18145502372161962
39.374302345323194        0.18144934986290084
39.51717184859593         0.18143708039935164
39.536399127005986        0.18143566834078664
39.620934687232925        0.1814301331067835
39.698495908688784        0.18142601928017352
39.71613690136396         0.18142521247947715
39.86059269037158         0.18142040268106127
39.91510195413199         0.18141941996199618
40.02268947205439         0.18141881854345007
40.11406700690002         0.18141970284690864
40.18478625373717         0.18142126686733984
40.31303205966805         0.18142606113421456
40.34688303541998         0.18142774765273054
40.44854635298528         0.1814338634243326
40.475879208894796        0.18143577844257539
40.57105224533255         0.18144334186526523
40.60487538236962         0.18144636484129578
40.69355813767982         0.18145512522000085
40.73387155584444         0.18145950684889164
40.81606403002709         0.18146921348853956
40.909897900683454        0.18148155707854297
40.94265977915653         0.1814861862764946
40.97407539835759         0.1814907805461371
41.06925552828595         0.18150562794272498
41.16851442971984         0.18152259816403973
41.19585127741538         0.18152753848723086
41.22206479255514         0.18153238392468687
41.32244702654481         0.1815519179100121
41.42713095875623         0.1815739424936425
41.44904277567423         0.18157876621106878
41.470054186752684        0.18158346117817478
41.57563852480367         0.18160808339040083
41.685747487792625        0.18163559006735133
41.702234273933094        0.1816398694480082
41.71804358095022         0.1816440123066006
41.853834741548404        0.18168117448280222
41.960724345381344        0.18171242673651028
42.00900340093775         0.18172711998938051
42.047802968507646        0.1817391850382696
42.16696397088193         0.18177770591168968
42.2706649469288          0.18181302999256405
42.32492454082613         0.18183218054409017
42.45698448494897         0.1818807075734363
42.480519090377776        0.18188964049775638
42.49183350052228         0.18189396579545342
42.62404997309046         0.18194598919215804
42.704367761274334        0.18197892268145163
42.76758085580314         0.18200554986726808
42.89906762521232         0.18206293162332435
42.91111173851581         0.1820683225230866
42.916902022026385        0.18207092228245306
43.054642621228474        0.1821343071596135
43.129436282778435        0.18216996459845744
43.19817350394116         0.18220350377684885
43.34115076547565         0.1822756269127836
43.34170438665382         0.18227591237479265
43.34186966687006         0.18227599759978924
43.457659128343785        0.18233676198313592
43.47385088416664         0.18234542766696937
43.573613870033746        0.18239973215677377
43.605832101463214        0.18241760498858467
43.72120114919752         0.18248293956199202
43.75253933456565         0.18250105376365483
43.76966169919207         0.182511017142213
43.89924656766807         0.18258793957673136
43.996525926358025        0.18264744737733607
44.045953800770505        0.1826782624278145
44.13641910299281         0.18273567211844483
44.19266103387292         0.18277202231690395
44.22339015352397         0.18279209650537165
44.339368266975356        0.18286921924400004
44.45025438068992         0.18294496452631975
44.48607550007778         0.18296985320910245
44.551637056788095        0.18301593640665745
44.6406012321271          0.18307956116399723
44.67631311868393         0.1831054568213799
44.8014439114851          0.1831977994732553
44.90172106261996         0.18327360558667272
44.9622865908431          0.1833201688429029
45.12124113574799         0.18344516341694
45.133740736976925        0.18345516758797992
45.15300252165053         0.1834706345409039
45.288881539775836        0.18358148730968263
45.377057872899904        0.1836550575244072
45.444022342574776        0.1837117889142833
45.547214050217           0.18380066397096267
45.59916314537369         0.18384607240178186
45.632874610051815        0.18387577828756857
45.75430394817263         0.1839843377721784
45.888691347203725        0.1841073257064241
45.90944475097154         0.18412658502547288
45.94142557878348         0.18415640298545277
46.06458555377048         0.18427281416166538
46.14450808435564         0.18434969978097396
46.21972635656939         0.18442302518075576
46.33563710734996         0.18453785158437422
46.37486715936833         0.18457721808274416
46.39946993949399         0.18460203660718427
46.514065007608785        0.1847190005236318
46.6466962127547          0.18485717717221747
46.65326285584927         0.18486409653181787
46.6617241713665          0.1848730232058056
46.79246070408973         0.18501250610730235
46.89392248601541         0.18512277023292015
46.93165855233021         0.1851642292500852
46.980282599483495        0.18521800948884623
47.07085640057067         0.18531926596016646
47.14114875927613         0.18539881578929224
47.210054248811154        0.18547761623754613
47.29884102760047         0.18558035014583124
47.34925209705161         0.1856392800822243
47.388375032536835        0.1856853138413338
47.499334461746706        0.18581730608715977
47.55831922006518         0.1858883377230374
47.65367198113857         0.18600443654985388
47.762343691086805        0.18613869865942548
47.78819237194876         0.18617094747340768
47.818944760546934        0.18620947093306922
47.92271276275894         0.18634071821446127
48.00993414929609         0.18645253753743485
48.057233153569136        0.18651374877301452
48.11350516866649         0.18658709723411823
48.194902712766115        0.1866942008803631
48.252595192308455        0.18677083690581547
48.334836984161804        0.18688112104898458
48.450870823100935        0.18703879443388483
48.474771255557485        0.18707157334092625
48.4917112655517          0.18709486858140173
48.614705526953166        0.18726555775618817
48.73082733879495         0.18742921373665203
48.75463979834886         0.1874630742947703
48.78823647753538         0.1875110216554506
48.894574069744536        0.1876641229566726
48.972971957939045        0.187778281550597
49.06078635201669         0.18790754806229287
49.221696367694314        0.18814824266755614
49.226998634288854        0.18815625827495777
49.23767951064942         0.18817242122946026
49.39321091656101         0.18841025359466715
49.47042077744958         0.18853003867872095
49.553145539994176        0.18865964410769465
49.65651167419258         0.18882344180884802
49.70763427602191         0.1889052134687345
49.74854811235517         0.18897101880102468
49.86212301204966         0.18915538185576491
50.00403696818899         0.18938924025978354
50.0166117480774          0.18941014926878583
50.02667544726075         0.18942690487032438
50.17110048410514         0.18966951570779728
50.30480278216634         0.18989769688662012
50.325589220132876        0.18993348117279926
50.34301546334916         0.18996355610760926
50.434432273246294        0.19012234760779287
50.514465707000646        0.19026277354749602
50.54327532635971         0.19031364427367364
50.576182617383104        0.190371958794721
50.65211837947312         0.19050737117044153
50.71859849173756         0.19062689287272275
50.760961432586534        0.19070352829809661
50.80934977141704         0.19079151420311813
50.86980448569995         0.1909021156566389
50.92273127647447         0.19099956033793442
50.97864753881338         0.1911031332460683
51.042516925450975        0.19122222233280067
51.101486905899236        0.19133292596227772
51.219903586734           0.19155741899650064
51.24420314891403         0.191603847537069
51.34422911901938         0.19179626157950103
51.386919391928814        0.19187901777768687
51.39523444447553         0.19189517717278945
51.52149404504137         0.19214243900371517
51.53745794050217         0.19217395463073922
51.656068698153916        0.19240988939828188
51.67968143652881         0.19245723228641534
51.79064335126647         0.19268136896138707
51.821904932555455        0.19274501013981798
51.92521800437901         0.19295687769303058
51.96412842858209         0.19303728819094704
52.05979265749156         0.19323641559321258
52.10635192460874         0.19333406643980258
52.19436731060411         0.1935199826619329
52.24857542063538         0.1936353448863846
52.328941963716666        0.1938075788991917
52.390798916662035        0.19394112353069312
52.45635417537023         0.1940836066950466
52.5334753031324          0.1942524888641099
52.57767369152759         0.19434989023518456
52.64783516848651         0.1945053788397084
52.69459094160922         0.19460967742300492
52.744481787533665        0.19472156977976263
52.81150819169085         0.19487286847992538
52.87432274790721         0.1950156752238462
52.936016517520756        0.19515689074932832
53.00536722774303         0.19531676448794755
53.06933826871393         0.19546529852911787
53.12624633282673         0.19559828966925108
53.20266001990709         0.1957781330062203
53.288557566821844        0.19598203317921417
53.335981771100265        0.1960953941806358
53.37816991774624         0.19619670987757715
53.46930352229345         0.19641708205236413
53.57174790590066         0.19666727447372842
53.60262527348662         0.1967431966214053
53.63009350266576         0.1968109358488246
53.735947024679795        0.19707373788775948
53.84390198442268         0.19734473210083972
53.86017243365459         0.1973858622406286
53.87540387069183         0.1974244340368802
53.9843978426294          0.19770237220350753
54.10082683633893         0.19800299931254348
54.108623251604214        0.19802326777639626
54.11592179674801         0.19804225757423013
54.23284866057901         0.19834854895929466
54.356439722804204        0.19867652119586382
54.35707406955383         0.19867821575220285
54.35775168825518         0.19868002602899537
54.481299478528626        0.1990122681551208
54.59695764886041         0.19932722490178117
54.605524887503435        0.19935070616804842
54.61467654017142         0.19937581225019524
54.72817857305866         0.1996891586886824
54.81087120540864         0.19991976868910283
54.85070726167901         0.20003155975719247
54.90692875748419         0.20018996609389303
54.9818929656098          0.2004028861633218
55.040524613017446        0.2005707753626184
55.11215919036671         0.20077750157919097
55.190469945171856        0.20100554772660975
55.24168237495047         0.20115584176960855
55.28852882370899         0.20129412624705534
55.371205559534225        0.2015400496945962
55.461587576527656        0.2018116280416861
55.500728744117986        0.20193012535415394
55.53653303440056         0.20203898976315335
55.63025192870174         0.20232606874828168
55.73270520788346         0.2026434176984075
55.75977511328549         0.2027278798769796
55.7845372450921          0.2028053659109124
55.88929829786925         0.20313555874024752
56.00382283923927         0.20350091669677386
56.01882148245301         0.20354910533808554
56.033750886963844        0.20359695948463968
56.15875685058835         0.20400201904638854
56.29338828321567         0.20444700107363412
56.29869221872367         0.20446471699582877
56.30361694957025         0.2044811789035833
56.438627586859006        0.20493719918640615
56.57348301217663         0.20540178720376445
56.57856295499434         0.20541946561812072
56.58403405380741         0.20543851969332277
56.71849832312967         0.20591151629097248
56.84334907478302         0.20635878438518326
56.858433691265006        0.20641335120496146
56.874679824399124        0.2064722468377836
56.99836905940034         0.20692497036008756
57.11321513738941         0.20735217044783955
57.138304427535665        0.20744637375635083
57.165325594990826        0.20754818250701657
57.27591430960565         0.20796844102025108
57.37197895669084         0.20833269973458865
57.423341236750666        0.20853145696878017
57.47840854021819         0.2087479499717077
57.5686127131682          0.20911017940441107
57.65274779336794         0.2094565427211303
57.713884189585734        0.20971337603297657
57.779430666095614        0.20999355091656777
57.85915566600326         0.21034104685447655
57.93351663004504         0.21067180660584803
58.00442714242079         0.2109931918689111
58.080452791973016        0.21134423777777234
58.14969861883831         0.21166981107628016
58.21428546672214         0.21197849138874197
58.29497009525584         0.2123709044765839
58.38147491785043         0.2128000105553215
58.440241571673376        0.21309647206982218
58.49505430339924         0.21337659706981216
58.585513048090895        0.213846513855995
58.69095113587036         0.2122805686247612
58.742678264969676        0.212538230685974
58.790472791056935        0.21337654691088215
58.89984348184847         0.2174640557581382
59.018213351902766        0.22528972406291148
59.057008698727266        0.22862398907248807
59.09285459329271         0.232042400267378
59.214173915606054        0.24601803062902267
59.345475567935175        0.2653293247789126
59.37133913248484         0.2696461804277423
59.39523639552846         0.2737849039084727
59.52850434936364         0.2995084384686486
59.672737783967584        0.33239937077276627
59.685669566242424        0.3356048047517387
59.697618197764236        0.338604057834174
59.8428347831212          0.37793527927701187
59.99999999999999         0.4264998620444721
60.1537028008479          0.4363207167068807
60.275948114796165        0.4432790336842285
60.30740560169583         0.44494742331988185
60.34695806949969         0.44697415752444813
60.461108402543736        0.4523799818834737
60.55189622959236         0.4562091914775296
60.61481120339166         0.45861839239765745
60.693916138999406        0.4613636209489711
60.76851400423957         0.46366265486243247
60.82784434438853         0.46529033542437315
60.922216805087494        0.46751276927779895
61.04087420849911         0.46966825231803977
61.075919605935404        0.47016873564375705
61.103792459184724        0.47052246552476074
61.22962240678333         0.4716305539603067
61.379740573980904        0.47190558177869135
61.38332520763125         0.4718982242274478
61.38788723970159         0.4719209275376354
61.557402075941134        0.47275367326429485
61.72401178401443         0.4735515408326211
61.731478944251016        0.4735868215799795
61.739076307329775        0.47362267539427344
61.905555812560905        0.47439766917450155
62.06918220882246         0.4751395059012415
62.079632680870766        0.4751862160478609
62.09026537495796         0.47523365817952234
62.25370954918068         0.47595246220005766
62.41435263363051         0.47663979028536085
62.42778641749055         0.4766964076310916
62.44145444258614         0.47675387589338236
62.60186328580044         0.4774180523409632
62.75952305843854         0.4780523939849787
62.775846722951634        0.4781170717512718
62.78960495849659         0.478171424418957
62.94893290424651         0.4787901748197944
63.095292978535895        0.4793555254082225
63.11070160090671         0.4794146131892533
63.12564975388282         0.47947186196444697
63.295215156541396        0.48011621805734517
63.47000392548771         0.4807707094194435
63.47972871217609         0.4808068340094156
63.48916288452323         0.4808418498860303
63.6642422678108          0.4814864610454648
63.84471487243952         0.4821405733096898
63.84875582344548         0.48215509916549226
63.85267601516366         0.48216918589563157
64.0332693790802          0.48281274836949845
64.21618914580407         0.4834538699932509
64.21778293471488         0.4834594086574831
64.21942581939132         0.48346511707896145
64.40229649034958         0.4840950800294465
64.5797022764445          0.4846959021788883
64.5868100459843          0.4847197624853884
64.59365699519802         0.48474269117064
64.92207239453393         0.4858325458542834
64.94383097454312         0.48590406545742737
65.25733474308356         0.48692506607252994
65.29400495388819         0.4870433339995018
65.5925970916332          0.4879973231401274
65.64417893323329         0.48816049679686346
65.92785944018283         0.48904931705707594
65.99435291257836         0.48925555384951236
66.26312178873249         0.49008104782337575
66.34452689192346         0.49032850515744825
66.54294193881549         0.49092866185046785
66.69413147872018         0.4913810274525979
66.80498328616653         0.491709982955865
66.95046072188327         0.49213820180377227
67.06702463351758         0.49247845457880235
67.15584473282723         0.49273601567479114
67.32906598086862         0.49323407671927944
67.73041798425683         0.4943710878884582
67.9661860381224          0.4950322720235073
68.37275654349088         0.4961607415101478
68.56804849355672         0.4966981487985025
68.78262657470967         0.4972841288609797
69.1077347232183          0.49816297413318467
69.40362237382735         0.4989534298137501
69.64742095287988         0.49959800019843087
69.91529595368391         0.5002992137614991
70.18710718254147         0.501003226994241
70.43448820416381         0.5016373936642026
70.72679341220305         0.5023786545206158
71.04796533265818         0.503183039610243
71.2664796418646          0.5037242827775543
71.46535403450028         0.5042126330615051
71.80616587152622         0.505040111765057
72.18063471163245         0.5059356064072109
72.3458521011878          0.506326141483124
72.56281776775705         0.5068333910186744
73.19631297883359         0.5083085668736124
74.0421270407594          0.5102644789229195
74.0467738564794          0.5102751813085666
74.05025421420561         0.5102831968392466
74.89723473412519         0.512225984787987
75.53769066065422         0.5136846382074953
75.74769561177098         0.5141609773118738
76.02808469383956         0.5147954607859739
76.5981564894168          0.5160801588802265
77.02512710710278         0.5170377151234202
77.44861736706258         0.5179835294930454
78.01404234691981         0.5192402263444338
78.2990782447084          0.5198710891503304
78.51256355355139         0.5203424275870214
79.14953912235418         0.5217428378520816
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5218758877323266
1.268509827099919         0.5207444517810257
1.534737809222058         0.5201413652753544
1.9423977424864418        0.5192151789051507
2.3021067138330906        0.5183952082273823
2.537019654199831         0.5178583350450542
3.0694756184441303        0.51663741658841
3.8055294812997573        0.514940425390384
3.8368445230551558        0.5148679903584378
3.884795484972912         0.514757037119725
4.604213427666188         0.5130869295374656
5.074039308399669         0.5119907228170153
5.371582332277221         0.5112942341254934
5.827193227459389         0.5102243502420217
6.138951236888261         0.5094899041225212
6.342549135499581         0.5090092273249482
6.906320141499286         0.507673939528549
7.460421668908694         0.5063430125845645
7.491130231208807         0.5062683726032428
7.518260478975748         0.5062023532047941
8.075940320918338         0.5048293114581555
8.61973567580948          0.5034611236033807
8.66075041062787          0.503356756093287
8.707174739303866         0.503238424369136
9.24556050033739          0.5018507065086376
9.721210872643216         0.5006010739888034
9.830370590046922         0.5003111627042071
9.953927809699032         0.49998160587418183
10.415180679756443        0.49873812467999534
10.82268606947694         0.4976222043610624
11.034751791897797        0.4970364377301756
11.548632553009522        0.49560078511961864
11.734215337765061        0.4950766718261373
12.274579036542104        0.4935335546917831
12.433678883632329        0.49307437620463157
12.554436207530326        0.4927219549189445
12.709264499088302        0.4922660001249315
12.864191388081576        0.49180514377322954
12.984850114544269        0.491443028798859
13.105432052264526        0.4910783491547954
13.260435730000243        0.49060546222641455
13.41553811686034         0.49012765250480883
13.536021345456223        0.4897533004075979
13.656427896998732        0.4893763995536456
13.86887100997621         0.48870700791024996
14.01027741012022         0.4882567642145983
14.246152999974083        0.4874973976157931
14.36412692324171         0.4871136908755191
14.623434989971969        0.48626114233548096
14.717976436363212        0.48594717953640787
15.000716979969845        0.4849982420693132
15.071825949484698        0.4847572301972649
15.377998969967727        0.48370869681728973
15.429828369023049        0.4835286839425961
15.562245608318701        0.4830648224923357
15.68397392457629         0.48263339283975454
15.746492246669678        0.4824099492554231
15.814500281870671        0.4821654470974302
15.930738885020656        0.481744077106552
16.037594529503533        0.4813528588008179
16.11498552337163         0.48106720604572284
16.19917219471829         0.48075426655367404
16.29923216172261         0.48037933607293487
16.39121513443078         0.48003180884180596
16.483478800073577        0.4796804671881885
16.583844107565916        0.4792951423113274
16.667725438424554        0.4789705993914837
16.744835739358034        0.4786702429627188
16.85197207677554         0.4782497326828205
16.96851602041355         0.4777880743703906
17.02647348758364         0.47755666959861465
17.09617075165497         0.4772781429768461
17.197737285687932        0.4768670498514387
17.309211557362566        0.47640867447638957
17.37027088817759         0.47615441703428507
17.425903318047634        0.4759207949520997
17.542804490667258        0.4754237834759393
17.67110928318342         0.47486877658048304
17.715338093156927        0.4746751491764012
17.755635884440306        0.474497701327438
17.887871695646595        0.4739085141356709
18.03300700900428         0.47324968059330585
18.060405298136263        0.47312387835374825
18.08536845083298         0.4730088621028609
18.23293890062594         0.4723212418306334
18.39490473482513         0.4715513865148581
18.405472503115604        0.47150060456632636
18.41510101722565         0.47145427727836864
18.578006105605276        0.4706619665608271
18.734332542563408        0.46990813555590183
18.736005427204685        0.46989973592147977
18.737673895442676        0.46989135144432337
18.8940047488041          0.46907465670532345
19.050749406922552        0.46819402745253
19.052004070403505        0.46818672891235796
19.05325542158201         0.4681794456928182
19.21000339200293         0.46723595254258343
19.367166271281704        0.4662278591656851
19.36800271360234         0.4662223275960001
19.36883694772134         0.4662168088751918
19.526002035201753        0.4651458540726076
19.68358313564085         0.4640096306953671
19.68400135680117         0.4640065319724062
19.68441847386067         0.4640034409914446
19.842000678400584        0.46280436129539565
19.999999999999996        0.46153934204157504
20.156359656048487        0.4434989742355169
20.31163845591771         0.42778845617393974
20.312719312096974        0.4276868005978942
20.313807691840836        0.4275845450105367
20.469078968145467        0.4141028211287065
20.62327691183542         0.4028888427410023
20.625438624193954        0.40274703582795507
20.62761538368168         0.4026046721821569
20.78179828024246         0.3936194446956383
20.934915367753135        0.38684050174276263
20.938157936290942        0.3867200477317586
20.941423075522522        0.3865997235564368
21.09451759233944         0.38204884493631414
21.246553823670844        0.3796434331792213
21.25087724838793         0.3796058363093055
21.255230767363365        0.37956969913337635
21.40723690443641         0.3793910218507327
21.54531445704224         0.37856904089109117
21.551887024881278        0.3785305550447189
21.55865841773534         0.378490965884811
21.69653714532614         0.37769829837360724
21.830367408933544        0.3769534185300547
21.84118726577099         0.3768942518373981
21.852334431242006        0.37683346038065896
21.98583738621585         0.3761184154360911
22.115420360824842        0.37544734774995714
22.130487506660696        0.3753707891696864
22.146010444748672        0.37529223474079143
22.27513762710557         0.37465137303818385
22.40047331271614         0.3740508285507981
22.419787747550423        0.3739601670415836
22.43968645825533         0.37386728896520793
22.564437867995284        0.37329717117988565
22.68552626460744         0.3727638609325777
22.709596110134605        0.3726600955861001
22.736805034849976        0.372541063151972
22.84872334342193         0.3720560316351907
22.95289939897443         0.3716114848867054
22.98839251192843         0.3714615527472094
23.026523435072885        0.37130134219459116
23.128061680434932        0.3708790865534888
23.2225757418473          0.37049174688328845
23.267730848941422        0.37030863305402906
23.3162418352958          0.37011330944636245
23.40740001744792         0.3697501922488302
23.492252084720167        0.3694167931013104
23.547069185954424        0.369203764137892
23.60596023551872         0.3689769649072858
23.686738354460918        0.3686693487212149
23.761928427593045        0.36838662354077134
23.82640752296742         0.3681469459987985
23.89567863574164         0.3678923085773614
23.966076691473916        0.3676365559706429
24.025858096714124        0.3674205664492052
24.09545725447918         0.36717103570514836
24.172654917649165        0.3668966915099548
24.224837817484435        0.3667126916974994
24.271884395439447        0.36654780353023414
24.35421838048969         0.3662615239476961
24.445541198889423        0.3659473891109863
24.483598943494947        0.3658175324557385
24.517910694164772        0.3657009897547469
24.612979506500203        0.3653807172216267
24.718427480129677        0.36503001115786454
24.74236006950546         0.36495107824536055
24.7639369928901          0.36488012512274326
24.871740632510715        0.36452861552694005
24.99131376136993         0.3641445576505891
25.001121195515978        0.3641133290663653
25.009963291615428        0.3640852096342234
25.132935026798894        0.36369754144196376
25.23149111777547         0.36339059616164987
25.256684993392955        0.36331266455628053
25.293490021910518        0.3631992063798844
25.381131390692175        0.36293087373657784
25.456452030564265        0.3627023483660874
25.505872597011106        0.3625534517529281
25.56337723447464         0.3623812433952635
25.630613803330036        0.3621813154747413
25.688398174562412        0.36201072066619444
25.755355009648966        0.3618144649020177
25.833264447038765        0.36158802314518246
25.880096215967903        0.3614529000347573
25.920344318560566        0.3613373679666476
26.00483742228684         0.36109662087296
26.10315165960288         0.3608195456296413
26.12957862860577         0.3607456274166259
26.152290462558707        0.36068229026744686
26.2543198349247          0.3603999196657549
26.377745262866725        0.3600625186239384
26.386561067897034        0.3600385888916115
26.394419855075405        0.36001727595649635
26.518802300869368        0.35968234418609396
26.64454660191319         0.35934831896137853
26.651043533841694        0.3593311855492027
26.658331641265512        0.35931198029483963
26.783284766814027        0.35898511298093705
26.89467334875097         0.3586975576636521
26.91552599978636         0.35864412648129756
26.938918019664293        0.35858433912491805
27.047767232758694        0.358308226050284
27.144800095588753        0.358064992063317
27.175438451369335        0.3579887587451112
27.210173409208377        0.357902662416402
27.290514892803508        0.35770486645638616
27.361380991727074        0.35753195565692336
27.405591334237677        0.357424823366827
27.432207252907148        0.35736053980318544
27.52083219555054         0.3571478360693058
27.56259528406966         0.3570483204194121
27.64853523682651         0.35684497773579604
27.703296827486444        0.35671638527205435
27.78332149667528         0.3565298399979019
27.843998370903243        0.35638948110584023
27.918107756524073        0.35621931911475674
27.984699914320032        0.3560676079207696
28.052894016372846        0.35591341508636043
28.125401457736828        0.35575076571684267
28.187680276221627        0.3556121279127131
28.266103001153617        0.3554389544940594
28.322466536070408        0.3553154575938148
28.406804544570413        0.3551321742524197
28.45725279591919         0.3550234041296655
28.547506087987202        0.35483042499192363
28.59203905576797         0.35473596752026504
28.71653968398211         0.3544743276500343
28.740083370199045        0.35442526042972333
28.84227055761138         0.354213804846796
28.888127684630128        0.354119711777276
28.898693058202674        0.3540981031089773
29.001955746288164        0.35388826772469567
29.095378456907866        0.35370054515253413
29.1131542598093          0.35366505442874097
29.132802343003462        0.3536259102906621
29.224352773330434        0.3534446909389724
29.307179295844193        0.3532824044672022
29.33555128685156         0.35322717725538966
29.36691162780425         0.35316634896395316
29.44674980037269         0.35301251337799294
29.51898013478052         0.3528746026432719
29.55794831389382         0.3528006993067823
29.601020912605044        0.3527194191288501
29.669146827414952        0.3525917350417577
29.75109592685859         0.3524395695791329
29.835487757457507        0.35228436276945047
29.957269131840146        0.3520630649174896
30.00182868750007         0.35198288153449697
30.032707485607574        0.35192756418239385
30.168169617542624        0.35168729133689736
30.31431904435655         0.3514324435295871
30.334510547585182        0.3513975921766516
30.363647834886386        0.3513474530454725
30.500851477627748        0.35111378405375954
30.59593060310553         0.35095420762071294
30.666803237341977        0.350836500286784
30.807718265401284        0.3506056244464112
30.832235757125304        0.35056588432854796
30.844566728827054        0.35054594530983446
30.997668276908627        0.3503010638933819
31.093202854548586        0.35015077419508295
31.163100796691943        0.35004203898128566
31.230365186561606        0.34993823674463187
31.268326631432856        0.3498800512331068
31.298127087823882        0.3498345749378198
31.373552466173763        0.3497202615810107
31.469633422268927        0.3495762786456591
31.47877830091467         0.34956267002499736
31.485957204620995        0.34955199863079667
31.584004135655583        0.3494072765650668
31.67378732141811         0.34927642610174836
31.68922997039649         0.3492540812012191
31.708901657976256        0.3492256856138743
31.811432697462976        0.34907891375681444
31.92736610131108         0.34891544676409414
31.937538965538117        0.34890122907777404
31.946535806044253        0.3488886719696429
32.06364523361326         0.34872667151455217
32.18416995411225         0.34856276255205076
32.1897515016884          0.34855524106714864
32.22942824420968         0.34850196065986255
32.36029875251385         0.34832831037813283
32.37499538551056         0.34830901002264336
32.5308460033393          0.34810682907006935
32.56469492959489         0.34806351924304757
32.70139325416475         0.3478907971429581
32.75439447367921         0.3478247704875026
32.8719405049902          0.3476802145967993
32.94409401776354         0.3475927637560084
33.04248775581565         0.3474750814315926
33.13379356184786         0.3473674990485651
33.2130350066411          0.3472753976473382
33.32349310593219         0.3471489763651727
33.38358225746655         0.3470811632440362
33.513192650016514        0.34693719570583104
33.548580404255695        0.3468984283574703
33.58732113786983         0.34685625299480605
33.69600950489072         0.3467394083028411
33.806861013722916        0.3466224556323044
33.86226733234047         0.3465648166338222
33.924209286685624        0.3465010231804525
34.03455234580836         0.3463890386052891
34.2056238857028          0.34621967753168653
34.210416255469625        0.3462150075765134
34.21840109089685         0.3462072357210662
34.386280165130884        0.34604644419239977
34.48703848471997         0.34595233227125655
34.56214407479216         0.34588334845294755
34.68728170097073         0.3457706255962962
34.73800798445341         0.3457257203581575
34.768453083737136        0.3456989873991627
34.91387189411467         0.34557355990802907
35.049867682754304        0.3454596429154052
35.08973580377593         0.34542686710256243
35.156162311044596        0.34537288160892216
35.265599713437204        0.34528564194175765
35.31940161339855         0.3452434905487731
35.3789095220097          0.34519744692366294
35.436440974366555        0.3451535099278405
35.49221933058221         0.34511145371412144
35.54991391655532         0.3450685140466701
35.60552913915471         0.34502766231313287
35.6592971945942          0.3449886717029899
35.718838947727214        0.3449460727206976
35.78042621971209         0.34490264994430153
35.83214875629971         0.34486668493681527
35.88215341482184         0.34483235062358075
35.945458564872226        0.34478949896148603
36.010938522868855        0.34474589824166757
36.05876837344473         0.34471451479470994
36.10500963504949         0.34468454668961324
36.17207818201723         0.3446417324364869
36.241450826025634        0.3445982589387681
36.29579468517532         0.34456477736641755
36.40629062737605         0.34449822484452997
36.436734435548736        0.3444802479780369
36.56028280596274         0.34440888826365995
36.57767418592214         0.3443990487216339
36.71427498454944         0.34432352718295606
36.718613936295554        0.3443211795972086
36.76546581442786         0.3442960314732953
36.856722269665056        0.34424810445650933
36.864126035937836        0.3442442772959499
36.993420674196244        0.3441789236703985
37.011914976852225        0.34416980458916874
37.13011907872743         0.3441128754657555
37.15970391776662         0.3440989933850701
37.26681748325862         0.3440499598425803
37.30749285868101         0.344031843683654
37.40351588778981         0.343990176800873
37.455281799595404        0.34396835548492055
37.54021429232099         0.3439335263406337
37.60232032108595         0.34390881888129426
37.72804815121011         0.3438607450208193
37.75011847273341         0.3438525749616534
37.80817042609575         0.34383146846604323
37.90008292969714         0.34379918437805934
37.94041143534164         0.3437854586541106
38.05144865220291         0.3437490527199907
38.1581919888581          0.34371597075503907
38.20281437470868         0.34370269808649356
38.30451304007329         0.3436736749657024
38.354180097214446        0.3436601204775682
38.37597254237457         0.34365430152677556
38.50554581972022         0.34362131989321437
38.59375309589103         0.3436004509693199
38.656911542225984        0.34358629633343196
38.80085565405083         0.34355649379109854
38.808277264731764        0.34355504979822127
38.81153364940751         0.34355441908267215
38.95964298723752         0.3435275802875821
39.009088708190596        0.3435194174852252
39.09474931581525         0.3435062248772547
39.16364775200924         0.3434964868016535
39.229855644392984        0.34348786231935796
39.318206795827905        0.3434774728402239
39.374302345323194        0.3434715362038544
39.51717184859593         0.34345874353837796
39.536399127005986        0.3434572770825124
39.620934687232925        0.34345154775530295
39.698495908688784        0.34344732045109216
39.71613690136396         0.34344649647016545
39.86059269037158         0.3434416663095931
39.91510195413199         0.34344073163558636
40.02268947205439         0.3434403146580157
40.11406700690002         0.34344144903464047
40.18478625373717         0.3434432654963597
40.31303205966805         0.343448648667328
40.34688303541998         0.3434505188246251
40.44854635298528         0.34345725508633007
40.475879208894796        0.3434593550225915
40.57105224533255         0.34346762216722804
40.60487538236962         0.34347091762788373
40.69355813767982         0.3434804482057302
40.73387155584444         0.34348520664050175
40.81606403002709         0.34349573320183674
40.909897900683454        0.3435090970276906
40.94265977915653         0.3435141040214516
40.97407539835759         0.34351907105419505
41.06925552828595         0.34353511051649976
41.16851442971984         0.3435534243196204
41.19585127741538         0.3435587526869814
41.22206479255514         0.34356397752779544
41.32244702654481         0.34358503053289635
41.42713095875623         0.3436087509417499
41.44904277567423         0.34361394405424467
41.470054186752684        0.34361899793033346
41.57563852480367         0.34364549325102633
41.685747487792625        0.3436750768940792
41.702234273933094        0.34367967812324124
41.71804358095022         0.3436841322618089
41.853834741548404        0.34372407402801725
41.960724345381344        0.3437576498993104
42.00900340093775         0.3437734318351779
42.047802968507646        0.34378638823294966
42.16696397088193         0.3438277486170696
42.2706649469288          0.3438656690531682
42.32492454082613         0.3438862245467391
42.45698448494897         0.3439383043430049
42.480519090377776        0.3439478901652937
42.49183350052228         0.34395253148537447
42.62404997309046         0.34400835069480634
42.704367761274334        0.3440436825752163
42.76758085580314         0.3440722465711269
42.89906762521232         0.3441337957859731
42.91111173851581         0.3441395777942553
42.916902022026385        0.3441423661413402
43.054642621228474        0.34421034436419146
43.129436282778435        0.3442485821837458
43.19817350394116         0.3442845462809354
43.34115076547565         0.34436187748557556
43.34170438665382         0.3443621835444874
43.34186966687006         0.3443622749182362
43.457659128343785        0.3444274223234664
43.47385088416664         0.34443671292478684
43.573613870033746        0.3444949327310333
43.605832101463214        0.3445140938926924
43.72120114919752         0.34458413552070327
43.75253933456565         0.34460355529965864
43.76966169919207         0.34461423688082093
43.89924656766807         0.3446967063542913
43.996525926358025        0.3447605078270444
44.045953800770505        0.34479354705659054
44.13641910299281         0.34485510181496937
44.19266103387292         0.34489407740655625
44.22339015352397         0.34491560172459934
44.339368266975356        0.3449982974041886
44.45025438068992         0.3450795185734858
44.48607550007778         0.3451062070494871
44.551637056788095        0.34515562332208155
44.6406012321271          0.3452238502743825
44.67631311868393         0.3452516194676999
44.8014439114851          0.34535064490764183
44.90172106261996         0.3454319391105278
44.9622865908431          0.3454818742377558
45.12124113574799         0.3456159228343073
45.133740736976925        0.34562665258656006
45.15300252165053         0.3456432416699822
45.288881539775836        0.3457621486901208
45.377057872899904        0.3458410752515743
45.444022342574776        0.34590194264779406
45.547214050217           0.34599730651141053
45.59916314537369         0.34604603445957965
45.632874610051815        0.3460779134436099
45.75430394817263         0.34619442412547785
45.888691347203725        0.34632643741041386
45.90944475097154         0.3463471116454886
45.94142557878348         0.3463791210496559
46.06458555377048         0.3465040970196119
46.14450808435564         0.3465866471519865
46.21972635656939         0.34666538024784765
46.33563710734996         0.34678868528471835
46.37486715936833         0.34683096133019586
46.39946993949399         0.346857614806717
46.514065007608785        0.3469832420472097
46.6466962127547          0.34713168495206737
46.65326285584927         0.34713911927347657
46.6617241713665          0.3471487104195274
46.79246070408973         0.34729859300899624
46.89392248601541         0.34741710012047183
46.93165855233021         0.34746166325376876
46.980282599483495        0.34751947389837434
47.07085640057067         0.3476283300077943
47.14114875927613         0.3477138603119302
47.210054248811154        0.3477985932710729
47.29884102760047         0.347909073622527
47.34925209705161         0.34797245304360436
47.388375032536835        0.3480219655264426
47.499334461746706        0.34816394731594014
47.55831922006518         0.3482403645987226
47.65367198113857         0.34836528025815383
47.762343691086805        0.348509764244012
47.78819237194876         0.3485444741598792
47.818944760546934        0.3485859404919728
47.92271276275894         0.3487272372529081
48.00993414929609         0.3488476459875354
48.057233153569136        0.3489135695372405
48.11350516866649         0.3489925740977785
48.194902712766115        0.3491079538974208
48.252595192308455        0.3491905246379246
48.334836984161804        0.34930936749515706
48.450870823100935        0.3494793134836015
48.474771255557485        0.3495146489497299
48.4917112655517          0.3495397621442378
48.614705526953166        0.34972379826113903
48.73082733879495         0.349900293441625
48.75463979834886         0.3499368154293846
48.78823647753538         0.3499885342999891
48.894574069744536        0.3501537004544667
48.972971957939045        0.35027687027360893
49.06078635201669         0.35041637964466216
49.221696367694314        0.35067625247093187
49.226998634288854        0.35068490904787725
49.23767951064942         0.35070236491627826
49.39321091656101         0.350959288664112
49.47042077744958         0.35108873499935217
49.553145539994176        0.35122882666971905
49.65651167419258         0.35140592729753384
49.70763427602191         0.35149436047887533
49.74854811235517         0.3515655362672526
49.86212301204966         0.35176499004863765
50.00403696818899         0.35201808190674977
50.0166117480774          0.35204071537900583
50.02667544726075         0.3520588534534482
50.17110048410514         0.35232153646998
50.30480278216634         0.35256868655793877
50.325589220132876        0.3526074533215601
50.34301546334916         0.3526400387097799
50.434432273246294        0.35281212429831377
50.514465707000646        0.3529643605224003
50.54327532635971         0.35301952180839846
50.576182617383104        0.3530827625454649
50.65211837947312         0.3532296458518144
50.71859849173756         0.3533593285056098
50.760961432586534        0.3534424964285614
50.80934977141704         0.35353799888211346
50.86980448569995         0.35365807353863965
50.92273127647447         0.3537638868486124
50.97864753881338         0.35387637718204906
51.042516925450975        0.35400574771972604
51.101486905899236        0.35412603622941613
51.219903586734           0.3543700506412044
51.24420314891403         0.3544205303023927
51.34422911901938         0.3546297825457369
51.386919391928814        0.3547198046626814
51.39523444447553         0.35473738302856495
51.52149404504137         0.3550064556520015
51.53745794050217         0.35504076431329396
51.656068698153916        0.35529769961487817
51.67968143652881         0.3553492755122866
51.79064335126647         0.3555935365513113
51.821904932555455        0.3556629166255432
51.92521800437901         0.35589396646130084
51.96412842858209         0.35598168765306365
52.05979265749156         0.3561989893448469
52.10635192460874         0.35630558859484784
52.19436731060411         0.3565086052019494
52.24857542063538         0.35663461945089586
52.328941963716666        0.3568228140326084
52.390798916662035        0.35696878022120787
52.45635417537023         0.35712456852821756
52.5334753031324          0.3573092876743385
52.57767369152759         0.3574158551421074
52.64783516848651         0.3575860087691076
52.69459094160922         0.3577001928585507
52.744481787533665        0.35782273297317785
52.81150819169085         0.35798849808172506
52.87432274790721         0.35814503032996453
52.936016517520756        0.3582998852586209
53.00536722774303         0.35847527839935844
53.06933826871393         0.3586383036373236
53.12624633282673         0.35878432770162677
53.20266001990709         0.3589818809178746
53.288557566821844        0.35920597614351396
53.335981771100265        0.3593306171002741
53.37816991774624         0.35944204521222894
53.46930352229345         0.3596845121845219
53.57174790590066         0.35995995008943504
53.60262527348662         0.360043566170618
53.63009350266576         0.36011818286177133
53.735947024679795        0.3604077790585625
53.84390198442268         0.3607066281834409
53.86017243365459         0.3607520119068459
53.87540387069183         0.3607945788154997
53.9843978426294          0.3611014767249201
54.10082683633893         0.36143375878487227
54.108623251604214        0.3614561735127851
54.11592179674801         0.361477175537873
54.23284866057901         0.3618161022704408
54.356439722804204        0.3621793850448164
54.35707406955383         0.3621812629978872
54.35775168825518         0.36218326920619504
54.481299478528626        0.3625516556951245
54.59695764886041         0.36290120733633
54.605524887503435        0.3629272803621524
54.61467654017142         0.36295515944740886
54.72817857305866         0.36330327864844153
54.81087120540864         0.3635596721366339
54.85070726167901         0.3636840193069524
54.90692875748419         0.36386028535352316
54.9818929656098          0.36409739499559796
55.040524613017446        0.3642845029720824
55.11215919036671         0.364515067078995
55.190469945171856        0.36476962803078783
55.24168237495047         0.36493751899102544
55.28852882370899         0.365092078315672
55.371205559534225        0.3653671395467449
55.461587576527656        0.3656711777051515
55.500728744117986        0.3658039287461531
55.53653303440056         0.36592593576001897
55.63025192870174         0.36624788658925017
55.73270520788346         0.36660413662400787
55.75977511328549         0.3666990130760362
55.7845372450921          0.36678607530512336
55.88929829786925         0.3671573082065111
56.00382283923927         0.36756850478735675
56.01882148245301         0.36762277198067494
56.033750886963844        0.36767668918851837
56.15875685058835         0.36813350512551135
56.29338828321567         0.36863620612029313
56.29869221872367         0.368656237922121
56.30361694957025         0.3686748529852988
56.438627586859006        0.3691909703705039
56.57348301217663         0.3697176450672113
56.57856295499434         0.36973770247066
56.58403405380741         0.3697593219827221
56.71849832312967         0.3702964342225894
56.84334907478302         0.3708050654342555
56.858433691265006        0.3708671656262921
56.874679824399124        0.3709342034948347
56.99836905940034         0.371449896681768
57.11321513738941         0.3719371140864316
57.138304427535665        0.37204462738901706
57.165325594990826        0.372160850656631
57.27591430960565         0.37264099810930323
57.37197895669084         0.37305909601109977
57.423341236750666        0.37328737911531185
57.47840854021819         0.37353605384682403
57.5686127131682          0.3739521753420872
57.65274779336794         0.3743501212297863
57.713884189585734        0.37464523390103566
57.779430666095614        0.3749671946804663
57.85915566600326         0.37536655479215686
57.93351663004504         0.37574671756163325
58.00442714242079         0.376116138015451
58.080452791973016        0.37651968673015757
58.14969861883831         0.3768939835709181
58.21428546672214         0.3772488850066405
58.29497009525584         0.3777000914585583
58.38147491785043         0.37819352999589784
58.440241571673376        0.37853446167837135
58.49505430339924         0.3788566235648082
58.585513048090895        0.3793970942303574
58.69095113587036         0.37929844110008776
58.742678264969676        0.3796161207322883
58.790472791056935        0.38012383626165014
58.89984348184847         0.38205969543298746
59.018213351902766        0.38536873319202986
59.057008698727266        0.3867278183324548
59.09285459329271         0.3881040583930309
59.214173915606054        0.3936204894306901
59.345475567935175        0.4010844350232268
59.37133913248484         0.4027377087276933
59.39523639552846         0.40431883771044647
59.52850434936364         0.4140794762234652
59.672737783967584        0.42644554659367917
59.685669566242424        0.42764579191800456
59.697618197764236        0.42876817421389946
59.8428347831212          0.4434366558113112
59.99999999999999         0.4614520679033866
60.1537028008479          0.46269199147668266
60.275948114796165        0.4636342278346601
60.30740560169583         0.4638703992424524
60.34695806949969         0.46416368816043074
60.461108402543736        0.4649872912006955
60.55189622959236         0.46561810816813787
60.61481120339166         0.4660426673514121
60.693916138999406        0.4665618520100056
60.76851400423957         0.4670365276946024
60.82784434438853         0.46740370890381977
60.922216805087494        0.46796887223026595
61.04087420849911         0.468646559452111
61.075919605935404        0.46883970095840327
61.103792459184724        0.46899103004170595
61.22962240678333         0.46964901387901403
61.379740573980904        0.4703800715817961
61.38332520763125         0.4703968109920983
61.38788723970159         0.47041939541354116
61.557402075941134        0.47124948164542735
61.72401178401443         0.47204807191133796
61.731478944251016        0.47208346249529437
61.739076307329775        0.47211943488042474
61.905555812560905        0.4728987535416987
62.06918220882246         0.4736480592233512
62.079632680870766        0.4736953547846407
62.09026537495796         0.4737434058949411
62.25370954918068         0.47447326622412045
62.41435263363051         0.47517456304804473
62.42778641749055         0.4752324878601376
62.44145444258614         0.4752913084570906
62.60186328580044         0.47597301969269257
62.75952305843854         0.47662758338541833
62.775846722951634        0.4766944845758935
62.78960495849659         0.47675074009561047
62.94893290424651         0.4773934496824939
63.095292978535895        0.4779775564716683
63.11070160090671         0.4780386149824631
63.12564975388282         0.4780977746274585
63.295215156541396        0.4787637401366566
63.47000392548771         0.4794403783290839
63.47972871217609         0.4794777312869293
63.48916288452323         0.47951393843787954
63.6642422678108          0.48018058843328143
63.84471487243952         0.4808572816988492
63.84875582344548         0.48087231157571253
63.85267601516366         0.4808868871983077
64.0332693790802          0.48155290071422285
64.21618914580407         0.48221662090874257
64.21778293471488         0.48222235584881246
64.21942581939132         0.48222826658096407
64.40229649034958         0.4828806769794814
64.5797022764445          0.48350313956918434
64.5868100459843          0.4835278641062294
64.59365699519802         0.483551599649496
64.92207239453393         0.4846796061886661
64.94383097454312         0.48475361546631185
65.25733474308356         0.485809963690679
65.29400495388819         0.48593230213339
65.5925970916332          0.48691893661226787
65.64417893323329         0.4870876596507307
65.92785944018283         0.4880065249534327
65.99435291257836         0.48821968801833376
66.26312178873249         0.4890727287141738
66.34452689192346         0.4893283872361992
66.54294193881549         0.48994845318485336
66.69413147872018         0.49041573325790005
66.80498328616653         0.49075548326894836
66.95046072188327         0.491197687709388
67.06702463351758         0.49154899845259525
67.15584473282723         0.49181489717849297
67.32906598086862         0.4923289987357941
67.73041798425683         0.4935011801513525
67.9661860381224          0.4941828127139582
68.37275654349088         0.49534617629961897
68.56804849355672         0.4959003522156096
68.78262657470967         0.49650455541350685
69.1077347232183          0.49741060867781195
69.40362237382735         0.49822540596963466
69.64742095287988         0.49888973135803505
69.91529595368391         0.49961233683376594
70.18710718254147         0.500337720256279
70.43448820416381         0.5009910421360427
70.72679341220305         0.501754575372544
71.04796533265818         0.5025829809758924
71.2664796418646          0.5031402967068296
71.46535403450028         0.5036430847988431
71.80616587152622         0.5044948842591362
72.18063471163245         0.5054164878398865
72.3458521011878          0.505818338029464
72.56281776775705         0.5063404737991871
73.19631297883359         0.5078589501442264
74.0421270407594          0.5098722935709977
74.0467738564794          0.509883310273877
74.05025421420561         0.5098915612122858
74.89723473412519         0.5118914184184157
75.53769066065422         0.5133929350987464
75.74769561177098         0.5138832745778427
76.02808469383956         0.5145364087956641
76.5981564894168          0.5158588787521576
77.02512710710278         0.5168445954585688
77.44861736706258         0.5178182309413606
78.01404234691981         0.5191119028047646
78.2990782447084          0.519761331145452
78.51256355355139         0.5202465422917529
79.14953912235418         0.5216881793644313
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5223748226758146
1.268509827099919         0.5215781260601358
1.534737809222058         0.5211557288642273
1.9423977424864418        0.5205100692532391
2.3021067138330906        0.519941494163537
2.537019654199831         0.5195707546266947
3.0694756184441303        0.5187321185737437
3.8055294812997573        0.5175766612979754
3.8368445230551558        0.5175276020948474
3.884795484972912         0.5174524961788031
4.604213427666188         0.516327944726848
5.074039308399669         0.515595846073978
5.371582332277221         0.5151331464697455
5.827193227459389         0.514426056374991
6.138951236888261         0.51394320732354
6.342549135499581         0.5136283089547026
6.906320141499286         0.5127581272882316
7.460421668908694         0.5119060286765821
7.491130231208807         0.5118588777131385
7.518260478975748         0.5118172273700211
8.075940320918338         0.5109623984415255
8.61973567580948          0.5101312780123728
8.66075041062787          0.5100686894733926
8.707174739303866         0.5099978623277518
9.24556050033739          0.5091777508087398
9.721210872643216         0.5084551562458168
9.830370590046922         0.5082895824475671
9.953927809699032         0.5081022869297154
10.415180679756443        0.5074041843898744
10.82268606947694         0.5067888620703537
11.034751791897797        0.5064698917252984
11.548632553009522        0.5056993220567356
11.734215337765061        0.5054218612647435
12.274579036542104        0.5046164609955541
12.433678883632329        0.5043800313412726
12.554436207530326        0.5042012888602779
12.709264499088302        0.5039726983571058
12.864191388081576        0.5037446181167254
12.984850114544269        0.503567441200099
13.105432052264526        0.5033907745811481
13.260435730000243        0.5031642598702526
13.41553811686034         0.5029382582307199
13.536021345456223        0.5027631543675662
13.656427896998732        0.5025885583271694
13.86887100997621         0.5022818979595477
14.01027741012022         0.5020785170588267
14.246152999974083        0.5017405770031669
14.36412692324171         0.5015721712497413
14.623434989971969        0.501203457150102
14.717976436363212        0.5010695208999136
15.000716979969845        0.5006705384003527
15.071825949484698        0.5005705660093437
15.377998969967727        0.5001418207539191
15.429828369023049        0.5000697299281669
15.562245608318701        0.49988595823476006
15.68397392457629         0.49971754178644834
15.746492246669678        0.4996312389072436
15.814500281870671        0.49953750726890944
15.930738885020656        0.4993776627713695
16.037594529503533        0.49923112256579527
16.11498552337163         0.4991252298271384
16.19917219471829         0.49901026772395923
16.29923216172261         0.4988739400745496
16.39121513443078         0.4987489144399667
16.483478800073577        0.4986237935136033
16.583844107565916        0.498488011293316
16.667725438424554        0.49837479014429986
16.744835739358034        0.4982709174089624
16.85197207677554         0.49812692996663865
16.96851602041355         0.49797073797698005
17.02647348758364         0.4978932286035915
17.09617075165497         0.4978000780970455
17.197737285687932        0.49766464832967616
17.309211557362566        0.49751644670085293
17.37027088817759         0.49743546502279323
17.425903318047634        0.4973618009877391
17.542804490667258        0.49720738277556076
17.67110928318342         0.4970384830300971
17.715338093156927        0.49698040158797857
17.755635884440306        0.4969275453699081
17.887871695646595        0.49675452146004684
18.03300700900428         0.4965653637055687
18.060405298136263        0.4965297423917652
18.08536845083298         0.4964973112435525
18.23293890062594         0.4963060643831343
18.39490473482513         0.49609708872726777
18.405472503115604        0.49608348743415354
18.41510101722565         0.4960710986086724
18.578006105605276        0.4958620115448232
18.734332542563408        0.49566224396792447
18.736005427204685        0.4956601135351626
18.737673895442676        0.4956579888812347
18.8940047488041          0.49545959924657396
19.050749406922552        0.4952620445129885
19.052004070403505        0.4952604686790578
19.05325542158201         0.4952588970922274
19.21000339200293         0.4950627218326136
19.367166271281704        0.4948673946027684
19.36800271360234         0.49486635870724177
19.36883694772134         0.49486532558509844
19.526002035201753        0.49467137930294197
19.68358313564085         0.49447829423726414
19.68400135680117         0.4944777836197145
19.68441847386067         0.49447727435984806
19.842000678400584        0.4942855716575592
19.999999999999996        0.4940947434164761
20.156359656048487        0.49390468868544674
20.31163845591771         0.4937174676982231
20.312719312096974        0.4937161698090086
20.313807691840836        0.49371486295967604
20.469078968145467        0.4935291867871618
20.62327691183542         0.49334629300455735
20.625438624193954        0.4933437396199061
20.62761538368168         0.4933411687584265
20.78179828024246         0.49315982830724153
20.934915367753135        0.4929812193354789
20.938157936290942        0.4929774528491683
20.941423075522522        0.49297366081272764
21.09451759233944         0.49279661324568624
21.246553823670844        0.4926222466909877
21.25087724838793         0.49261730949679533
21.255230767363365        0.4926123391225794
21.40723690443641         0.4924395416024957
21.54531445704224         0.49228123863406
21.551887024881278        0.49227372330120417
21.55865841773534         0.49226598252252324
21.69653714532614         0.49210878426805177
21.830367408933544        0.49195696578009385
21.84118726577099         0.4919447245030389
21.852334431242006        0.49193211806338966
21.98583738621585         0.49178154400616514
22.115420360824842        0.49163610748671255
22.130487506660696        0.4916192427774307
22.146010444748672        0.4916018778754713
22.27513762710557         0.4914578208168355
22.40047331271614         0.4913186637539159
22.419787747550423        0.49129727812437957
22.43968645825533         0.4912752619587682
22.564437867995284        0.49113761470006295
22.68552626460744         0.49100463458170396
22.709596110134605        0.4909782757885171
22.736805034849976        0.49094853373945635
22.84872334342193         0.49082659047370997
22.95289939897443         0.4907136504082723
22.98839251192843         0.49067529632500556
23.026523435072885        0.4906341625706354
23.128061680434932        0.4905249856040919
23.2225757418473          0.4904238283184149
23.267730848941422        0.4903756583109694
23.3162418352958          0.4903240228939544
23.40740001744792         0.4902273144456377
23.492252084720167        0.490137672520815
23.547069185954424        0.49007995400809695
23.60596023551872         0.49001811470941314
23.686738354460918        0.4899335769983471
23.761928427593045        0.4898551830154725
23.82640752296742         0.48978818341638836
23.89567863574164         0.48971643801701203
23.966076691473916        0.4896437732622203
24.025858096714124        0.4895822801979538
24.09545725447918         0.48951092560734083
24.172654917649165        0.48943207953469187
24.224837817484435        0.48937896030776756
24.271884395439447        0.48933119260405655
24.35421838048969         0.48924787736350056
24.445541198889423        0.48915588413215705
24.483598943494947        0.4891176767745398
24.517910694164772        0.48908329558175506
24.612979506500203        0.4889883585408855
24.718427480129677        0.4888836139932904
24.74236006950546         0.48885992266253736
24.7639369928901          0.4888385891310494
24.871740632510715        0.48873236913949547
24.99131376136993         0.48861526911809156
25.001121195515978        0.4886056979717601
25.009963291615428        0.48859707325193963
25.132935026798894        0.4884775550509446
25.23149111777547         0.488382356268079
25.256684993392955        0.4883581064009045
25.293490021910518        0.48832274323049546
25.381131390692175        0.4882388368668754
25.456452030564265        0.4881670660042782
25.505872597011106        0.4881201452591134
25.56337723447464         0.4880657195963916
25.630613803330036        0.48800231529687077
25.688398174562412        0.48794802446924973
25.755355009648966        0.48788534698014735
25.833264447038765        0.4878127293815729
25.880096215967903        0.487769240308943
25.920344318560566        0.4877319620204135
26.00483742228684         0.48765399528325803
26.10315165960288         0.48756377258603933
26.12957862860577         0.4875396119030923
26.152290462558707        0.4875188786577697
26.2543198349247          0.48742609016844585
26.377745262866725        0.4873146320555481
26.386561067897034        0.48730670513000707
26.394419855075405        0.48729964256116104
26.518802300869368        0.4871883431256981
26.64454660191319         0.48707674505239756
26.651043533841694        0.4870710041555191
26.658331641265512        0.48706456708932305
26.783284766814027        0.48695468821946963
26.89467334875097         0.48685750750593787
26.91552599978636         0.48683939531755027
26.938918019664293        0.4868191077580267
27.047767232758694        0.48672512544976054
27.144800095588753        0.4866419299217826
27.175438451369335        0.48661577550917745
27.210173409208377        0.4865861906180044
27.290514892803508        0.4865180322644077
27.361380991727074        0.48645822663282823
27.405591334237677        0.4864210656239199
27.432207252907148        0.4863987524920198
27.52083219555054         0.4863247667274928
27.56259528406966         0.4862900684031181
27.64853523682651         0.4862190081235733
27.703296827486444        0.486173966912286
27.78332149667528         0.48610848139806173
27.843998370903243        0.4860590932538408
27.918107756524073        0.48599908143562565
27.984699914320032        0.48594544742778245
28.052894016372846        0.48589080823626535
28.125401457736828        0.4858330294341112
28.187680276221627        0.4857836617999806
28.266103001153617        0.48572183927282714
28.322466536070408        0.4856776421267715
28.406804544570413        0.48561187694392993
28.45725279591919         0.48557274921663807
28.547506087987202        0.48550314244741977
28.59203905576797         0.4854689830695803
28.71653968398211         0.4853741573261867
28.740083370199045        0.48535633625975955
28.84227055761138         0.4852793960715037
28.888127684630128        0.485245084796348
28.898693058202674        0.48523719853577624
29.001955746288164        0.48516049720129223
29.095378456907866        0.4850916945240855
29.1131542598093          0.48507866668360233
29.132802343003462        0.48506429025293313
29.224352773330434        0.48499762986728073
29.307179295844193        0.4849377851392821
29.33555128685156         0.4849173867523273
29.36691162780425         0.4848948999750059
29.44674980037269         0.4848379373387422
29.51898013478052         0.48478675523746995
29.55794831389382         0.48475928162652554
29.601020912605044        0.4847290277019944
29.669146827414952        0.4846814196156771
29.75109592685859         0.4846245484090855
29.835487757457507        0.4845664398321872
29.957269131840146        0.48448340532274864
30.00182868750007         0.4844532649095358
30.032707485607574        0.48443245423651404
30.168169617542624        0.4843418948477226
30.31431904435655         0.484245533110939
30.334510547585182        0.4842323296467478
30.363647834886386        0.48421332330548505
30.500851477627748        0.48412456930661124
30.59593060310553         0.48406378503235997
30.666803237341977        0.4840188613301656
30.807718265401284        0.48393051696161266
30.832235757125304        0.48391527887150826
30.844566728827054        0.48390762980816676
30.997668276908627        0.4838134878783543
31.093202854548586        0.4837555212292852
31.163100796691943        0.48371348835070377
31.230365186561606        0.48367334973106
31.268326631432856        0.48365082896901546
31.298127087823882        0.483633216440074
31.373552466173763        0.483588901024557
31.469633422268927        0.48353299391073656
31.47877830091467         0.4835277045173282
31.485957204620995        0.48352355611350506
31.584004135655583        0.4834672394473291
31.67378732141811         0.4834162263601988
31.68922997039649         0.48340750581456005
31.708901657976256        0.48339641992384835
31.811432697462976        0.483339055338551
31.92736610131108         0.48327503197849825
31.937538965538117        0.48326945661914406
31.946535806044253        0.48326453151118565
32.06364523361326         0.48320091231387574
32.18416995411225         0.48313638726862895
32.1897515016884          0.4831334224227458
32.22942824420968         0.4831124067044752
32.36029875251385         0.48304383318910105
32.37499538551056         0.483036203869247
32.5308460033393          0.48295618600540596
32.56469492959489         0.48293902142803197
32.70139325416475         0.48287048087166023
32.75439447367921         0.48284424170881096
32.8719405049902          0.48278671778786414
32.94409401776354         0.4827518647115838
33.04248775581565         0.48270489675401745
33.13379356184786         0.4826618904363508
33.2130350066411          0.48262501777012035
33.32349310593219         0.48257431888311164
33.38358225746655         0.4825470808361728
33.513192650016514        0.4824891500518666
33.548580404255695        0.4824735254011017
33.58732113786983         0.48245651658825817
33.69600950489072         0.48240933497517113
33.806861013722916        0.48236203689221224
33.86226733234047         0.4823387066126352
33.924209286685624        0.4823128693171457
34.03455234580836         0.48226748740581477
34.2056238857028          0.48219875607343565
34.210416255469625        0.4821968591285472
34.21840109089685         0.48219370197050315
34.386280165130884        0.48212832133208905
34.48703848471997         0.48208999569095745
34.56214407479216         0.48206187401644
34.68728170097073         0.4820158657748185
34.73800798445341         0.48199751718160044
34.768453083737136        0.4819865881697111
34.91387189411467         0.4819352508275701
35.049867682754304        0.4818885335096965
35.08973580377593         0.481875074954349
35.156162311044596        0.481852889526951
35.265599713437204        0.48181698956193725
35.31940161339855         0.48179963908480966
35.3789095220097          0.481780677588978
35.436440974366555        0.48176257465049754
35.49221933058221         0.48174523808717723
35.54991391655532         0.4817275283775989
35.60552913915471         0.4817106710565344
35.6592971945942          0.4816945734536626
35.718838947727214        0.4816769764970499
35.78042621971209         0.4816590284774852
35.83214875629971         0.4816441544087235
35.88215341482184         0.4816299471931896
35.945458564872226        0.4816122047915553
36.010938522868855        0.4815941393844687
36.05876837344473         0.4815811276455453
36.10500963504949         0.4815686958690785
36.17207818201723         0.48155092297069335
36.241450826025634        0.4815328610985494
36.29579468517532         0.4815189408423155
36.40629062737605         0.4814912628977901
36.436734435548736        0.4814837837819034
36.56028280596274         0.48145408220445157
36.57767418592214         0.4814499850451497
36.71427498454944         0.48141852307325156
36.718613936295554        0.4814175446320552
36.76546581442786         0.4814070614539035
36.856722269665056        0.4813870737412559
36.864126035937836        0.4813854770881437
36.993420674196244        0.4813581985471369
37.011914976852225        0.48135439009067255
37.13011907872743         0.4813306013460473
37.15970391776662         0.48132479686916624
37.26681748325862         0.48130428213798715
37.30749285868101         0.48129669742362524
37.40351588778981         0.48127924092295626
37.455281799595404        0.4812700917540491
37.54021429232099         0.48125547770095495
37.60232032108595         0.4812451019128731
37.72804815121011         0.4812249130735274
37.75011847273341         0.48122148115561075
37.80817042609575         0.48121261388128295
37.90008292969714         0.4811990479814522
37.94041143534164         0.48119327887981883
38.05144865220291         0.48117797211379154
38.1581919888581          0.4811640559014932
38.20281437470868         0.4811584704882399
38.30451304007329         0.4811462520205134
38.354180097214446        0.4811405431047977
38.37597254237457         0.4811380917001735
38.50554581972022         0.48112418996346457
38.59375309589103         0.4811153862758595
38.656911542225984        0.48110941106424077
38.80085565405083         0.4810968171434366
38.808277264731764        0.4810962064071263
38.81153364940751         0.48109593962855124
38.95964298723752         0.48108457599212096
39.009088708190596        0.4810811185814108
39.09474931581525         0.4810755269959571
39.16364775200924         0.4810713958728829
39.229855644392984        0.481067733762543
39.318206795827905        0.48106331657106494
39.374302345323194        0.4810607917263719
39.51717184859593         0.4810553395312949
39.536399127005986        0.48105471304342706
39.620934687232925        0.4810522604854672
39.698495908688784        0.4810504429650213
39.71613690136396         0.48105008737813365
39.86059269037158         0.48104798149115396
39.91510195413199         0.481047560111581
40.02268947205439         0.4810473286218257
40.11406700690002         0.4810477577316369
40.18478625373717         0.481048484357036
40.31303205966805         0.4810506802383012
40.34688303541998         0.4810514486967849
40.44854635298528         0.4810542322480401
40.475879208894796        0.48105510193289086
40.57105224533255         0.48105853132112086
40.60487538236962         0.48105990019052103
40.69355813767982         0.48106386309366556
40.73387155584444         0.4810658434696754
40.81606403002709         0.48107022756567464
40.909897900683454        0.4810758015908654
40.94265977915653         0.4810778903378763
40.97407539835759         0.4810799625684763
41.06925552828595         0.48108665507164916
41.16851442971984         0.481094297885458
41.19585127741538         0.48109652176699347
41.22206479255514         0.48109870252407605
41.32244702654481         0.4811074904239089
41.42713095875623         0.4811173929402148
41.44904277567423         0.4811195610423956
41.470054186752684        0.4811216710583857
41.57563852480367         0.4811327336224534
41.685747487792625        0.4811450867551361
41.702234273933094        0.4811470081640825
41.71804358095022         0.4811488681714049
41.853834741548404        0.4811655534630468
41.960724345381344        0.48117957865907646
42.00900340093775         0.4811861708170042
42.047802968507646        0.4811915851345018
42.16696397088193         0.48120885832578686
42.2706649469288          0.4812246821475267
42.32492454082613         0.4812332552606196
42.45698448494897         0.48125496382268285
42.480519090377776        0.48125895804862473
42.49183350052228         0.4812608917963693
42.62404997309046         0.48128413860321023
42.704367761274334        0.4812988447717419
42.76758085580314         0.4813107296826665
42.89906762521232         0.48133632737244875
42.91111173851581         0.48133873128699384
42.916902022026385        0.48133989051932335
43.054642621228474        0.48136814341619166
43.129436282778435        0.48138402903911337
43.19817350394116         0.48139896607026056
43.34115076547565         0.4814310722109464
43.34170438665382         0.4814311992492002
43.34186966687006         0.48143123718651065
43.457659128343785        0.4814582728732446
43.47385088416664         0.4814621264089115
43.573613870033746        0.48148626410829226
43.605832101463214        0.4814942044232368
43.72120114919752         0.4815232152277303
43.75253933456565         0.4815312519433632
43.76966169919207         0.4815356712191675
43.89924656766807         0.48156976369355536
43.996525926358025        0.4815961076076122
44.045953800770505        0.4816097396738135
44.13641910299281         0.4816351202269206
44.19266103387292         0.4816511798841373
44.22339015352397         0.48166004536848495
44.339368266975356        0.48169408432452715
44.45025438068992         0.48172748450178576
44.48607550007778         0.4817384529949826
44.551637056788095        0.48175875415937564
44.6406012321271          0.4817867699212385
44.67631311868393         0.48179816731027003
44.8014439114851          0.48183878668825725
44.90172106261996         0.4818721064759421
44.9622865908431          0.4818925621197311
45.12124113574799         0.4819474440014528
45.133740736976925        0.48195183186450913
45.15300252165053         0.48195861411903573
45.288881539775836        0.4820071679715044
45.377057872899904        0.48203934116497105
45.444022342574776        0.48206412441280966
45.547214050217           0.48210290623539354
45.59916314537369         0.482122701188425
45.632874610051815        0.48213564398333536
45.75430394817263         0.4821828982983504
45.888691347203725        0.4822363524565454
45.90944475097154         0.4822447157425861
45.94142557878348         0.4822576602670865
46.06458555377048         0.4823081535211317
46.14450808435564         0.4823414665846014
46.21972635656939         0.4823732116339875
46.33563710734996         0.48242287621411456
46.37486715936833         0.4824398900811534
46.39946993949399         0.48245061304179976
46.514065007608785        0.4825010928832622
46.6466962127547          0.48256061613510176
46.65326285584927         0.4825635937824639
46.6617241713665          0.48256743482933173
46.79246070408973         0.48262739277875827
46.89392248601541         0.4826747140159907
46.93165855233021         0.4826924898721456
46.980282599483495        0.4827155352549629
47.07085640057067         0.4827588850626259
47.14114875927613         0.4827929066844664
47.210054248811154        0.4828265783501989
47.29884102760047         0.48287043429379156
47.34925209705161         0.4828955697348649
47.388375032536835        0.4829151941405292
47.499334461746706        0.48297140972479374
47.55831922006518         0.48300162770516625
47.65367198113857         0.4830509680354447
47.762343691086805        0.4831079323156652
47.78819237194876         0.4831215970680717
47.818944760546934        0.4831379118109219
47.92271276275894         0.48319342528311937
48.00993414929609         0.48324063866468336
48.057233153569136        0.48326645268058765
48.11350516866649         0.48329735694021086
48.194902712766115        0.48334243217649425
48.252595192308455        0.4833746456905674
48.334836984161804        0.4834209472606541
48.450870823100935        0.48348703429973994
48.474771255557485        0.4835007573783525
48.4917112655517          0.48351050681988955
48.614705526953166        0.48358186252958957
48.73082733879495         0.48365014932966044
48.75463979834886         0.4836642627143654
48.78823647753538         0.4836842388785559
48.894574069744536        0.48374795793267983
48.972971957939045        0.48379541877400634
49.06078635201669         0.4838490577762191
49.221696367694314        0.4839486547016897
49.226998634288854        0.4839519654297544
49.23767951064942         0.4839586401400026
49.39321091656101         0.4840566808932858
49.47042077744958         0.4841059388425627
49.553145539994176        0.4841591483472966
49.65651167419258         0.48422626144542813
49.70763427602191         0.48425971146675595
49.74854811235517         0.48428660450122346
49.86212301204966         0.4843618300842819
50.00403696818899         0.48445700737878133
50.0166117480774          0.48446550419987444
50.02667544726075         0.484472311699502
50.17110048410514         0.4845707338135339
50.30480278216634         0.48466306043739826
50.325589220132876        0.4846775189252597
50.34301546334916         0.4846896614860558
50.434432273246294        0.48475367987611623
50.514465707000646        0.4848101670528808
50.54327532635971         0.48483060138688977
50.576182617383104        0.48485400734521755
50.65211837947312         0.48490828345758047
50.71859849173756         0.48495610493143154
50.760961432586534        0.48498672608818827
50.80934977141704         0.48502184353643824
50.86980448569995         0.4850659292787133
50.92273127647447         0.48510471801778804
50.97864753881338         0.4851458930291551
51.042516925450975        0.4851931700597181
51.101486905899236        0.4852370518415687
51.219903586734           0.48532583919744765
51.24420314891403         0.48534416916457396
51.34422911901938         0.48542001816906094
51.386919391928814        0.48545258396420654
51.39523444447553         0.48545894103891485
51.52149404504137         0.4855559970203628
51.53745794050217         0.4855683389445386
51.656068698153916        0.4856605339611846
51.67968143652881         0.4856789921223525
51.79064335126647         0.4857661947866717
51.821904932555455        0.4857909005723567
51.92521800437901         0.48587297949682423
51.96412842858209         0.485904064294551
52.05979265749156         0.48598088809164197
52.10635192460874         0.48601848328893554
52.19436731060411         0.48608992057112543
52.24857542063538         0.48613415755551037
52.328941963716666        0.486200076935274
52.390798916662035        0.48625108709427556
52.45635417537023         0.4863054069270921
52.5334753031324          0.48636964677204164
52.57767369152759         0.48640662678635066
52.64783516848651         0.48646557633831383
52.69459094160922         0.4865050208819697
52.744481787533665        0.4865472517670175
52.81150819169085         0.48660421728696535
52.87432274790721         0.48665784251752425
52.936016517520756        0.48671073650633734
53.00536722774303         0.48677046138434266
53.06933826871393         0.48682580301824685
53.12624633282673         0.48687523586383863
53.20266001990709         0.48694191045516455
53.288557566821844        0.48701726840826504
53.335981771100265        0.4870590588170909
53.37816991774624         0.48709634588936945
53.46930352229345         0.48717724810402535
53.57174790590066         0.48726877193179685
53.60262527348662         0.4872964783159682
53.63009350266576         0.4873211725941167
53.735947024679795        0.4874167494529192
53.84390198442268         0.48751487557021034
53.86017243365459         0.4875297206950144
53.87540387069183         0.4875436311285938
53.9843978426294          0.4876435475364625
54.10082683633893         0.48775100731710863
54.108623251604214        0.48775822997726354
54.11592179674801         0.48776499446077126
54.23284866057901         0.4878737680174175
54.356439722804204        0.48798956512908764
54.35707406955383         0.4879901616569244
54.35775168825518         0.4879907989015414
54.481299478528626        0.4881074108957842
54.59695764886041         0.48821734313354265
54.605524887503435        0.48822551573399686
54.61467654017142         0.48823425032350787
54.72817857305866         0.4883429643368221
54.81087120540864         0.4884226154774531
54.85070726167901         0.48846112077438053
54.90692875748419         0.4885156097357796
54.9818929656098          0.4885885254664091
55.040524613017446        0.4886457633340732
55.11215919036671         0.48871594242811445
55.190469945171856        0.48879297181721787
55.24168237495047         0.4888435212648965
55.28852882370899         0.488889882435433
55.371205559534225        0.48897198522426366
55.461587576527656        0.489062152427263
55.500728744117986        0.4891013343062159
55.53653303440056         0.4891372466249813
55.63025192870174         0.4892315685107532
55.73270520788346         0.48933521118119255
55.75977511328549         0.48936268783787573
55.7845372450921          0.4893878559027186
55.88929829786925         0.48949469228758324
56.00382283923927         0.4896121480790063
56.01882148245301         0.489627581859876
56.033750886963844        0.48964295904276234
56.15875685058835         0.48977215548518543
56.29338828321567         0.48991218164063016
56.29869221872367         0.4899177168250105
56.30361694957025         0.4899228575420222
56.438627586859006        0.4900642658793513
56.57348301217663         0.4902064294816342
56.57856295499434         0.49021180264820774
56.58403405380741         0.4902175910048778
56.71849832312967         0.4903603271315799
56.84334907478302         0.49049367486159823
56.858433691265006        0.4905098393294676
56.874679824399124        0.49052726129974017
56.99836905940034         0.490660339241871
57.11321513738941         0.49078459368191407
57.138304427535665        0.49081182686879
57.165325594990826        0.4908411925252171
57.27591430960565         0.490961759982283
57.37197895669084         0.4910670307426865
57.423341236750666        0.4911234802132632
57.47840854021819         0.4911841254350793
57.5686127131682          0.4912837433566304
57.65274779336794         0.49137696855856955
57.713884189585734        0.4914448978016327
57.779430666095614        0.49151790247588
57.85915566600326         0.4916069435482702
57.93351663004504         0.49169023574250387
58.00442714242079         0.491769880596543
58.080452791973016        0.49185550653763005
58.14969861883831         0.4919337089464509
58.21428546672214         0.4920068322944895
58.29497009525584         0.49209842859799424
58.38147491785043         0.4921969376203293
58.440241571673376        0.49226403955117265
58.49505430339924         0.4923267582145264
58.585513048090895        0.49243054180598644
58.69095113587036         0.4925502842380707
58.742678264969676        0.492609279834795
58.790472791056935        0.4926639370141746
58.89984348184847         0.4927895422922337
59.018213351902766        0.49292631440643503
59.057008698727266        0.492971329178302
59.09285459329271         0.4930130042227845
59.214173915606054        0.49315464049300023
59.345475567935175        0.4933089543388678
59.37133913248484         0.49333947623632823
59.39523639552846         0.4933677143726154
59.52850434936364         0.49352583640828623
59.672737783967584        0.493698204035369
59.685669566242424        0.4937137210088739
59.697618197764236        0.4937280674636666
59.8428347831212          0.49390313003809155
59.99999999999999         0.49409406349593893
60.1537028008479          0.49427971821140154
60.275948114796165        0.49442831222411165
60.30740560169583         0.49446668423199314
60.34695806949969         0.4945150084877833
60.461108402543736        0.4946549615577137
60.55189622959236         0.49476678759034765
60.61481120339166         0.4948445501885634
60.693916138999406        0.4949426352905535
60.76851400423957         0.49503545012454225
60.82784434438853         0.4951094895946466
60.922216805087494        0.49522766136565
61.04087420849911         0.4953769439042498
61.075919605935404        0.49542118391188694
61.103792459184724        0.49545641823700887
61.22962240678333         0.4956160177632528
61.379740573980904        0.4958075735174341
61.38332520763125         0.4958121629197479
61.38788723970159         0.49581799755671385
61.557402075941134        0.4960353486791225
61.72401178401443         0.4962500170487611
61.731478944251016        0.4962596623058238
61.739076307329775        0.496269477874535
61.905555812560905        0.496485103799852
62.06918220882246         0.4966980395499573
62.079632680870766        0.4967116731612069
62.09026537495796         0.49672554866984253
62.25370954918068         0.49693937038988845
62.41435263363051         0.4971504965346179
62.42778641749055         0.49716819548589686
62.44145444258614         0.49718620994263685
62.60186328580044         0.497398148449232
62.75952305843854         0.4976073880027426
62.775846722951634        0.49762910435453095
62.78960495849659         0.4976474152387701
62.94893290424651         0.49785996355973905
63.095292978535895        0.4980558079314136
63.11070160090671         0.49807646784661225
63.12564975388282         0.4980965179699471
63.295215156541396        0.49832448238029226
63.47000392548771         0.4985604780377061
63.47972871217609         0.49857363829262225
63.48916288452323         0.4985864082979174
63.6642422678108          0.49882393558360255
63.84471487243952         0.4990698553797627
63.84875582344548         0.4990753742532329
63.85267601516366         0.49908072872451
64.0332693790802          0.4993279543015136
64.21618914580407         0.4995794792497247
64.21778293471488         0.4995816757284443
64.21942581939132         0.49958393995758327
64.40229649034958         0.4998365385340254
64.5797022764445          0.5000826598735618
64.5868100459843          0.5000925427182566
64.59365699519802         0.5001020837094456
64.92207239453393         0.5005614164415694
64.94383097454312         0.5005919661516248
65.25733474308356         0.5010337549796027
65.29400495388819         0.5010856284753737
65.5925970916332          0.5015095583323564
65.64417893323329         0.5015830706806931
65.92785944018283         0.5019888264998308
65.99435291257836         0.5020842927675824
66.26312178873249         0.5024715594820257
66.34452689192346         0.5025892947360415
66.54294193881549         0.5028774046826625
66.69413147872018         0.5030976847697255
66.80498328616653         0.5032596026177786
66.95046072188327         0.5034726221400454
67.06702463351758         0.5036437342962553
67.15584473282723         0.5037743762748166
67.32906598086862         0.5040297997180927
67.73041798425683         0.5046260704558196
67.9661860381224          0.5049773165097655
68.37275654349088         0.5055847200265701
68.56804849355672         0.505877674565153
68.78262657470967         0.5061999209297449
69.1077347232183          0.5066888779087529
69.40362237382735         0.5071346419535945
69.64742095287988         0.5075024722258576
69.91529595368391         0.5079071903009524
70.18710718254147         0.508318457516467
70.43448820416381         0.5086932874933692
70.72679341220305         0.5091368337805812
71.04796533265818         0.5096249913704536
71.2664796418646          0.5099576010182001
71.46535403450028         0.5102606566458945
71.80616587152622         0.5107807592293238
72.18063471163245         0.5113533241382476
72.3458521011878          0.5116063084139523
72.56281776775705         0.511939162200666
73.19631297883359         0.5129133930358434
74.0421270407594          0.5142196368652392
74.0467738564794          0.5142268305907157
74.05025421420561         0.5142322186492893
74.89723473412519         0.5155466210785694
75.53769066065422         0.5165447082133643
75.74769561177098         0.5168727644994044
76.02808469383956         0.5173113742352609
76.5981564894168          0.5182052608532207
77.02512710710278         0.5188766308928907
77.44861736706258         0.5195441101400182
78.01404234691981         0.5204377538129474
78.2990782447084          0.5208893123597972
78.51256355355139         0.5212279866878691
79.14953912235418         0.5222408675125575
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5233612075311859
1.268509827099919         0.5232070598462076
1.534737809222058         0.5231254910418291
1.9423977424864418        0.5230010212260889
2.3021067138330906        0.5228916261302284
2.537019654199831         0.5228204037529444
3.0694756184441303        0.522659612796384
3.8055294812997573        0.5224388073185092
3.8368445230551558        0.5224294510402955
3.884795484972912         0.5224151302734601
4.604213427666188         0.5222011408619633
5.074039308399669         0.5220622705429021
5.371582332277221         0.5219746822613869
5.827193227459389         0.5218411027404123
6.138951236888261         0.5217500752385669
6.342549135499581         0.521690793426123
6.906320141499286         0.521527319793503
7.460421668908694         0.5213689891320227
7.491130231208807         0.5213602672695669
7.518260478975748         0.5213525663438366
8.075940320918338         0.5211952294299309
8.61973567580948          0.5210435739533588
8.66075041062787          0.5210322062745947
8.707174739303866         0.5210193512245436
9.24556050033739          0.5208711978035585
9.721210872643216         0.5207417286114344
9.830370590046922         0.5207122040168224
9.953927809699032         0.5206788700001026
10.415180679756443        0.5205552249143861
10.82268606947694         0.5204470303180636
11.034751791897797        0.5203911971000473
11.548632553009522        0.5202571028956362
11.734215337765061        0.5202090942822845
12.274579036542104        0.5200705706010815
12.433678883632329        0.5200301433983736
12.554436207530326        0.5199994604169227
12.709264499088302        0.5199603215275053
12.864191388081576        0.5199213839081905
12.984850114544269        0.5198912156016235
13.105432052264526        0.5198612036046153
13.260435730000243        0.519822825620729
13.41553811686034         0.5197846499042502
13.536021345456223        0.5197551515848211
13.656427896998732        0.51972580875
13.86887100997621         0.5196744406795308
14.01027741012022         0.5196404852748971
14.246152999974083        0.5195842654413958
14.36412692324171         0.5195563439846728
14.623434989971969        0.5194954341446945
14.717976436363212        0.5194733848793269
15.000716979969845        0.5194079467894269
15.071825949484698        0.5193916079588596
15.377998969967727        0.5193218033755931
15.429828369023049        0.5193101027411443
15.562245608318701        0.5192803075560226
15.68397392457629         0.5192530422377567
15.746492246669678        0.51923908552075
15.814500281870671        0.519223939065332
15.930738885020656        0.5191981372697752
16.037594529503533        0.5191745143661978
16.11498552337163         0.5191574628030983
16.19917219471829         0.519138968801368
16.29923216172261         0.519117062120719
16.39121513443078         0.5190969950146425
16.483478800073577        0.5190769352226373
16.583844107565916        0.5190551919492529
16.667725438424554        0.5190370821088537
16.744835739358034        0.5190204841830908
16.85197207677554         0.5189975027793678
16.96851602041355         0.518972608508986
17.02647348758364         0.5189602649139491
17.09617075165497         0.5189454085989672
17.197737285687932        0.5189238377702992
17.309211557362566        0.5189002718638186
17.37027088817759         0.5188874122009883
17.425903318047634        0.518875725328185
17.542804490667258        0.5188512602366141
17.67110928318342         0.5188245531781648
17.715338093156927        0.5188153818771765
17.755635884440306        0.5188070413674037
17.887871695646595        0.5187797771226755
18.03300700900428         0.5187500382756501
18.060405298136263        0.5187444459731109
18.08536845083298         0.5187393567166234
18.23293890062594         0.518709388428483
18.39490473482513         0.5186767271562749
18.405472503115604        0.5186746044887918
18.41510101722565         0.5186726713758439
18.578006105605276        0.5186400941540372
18.734332542563408        0.518609206227457
18.736005427204685        0.5186088770356315
18.737673895442676        0.5186085487412786
18.8940047488041          0.5185779143352535
19.050749406922552        0.5185474489034604
19.052004070403505        0.5185472060529028
19.05325542158201         0.5185469638594489
19.21000339200293         0.5185167521885798
19.367166271281704        0.5184867119471153
19.36800271360234         0.5184865527422846
19.36883694772134         0.5184863939648556
19.526002035201753        0.5184566077140168
19.68358313564085         0.5184269953584215
19.68400135680117         0.5184269171037768
19.68441847386067         0.5184268390574992
19.842000678400584        0.5183974809115641
19.999999999999996        0.5183682991373793
20.156359656048487        0.51833924901485
20.31163845591771         0.5183106734430722
20.312719312096974        0.5183104754918095
20.313807691840836        0.5183102761760139
20.469078968145467        0.5182819785682576
20.62327691183542         0.5182541465118196
20.625438624193954        0.5182537582441946
20.62761538368168         0.5182533673273595
20.78179828024246         0.5182258145196201
20.934915367753135        0.5181987183436209
20.938157936290942        0.5181981473945345
20.941423075522522        0.5181975725914163
21.09451759233944         0.5181707568689375
21.246553823670844        0.5181443889384764
21.25087724838793         0.5181436429428292
21.255230767363365        0.5181428919681839
21.40723690443641         0.5181168056162097
21.54531445704224         0.5180932164816218
21.551887024881278        0.5180920975720413
21.55865841773534         0.518090945189678
21.69653714532614         0.518067563228022
21.830367408933544        0.5180450187545292
21.84118726577099         0.5180432025841515
21.852334431242006        0.518041332489691
21.98583738621585         0.5180190156404296
22.115420360824842        0.5179974955767073
22.130487506660696        0.5179950023968567
22.146010444748672        0.5179924357674831
22.27513762710557         0.5179711628534325
22.40047331271614         0.5179506469481553
22.419787747550423        0.5179474970101572
22.43968645825533         0.5179442550230539
22.564437867995284        0.5179240048670307
22.68552626460744         0.5179044728688735
22.709596110134605        0.5179006048237804
22.736805034849976        0.517896238955571
22.84872334342193         0.5178783529276372
22.95289939897443         0.517861808748432
22.98839251192843         0.5178561951133068
23.026523435072885        0.5178501773148078
23.128061680434932        0.517834218465509
23.2225757418473          0.517819449655907
23.267730848941422        0.5178124229842439
23.3162418352958          0.5178048951972242
23.40740001744792         0.5177908086695113
23.492252084720167        0.517777765965747
23.547069185954424        0.5177693755213113
23.60596023551872         0.5177603926028204
23.686738354460918        0.5177481235396441
23.761928427593045        0.5177367576779519
23.82640752296742         0.5177270527245093
23.89567863574164         0.5177166695315963
23.966076691473916        0.5177061630759069
24.025858096714124        0.5176972808504038
24.09545725447918         0.5176869826764086
24.172654917649165        0.5176756140062939
24.224837817484435        0.5176679612439121
24.271884395439447        0.5176610839039636
24.35421838048969         0.5176490987784176
24.445541198889423        0.5176358804764103
24.483598943494947        0.5176303952799253
24.517910694164772        0.5176254617776644
24.612979506500203        0.517611850748435
24.718427480129677        0.5175968541303486
24.74236006950546         0.5175934651839468
24.7639369928901          0.5175904144715061
24.871740632510715        0.5175752385864606
24.99131376136993         0.5175585349681088
25.001121195515978        0.5175571709559768
25.009963291615428        0.5175559419854889
25.132935026798894        0.5175389272415087
25.23149111777547         0.5175253951403265
25.256684993392955        0.5175219505911515
25.293490021910518        0.5175169292747566
25.381131390692175        0.5175050237178013
25.456452030564265        0.5174948498604292
25.505872597011106        0.5174882035600021
25.56337723447464         0.5174804991326389
25.630613803330036        0.517471530461709
25.688398174562412        0.5174638567551797
25.755355009648966        0.517455004422922
25.833264447038765        0.5174447573857309
25.880096215967903        0.5174386254436412
25.920344318560566        0.5174333720990945
26.00483742228684         0.5174223935238663
26.10315165960288         0.5174097040340326
26.12957862860577         0.5174063086635976
26.152290462558707        0.5174033958921731
26.2543198349247          0.517390370862835
26.377745262866725        0.5173747448293979
26.386561067897034        0.5173736341615043
26.394419855075405        0.5173726446758993
26.518802300869368        0.5173570606579568
26.64454660191319         0.5173414527686573
26.651043533841694        0.5173406503521929
26.658331641265512        0.5173397506888141
26.783284766814027        0.5173244032442119
26.89467334875097         0.5173108447106901
26.91552599978636         0.5173083193340144
26.938918019664293        0.5173054912543256
27.047767232758694        0.5172923986216001
27.144800095588753        0.517280820501998
27.175438451369335        0.517277183051315
27.210173409208377        0.5172730698868598
27.290514892803508        0.5172635995291638
27.361380991727074        0.5172552963210625
27.405591334237677        0.5172501401496925
27.432207252907148        0.517247044047583
27.52083219555054         0.5172367820567134
27.56259528406966         0.5172319714890198
27.64853523682651         0.517222125516776
27.703296827486444        0.5172158872556516
27.78332149667528         0.5172068210375296
27.843998370903243        0.5171999863050005
27.918107756524073        0.5171916847540404
27.984699914320032        0.5171842686370667
28.052894016372846        0.5171767166663086
28.125401457736828        0.5171687342518503
28.187680276221627        0.5171619167743343
28.266103001153617        0.5171533831493512
28.322466536070408        0.5171472850781171
28.406804544570413        0.5171382153295694
28.45725279591919         0.5171328215776575
28.547506087987202        0.5171232307925049
28.59203905576797         0.5171185262729554
28.71653968398211         0.517105468390322
28.740083370199045        0.5171030150771118
28.84227055761138         0.517092425874754
28.888127684630128        0.5170877050636509
28.898693058202674        0.5170866201359265
29.001955746288164        0.5170760701000964
29.095378456907866        0.5170666101106454
29.1131542598093          0.5170648192459508
29.132802343003462        0.5170628431444825
29.224352773330434        0.5170536824216633
29.307179295844193        0.5170454612270081
29.33555128685156         0.5170426596272335
29.36691162780425         0.5170395715794083
29.44674980037269         0.5170317508626617
29.51898013478052         0.5170247260342747
29.55794831389382         0.5170209561279481
29.601020912605044        0.5170168054407029
29.669146827414952        0.5170102754230923
29.75109592685859         0.517002476826349
29.835487757457507        0.5169945097433959
29.957269131840146        0.5169831272919182
30.00182868750007         0.5169789962548051
30.032707485607574        0.5169761441522142
30.168169617542624        0.5169637349573197
30.31431904435655         0.5169505343019185
30.334510547585182        0.5169487258509401
30.363647834886386        0.5169461227214054
30.500851477627748        0.5169339689356658
30.59593060310553         0.5169256472754626
30.666803237341977        0.5169194981551177
30.807718265401284        0.5169074087980884
30.832235757125304        0.5169053239964851
30.844566728827054        0.5169042775376276
30.997668276908627        0.5168914008282616
31.093202854548586        0.5168834747485614
31.163100796691943        0.5168777286504469
31.230365186561606        0.516872241257986
31.268326631432856        0.5168691626112616
31.298127087823882        0.5168667550294218
31.373552466173763        0.5168606976214483
31.469633422268927        0.5168530565579809
31.47877830091467         0.5168523336810069
31.485957204620995        0.5168517667435647
31.584004135655583        0.5168440707899375
31.67378732141811         0.5168371004306054
31.68922997039649         0.5168359089482402
31.708901657976256        0.5168343943250825
31.811432697462976        0.5168265576619724
31.92736610131108         0.5168178128493677
31.937538965538117        0.5168170514008498
31.946535806044253        0.5168163787702318
32.06364523361326         0.5168076910884032
32.18416995411225         0.5167988814715863
32.1897515016884          0.5167984767246327
32.22942824420968         0.5167956080923745
32.36029875251385         0.5167862486929131
32.37499538551056         0.5167852074708458
32.5308460033393          0.5167742879444261
32.56469492959489         0.5167719458541754
32.70139325416475         0.5167625944791714
32.75439447367921         0.5167590149227697
32.8719405049902          0.5167511682971492
32.94409401776354         0.5167464146766282
33.04248775581565         0.5167400093983592
33.13379356184786         0.5167341451157512
33.2130350066411          0.5167291177828016
33.32349310593219         0.5167222062401386
33.38358225746655         0.5167184934504766
33.513192650016514        0.5167105980497906
33.548580404255695        0.5167084682347849
33.58732113786983         0.5167061498802064
33.69600950489072         0.5166997196482929
33.806861013722916        0.516693276070165
33.86226733234047         0.5166900979015808
33.924209286685624        0.5166865783701103
34.03455234580836         0.5166803969981071
34.2056238857028          0.516671036900914
34.210416255469625        0.5166707785972141
34.21840109089685         0.5166703486961026
34.386280165130884        0.5166614470548869
34.48703848471997         0.5166562299584773
34.56214407479216         0.5166524023711252
34.68728170097073         0.5166461412200792
34.73800798445341         0.5166436445459293
34.768453083737136        0.5166421575428003
34.91387189411467         0.516635173579299
35.049867682754304        0.5166288196538831
35.08973580377593         0.5166269894712342
35.156162311044596        0.5166239728459203
35.265599713437204        0.5166190922217352
35.31940161339855         0.5166167333904796
35.3789095220097          0.5166141556568787
35.436440974366555        0.5166116947605103
35.49221933058221         0.5166093381585763
35.54991391655532         0.5166069309536219
35.60552913915471         0.5166046397268276
35.6592971945942          0.5166024518702583
35.718838947727214        0.5166000603616332
35.78042621971209         0.5165976212853262
35.83214875629971         0.5165956000629924
35.88215341482184         0.5165936695591768
35.945458564872226        0.5165912588309057
36.010938522868855        0.5165888043855924
36.05876837344473         0.5165870366653729
36.10500963504949         0.5165853478272662
36.17207818201723         0.5165829335663941
36.241450826025634        0.5165804802544206
36.29579468517532         0.5165785896223862
36.40629062737605         0.5165748313321352
36.436734435548736        0.5165738158164087
36.56028280596274         0.5165697831431857
36.57767418592214         0.5165692268874102
36.71427498454944         0.5165649556597416
36.718613936295554        0.5165648228353908
36.76546581442786         0.5165633997628607
36.856722269665056        0.5165606866254548
36.864126035937836        0.5165604699052271
36.993420674196244        0.5165567675207987
37.011914976852225        0.5165562506558361
37.13011907872743         0.5165530223971836
37.15970391776662         0.5165522347633426
37.26681748325862         0.5165494512546097
37.30749285868101         0.5165484222277468
37.40351588778981         0.5165460540930769
37.455281799595404        0.5165448130490485
37.54021429232099         0.5165428309125853
37.60232032108595         0.5165414232548802
37.72804815121011         0.5165386853931219
37.75011847273341         0.5165382199868656
37.80817042609575         0.5165370174934353
37.90008292969714         0.5165351777491356
37.94041143534164         0.5165343953886601
38.05144865220291         0.5165323196641235
38.1581919888581          0.5165304325955348
38.20281437470868         0.5165296752275883
38.30451304007329         0.5165280184943366
38.354180097214446        0.5165272444395301
38.37597254237457         0.5165269120677638
38.50554581972022         0.516525027299949
38.59375309589103         0.5165238338053472
38.656911542225984        0.5165230238088446
38.80085565405083         0.5165213167430789
38.808277264731764        0.5165212339662176
38.81153364940751         0.5165211978082848
38.95964298723752         0.5165196577720673
39.009088708190596        0.5165191891317349
39.09474931581525         0.5165184311886597
39.16364775200924         0.5165178711899703
39.229855644392984        0.5165173747484453
39.318206795827905        0.5165167759132475
39.374302345323194        0.5165164336525203
39.51717184859593         0.5165156945000816
39.536399127005986        0.5165156095584571
39.620934687232925        0.5165152770020732
39.698495908688784        0.5165150305070862
39.71613690136396         0.5165149822740627
39.86059269037158         0.5165146964984069
39.91510195413199         0.5165146392351908
40.02268947205439         0.5165146075324197
40.11406700690002         0.516514665383466
40.18478625373717         0.5165147636091243
40.31303205966805         0.5165150607188883
40.34688303541998         0.5165151647285209
40.44854635298528         0.5165155415739354
40.475879208894796        0.5165156593262116
40.57105224533255         0.5165161236868183
40.60487538236962         0.5165163090513556
40.69355813767982         0.516516845709768
40.73387155584444         0.5165171139039528
40.81606403002709         0.5165177076427845
40.909897900683454        0.5165184624463853
40.94265977915653         0.516518745327949
40.97407539835759         0.5165190259885358
41.06925552828595         0.5165199325052763
41.16851442971984         0.5165209678817011
41.19585127741538         0.5165212691747668
41.22206479255514         0.5165215646339553
41.32244702654481         0.5165227553364202
41.42713095875623         0.5165240971850553
41.44904277567423         0.5165243909902366
41.470054186752684        0.5165246769285783
41.57563852480367         0.5165261761362159
41.685747487792625        0.5165278503564479
41.702234273933094        0.516528110774358
41.71804358095022         0.5165283628724044
41.853834741548404        0.5165306243846701
41.960724345381344        0.5165325253914207
42.00900340093775         0.5165334189187298
42.047802968507646        0.5165341527504427
42.16696397088193         0.5165364942068452
42.2706649469288          0.5165386395819079
42.32492454082613         0.516539802050805
42.45698448494897         0.516542745995297
42.480519090377776        0.5165432877096668
42.49183350052228         0.5165435499773003
42.62404997309046         0.516546703069046
42.704367761274334        0.5165486979276659
42.76758085580314         0.5165503101811386
42.89906762521232         0.5165537829014611
42.91111173851581         0.5165541090459448
42.916902022026385        0.5165542663225592
43.054642621228474        0.5165580996634642
43.129436282778435        0.5165602551619799
43.19817350394116         0.516562282033697
43.34115076547565         0.5165666389165798
43.34170438665382         0.5165666561566434
43.34186966687006         0.5165666613064479
43.457659128343785        0.5165703315183492
43.47385088416664         0.516570854691591
43.573613870033746        0.5165741319409618
43.605832101463214        0.5165752100968009
43.72120114919752         0.5165791486182832
43.75253933456565         0.5165802398306012
43.76966169919207         0.5165808398981969
43.89924656766807         0.5165854696948415
43.996525926358025        0.5165890478877062
44.045953800770505        0.5165908996895222
44.13641910299281         0.5165943477854682
44.19266103387292         0.5165965298146428
44.22339015352397         0.5165977344435428
44.339368266975356        0.5166023600702038
44.45025438068992         0.5166068995657068
44.48607550007778         0.5166083904562045
44.551637056788095        0.516611150059044
44.6406012321271          0.5166149585622735
44.67631311868393         0.5166165080273526
44.8014439114851          0.5166220305866279
44.90172106261996         0.5166265611338229
44.9622865908431          0.5166293427033456
45.12124113574799         0.5166368088881671
45.133740736976925        0.5166374058360341
45.15300252165053         0.5166383285493579
45.288881539775836        0.5166449348959137
45.377057872899904        0.5166493130845243
45.444022342574776        0.5166526859606222
45.547214050217           0.5166579645145705
45.59916314537369         0.5166606590301592
45.632874610051815        0.5166624209073327
45.75430394817263         0.5166688541045249
45.888691347203725        0.5166761323565923
45.90944475097154         0.5166772711837194
45.94142557878348         0.5166790338850427
46.06458555377048         0.5166859102677428
46.14450808435564         0.5166904474323033
46.21972635656939         0.5166947713565948
46.33563710734996         0.5167015366607743
46.37486715936833         0.5167038544502754
46.39946993949399         0.5167053153190884
46.514065007608785        0.5167121934431012
46.6466962127547          0.5167203055638363
46.65326285584927         0.5167207114211495
46.6617241713665          0.5167212349677046
46.79246070408973         0.5167294083844205
46.89392248601541         0.5167358604092386
46.93165855233021         0.516738284332914
46.980282599483495        0.5167414270257289
47.07085640057067         0.5167473392666303
47.14114875927613         0.5167519798552953
47.210054248811154        0.5167565731855693
47.29884102760047         0.5167625564953721
47.34925209705161         0.5167659860897312
47.388375032536835        0.5167686639020066
47.499334461746706        0.5167763355703701
47.55831922006518         0.5167804597702426
47.65367198113857         0.5167871943877225
47.762343691086805        0.516794969666182
47.78819237194876         0.516796835055136
47.818944760546934        0.5167990623126753
47.92271276275894         0.5168066418308832
48.00993414929609         0.5168130891929417
48.057233153569136        0.5168166147149637
48.11350516866649         0.5168208358070758
48.194902712766115        0.5168269932343358
48.252595192308455        0.5168313941352758
48.334836984161804        0.5168377203069907
48.450870823100935        0.5168467509685257
48.474771255557485        0.5168486263730665
48.4917112655517          0.5168499587734356
48.614705526953166        0.5168597114325634
48.73082733879495         0.5168690460561468
48.75463979834886         0.5168709754854814
48.78823647753538         0.5168737065066846
48.894574069744536        0.5168824185318204
48.972971957939045        0.5168889082219973
49.06078635201669         0.516896244326007
49.221696367694314        0.5169098704258615
49.226998634288854        0.5169103234707091
49.23767951064942         0.5169112368662121
49.39321091656101         0.5169246559659267
49.47042077744958         0.5169313999553303
49.553145539994176        0.5169386862781508
49.65651167419258         0.5169478783362783
49.70763427602191         0.5169524605176512
49.74854811235517         0.516956144835661
49.86212301204966         0.5169664522929448
50.00403696818899         0.5169794968889316
50.0166117480774          0.5169806616040311
50.02667544726075         0.5169815947733245
50.17110048410514         0.5169950884509105
50.30480278216634         0.5170077497683211
50.325589220132876        0.5170097328335825
50.34301546334916         0.5170113983864241
50.434432273246294        0.5170201816438194
50.514465707000646        0.5170279344771014
50.54327532635971         0.5170307397243168
50.576182617383104        0.5170339533358589
50.65211837947312         0.5170414070750744
50.71859849173756         0.517047976325763
50.760961432586534        0.5170521836960926
50.80934977141704         0.5170570097441327
50.86980448569995         0.5170630695873711
50.92273127647447         0.5170684025237011
50.97864753881338         0.5170740647489099
51.042516925450975        0.5170805676112458
51.101486905899236        0.5170866046477124
51.219903586734           0.5170988239200722
51.24420314891403         0.5171013472766919
51.34422911901938         0.5171117914125929
51.386919391928814        0.5171162768442903
51.39523444447553         0.5171171523189495
51.52149404504137         0.5171305245901792
51.53745794050217         0.5171322258518712
51.656068698153916        0.5171449400154091
51.67968143652881         0.5171474866666556
51.79064335126647         0.5171595231199799
51.821904932555455        0.5171629347633023
51.92521800437901         0.5171742739038916
51.96412842858209         0.5171785701418119
52.05979265749156         0.517189192367144
52.10635192460874         0.5171943928021838
52.19436731060411         0.5172042785097374
52.24857542063538         0.5172104027444184
52.328941963716666        0.5172195323316716
52.390798916662035        0.5172265999685157
52.45635417537023         0.5172341305027368
52.5334753031324          0.5172430406047422
52.57767369152759         0.5172481718494862
52.64783516848651         0.5172563528661068
52.69459094160922         0.517261830336572
52.744481787533665        0.5172676976826402
52.81150819169085         0.5172756169629648
52.87432274790721         0.5172830768332357
52.936016517520756        0.5172904397043493
53.00536722774303         0.5172987587992255
53.06933826871393         0.5173064723588958
53.12624633282673         0.517313366368218
53.20266001990709         0.5173226708788285
53.288557566821844        0.5173331952422514
53.335981771100265        0.5173390352641476
53.37816991774624         0.5173442481345601
53.46930352229345         0.5173555655148526
53.57174790590066         0.5173683800453562
53.60262527348662         0.5173722616309441
53.63009350266576         0.5173757221322626
53.735947024679795        0.5173891236124213
53.84390198442268         0.5174028994585326
53.86017243365459         0.517404985237343
53.87540387069183         0.5174069400878001
53.9843978426294          0.5174209926903761
54.10082683633893         0.5174361278989718
54.108623251604214        0.5174371459715208
54.11592179674801         0.5174380995516719
54.23284866057901         0.517453445080777
54.356439722804204        0.5174698056730072
54.35707406955383         0.5174698900181445
54.35775168825518         0.5174699801210842
54.481299478528626        0.5174864807836235
54.59695764886041         0.5175020584518059
54.605524887503435        0.5175032173772139
54.61467654017142         0.5175044561248695
54.72817857305866         0.5175198850182843
54.81087120540864         0.5175312021099235
54.85070726167901         0.5175366769127767
54.90692875748419         0.5175444296108952
54.9818929656098          0.5175548137802469
55.040524613017446        0.5175629729178113
55.11215919036671         0.5175729859094731
55.190469945171856        0.5175839878220544
55.24168237495047         0.5175912141624203
55.28852882370899         0.5175978462434846
55.371205559534225        0.5176096016672217
55.461587576527656        0.5176225269088549
55.500728744117986        0.5176281484238773
55.53653303440056         0.5176333034276199
55.63025192870174         0.5176468544323871
55.73270520788346         0.5176617637539264
55.75977511328549         0.5176657196927512
55.7845372450921          0.5176693444702174
55.88929829786925         0.5176847442049697
56.00382283923927         0.517701698357269
56.01882148245301         0.5177039279690423
56.033750886963844        0.5177061501652768
56.15875685058835         0.5177248381872622
56.29338828321567         0.5177451275809902
56.29869221872367         0.5177459303493676
56.30361694957025         0.5177466759578717
56.438627586859006        0.5177672044553585
56.57348301217663         0.5177878784237369
56.57856295499434         0.5177886605052352
56.58403405380741         0.5177895030752477
56.71849832312967         0.5178102984989972
56.84334907478302         0.5178297575628715
56.858433691265006        0.5178321184366448
56.874679824399124        0.5178346634625686
56.99836905940034         0.517854120318178
57.11321513738941         0.5178723133752763
57.138304427535665        0.5178763041435966
57.165325594990826        0.517880608742953
57.27591430960565         0.5178982962934241
57.37197895669084         0.5179137508948571
57.423341236750666        0.517922045507468
57.47840854021819         0.517930962823089
57.5686127131682          0.5179456245117432
57.65274779336794         0.5179593607291274
57.713884189585734        0.5179693790231711
57.779430666095614        0.5179801545158925
57.85915566600326         0.5179933090417516
57.93351663004504         0.5180056261528005
58.00442714242079         0.5180174145674844
58.080452791973016        0.5180300997914603
58.14969861883831         0.51804169560037
58.21428546672214         0.5180525471658763
58.29497009525584         0.5180661521404085
58.38147491785043         0.5180807986497921
58.440241571673376        0.5180907841875991
58.49505430339924         0.5181001237683549
58.585513048090895        0.5181155917419429
58.69095113587036         0.5181336535032578
58.742678264969676        0.5181425602958974
58.790472791056935        0.5181508167553552
58.89984348184847         0.5181698073392607
59.018213351902766        0.5181905124623154
59.057008698727266        0.5181973328720316
59.09285459329271         0.5182036498366409
59.214173915606054        0.5182251368942112
59.345475567935175        0.518248578922497
59.37133913248484         0.5182532194057989
59.39523639552846         0.5182575137955492
59.52850434936364         0.518281580406795
59.672737783967584        0.5183078528838027
59.685669566242424        0.5183102198971993
59.697618197764236        0.5183124086320795
59.8428347831212          0.5183391378770117
59.99999999999999         0.5183683343462324
60.1537028008479          0.5183967258044935
60.275948114796165        0.5184194772824778
60.30740560169583         0.5184253564115907
60.34695806949969         0.5184327626374963
60.461108402543736        0.5184542261675236
60.55189622959236         0.5184713910504317
60.61481120339166         0.5184833350722925
60.693916138999406        0.5184984095218009
60.76851400423957         0.5185126831258975
60.82784434438853         0.5185240756500941
60.922216805087494        0.5185422703283383
61.04087420849911         0.5185652749991467
61.075919605935404        0.518572096679615
61.103792459184724        0.5185775310814645
61.22962240678333         0.5186021621797278
61.379740573980904        0.5186317573445433
61.38332520763125         0.5186324668286765
61.38788723970159         0.518633373848055
61.557402075941134        0.5186672134247334
61.72401178401443         0.5187007326431539
61.731478944251016        0.5187022409419723
61.739076307329775        0.5187037760710933
61.905555812560905        0.5187375493803926
62.06918220882246         0.5187709942542359
62.079632680870766        0.5187731387399948
62.09026537495796         0.5187753216576546
62.25370954918068         0.5188090090207786
62.41435263363051         0.518842360374958
62.42778641749055         0.5188451602227442
62.44145444258614         0.5188480106077388
62.60186328580044         0.5188815923458914
62.75952305843854         0.51891483100532
62.775846722951634        0.5189182856068919
62.78960495849659         0.518921199166171
62.94893290424651         0.518955065275317
63.095292978535895        0.5189862663701058
63.11070160090671         0.518989560322624
63.12564975388282         0.5189927576520944
63.295215156541396        0.5190291517839473
63.47000392548771         0.5190669074970957
63.47972871217609         0.5190690152947045
63.48916288452323         0.519071060825312
63.6642422678108          0.5191091508548957
63.84471487243952         0.5191486706012889
63.84875582344548         0.519149558464521
63.85267601516366         0.5191504199196504
64.0332693790802          0.5191902381235807
64.21618914580407         0.5192308349351088
64.21778293471488         0.5192311898320742
64.21942581939132         0.519231555682685
64.40229649034958         0.5192724135900019
64.5797022764445          0.5193123058716881
64.5868100459843          0.5193139093973637
64.59365699519802         0.5193154565369106
64.92207239453393         0.5193902011743107
64.94383097454312         0.5193951903219576
65.25733474308356         0.5194675867996263
65.29400495388819         0.5194761174225556
65.5925970916332          0.5195460662733103
65.64417893323329         0.5195582378387051
65.92785944018283         0.5196256395953627
65.99435291257836         0.5196415515704059
66.26312178873249         0.5197063067657837
66.34452689192346         0.5197260586176577
66.54294193881549         0.5197745280097945
66.69413147872018         0.5198117147632405
66.80498328616653         0.5198391194478227
66.95046072188327         0.5198752632637014
67.06702463351758         0.5199043701569067
67.15584473282723         0.5199266367830664
67.32906598086862         0.5199702801370463
67.73041798425683         0.5200720627423914
67.9661860381224          0.5201323398760694
68.37275654349088         0.5202371306857889
68.56804849355672         0.5202878959667704
68.78262657470967         0.5203439343008406
69.1077347232183          0.5204293563272303
69.40362237382735         0.5205076432680533
69.64742095287988         0.5205725368408501
69.91529595368391         0.5206442437464639
70.18710718254147         0.5207174375076298
70.43448820416381         0.520784431934101
70.72679341220305         0.5208640583275697
71.04796533265818         0.520952130078265
71.2664796418646          0.5210123993006696
71.46535403450028         0.5210674966839317
71.80616587152622         0.5211624604269293
72.18063471163245         0.521267593296244
72.3458521011878          0.5213142417063493
72.56281776775705         0.5213762411229954
73.19631297883359         0.5215581876632714
74.0421270407594          0.5218032532848441
74.0467738564794          0.5218046064057392
74.05025421420561         0.5218056199104114
74.89723473412519         0.5220534979337531
75.53769066065422         0.5222425627516498
75.74769561177098         0.5223048622473128
76.02808469383956         0.522388276753818
76.5981564894168          0.5225586993464183
77.02512710710278         0.5226870696467105
77.44861736706258         0.5228150092310696
78.01404234691981         0.5229867841916362
78.2990782447084          0.5230737919012668
78.51256355355139         0.5231391405955936
79.14953912235418         0.5233350473570099
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5235849056088315
1.268509827099919         0.5235760121739084
1.534737809222058         0.5235713404749006
1.9423977424864418        0.5235642580767557
2.3021067138330906        0.5235580801965062
2.537019654199831         0.5235540818039228
3.0694756184441303        0.523545124773648
3.8055294812997573        0.5235329844883423
3.8368445230551558        0.5235324742063263
3.884795484972912         0.5235316938240546
4.604213427666188         0.523520128494541
5.074039308399669         0.5235127202271669
5.371582332277221         0.523508087638292
5.827193227459389         0.5235010828401956
6.138951236888261         0.5234963516375796
6.342549135499581         0.5234932890203964
6.906320141499286         0.5234849204924036
7.460421668908694         0.5234784373048079
7.491130231208807         0.5234780692460871
7.518260478975748         0.5234777433101961
8.075940320918338         0.5234708844472951
8.61973567580948          0.5234639042600219
8.66075041062787          0.5234633660960268
8.707174739303866         0.5234627549719764
9.24556050033739          0.5234555141922825
9.721210872643216         0.5234488819397234
9.830370590046922         0.5234473287360623
9.953927809699032         0.5234455566525956
10.415180679756443        0.5234388097273659
10.82268606947694         0.5234326763493011
11.034751791897797        0.5234294253182848
11.548632553009522        0.5234214219982872
11.734215337765061        0.5234184880552532
12.274579036542104        0.5234098134216383
12.433678883632329        0.523407221939874
12.554436207530326        0.5234052418578952
12.709264499088302        0.5234027274991023
12.864191388081576        0.5234002389725283
12.984850114544269        0.5233983198898624
13.105432052264526        0.5233964186575641
13.260435730000243        0.5233939991121548
13.41553811686034         0.52339160552153
13.536021345456223        0.5233897651659789
13.656427896998732        0.523387942562354
13.86887100997621         0.5233847736951313
14.01027741012022         0.523382697382349
14.246152999974083        0.5233792925505286
14.36412692324171         0.5233776171019989
14.623434989971969        0.5233739988685494
14.717976436363212        0.5233727017213036
15.000716979969845        0.5233688926491935
15.071825949484698        0.5233679512402631
15.377998969967727        0.5233639738924609
15.429828369023049        0.5233633993718936
15.562245608318701        0.5233619256000629
15.68397392457629         0.5233605632511165
15.746492246669678        0.5233598607554737
15.814500281870671        0.5233590944097845
15.930738885020656        0.5233577793586934
16.037594529503533        0.5233565646487269
16.11498552337163         0.5233556814097224
16.19917219471829         0.523354717297515
16.29923216172261         0.5233535669085602
16.39121513443078         0.5233525050741927
16.483478800073577        0.5233514358552065
16.583844107565916        0.5233502680350856
16.667725438424554        0.5233492882496621
16.744835739358034        0.5233483845275141
16.85197207677554         0.5233471240919265
16.96851602041355         0.5233457466224959
17.02647348758364         0.523345048399055
17.09617075165497         0.5233441585299552
17.197737285687932        0.523342864549383
17.309211557362566        0.5233414488446153
17.37027088817759         0.5233406753985845
17.425903318047634        0.5233399719265975
17.542804490667258        0.5233384975354772
17.67110928318342         0.5233368852835109
17.715338093156927        0.5233363309600609
17.755635884440306        0.5233358265502099
17.887871695646595        0.5233341756723355
18.03300700900428         0.523332371385005
18.060405298136263        0.5233320316723011
18.08536845083298         0.5233317224007925
18.23293890062594         0.523329898959958
18.39490473482513         0.5233279071490976
18.405472503115604        0.5233277775353056
18.41510101722565         0.523327659478345
18.578006105605276        0.5233256673983444
18.734332542563408        0.5233238025051026
18.736005427204685        0.5233237831509585
18.737673895442676        0.5233237638606173
18.8940047488041          0.523322012712729
19.050749406922552        0.5233203687905643
19.052004070403505        0.5233203560836562
19.05325542158201         0.5233203434174426
19.21000339200293         0.5233188132637399
19.367166271281704        0.5233173915184521
19.36800271360234         0.5233173842529801
19.36883694772134         0.5233173770098658
19.526002035201753        0.523316069051377
19.68358313564085         0.5233148706887664
19.68400135680117         0.5233148676589303
19.68441847386067         0.5233148646378873
19.842000678400584        0.5233137800756401
19.999999999999996        0.5233128063015068
20.156359656048487        0.5233109802436612
20.31163845591771         0.5233092920723645
20.312719312096974        0.5233092807589104
20.313807691840836        0.5233092693728179
20.469078968145467        0.5233077078472539
20.62327691183542         0.5233062806418372
20.625438624193954        0.5233062615086919
20.62761538368168         0.5233062422668117
20.78179828024246         0.5233049417432243
20.934915367753135        0.5233037720099251
20.938157936290942        0.5233037485508512
20.941423075522522        0.5233037249834883
21.09451759233944         0.5233026819315724
21.246553823670844        0.5233017661766278
21.25087724838793         0.5233017418853882
21.255230767363365        0.5233017175228478
21.40723690443641         0.5233009284122986
21.54531445704224         0.5232998693186164
21.551887024881278        0.523299818201262
21.55865841773534         0.5232997654706703
21.69653714532614         0.5232986770067212
21.830367408933544        0.5232975935799273
21.84118726577099         0.5232975048286757
21.852334431242006        0.5232974132113326
21.98583738621585         0.5232963016671254
22.115420360824842        0.5232951975195202
22.130487506660696        0.5232950675220708
22.146010444748672        0.5232949332405281
22.27513762710557         0.5232938023935114
22.40047331271614         0.5232926811373944
22.419787747550423        0.5232925062814475
22.43968645825533         0.5232923255582566
22.564437867995284        0.523291179185879
22.68552626460744         0.52329004443355
22.709596110134605        0.5232898165600265
22.736805034849976        0.5232895647199785
22.84872334342193         0.5232885335008388
22.95289939897443         0.5232875793474339
22.98839251192843         0.5232872555257677
23.026523435072885        0.5232869083523783
23.128061680434932        0.5232859874784106
23.2225757418473          0.5232851350234535
23.267730848941422        0.5232847293587672
23.3162418352958          0.5232842947017359
23.40740001744792         0.5232834811668379
23.492252084720167        0.5232827277107321
23.547069185954424        0.5232822429026223
23.60596023551872         0.5232817237680509
23.686738354460918        0.5232810145661205
23.761928427593045        0.5232803574092695
23.82640752296742         0.5232797961573328
23.89567863574164         0.5232791955513236
23.966076691473916        0.5232785876762587
24.025858096714124        0.5232780787673792
24.09545725447918         0.5232774900475848
24.172654917649165        0.5232768417935286
24.224837817484435        0.5232764064201906
24.271884395439447        0.5232760158527066
24.35421838048969         0.5232753367940756
24.445541198889423        0.5232745902314498
24.483598943494947        0.52327428116924
24.517910694164772        0.5232740035662607
24.612979506500203        0.5232732395456839
24.718427480129677        0.5232724009557462
24.74236006950546         0.5232722119234073
24.7639369928901          0.5232720419080417
24.871740632510715        0.5232711983024102
24.99131376136993         0.5232702739664177
25.001121195515978        0.5232701986826925
25.009963291615428        0.5232701308780494
25.132935026798894        0.5232691946367729
25.23149111777547         0.5232684516365027
25.256684993392955        0.5232682626315404
25.293490021910518        0.5232679871987229
25.381131390692175        0.5232673345585628
25.456452030564265        0.523266777330686
25.505872597011106        0.5232664135534455
25.56337723447464         0.5232659921056961
25.630613803330036        0.5232655018364399
25.688398174562412        0.5232650826459336
25.755355009648966        0.5232645994075462
25.833264447038765        0.5232640404909307
25.880096215967903        0.5232637062667642
25.920344318560566        0.5232634200742545
26.00483742228684         0.523262822414094
26.10315165960288         0.5232621323544268
26.12957862860577         0.5232619478495356
26.152290462558707        0.5232617896156482
26.2543198349247          0.5232610825730888
26.377745262866725        0.5232602340849672
26.386561067897034        0.5232601737884126
26.394419855075405        0.523260120072061
26.518802300869368        0.5232592742349718
26.64454660191319         0.5232584274381372
26.651043533841694        0.5232583839127666
26.658331641265512        0.5232583351135329
26.783284766814027        0.5232575028217967
26.89467334875097         0.523256767829479
26.91552599978636         0.5232566309620625
26.938918019664293        0.5232564777005366
27.047767232758694        0.5232557683335638
27.144800095588753        0.5232551412460867
27.175438451369335        0.5232549442832289
27.210173409208377        0.5232547215905821
27.290514892803508        0.523254208971976
27.361380991727074        0.5232537596696636
27.405591334237677        0.5232534807263146
27.432207252907148        0.5232533132739237
27.52083219555054         0.5232527581084625
27.56259528406966         0.5232524977820637
27.64853523682651         0.5232519653805784
27.703296827486444        0.5232516277607215
27.78332149667528         0.5232511366696303
27.843998370903243        0.5232507661175769
27.918107756524073        0.5232503156472267
27.984699914320032        0.52324991285263
28.052894016372846        0.5232495023133676
28.125401457736828        0.5232490679658809
28.187680276221627        0.5232486966680528
28.266103001153617        0.5232482314573298
28.322466536070408        0.5232478987112825
28.406804544570413        0.5232474033269763
28.45725279591919         0.5232471084430568
28.547506087987202        0.5232465835748203
28.59203905576797         0.5232463258633753
28.71653968398211         0.5232456074561126
28.740083370199045        0.5232454721142002
28.84227055761138         0.5232448865756896
28.888127684630128        0.5232446248098419
28.898693058202674        0.5232445645872564
29.001955746288164        0.5232439773971125
29.095378456907866        0.523243448773672
29.1131542598093          0.5232433484720775
29.132802343003462        0.5232432377105317
29.224352773330434        0.5232427230636995
29.307179295844193        0.5232422595117531
29.33555128685156         0.5232421011719777
29.36691162780425         0.5232419264210489
29.44674980037269         0.5232414827969124
29.51898013478052         0.5232410830079737
29.55794831389382         0.523240867938504
29.601020912605044        0.5232406307188079
29.669146827414952        0.5232402565967519
29.75109592685859         0.5232398071874825
29.835487757457507        0.5232393458340895
29.957269131840146        0.523238682676217
30.00182868750007         0.5232384407946843
30.032707485607574        0.5232382734169863
30.168169617542624        0.5232375414785362
30.31431904435655         0.5232367560503466
30.334510547585182        0.5232366478856457
30.363647834886386        0.5232364919475533
30.500851477627748        0.5232357600160125
30.59593060310553         0.5232352550875637
30.666803237341977        0.5232348799603266
30.807718265401284        0.5232341374535409
30.832235757125304        0.5232340087221663
30.844566728827054        0.5232339440283036
30.997668276908627        0.5232331436340618
31.093202854548586        0.5232326468610752
31.163100796691943        0.5232322846960136
31.230365186561606        0.5232319374605717
31.268326631432856        0.5232317420791545
31.298127087823882        0.5232315889967394
31.373552466173763        0.5232312027052344
31.469633422268927        0.5232307130392048
31.47877830091467         0.5232306665742532
31.485957204620995        0.5232306301155436
31.584004135655583        0.5232301336862112
31.67378732141811         0.5232296815673014
31.68922997039649         0.5232296040411083
31.708901657976256        0.5232295053851754
31.811432697462976        0.5232289931907993
31.92736610131108         0.5232284181011762
31.937538965538117        0.5232283678439688
31.946535806044253        0.5232283234243169
32.06364523361326         0.5232277475910119
32.18416995411225         0.5232271595515402
32.1897515016884          0.5232271324319284
32.22942824420968         0.523226939781116
32.36029875251385         0.5232263091638548
32.37499538551056         0.5232262388086926
32.5308460033393          0.5232254984734457
32.56469492959489         0.5232253390696401
32.70139325416475         0.5232247003607002
32.75439447367921         0.5232244548917889
32.8719405049902          0.5232239148256189
32.94409401776354         0.5232235862751385
33.04248775581565         0.5232231418682015
33.13379356184786         0.5232227332196896
33.2130350066411          0.5232223814884481
33.32349310593219         0.5232218957254418
33.38358225746655         0.5232216336863589
33.513192650016514        0.5232210737923951
33.548580404255695        0.5232209222331687
33.58732113786983         0.5232207569897604
33.69600950489072         0.5232202971660523
33.806861013722916        0.5232198345315328
33.86226733234047         0.5232196059095001
33.924209286685624        0.523219352382339
34.03455234580836         0.5232189065491345
34.2056238857028          0.5232182292415423
34.210416255469625        0.5232182105108085
34.21840109089685         0.5232181793319312
34.386280165130884        0.5232175323253303
34.48703848471997         0.5232171518145426
34.56214407479216         0.5232168719926995
34.68728170097073         0.5232164129980585
34.73800798445341         0.5232162295129166
34.768453083737136        0.5232161201013404
34.91387189411467         0.5232156048859811
35.049867682754304        0.5232151341019354
35.08973580377593         0.5232149981118932
35.156162311044596        0.523214773569146
35.265599713437204        0.5232144091906531
35.31940161339855         0.5232142330844927
35.3789095220097          0.5232140404651233
35.436440974366555        0.523213856404162
35.49221933058221         0.5232136799801684
35.54991391655532         0.5232134995962117
35.60552913915471         0.5232133277357881
35.6592971945942          0.5232131634708397
35.718838947727214        0.5232129837319827
35.78042621971209         0.523212800212354
35.83214875629971         0.5232126479687519
35.88215341482184         0.5232125024141185
35.945458564872226        0.5232123204460959
36.010938522868855        0.5232121349329195
36.05876837344473         0.5232120011640145
36.10500963504949         0.523211873233999
36.17207818201723         0.5232116901225079
36.241450826025634        0.5232115037579081
36.29579468517532         0.5232113599548571
36.40629062737605         0.5232110739334049
36.436734435548736        0.5232109966006117
36.56028280596274         0.5232106892911975
36.57767418592214         0.523210646873309
36.71427498454944         0.5232103209167879
36.718613936295554        0.5232103107729494
36.76546581442786         0.5232102020627302
36.856722269665056        0.5232099946539723
36.864126035937836        0.5232099780772627
36.993420674196244        0.5232096946572178
37.011914976852225        0.5232096550547434
37.13011907872743         0.5232094074850803
37.15970391776662         0.5232093470222156
37.26681748325862         0.5232091331375601
37.30749285868101         0.5232090539796797
37.40351588778981         0.5232088716146569
37.455281799595404        0.5232087759271353
37.54021429232099         0.5232086229163713
37.60232032108595         0.5232085141613351
37.72804815121011         0.5232083025977984
37.75011847273341         0.5232082666262352
37.80817042609575         0.5232081736727818
37.90008292969714         0.5232080314504425
37.94041143534164         0.5232079709551318
38.05144865220291         0.5232078104043163
38.1581919888581          0.5232076643775465
38.20281437470868         0.5232076057493843
38.30451304007329         0.5232074774531122
38.354180097214446        0.5232074174856466
38.37597254237457         0.5232073917307313
38.50554581972022         0.5232072456131028
38.59375309589103         0.5232071530146859
38.656911542225984        0.5232070901317535
38.80085565405083         0.5232069574791901
38.808277264731764        0.5232069510415982
38.81153364940751         0.5232069482294103
38.95964298723752         0.5232068283426375
39.009088708190596        0.5232067918871595
39.09474931581525         0.5232067329191312
39.16364775200924         0.523206689343579
39.229855644392984        0.5232066507066819
39.318206795827905        0.5232066040892028
39.374302345323194        0.5232065774788573
39.51717184859593         0.5232065200256729
39.536399127005986        0.5232065134252301
39.620934687232925        0.5232064875901172
39.698495908688784        0.523206468451094
39.71613690136396         0.5232064647077574
39.86059269037158         0.5232064425564483
39.91510195413199         0.5232064381354568
40.02268947205439         0.5232064357412936
40.11406700690002         0.5232064403087705
40.18478625373717         0.5232064480056297
40.31303205966805         0.5232064712276988
40.34688303541998         0.5232064793494564
40.44854635298528         0.5232065088369654
40.475879208894796        0.5232065180428229
40.57105224533255         0.5232065543235507
40.60487538236962         0.5232065687986008
40.69355813767982         0.5232066106892728
40.73387155584444         0.5232066316167904
40.81606403002709         0.523206677934132
40.909897900683454        0.5232067368644391
40.94265977915653         0.523206758931583
40.97407539835759         0.5232067808171094
41.06925552828595         0.5232068514577343
41.16851442971984         0.523206932067222
41.19585127741538         0.5232069555125864
41.22206479255514         0.5232069784994213
41.32244702654481         0.5232070710961387
41.42713095875623         0.5232071753821442
41.44904277567423         0.5232071982083917
41.470054186752684        0.5232072204210414
41.57563852480367         0.5232073368493452
41.685747487792625        0.5232074668092057
41.702234273933094        0.523207487018999
41.71804358095022         0.5232075065819696
41.853834741548404        0.5232076821182379
41.960724345381344        0.5232078295923238
42.00900340093775         0.5232078988876784
42.047802968507646        0.5232079558417577
42.16696397088193         0.5232081373142438
42.2706649469288          0.5232083032913126
42.32492454082613         0.5232083931207118
42.45698448494897         0.5232086203217599
42.480519090377776        0.5232086620933731
42.49183350052228         0.5232086823123859
42.62404997309046         0.523208925181027
42.704367761274334        0.5232090786500363
42.76758085580314         0.5232092025893956
42.89906762521232         0.5232094692881755
42.91111173851581         0.5232094943184795
42.916902022026385        0.5232095063878486
43.054642621228474        0.5232098003682779
43.129436282778435        0.5232099655258222
43.19817350394116         0.5232101207387914
43.34115076547565         0.523210454111551
43.34170438665382         0.5232104554300198
43.34186966687006         0.523210455823944
43.457659128343785        0.5232107363006968
43.47385088416664         0.5232107762393833
43.573613870033746        0.5232110261988242
43.605832101463214        0.5232111083501485
43.72120114919752         0.52321140829789
43.75253933456565         0.5232114912537162
43.76966169919207         0.5232115368456722
43.89924656766807         0.523211888011899
43.996525926358025        0.5232121587354834
44.045953800770505        0.523212298624697
44.13641910299281         0.5232125587299864
44.19266103387292         0.5232127230921096
44.22339015352397         0.5232128137554479
44.339368266975356        0.5232131614141378
44.45025438068992         0.5232135019055663
44.48607550007778         0.5232136135907806
44.551637056788095        0.5232138201418107
44.6406012321271          0.5232141049274598
44.67631311868393         0.523214220676894
44.8014439114851          0.523214632720274
44.90172106261996         0.5232149701884242
44.9622865908431          0.5232151771441063
45.12124113574799         0.5232157318398966
45.133740736976925        0.523215776084034
45.15300252165053         0.5232158444327718
45.288881539775836        0.5232163324065631
45.377057872899904        0.5232166545223356
45.444022342574776        0.523216902017141
45.547214050217           0.5232172882516252
45.59916314537369         0.5232174849157682
45.632874610051815        0.5232176133347002
45.75430394817263         0.5232180811024446
45.888691347203725        0.5232186082769903
45.90944475097154         0.5232186905771702
45.94142557878348         0.5232188178666283
46.06458555377048         0.5232193133399448
46.14450808435564         0.5232196393492062
46.21972635656939         0.5232199493907688
46.33563710734996         0.5232204332777814
46.37486715936833         0.5232205987296418
46.39946993949399         0.523220702927019
46.514065007608785        0.5232211919199905
46.6466962127547          0.5232217654021121
46.65326285584927         0.5232217940053339
46.6617241713665          0.5232218308906255
46.79246070408973         0.5232224049856721
46.89392248601541         0.5232228559360569
46.93165855233021         0.523223024861005
46.980282599483495        0.5232232434897022
47.07085640057067         0.5232236536313328
47.14114875927613         0.5232239745288537
47.210054248811154        0.5232242912966552
47.29884102760047         0.5232247026751466
47.34925209705161         0.5232249378569727
47.388375032536835        0.5232251211805027
47.499334461746706        0.5232256447853052
47.55831922006518         0.5232259252627934
47.65367198113857         0.5232263818078858
47.762343691086805        0.5232269060386419
47.78819237194876         0.5232270312782001
47.818944760546934        0.5232271805500013
47.92271276275894         0.5232276864303624
48.00993414929609         0.5232281142594263
48.057233153569136        0.5232283472643723
48.11350516866649         0.5232286253872618
48.194902712766115        0.523229029511815
48.252595192308455        0.5232293171776211
48.334836984161804        0.5232297290189956
48.450870823100935        0.5232303136148335
48.474771255557485        0.5232304345425811
48.4917112655517          0.523230520359332
48.614705526953166        0.523231146082572
48.73082733879495         0.5232317411084003
48.75463979834886         0.5232318636389679
48.78823647753538         0.5232320368120023
48.894574069744536        0.523232587211769
48.972971957939045        0.5232329947141083
49.06078635201669         0.523233452804345
49.221696367694314        0.5232342967059171
49.226998634288854        0.5232343246131004
49.23767951064942         0.5232343808484867
49.39321091656101         0.5232352026380355
49.47042077744958         0.5232356126175625
49.553145539994176        0.5232360532725424
49.65651167419258         0.5232366058528366
49.70763427602191         0.5232368799571855
49.74854811235517         0.5232370997115066
49.86212301204966         0.5232377115395705
50.00403696818899         0.5232384797503774
50.0166117480774          0.5232385480196976
50.02667544726075         0.5232386026795693
50.17110048410514         0.5232393893975669
50.30480278216634         0.5232401215217505
50.325589220132876        0.523240235673178
50.34301546334916         0.5232403312910643
50.434432273246294        0.5232408342948367
50.514465707000646        0.5232412765933966
50.54327532635971         0.5232414362484945
50.576182617383104        0.5232416188973855
50.65211837947312         0.5232420415341519
50.71859849173756         0.5232424128749177
50.760961432586534        0.5232426501518085
50.80934977141704         0.5232429217947886
50.86980448569995         0.5232432621014644
50.92273127647447         0.5232435608764764
50.97864753881338         0.5232438773831194
51.042516925450975        0.5232442399832737
51.101486905899236        0.5232445756171673
51.219903586734           0.5232452526091187
51.24420314891403         0.5232453920275759
51.34422911901938         0.5232459677079261
51.386919391928814        0.523246214276923
51.39523444447553         0.5232462622853216
51.52149404504137         0.5232469948127102
51.53745794050217         0.5232470879051213
51.656068698153916        0.5232477829068682
51.67968143652881         0.5232479219669016
51.79064335126647         0.5232485785593969
51.821904932555455        0.5232487644706626
51.92521800437901         0.523249381770296
51.96412842858209         0.5232496154164042
52.05979265749156         0.5232501925395662
52.10635192460874         0.5232504748041261
52.19436731060411         0.5232510108672067
52.24857542063538         0.5232513426338289
52.328941963716666        0.5232518367532181
52.390798916662035        0.523252218905512
52.45635417537023         0.523252626352597
52.5334753031324          0.52325310823363
52.57767369152759         0.5232533856431872
52.64783516848651         0.5232538280168619
52.69459094160922         0.5232541242699755
52.744481787533665        0.5232544416702114
52.81150819169085         0.5232548701697793
52.87432274790721         0.5232552739127165
52.936016517520756        0.5232556724997051
53.00536722774303         0.5232561229464583
53.06933826871393         0.5232565406943915
53.12624633282673         0.5232569141285042
53.20266001990709         0.5232574182392016
53.288557566821844        0.5232579885831463
53.335981771100265        0.5232583051341354
53.37816991774624         0.5232585877294151
53.46930352229345         0.5232592013791927
53.57174790590066         0.5232598964062083
53.60262527348662         0.5232601069743735
53.63009350266576         0.5232602947154498
53.735947024679795        0.5232610219196778
53.84390198442268         0.5232617692930362
53.86017243365459         0.5232618825389456
53.87540387069183         0.5232619886968216
53.9843978426294          0.523262752402902
54.10082683633893         0.5232635760665931
54.108623251604214        0.5232636315115469
54.11592179674801         0.5232636834488491
54.23284866057901         0.5232645198648803
54.356439722804204        0.5232654128559094
54.35707406955383         0.5232654174629024
54.35775168825518         0.5232654223844275
54.481299478528626        0.523266324305613
54.59695764886041         0.5232671769180027
54.605524887503435        0.5232672403930123
54.61467654017142         0.5232673082465396
54.72817857305866         0.5232681539450349
54.81087120540864         0.5232687749353934
54.85070726167901         0.5232690755486424
54.90692875748419         0.5232695014708528
54.9818929656098          0.5232700734411923
55.040524613017446        0.5232705240271462
55.11215919036671         0.5232710783979948
55.190469945171856        0.5232716893076979
55.24168237495047         0.5232720915733785
55.28852882370899         0.5232724614512297
55.371205559534225        0.5232731186722017
55.461587576527656        0.5232738436354364
55.500728744117986        0.5232741596944642
55.53653303440056         0.5232744499222407
55.63025192870174         0.5232752146401661
55.73270520788346         0.5232760589683988
55.75977511328549         0.5232762835093075
55.7845372450921          0.5232764894401801
55.88929829786925         0.5232773663018884
56.00382283923927         0.523278335306585
56.01882148245301         0.5232784630179086
56.033750886963844        0.5232785914316418
56.15875685058835         0.5232796711349182
56.29338828321567         0.5232808429224621
56.29869221872367         0.5232808892761384
56.30361694957025         0.5232809323286537
56.438627586859006        0.5232821174415693
56.57348301217663         0.5232833105070257
56.57856295499434         0.523283355631211
56.58403405380741         0.5232834042447374
56.71849832312967         0.5232846038450634
56.84334907478302         0.5232857259667572
56.858433691265006        0.5232858620831263
56.874679824399124        0.5232860088107493
56.99836905940034         0.5232871303454002
57.11321513738941         0.5232881787078483
57.138304427535665        0.5232884086318846
57.165325594990826        0.5232886566204977
57.27591430960565         0.5232896761125986
57.37197895669084         0.5232905789296133
57.423341236750666        0.5232910569590197
57.47840854021819         0.5232915652931732
57.5686127131682          0.5232923886393409
57.65274779336794         0.5232931461330134
57.713884189585734        0.5232936902313277
57.779430666095614        0.5232942676588708
57.85915566600326         0.5232949617349797
57.93351663004504         0.523295600944451
58.00442714242079         0.523296203150297
58.080452791973016        0.5232968408329657
58.14969861883831         0.5232974144772798
58.21428546672214         0.5232979433639262
58.29497009525584         0.5232985957159281
58.38147491785043         0.5232992848154574
58.440241571673376        0.5232997468662417
58.49505430339924         0.5233001733914387
58.585513048090895        0.5233008679282207
58.69095113587036         0.5233014075810316
58.742678264969676        0.5233016929090881
58.790472791056935        0.5233019685850202
58.89984348184847         0.52330264293919
59.018213351902766        0.5233034410171689
59.057008698727266        0.523303718018526
59.09285459329271         0.5233039807332138
59.214173915606054        0.5233049181470967
59.345475567935175        0.5233060166537864
59.37133913248484         0.5233062433249013
59.39523639552846         0.5233064557731857
59.52850434936364         0.5233076935519403
59.672737783967584        0.5233091344908845
59.685669566242424        0.5233092688282136
59.697618197764236        0.5233093937049353
59.8428347831212          0.5233109691537212
59.99999999999999         0.5233127945284631
60.1537028008479          0.5233137561473947
60.275948114796165        0.5233145966259567
60.30740560169583         0.5233148237528243
60.34695806949969         0.5233151156265694
60.461108402543736        0.5233159973447516
60.55189622959236         0.5233167403423125
60.61481120339166         0.5233172769231769
60.693916138999406        0.5233179767833723
60.76851400423957         0.5233186624881002
60.82784434438853         0.5233192256775303
60.922216805087494        0.5233201540395211
61.04087420849911         0.5233213779988727
61.075919605935404        0.5233217515774401
61.103792459184724        0.5233220526316102
61.22962240678333         0.5233234551018568
61.379740573980904        0.5233252212045524
61.38332520763125         0.5233252646127715
61.38788723970159         0.523325319902355
61.557402075941134        0.5233273808995524
61.72401178401443         0.523329419026723
61.731478944251016        0.5233295106610784
61.739076307329775        0.5233296039186831
61.905555812560905        0.5233316538973487
62.06918220882246         0.523333680752914
62.079632680870766        0.5233338106083637
62.09026537495796         0.5233339427779086
62.25370954918068         0.5233359807941235
62.41435263363051         0.5233379954583262
62.42778641749055         0.5233381644546279
62.44145444258614         0.5233383364800315
62.60186328580044         0.5233403615898771
62.75952305843854         0.5233423631429592
62.775846722951634        0.5233425710555327
62.78960495849659         0.5233427463804899
62.94893290424651         0.5233447826002217
63.095292978535895        0.5233465589276765
63.11070160090671         0.5233467430321085
63.12564975388282         0.5233469214831402
63.295215156541396        0.5233489352989917
63.47000392548771         0.5233509910349043
63.47972871217609         0.5233511048109871
63.48916288452323         0.5233512151265958
63.6642422678108          0.5233532515680952
63.84471487243952         0.5233553292971835
63.84875582344548         0.5233553755703155
63.85267601516366         0.5233554204501971
64.0332693790802          0.5233574768176483
64.21618914580407         0.5233595374539443
64.21778293471488         0.5233595553100936
64.21942581939132         0.5233595737145144
64.40229649034958         0.5233616110476512
64.5797022764445          0.5233635661378371
64.5868100459843          0.5233636440303213
64.59365699519802         0.5233637294760648
64.92207239453393         0.5233679108978886
64.94383097454312         0.5233681936740584
65.25733474308356         0.5233723472227532
65.29400495388819         0.523372842738651
65.5925970916332          0.5233769530049149
65.64417893323329         0.5233776766698433
65.92785944018283         0.5233817282443738
65.99435291257836         0.5233826954676347
66.26312178873249         0.5233866729411301
66.34452689192346         0.5233878991320253
66.54294193881549         0.5233909256833974
66.69413147872018         0.523393266058019
66.80498328616653         0.5233950008011986
66.95046072188327         0.5233973015248305
67.06702463351758         0.523399164735643
67.15584473282723         0.5234005962745277
67.32906598086862         0.5234034174867304
67.73041798425683         0.5234101214024023
67.9661860381224          0.5234139977095777
68.37275654349088         0.5234205747597533
68.56804849355672         0.5234236977516848
68.78262657470967         0.5234270756037966
69.1077347232183          0.52343208656655
69.40362237382735         0.5234365352653733
69.64742095287988         0.5234401206844327
69.91529595368391         0.52344397672453
70.18710718254147         0.5234478001053331
70.43448820416381         0.5234512016374064
70.72679341220305         0.5234551248292512
71.04796533265818         0.5234593154851638
71.2664796418646          0.5234620948561868
71.46535403450028         0.5234645738758529
71.80616587152622         0.52346871018614
72.18063471163245         0.5234730918856978
72.3458521011878          0.5234749708191112
72.56281776775705         0.5234780056500002
73.19631297883359         0.523487025181748
74.0421270407594          0.5234994356313801
74.0467738564794          0.5234995049753696
74.05025421420561         0.5234995569207358
74.89723473412519         0.5235124101999761
75.53769066065422         0.5235224095509335
75.74769561177098         0.5235257408555677
76.02808469383956         0.5235302291010182
76.5981564894168          0.5235394969421441
77.02512710710278         0.5235465635405933
77.44861736706258         0.5235536784597055
78.01404234691981         0.5235633424233246
78.2990782447084          0.5235682854082516
78.51256355355139         0.5235720188897152
79.14953912235418         0.5235833177877828
80                        0.523598775598299
0                         0.5235987755982989
0.7673689046110326        0.5236003658429064
1.268509827099919         0.5236014307608762
1.534737809222058         0.5236020049717421
1.9423977424864418        0.5236028956314607
2.3021067138330906        0.5236036929848059
2.537019654199831         0.5236042195054842
3.0694756184441303        0.523605429882098
3.8055294812997573        0.5236071418321228
3.8368445230551558        0.5236072156636182
3.884795484972912         0.5236073288754004
4.604213427666188         0.5236090503293664
5.074039308399669         0.5236101977407919
5.371582332277221         0.5236109338793427
5.827193227459389         0.5236120753301178
6.138951236888261         0.5236128663135473
6.342549135499581         0.5236133872314915
6.906320141499286         0.52361484763198
7.460421668908694         0.5236164324398319
7.491130231208807         0.5236165185446647
7.518260478975748         0.5236165944653253
8.075940320918338         0.5236181237198135
8.61973567580948          0.5236195573349208
8.66075041062787          0.523619663157426
8.707174739303866         0.5236197825471496
9.24556050033739          0.5236211368575026
9.721210872643216         0.5236222870020427
9.830370590046922         0.5236225448200428
9.953927809699032         0.5236228338792288
10.415180679756443        0.5236238870450468
10.82268606947694         0.5236247834666906
11.034751791897797        0.5236252331883435
11.548632553009522        0.5236262889431559
11.734215337765061        0.5236266583813878
12.274579036542104        0.5236276983089125
12.433678883632329        0.5236279943481622
12.554436207530326        0.5236281815700858
12.709264499088302        0.523628425672415
12.864191388081576        0.5236286744929428
12.984850114544269        0.5236288714385692
13.105432052264526        0.5236290710246142
13.260435730000243        0.5236293316466252
13.41553811686034         0.5236295970076976
13.536021345456223        0.5236298062965824
13.656427896998732        0.5236300182099908
13.86887100997621         0.5236303983247426
14.01027741012022         0.5236306567904
14.246152999974083        0.5236310976283557
14.36412692324171         0.5236313226647794
14.623434989971969        0.5236318279605313
14.717976436363212        0.5236320158331286
15.000716979969845        0.5236325893212691
15.071825949484698        0.523632736295448
15.377998969967727        0.5236333817105693
15.429828369023049        0.5236335083194957
15.562245608318701        0.5236338299174106
15.68397392457629         0.523634123182837
15.746492246669678        0.5236342729173251
15.814500281870671        0.5236344351191627
15.930738885020656        0.5236347107103129
16.037594529503533        0.5236349622270609
16.11498552337163         0.5236351432963738
16.19917219471829         0.5236353392221001
16.29923216172261         0.5236355706755078
16.39121513443078         0.5236357820908938
16.483478800073577        0.5236359928477147
16.583844107565916        0.5236362206283078
16.667725438424554        0.5236364098129951
16.744835739358034        0.5236365827743356
16.85197207677554         0.5236368215713484
16.96851602041355         0.5236370793377857
17.02647348758364         0.5236372045177738
17.09617075165497         0.5236373375706086
17.197737285687932        0.5236375301025009
17.309211557362566        0.5236377399888559
17.37027088817759         0.5236378543198286
17.425903318047634        0.5236379580991155
17.542804490667258        0.5236381749600969
17.67110928318342         0.5236384110854359
17.715338093156927        0.5236384920233057
17.755635884440306        0.5236385655628314
17.887871695646595        0.5236388055094551
18.03300700900428         0.5236390664439816
18.060405298136263        0.5236391154185447
18.08536845083298         0.5236391599617564
18.23293890062594         0.523639421750575
18.39490473482513         0.523639706064493
18.405472503115604        0.523639724505546
18.41510101722565         0.5236397412958902
18.578006105605276        0.5236400236834572
18.734332542563408        0.5236403212808745
18.736005427204685        0.5236403244872361
18.737673895442676        0.5236403276855907
18.8940047488041          0.5236406293908152
19.050749406922552        0.5236409359242682
19.052004070403505        0.523640938394195
19.05325542158201         0.5236409408578587
19.21000339200293         0.5236412514973748
19.367166271281704        0.5236415670103001
19.36800271360234         0.5236415687003552
19.36883694772134         0.5236415703860628
19.526002035201753        0.5236418900031358
19.68358313564085         0.5236422145389706
19.68400135680117         0.5236422154057169
19.68441847386067         0.5236422162702032
19.842000678400584        0.5236425449080981
19.999999999999996        0.5236428785102799
20.156359656048487        0.5236431760754341
20.31163845591771         0.5236434717118262
20.312719312096974        0.5236434737701235
20.313807691840836        0.5236434758427545
20.469078968145467        0.5236437715943483
20.62327691183542         0.5236440654279378
20.625438624193954        0.5236440695481082
20.62761538368168         0.5236440736969827
20.78179828024246         0.5236443676314031
20.934915367753135        0.5236446596586148
20.938157936290942        0.5236446658442334
20.941423075522522        0.523644672072965
21.09451759233944         0.5236449641865989
21.246553823670844        0.523645254403857
21.25087724838793         0.5236452626584996
21.255230767363365        0.5236452709707008
21.40723690443641         0.5236455612599356
21.54531445704224         0.523645828813424
21.551887024881278        0.5236458414410171
21.55865841773534         0.5236458544403302
21.69653714532614         0.5236461168638907
21.830367408933544        0.5236463674474335
21.84118726577099         0.5236463875285566
21.852334431242006        0.5236464081893055
21.98583738621585         0.5236466534350145
22.115420360824842        0.523646887603361
22.130487506660696        0.5236469145832646
22.146010444748672        0.523646942325338
22.27513762710557         0.5236471709733068
22.40047331271614         0.5236473892812059
22.419787747550423        0.5236474226051411
22.43968645825533         0.5236474568484275
22.564437867995284        0.5236476694787675
22.68552626460744         0.5236478724809684
22.709596110134605        0.5236479124347428
22.736805034849976        0.523647957457741
22.84872334342193         0.5236481420546777
22.95289939897443         0.5236483130045786
22.98839251192843         0.5236483710546213
23.026523435072885        0.5236484333095089
23.128061680434932        0.5236485985345781
23.2225757418473          0.5236487516078543
23.267730848941422        0.5236488244945486
23.3162418352958          0.5236489026210804
23.40740001744792         0.5236490489345326
23.492252084720167        0.5236491845445067
23.547069185954424        0.5236492718545297
23.60596023551872         0.5236493653924551
23.686738354460918        0.5236494932545406
23.761928427593045        0.523649611814536
23.82640752296742         0.5236497131345649
23.89567863574164         0.5236498216236334
23.966076691473916        0.5236499314946025
24.025858096714124        0.5236500252820343
24.09545725447918         0.5236501341082823
24.172654917649165        0.5236502543580003
24.224837817484435        0.5236503353699112
24.271884395439447        0.5236504082193477
24.35421838048969         0.5236505352794891
24.445541198889423        0.5236506755709871
24.483598943494947        0.5236507338370161
24.517910694164772        0.5236507862676834
24.612979506500203        0.523650931042492
24.718427480129677        0.5236510907692129
24.74236006950546         0.5236511268959172
24.7639369928901          0.5236511594270414
24.871740632510715        0.5236513213972912
24.99131376136993         0.5236514999526776
25.001121195515978        0.5236515145466145
25.009963291615428        0.523651527697422
25.132935026798894        0.5236517099092834
25.23149111777547         0.5236518543322493
25.256684993392955        0.5236518910495984
25.293490021910518        0.5236519445414933
25.381131390692175        0.5236520712051183
25.456452030564265        0.5236521792709816
25.505872597011106        0.5236522497794642
25.56337723447464         0.5236523314251579
25.630613803330036        0.5236524263476938
25.688398174562412        0.523652507460213
25.755355009648966        0.5236526009098069
25.833264447038765        0.5236527089180596
25.880096215967903        0.5236527734658036
25.920344318560566        0.5236528287134206
26.00483742228684         0.5236529440156837
26.10315165960288         0.5236530770201984
26.12957862860577         0.5236531125594476
26.152290462558707        0.5236531430306043
26.2543198349247          0.5236532790970947
26.377745262866725        0.5236534417640217
26.386561067897034        0.5236534533087738
26.394419855075405        0.5236534635919524
26.518802300869368        0.5236536253027022
26.64454660191319         0.5236537867896814
26.651043533841694        0.5236537950788808
26.658331641265512        0.5236538043711414
26.783284766814027        0.5236539626373083
26.89467334875097         0.5236541020532832
26.91552599978636         0.5236541279779859
26.938918019664293        0.5236541569940893
27.047767232758694        0.523654291100913
27.144800095588753        0.5236544093827582
27.175438451369335        0.5236544464818967
27.210173409208377        0.5236544883977698
27.290514892803508        0.5236545847634188
27.361380991727074        0.5236546690855675
27.405591334237677        0.5236547213685461
27.432207252907148        0.5236547527380081
27.52083219555054         0.5236548565723196
27.56259528406966         0.5236549051726276
27.64853523682651         0.5236550045365884
27.703296827486444        0.5236550673867336
27.78332149667528         0.5236551585800322
27.843998370903243        0.5236552272096748
27.918107756524073        0.5236553104291404
27.984699914320032        0.5236553846414511
28.052894016372846        0.5236554600839133
28.125401457736828        0.5236555396820628
28.187680276221627        0.5236556075443507
28.266103001153617        0.52365569233151
28.322466536070408        0.5236557528104527
28.406804544570413        0.5236558425897924
28.45725279591919         0.5236558958822193
28.547506087987202        0.52365599045691
28.59203905576797         0.5236560367596504
28.71653968398211         0.5236561649770113
28.740083370199045        0.5236561890169913
28.84227055761138         0.5236562925968482
28.888127684630128        0.5236563386766202
28.898693058202674        0.5236563492579631
29.001955746288164        0.5236564519805106
29.095378456907866        0.5236565438315213
29.1131542598093          0.5236565611917674
29.132802343003462        0.5236565803371848
29.224352773330434        0.5236566689454061
29.307179295844193        0.5236567482588009
29.33555128685156         0.5236567752414263
29.36691162780425         0.523656804955654
29.44674980037269         0.5236568800798281
29.51898013478052         0.5236569473979616
29.55794831389382         0.523656983460612
29.601020912605044        0.5236570231133701
29.669146827414952        0.5236570853837773
29.75109592685859         0.5236571595652696
29.835487757457507        0.5236572351351825
29.957269131840146        0.5236573427144998
30.00182868750007         0.5236573816431205
30.032707485607574        0.5236574084832719
30.168169617542624        0.5236575249075911
30.31431904435655         0.5236576481049294
30.334510547585182        0.5236576649285946
30.363647834886386        0.5236576891216911
30.500851477627748        0.5236578017061309
30.59593060310553         0.523657878430242
30.666803237341977        0.5236579349317563
30.807718265401284        0.5236580455404729
30.832235757125304        0.5236580645495904
30.844566728827054        0.5236580740837714
30.997668276908627        0.5236581909900563
31.093202854548586        0.5236582625601144
31.163100796691943        0.5236583142531539
31.230365186561606        0.5236583634710775
31.268326631432856        0.5236583910226996
31.298127087823882        0.5236584125374589
31.373552466173763        0.523658466544393
31.469633422268927        0.5236585344128164
31.47877830091467         0.5236585408182337
31.485957204620995        0.5236585458400049
31.584004135655583        0.5236586138442215
31.67378732141811         0.5236586751665266
31.68922997039649         0.5236586856223571
31.708901657976256        0.5236586989026398
31.811432697462976        0.5236587674213584
31.92736610131108         0.5236588434953039
31.937538965538117        0.523658850099628
31.946535806044253        0.5236588559309242
32.06364523361326         0.5236589310182838
32.18416995411225         0.5236590067109109
32.1897515016884          0.5236590101773256
32.22942824420968         0.5236590346987042
32.36029875251385         0.523659114441862
32.37499538551056         0.5236591232878056
32.5308460033393          0.5236592157387677
32.56469492959489         0.5236592354904642
32.70139325416475         0.5236593140680423
32.75439447367921         0.5236593440215427
32.8719405049902          0.5236594094296863
32.94409401776354         0.523659448881041
33.04248775581565         0.5236595018236991
33.13379356184786         0.5236595500689591
33.2130350066411          0.5236595912500811
33.32349310593219         0.5236596475852973
33.38358225746655         0.5236596777088324
33.513192650016514        0.5236597414300552
33.548580404255695        0.5236597585342643
33.58732113786983         0.5236597771181339
33.69600950489072         0.5236598284692668
33.806861013722916        0.523659879661317
33.86226733234047         0.5236599048455773
33.924209286685624        0.5236599326826985
34.03455234580836         0.5236599814852942
34.2056238857028          0.5236600550637454
34.210416255469625        0.5236600570884906
34.21840109089685         0.523660060457617
34.386280165130884        0.5236601300150796
34.48703848471997         0.523660170591102
34.56214407479216         0.523660200265061
34.68728170097073         0.5236602486222108
34.73800798445341         0.5236602678384356
34.768453083737136        0.5236602792647688
34.91387189411467         0.5236603327352024
35.049867682754304        0.5236603810847454
35.08973580377593         0.523660394955362
35.156162311044596        0.5236604177604424
35.265599713437204        0.5236604544989143
35.31940161339855         0.523660472242823
35.3789095220097          0.5236604916061041
35.436440974366555        0.5236605100641577
35.49221933058221         0.5236605277137344
35.54991391655532         0.5236605457148091
35.60552913915471         0.5236605628218051
35.6592971945942          0.5236605791316822
35.718838947727214        0.5236605969303164
35.78042621971209         0.5236606150500205
35.83214875629971         0.5236606300392682
35.88215341482184         0.523660644332661
35.945458564872226        0.5236606621486606
36.010938522868855        0.5236606802484575
36.05876837344473         0.5236606932584934
36.10500963504949         0.5236607056670943
36.17207818201723         0.5236607233687668
36.241450826025634        0.5236607413101197
36.29579468517532         0.5236607551070938
36.40629062737605         0.5236607825135131
36.436734435548736        0.5236607899110489
36.56028280596274         0.5236608192515378
36.57767418592214         0.5236608232940012
36.71427498454944         0.5236608542931742
36.718613936295554        0.5236608552559502
36.76546581442786         0.5236608655661938
36.856722269665056        0.5236608851986763
36.864126035937836        0.5236608867653655
36.993420674196244        0.5236609134929637
37.011914976852225        0.523660917218334
37.13011907872743         0.5236609404507457
37.15970391776662         0.5236609461091347
37.26681748325862         0.5236609660720226
37.30749285868101         0.5236609734377681
37.40351588778981         0.5236609903567943
37.455281799595404        0.5236609992042336
37.54021429232099         0.5236610133050609
37.60232032108595         0.5236610232963437
37.72804815121011         0.5236610427371039
37.75011847273341         0.5236610460404035
37.80817042609575         0.5236610545732209
37.90008292969714         0.5236610676251224
37.94041143534164         0.5236610731731066
38.05144865220291         0.5236610878849627
38.1581919888581          0.5236611012484923
38.20281437470868         0.5236611066084502
38.30451304007329         0.5236611183253878
38.354180097214446        0.5236611237955852
38.37597254237457         0.5236611261435349
38.50554581972022         0.5236611394463674
38.59375309589103         0.5236611478582337
38.656911542225984        0.5236611535607969
38.80085565405083         0.5236611655579761
38.808277264731764        0.523661166138874
38.81153364940751         0.5236611663925892
38.95964298723752         0.5236611771805983
39.009088708190596        0.5236611804670508
39.09474931581525         0.5236611857805644
39.16364775200924         0.5236611897046821
39.229855644392984        0.5236611931818597
39.318206795827905        0.5236611973736223
39.374302345323194        0.523661199776148
39.51717184859593         0.5236612049667655
39.536399127005986        0.5236612055635277
39.620934687232925        0.5236612079008084
39.698495908688784        0.5236612096346572
39.71613690136396         0.5236612099741647
39.86059269037158         0.5236612119895357
39.91510195413199         0.52366121239582
40.02268947205439         0.5236612126281639
40.11406700690002         0.5236612122317313
40.18478625373717         0.5236612115505415
40.31303205966805         0.5236612094818985
40.34688303541998         0.5236612087566681
40.44854635298528         0.5236612061416004
40.475879208894796        0.5236612053230753
40.57105224533255         0.5236612020912094
40.60487538236962         0.5236612007997903
40.69355813767982         0.5236611970580204
40.73387155584444         0.5236611951868131
40.81606403002709         0.5236611910420342
40.909897900683454        0.5236611857802916
40.94265977915653         0.5236611838054102
40.97407539835759         0.5236611818447154
41.06925552828595         0.5236611755041737
41.16851442971984         0.5236611682508929
41.19585127741538         0.523661166138325
41.22206479255514         0.5236611640659429
41.32244702654481         0.5236611557078635
41.42713095875623         0.5236611462786009
41.44904277567423         0.5236611442127899
41.470054186752684        0.5236611422019123
41.57563852480367         0.5236611316531034
41.685747487792625        0.523661119863416
41.702234273933094        0.5236611180288046
41.71804358095022         0.5236611162526229
41.853834741548404        0.5236611003270799
41.960724345381344        0.5236610869260027
42.00900340093775         0.523661080623272
42.047802968507646        0.5236610754533682
42.16696397088193         0.5236610589170829
42.2706649469288          0.5236610437176961
42.32492454082613         0.5236610354650526
42.45698448494897         0.5236610145185121
42.480519090377776        0.5236610106584385
42.49183350052228         0.5236610087888678
42.62404997309046         0.5236609862767179
42.704367761274334        0.5236609720030765
42.76758085580314         0.523660960451269
42.89906762521232         0.5236609355258223
42.91111173851581         0.5236609331820918
42.916902022026385        0.52366093205171
43.054642621228474        0.5236609044691863
43.129436282778435        0.5236608889347683
43.19817350394116         0.5236608743125526
43.34115076547565         0.5236608428368521
43.34170438665382         0.5236608427121908
43.34186966687006         0.5236608426749848
43.457659128343785        0.5236608161154446
43.47385088416664         0.5236608123227187
43.573613870033746        0.5236607885284355
43.605832101463214        0.5236607806875377
43.72120114919752         0.5236607520008849
43.75253933456565         0.5236607440299738
43.76966169919207         0.5236607396426369
43.89924656766807         0.5236607056998926
43.996525926358025        0.5236606793615948
44.045953800770505        0.5236606656972945
44.13641910299281         0.5236606401965089
44.19266103387292         0.5236606240221788
44.22339015352397         0.5236606150811088
44.339368266975356        0.5236605806745463
44.45025438068992         0.5236605468011793
44.48607550007778         0.5236605356543963
44.551637056788095        0.5236605149947555
44.6406012321271          0.5236604864380081
44.67631311868393         0.5236604748018395
44.8014439114851          0.523660433248083
44.90172106261996         0.5236603990697591
44.9622865908431          0.5236603780482773
45.12124113574799         0.5236603215107272
45.133740736976925        0.5236603169733235
45.15300252165053         0.5236603099538863
45.288881539775836        0.5236602594945658
45.377057872899904        0.5236602258671389
45.444022342574776        0.5236601998650062
45.547214050217           0.523660159011397
45.59916314537369         0.5236601380846446
45.632874610051815        0.5236601243755656
45.75430394817263         0.5236600741534813
45.888691347203725        0.5236600170360072
45.90944475097154         0.5236600080715158
45.94142557878348         0.5236599941819541
46.06458555377048         0.5236599398387486
46.14450808435564         0.523659903848464
46.21972635656939         0.5236598694551796
46.33563710734996         0.5236598154655575
46.37486715936833         0.5236597969208086
46.39946993949399         0.5236597852154097
46.514065007608785        0.5236597299007291
46.6466962127547          0.523659664249632
46.65326285584927         0.5236596609537599
46.6617241713665          0.5236596567006079
46.79246070408973         0.5236595900799009
46.89392248601541         0.5236595372055689
46.93165855233021         0.5236595172791519
46.980282599483495        0.5236594913945716
47.07085640057067         0.5236594425515134
47.14114875927613         0.5236594040832206
47.210054248811154        0.5236593658969851
47.29884102760047         0.5236593159967029
47.34925209705161         0.523659287315567
47.388375032536835        0.5236592648825873
47.499334461746706        0.5236592004080382
47.55831922006518         0.5236591656207775
47.65367198113857         0.5236591086312445
47.762343691086805        0.5236590424401111
47.78819237194876         0.5236590265027539
47.818944760546934        0.5236590074452774
47.92271276275894         0.5236589423642429
48.00993414929609         0.5236588867357054
48.057233153569136        0.5236588562157116
48.11350516866649         0.5236588195821368
48.194902712766115        0.5236587659716796
48.252595192308455        0.5236587275258384
48.334836984161804        0.5236586720778182
48.450870823100935        0.5236585925621242
48.474771255557485        0.5236585759968547
48.4917112655517          0.5236585642171829
48.614705526953166        0.5236584777287892
48.73082733879495         0.5236583945223877
48.75463979834886         0.5236583772736215
48.78823647753538         0.5236583528298558
48.894574069744536        0.5236582746313516
48.972971957939045        0.5236582161367749
49.06078635201669         0.5236581497690107
49.221696367694314        0.5236580258342047
49.226998634288854        0.5236580216991755
49.23767951064942         0.52365801335967
49.39321091656101         0.5236578904218463
49.47042077744958         0.5236578283491209
49.553145539994176        0.5236577610659267
49.65651167419258         0.5236576758658892
49.70763427602191         0.5236576332645159
49.74854811235517         0.5236575989493856
49.86212301204966         0.523657502662864
50.00403696818899         0.5236573802240524
50.0166117480774          0.523657369260971
50.02667544726075         0.5236573604737622
50.17110048410514         0.523657233058837
50.30480278216634         0.5236571129222508
50.325589220132876        0.5236570940564618
50.34301546334916         0.5236570782009764
50.434432273246294        0.5236569944379763
50.514465707000646        0.5236569202967849
50.54327532635971         0.5236568934234339
50.576182617383104        0.5236568626081469
50.65211837947312         0.5236567910128347
50.71859849173756         0.5236567277748364
50.760961432586534        0.5236566872061786
50.80934977141704         0.5236566406085875
50.86980448569995         0.5236565820034657
50.92273127647447         0.5236565303423713
50.97864753881338         0.5236564754046956
51.042516925450975        0.5236564122022982
51.101486905899236        0.5236563534173363
51.219903586734           0.5236562341274758
51.24420314891403         0.5236562094432361
51.34422911901938         0.5236561070968919
51.386919391928814        0.523656063055277
51.39523444447553         0.5236560544534342
51.52149404504137         0.5236559228131447
51.53745794050217         0.5236559060318418
51.656068698153916        0.5236557803840137
51.67968143652881         0.5236557551675798
51.79064335126647         0.523655635767884
51.821904932555455        0.5236556018606485
51.92521800437901         0.5236554889647557
51.96412842858209         0.5236554461110479
52.05979265749156         0.5236553399746285
52.10635192460874         0.5236552879187777
52.19436731060411         0.5236551887975025
52.24857542063538         0.5236551272838383
52.328941963716666        0.523655035433378
52.390798916662035        0.5236549642062295
52.45635417537023         0.523654888228597
52.5334753031324          0.5236547981795667
52.57767369152759         0.5236547462472501
52.64783516848651         0.5236546633369588
52.69459094160922         0.523654607740069
52.744481787533665        0.5236545481107386
52.81150819169085         0.5236544675060912
52.87432274790721         0.523654391451389
52.936016517520756        0.5236543162665351
53.00536722774303         0.5236542311752899
53.06933826871393         0.5236541521450828
53.12624633282673         0.5236540814052514
53.20266001990709         0.5236539857742455
53.288557566821844        0.523653877392091
53.335981771100265        0.5236538171540236
53.37816991774624         0.5236537633275632
53.46930352229345         0.5236536462844166
53.57174790590066         0.5236535134600004
53.60262527348662         0.5236534731654248
53.63009350266576         0.5236534372183244
53.735947024679795        0.5236532977970482
53.84390198442268         0.5236531540021186
53.86017243365459         0.523653132200543
53.87540387069183         0.5236531117604484
53.9843978426294          0.5236529646265686
54.10082683633893         0.5236528057743713
54.108623251604214        0.5236527950751252
54.11592179674801         0.5236527850520616
54.23284866057901         0.5236526235462127
54.356439722804204        0.52365245093085
54.35707406955383         0.523652450039831
54.35775168825518         0.5236524490879741
54.481299478528626        0.5236522745559802
54.59695764886041         0.5236521093968135
54.605524887503435        0.5236520970946602
54.61467654017142         0.5236520839429264
54.72817857305866         0.5236519199270807
54.81087120540864         0.5236517993907975
54.85070726167901         0.5236517410107355
54.90692875748419         0.52365165807435
54.9818929656098          0.5236515470827939
55.040524613017446        0.523651459949398
55.11215919036671         0.523651353097269
55.190469945171856        0.5236512358075996
55.24168237495047         0.5236511588336752
55.28852882370899         0.5236510882345053
55.371205559534225        0.5236509632009076
55.461587576527656        0.5236508258761899
55.500728744117986        0.5236507661989661
55.53653303440056         0.523650711499867
55.63025192870174         0.5236505678278506
55.73270520788346         0.5236504099457767
55.75977511328549         0.5236503680875613
55.7845372450921          0.5236503297454833
55.88929829786925         0.523650166978098
56.00382283923927         0.5236499880163602
56.01882148245301         0.5236499644994608
56.033750886963844        0.5236499412626965
56.15875685058835         0.5236497460130415
56.29338828321567         0.5236495343602845
56.29869221872367         0.5236495259929544
56.30361694957025         0.5236495182218734
56.438627586859006        0.5236493044391995
56.57348301217663         0.5236490894771382
56.57856295499434         0.523649081351777
56.58403405380741         0.5236490725985018
56.71849832312967         0.5236488567306866
56.84334907478302         0.5236486550284906
56.858433691265006        0.5236486305759286
56.874679824399124        0.5236486042205847
56.99836905940034         0.5236484028875028
57.11321513738941         0.5236482148759305
57.138304427535665        0.5236481736654092
57.165325594990826        0.5236481292265335
57.27591430960565         0.5236479467741477
57.37197895669084         0.5236477868115306
57.423341236750666        0.5236477004298001
57.47840854021819         0.5236476071572116
57.5686127131682          0.5236474528950306
57.65274779336794         0.5236473073608088
57.713884189585734        0.5236472006092826
57.779430666095614        0.523647085222551
57.85915566600326         0.5236469435725566
57.93351663004504         0.5236468101632837
58.00442714242079         0.5236466817848524
58.080452791973016        0.5236465428884072
58.14969861883831         0.52364641524617
58.21428546672214         0.5236462952189553
58.29497009525584         0.5236461439565097
58.38147491785043         0.5236459801547798
58.440241571673376        0.5236458679158709
58.49505430339924         0.5236457625278236
58.585513048090895        0.5236455871242542
58.69095113587036         0.5236453859311686
58.742678264969676        0.5236452871998833
58.790472791056935        0.5236451959586588
58.89984348184847         0.5236449871085376
59.018213351902766        0.5236447609828101
59.057008698727266        0.5236446868502166
59.09285459329271         0.5236446183445792
59.214173915606054        0.523644386424921
59.345475567935175        0.523644135310465
59.37133913248484         0.5236440858326498
59.39523639552846         0.5236440401124123
59.52850434936364         0.5236437850734036
59.672737783967584        0.5236435089141331
59.685669566242424        0.5236434841471824
59.697618197764236        0.5236434612621573
59.8428347831212          0.5236431830539862
59.99999999999999         0.5236428817938149
60.1537028008479          0.5236425579314319
60.275948114796165        0.5236423029341427
60.30740560169583         0.5236422376855677
60.34695806949969         0.523642155861499
60.461108402543736        0.5236419210562222
60.55189622959236         0.523641735731343
60.61481120339166         0.5236416080433958
60.693916138999406        0.5236414483573084
60.76851400423957         0.5236412986470884
60.82784434438853         0.5236411801854155
60.922216805087494        0.5236409928672996
61.04087420849911         0.5236407592812434
61.075919605935404        0.5236406907040297
61.103792459184724        0.52364063629636
61.22962240678333         0.5236403921572788
61.379740573980904        0.5236401040641768
61.38332520763125         0.5236400972270469
61.38788723970159         0.5236400893048956
61.557402075941134        0.5236397934446213
61.72401178401443         0.5236394998251859
61.731478944251016        0.5236394865999905
61.739076307329775        0.5236394731384082
61.905555812560905        0.5236391766931542
62.06918220882246         0.52363888259919
62.079632680870766        0.5236388637241125
62.09026537495796         0.5236388445085886
62.25370954918068         0.5236385476928654
62.41435263363051         0.5236382533333922
62.42778641749055         0.5236382285994128
62.44145444258614         0.523638203415437
62.60186328580044         0.5236379064437547
62.75952305843854         0.5236376120277921
62.775846722951634        0.523637581397811
62.78960495849659         0.5236375555591575
62.94893290424651         0.5236372548351742
63.095292978535895        0.5236369423382142
63.11070160090671         0.5236369087494528
63.12564975388282         0.52363687612095
63.295215156541396        0.5236365029977382
63.47000392548771         0.5236361126102484
63.47972871217609         0.5236360907180895
63.48916288452323         0.5236360694628245
63.6642422678108          0.5236356719105068
63.84471487243952         0.5236352559599948
63.84875582344548         0.5236352465749897
63.85267601516366         0.5236352374674529
64.0332693790802          0.5236348147115386
64.21618914580407         0.5236343801348351
64.21778293471488         0.5236343763201534
64.21942581939132         0.5236343723874528
64.40229649034958         0.5236339314008343
64.5797022764445          0.5236334974649711
64.5868100459843          0.5236334799535811
64.59365699519802         0.5236334648081584
64.92207239453393         0.5236327531874718
64.94383097454312         0.5236327070667336
65.25733474308356         0.5236320567054052
65.29400495388819         0.5236319823631772
65.5925970916332          0.5236313905073805
65.64417893323329         0.5236312906974893
65.92785944018283         0.5236307545933981
65.99435291257836         0.5236306320696699
66.26312178873249         0.5236301489634579
66.34452689192346         0.5236300064797187
66.54294193881549         0.5236296635460405
66.69413147872018         0.523629408329882
66.80498328616653         0.5236292245553418
66.95046072188327         0.5236289876767717
67.06702463351758         0.5236288013995506
67.15584473282723         0.5236286615622762
67.32906598086862         0.523628394078666
67.73041798425683         0.5236276932675533
67.9661860381224          0.5236272653743979
68.37275654349088         0.52362649930694
68.56804849355672         0.5236261171959018
68.78262657470967         0.5236256864987581
69.1077347232183          0.5236250123010592
69.40362237382735         0.5236243760305407
69.64742095287988         0.5236238355384305
69.91529595368391         0.523623224759692
70.18710718254147         0.5236225869080159
70.43448820416381         0.5236219905401386
70.72679341220305         0.5236212664098155
71.04796533265818         0.5236204464592606
71.2664796418646          0.5236198740438291
71.46535403450028         0.5236193428357339
71.80616587152622         0.523618409810057
72.18063471163245         0.5236173515974637
72.3458521011878          0.5236168737084991
72.56281776775705         0.5236162909197134
73.19631297883359         0.5236146125936294
74.0421270407594          0.5236124258749097
74.0467738564794          0.5236124140321937
74.05025421420561         0.5236124051634957
74.89723473412519         0.5236102780241921
75.53769066065422         0.5236087107532454
75.74769561177098         0.5236082045696248
76.02808469383956         0.5236075346821373
76.5981564894168          0.5236061936684913
77.02512710710278         0.5236052076889627
77.44861736706258         0.5236042453207921
78.01404234691981         0.5236029845899337
78.2990782447084          0.5236023595265268
78.51256355355139         0.5236018959706471
79.14953912235418         0.5236005362856958
80                        0.523598775598299


==> Figures/kwc_2d/shrink/theta0_kwc.txt <==
0                         0.5235987755982988
0.7673689046110326        0.5235987755982577
1.268509827099919         0.5235987755982393
1.534737809222058         0.5235987755982323
1.9423977424864418        0.5235987755982253
2.3021067138330906        0.5235987755982227
2.537019654199831         0.523598775598223
3.0694756184441303        0.5235987755982289
3.8055294812997573        0.5235987755982496
3.8368445230551558        0.5235987755982509
3.884795484972912         0.5235987755982527
4.604213427666188         0.5235987755982885
5.074039308399669         0.5235987755983194
5.371582332277221         0.5235987755983419
5.827193227459389         0.5235987755983811
6.138951236888261         0.5235987755984111
6.342549135499581         0.5235987755984322
6.906320141499286         0.5235987755984962
7.460421668908694         0.5235987759319964
7.491130231208807         0.5235987759452618
7.518260478975748         0.5235987759565257
8.075940320918338         0.5235987760933116
8.61973567580948          0.5235987760526783
8.66075041062787          0.5235987760426453
8.707174739303866         0.5235987760301098
9.24556050033739          0.5235987757932631
9.721210872643216         0.5235987754438903
9.830370590046922         0.5235987753451649
9.953927809699032         0.5235987752250645
10.415180679756443        0.5235987746983506
10.82268606947694         0.5235987741301618
11.034751791897797        0.5235987736382918
11.548632553009522        0.5235987722026616
11.734215337765061        0.5235987715993914
12.274579036542104        0.5235987695865587
12.433678883632329        0.5235987689212132
12.554436207530326        0.5235989356852484
12.709264499088302        0.5235990927087247
12.864191388081576        0.5235991859579117
12.984850114544269        0.5235992143229561
13.105432052264526        0.5235992039519012
13.260435730000243        0.5235991337639072
13.41553811686034         0.5235989995121385
13.536021345456223        0.5235988510315782
13.656427896998732        0.5235986640400142
13.86887100997621         0.5235984734906899
14.01027741012022         0.5235981849222736
14.246152999974083        0.5235974159197115
14.36412692324171         0.5235968963668094
14.623434989971969        0.5235954381568795
14.717976436363212        0.5235947983736217
15.000716979969845        0.5235925402021938
15.071825949484698        0.5235918909427102
15.377998969967727        0.5235887220556544
15.429828369023049        0.523597800099474
15.562245608318701        0.5236127397281032
15.68397392457629         0.5236160076215816
15.746492246669678        0.5236137892074335
15.814500281870671        0.5236083729895187
15.930738885020656        0.5235918704936456
16.037594529503533        0.5235686354916207
16.11498552337163         0.5235469835867396
16.19917219471829         0.5235188286923187
16.29923216172261         0.5234791284867147
16.39121513443078         0.5234366570405824
16.483478800073577        0.5233883051935716
16.583844107565916        0.523329167207874
16.667725438424554        0.5232745137073103
16.744835739358034        0.5232200722684667
16.85197207677554         0.5231377540279305
16.96851602041355         0.5230393885361847
17.02647348758364         0.5229803472216433
17.09617075165497         0.5234744837507999
17.197737285687932        0.5238929837786093
17.309211557362566        0.5239449827601839
17.37027088817759         0.5237927766766689
17.425903318047634        0.5235427531395342
17.542804490667258        0.5226714386389771
17.67110928318342         0.5211755205889537
17.715338093156927        0.5205289696655335
17.755635884440306        0.5198814613259757
17.887871695646595        0.5173653697563383
18.03300700900428         0.513913375578427
18.060405298136263        0.5131806389113911
18.08536845083298         0.5124906083101242
18.23293890062594         0.5079747771306924
18.39490473482513         0.502158547728604
18.405472503115604        0.5017477844142422
18.41510101722565         0.50137019409198
18.578006105605276        0.4944996607620403
18.734332542563408        0.4894561040405811
18.736005427204685        0.4893362471842599
18.737673895442676        0.48921531710673455
18.8940047488041          0.4717275952243361
19.050749406922552        0.4419613821583805
19.052004070403505        0.44167370488227164
19.05325542158201         0.4413860053982084
19.21000339200293         0.39917457615806123
19.367166271281704        0.3445538503250284
19.36800271360234         0.3442302090517086
19.36883694772134         0.34390707477838806
19.526002035201753        0.2768406035632143
19.68358313564085         0.19723350854052518
19.68400135680117         0.19700575969257555
19.68441847386067         0.1967785252472758
19.842000678400584        0.10472567743979583
19.999999999999996        3.5680486717891924E-7
20.156359656048487        -0.10308927752938075
20.31163845591771         -0.19352531379716428
20.312719312096974        -0.19411311282144428
20.313807691840836        -0.1947044207738391
20.469078968145467        -0.2730711490713253
20.62327691183542         -0.33912083720754266
20.625438624193954        -0.33996338627901657
20.62761538368168         -0.3408094697552141
20.78179828024246         -0.3947898244445275
20.934915367753135        -0.43678621342626733
20.938157936290942        -0.4375504635678449
20.941423075522522        -0.4383147901392514
21.09451759233944         -0.4682453036489787
21.246553823670844        -0.4865214424533366
21.25087724838793         -0.4868743446879257
21.255230767363365        -0.48722038192595135
21.40723690443641         -0.49343758668468535
21.54531445704224         -0.5002353875660678
21.551887024881278        -0.5005369230886335
21.55865841773534         -0.5008454852511371
21.69653714532614         -0.5066659832399267
21.830367408933544        -0.5114724631544827
21.84118726577099         -0.5118247671385647
21.852334431242006        -0.5121820509950821
21.98583738621585         -0.516013274784548
22.115420360824842        -0.518941556143952
22.130487506660696        -0.5192315061778762
22.146010444748672        -0.519519217538425
22.27513762710557         -0.5214794613185498
22.40047331271614         -0.5226426665344759
22.419787747550423        -0.5227571402065683
22.43968645825533         -0.5228569848811655
22.564437867995284        -0.523064542841932
22.68552626460744         -0.5225757943260545
22.709596110134605        -0.5224030450999038
22.736805034849976        -0.5224591221057565
22.84872334342193         -0.5226765796857593
22.95289939897443         -0.5228576779512266
22.98839251192843         -0.5229146847284486
23.026523435072885        -0.5229732699541031
23.128061680434932        -0.5231158471757981
23.2225757418473          -0.5232310157734824
23.267730848941422        -0.5232800670278079
23.3162418352958          -0.5233284612392444
23.40740001744792         -0.5234073442844781
23.492252084720167        -0.5234666288410501
23.547069185954424        -0.5234976789458086
23.60596023551872         -0.5235246959611802
23.686738354460918        -0.5235510710117995
23.761928427593045        -0.5235645171539293
23.82640752296742         -0.5235675204824508
23.89567863574164         -0.523561974119911
23.966076691473916        -0.5235470273577623
24.025858096714124        -0.5235525617317045
24.09545725447918         -0.5235585928316409
24.172654917649165        -0.5235647636682496
24.224837817484435        -0.523568625905936
24.271884395439447        -0.523571894302255
24.35421838048969         -0.5235771265806478
24.445541198889423        -0.5235822041972326
24.483598943494947        -0.5235840948557763
24.517910694164772        -0.5235856857596635
24.612979506500203        -0.5235895307313215
24.718427480129677        -0.5235928276624255
24.74236006950546         -0.5235934342072835
24.7639369928901          -0.5235939361039297
24.871740632510715        -0.5235958052836622
24.99131376136993         -0.5235966340638278
25.001121195515978        -0.5235966439604578
25.009963291615428        -0.5235966453350538
25.132935026798894        -0.5235959764010002
25.23149111777547         -0.5235964597748588
25.256684993392955        -0.523596575400118
25.293490021910518        -0.5235967385029057
25.381131390692175        -0.5235971026161713
25.456452030564265        -0.5235973844625522
25.505872597011106        -0.5235975537825103
25.56337723447464         -0.5235977352305247
25.630613803330036        -0.5235979261495792
25.688398174562412        -0.5235980719368233
25.755355009648966        -0.5235982197173779
25.833264447038765        -0.5235983630935834
25.880096215967903        -0.5235984344859067
25.920344318560566        -0.5235984869674827
26.00483742228684         -0.5235985704551654
26.10315165960288         -0.523598622092082
26.12957862860577         -0.5235986276251541
26.152290462558707        -0.5235986295545303
26.2543198349247          -0.5235986059958725
26.377745262866725        -0.5235986418958595
26.386561067897034        -0.5235986442890301
26.394419855075405        -0.5235986464031814
26.518802300869368        -0.5235986774511996
26.64454660191319         -0.5235987042250749
26.651043533841694        -0.5235987054823811
26.658331641265512        -0.5235987068780591
26.783284766814027        -0.5235987283825742
26.89467334875097         -0.5235987436905689
26.91552599978636         -0.5235987461517791
26.938918019664293        -0.5235987487608749
27.047767232758694        -0.523598758789996
27.144800095588753        -0.5235987647996634
27.175438451369335        -0.5235987661113252
27.210173409208377        -0.5235987672264074
27.290514892803508        -0.5235987682911284
27.361380991727074        -0.523598767475021
27.405591334237677        -0.5235987661325144
27.432207252907148        -0.5235987666613954
27.52083219555054         -0.5235987682477813
27.56259528406966         -0.523598768902212
27.64853523682651         -0.5235987700031239
27.703296827486444        -0.5235987706493298
27.78332149667528         -0.5235987715162302
27.843998370903243        -0.5235987721122602
27.918107756524073        -0.5235987727685419
27.984699914320032        -0.5235987732910031
28.052894016372846        -0.5235987737600594
28.125401457736828        -0.5235987741855587
28.187680276221627        -0.5235987744907823
28.266103001153617        -0.5235987747959271
28.322466536070408        -0.5235987749607107
28.406804544570413        -0.5235987751221078
28.45725279591919         -0.523598775169845
28.547506087987202        -0.5235987751641015
28.59203905576797         -0.5235987751181846
28.71653968398211         -0.5235987752312357
28.740083370199045        -0.5235987752498193
28.84227055761138         -0.5235987753201766
28.888127684630128        -0.5235987753463065
28.898693058202674        -0.5235987753518488
29.001955746288164        -0.523598775408133
29.095378456907866        -0.523598775451663
29.1131542598093          -0.5235987754591503
29.132802343003462        -0.5235987754671305
29.224352773330434        -0.5235987755002199
29.307179295844193        -0.5235987755243463
29.33555128685156         -0.5235987755313417
29.36691162780425         -0.5235987755383203
29.44674980037269         -0.5235987755525154
29.51898013478052         -0.5235987755609399
29.55794831389382         -0.5235987755637419
29.601020912605044        -0.5235987755654175
29.669146827414952        -0.5235987755650204
29.75109592685859         -0.5235987755693302
29.835487757457507        -0.523598775573461
29.957269131840146        -0.5235987755788717
30.00182868750007         -0.5235987755806891
30.032707485607574        -0.5235987755818975
30.168169617542624        -0.5235987755867044
30.31431904435655         -0.5235987755909891
30.334510547585182        -0.5235987755915074
30.363647834886386        -0.5235987755922238
30.500851477627748        -0.5235987755950975
30.59593060310553         -0.5235987755966051
30.666803237341977        -0.5235987755975356
30.807718265401284        -0.5235987755986921
30.832235757125304        -0.523598775598799
30.844566728827054        -0.523598775598842
30.997668276908627        -0.5235987755987901
31.093202854548586        -0.5235987755982054
31.163100796691943        -0.5235987755975089
31.230365186561606        -0.5235987755976126
31.268326631432856        -0.5235987755976672
31.298127087823882        -0.5235987755977084
31.373552466173763        -0.523598775597805
31.469633422268927        -0.5235987755979128
31.47877830091467         -0.523598775597922
31.485957204620995        -0.5235987755979293
31.584004135655583        -0.5235987755980184
31.67378732141811         -0.5235987755980844
31.68922997039649         -0.5235987755980941
31.708901657976256        -0.5235987755981061
31.811432697462976        -0.52359877559816
31.92736610131108         -0.5235987755982042
31.937538965538117        -0.5235987755982072
31.946535806044253        -0.5235987755982097
32.06364523361326         -0.523598775598233
32.18416995411225         -0.5235987755982374
32.1897515016884          -0.5235987755982372
32.22942824420968         -0.5235987755982411
32.36029875251385         -0.5235987755982536
32.37499538551056         -0.523598775598255
32.5308460033393          -0.5235987755982676
32.56469492959489         -0.52359877559827
32.70139325416475         -0.5235987755982789
32.75439447367921         -0.523598775598282
32.8719405049902          -0.5235987755982877
32.94409401776354         -0.5235987755982906
33.04248775581565         -0.5235987755982939
33.13379356184786         -0.5235987755982963
33.2130350066411          -0.5235987755982976
33.32349310593219         -0.5235987755982986
33.38358225746655         -0.5235987755982987
33.513192650016514        -0.5235987755982979
33.548580404255695        -0.5235987755982979
33.58732113786983         -0.5235987755982978
33.69600950489072         -0.5235987755982974
33.806861013722916        -0.5235987755982976
33.86226733234047         -0.5235987755982977
33.924209286685624        -0.5235987755982978
34.03455234580836         -0.523598775598298
34.2056238857028          -0.5235987755982984
34.210416255469625        -0.5235987755982983
34.21840109089685         -0.5235987755982983
34.386280165130884        -0.5235987755982987
34.48703848471997         -0.5235987755982987
34.56214407479216         -0.5235987755982986
34.68728170097073         -0.5235987755982989
34.73800798445341         -0.5235987755982988
34.768453083737136        -0.5235987755982988
34.91387189411467         -0.5235987755982988
35.049867682754304        -0.5235987755982989
35.08973580377593         -0.5235987755982988
35.156162311044596        -0.5235987755982988
35.265599713437204        -0.5235987755982988
35.31940161339855         -0.5235987755982988
35.3789095220097          -0.5235987755982987
35.436440974366555        -0.5235987755982989
35.49221933058221         -0.5235987755982988
35.54991391655532         -0.5235987755982988
35.60552913915471         -0.5235987755982988
35.6592971945942          -0.5235987755982989
35.718838947727214        -0.5235987755982988
35.78042621971209         -0.5235987755982988
35.83214875629971         -0.5235987755982989
35.88215341482184         -0.5235987755982988
35.945458564872226        -0.5235987755982988
36.010938522868855        -0.5235987755982988
36.05876837344473         -0.5235987755982989
36.10500963504949         -0.5235987755982988
36.17207818201723         -0.5235987755982988
36.241450826025634        -0.5235987755982986
36.29579468517532         -0.5235987755982988
36.40629062737605         -0.5235987755982988
36.436734435548736        -0.5235987755982989
36.56028280596274         -0.5235987755982988
36.57767418592214         -0.5235987755982988
36.71427498454944         -0.5235987755982988
36.718613936295554        -0.5235987755982988
36.76546581442786         -0.5235987755982989
36.856722269665056        -0.5235987755982988
36.864126035937836        -0.5235987755982988
36.993420674196244        -0.5235987755982989
37.011914976852225        -0.5235987755982989
37.13011907872743         -0.5235987755982988
37.15970391776662         -0.5235987755982987
37.26681748325862         -0.5235987755982988
37.30749285868101         -0.5235987755982987
37.40351588778981         -0.5235987755982987
37.455281799595404        -0.5235987755982987
37.54021429232099         -0.5235987755982988
37.60232032108595         -0.5235987755982986
37.72804815121011         -0.5235987755982987
37.75011847273341         -0.5235987755982988
37.80817042609575         -0.5235987755982988
37.90008292969714         -0.5235987755982988
37.94041143534164         -0.5235987755982988
38.05144865220291         -0.5235987755982988
38.1581919888581          -0.5235987755982988
38.20281437470868         -0.5235987755982988
38.30451304007329         -0.5235987755982987
38.354180097214446        -0.5235987755982989
38.37597254237457         -0.5235987755982989
38.50554581972022         -0.5235987755982988
38.59375309589103         -0.5235987755982989
38.656911542225984        -0.5235987755982988
38.80085565405083         -0.5235987755982988
38.808277264731764        -0.5235987755982989
38.81153364940751         -0.5235987755982988
38.95964298723752         -0.5235987755982989
39.009088708190596        -0.5235987755982987
39.09474931581525         -0.5235987755982988
39.16364775200924         -0.5235987755982988
39.229855644392984        -0.5235987755982988
39.318206795827905        -0.5235987755982987
39.374302345323194        -0.5235987755982988
39.51717184859593         -0.5235987755982987
39.536399127005986        -0.5235987755982987
39.620934687232925        -0.5235987755982989
39.698495908688784        -0.5235987755982989
39.71613690136396         -0.5235987755982987
39.86059269037158         -0.5235987755982987
39.91510195413199         -0.5235987755982989
40.02268947205439         -0.5235987755982989
40.11406700690002         -0.5235987755982988
40.18478625373717         -0.5235987755982989
40.31303205966805         -0.5235987755982988
40.34688303541998         -0.5235987755982987
40.44854635298528         -0.5235987755982988
40.475879208894796        -0.5235987755982988
40.57105224533255         -0.5235987755982989
40.60487538236962         -0.5235987755982988
40.69355813767982         -0.5235987755982988
40.73387155584444         -0.5235987755982988
40.81606403002709         -0.5235987755982989
40.909897900683454        -0.5235987755982988
40.94265977915653         -0.5235987755982988
40.97407539835759         -0.5235987755982988
41.06925552828595         -0.5235987755982988
41.16851442971984         -0.5235987755982988
41.19585127741538         -0.5235987755982988
41.22206479255514         -0.5235987755982987
41.32244702654481         -0.5235987755982988
41.42713095875623         -0.5235987755982989
41.44904277567423         -0.5235987755982988
41.470054186752684        -0.5235987755982988
41.57563852480367         -0.5235987755982988
41.685747487792625        -0.5235987755982989
41.702234273933094        -0.5235987755982987
41.71804358095022         -0.5235987755982987
41.853834741548404        -0.5235987755982988
41.960724345381344        -0.5235987755982987
42.00900340093775         -0.5235987755982987
42.047802968507646        -0.5235987755982987
42.16696397088193         -0.5235987755982987
42.2706649469288          -0.5235987755982987
42.32492454082613         -0.5235987755982987
42.45698448494897         -0.5235987755982988
42.480519090377776        -0.5235987755982989
42.49183350052228         -0.5235987755982988
42.62404997309046         -0.5235987755982988
42.704367761274334        -0.5235987755982987
42.76758085580314         -0.5235987755982987
42.89906762521232         -0.5235987755982987
42.91111173851581         -0.5235987755982988
42.916902022026385        -0.5235987755982988
43.054642621228474        -0.5235987755982988
43.129436282778435        -0.5235987755982988
43.19817350394116         -0.5235987755982987
43.34115076547565         -0.5235987755982988
43.34170438665382         -0.5235987755982989
43.34186966687006         -0.5235987755982987
43.457659128343785        -0.5235987755982987
43.47385088416664         -0.5235987755982989
43.573613870033746        -0.5235987755982987
43.605832101463214        -0.5235987755982988
43.72120114919752         -0.5235987755982988
43.75253933456565         -0.5235987755982987
43.76966169919207         -0.5235987755982987
43.89924656766807         -0.5235987755982987
43.996525926358025        -0.5235987755982989
44.045953800770505        -0.5235987755982988
44.13641910299281         -0.5235987755982989
44.19266103387292         -0.5235987755982987
44.22339015352397         -0.5235987755982989
44.339368266975356        -0.5235987755982989
44.45025438068992         -0.5235987755982988
44.48607550007778         -0.5235987755982987
44.551637056788095        -0.5235987755982987
44.6406012321271          -0.5235987755982987
44.67631311868393         -0.5235987755982988
44.8014439114851          -0.5235987755982987
44.90172106261996         -0.5235987755982987
44.9622865908431          -0.5235987755982986
45.12124113574799         -0.5235987755982987
45.133740736976925        -0.5235987755982987
45.15300252165053         -0.5235987755982987
45.288881539775836        -0.5235987755982988
45.377057872899904        -0.5235987755982988
45.444022342574776        -0.5235987755982988
45.547214050217           -0.5235987755982987
45.59916314537369         -0.5235987755982987
45.632874610051815        -0.5235987755982987
45.75430394817263         -0.5235987755982984
45.888691347203725        -0.5235987755982981
45.90944475097154         -0.5235987755982983
45.94142557878348         -0.5235987755982983
46.06458555377048         -0.5235987755982979
46.14450808435564         -0.5235987755982978
46.21972635656939         -0.5235987755982976
46.33563710734996         -0.5235987755982974
46.37486715936833         -0.523598775598297
46.39946993949399         -0.5235987755982974
46.514065007608785        -0.5235987755982976
46.6466962127547          -0.523598775598297
46.65326285584927         -0.523598775598297
46.6617241713665          -0.5235987755982968
46.79246070408973         -0.5235987755982953
46.89392248601541         -0.5235987755982932
46.93165855233021         -0.5235987755982924
46.980282599483495        -0.523598775598291
47.07085640057067         -0.5235987755982883
47.14114875927613         -0.5235987755982858
47.210054248811154        -0.523598775598283
47.29884102760047         -0.5235987755982793
47.34925209705161         -0.523598775598277
47.388375032536835        -0.523598775598275
47.499334461746706        -0.523598775598269
47.55831922006518         -0.5235987755982651
47.65367198113857         -0.5235987755982582
47.762343691086805        -0.5235987755982769
47.78819237194876         -0.5235987755982785
47.818944760546934        -0.5235987755982788
47.92271276275894         -0.5235987755982688
48.00993414929609         -0.5235987755982464
48.057233153569136        -0.5235987755982291
48.11350516866649         -0.5235987755982038
48.194902712766115        -0.523598775598159
48.252595192308455        -0.5235987755981216
48.334836984161804        -0.5235987755980599
48.450870823100935        -0.523598775597956
48.474771255557485        -0.5235987755979323
48.4917112655517          -0.5235987755979149
48.614705526953166        -0.5235987755977767
48.73082733879495         -0.5235987755976257
48.75463979834886         -0.5235987755975924
48.78823647753538         -0.523598775597544
48.894574069744536        -0.5235987755973799
48.972971957939045        -0.5235987755980211
49.06078635201669         -0.5235987755984159
49.221696367694314        -0.5235987755982532
49.226998634288854        -0.5235987755982282
49.23767951064942         -0.5235987755981742
49.39321091656101         -0.5235987755968166
49.47042077744958         -0.5235987755957446
49.553145539994176        -0.5235987755943613
49.65651167419258         -0.5235987755921684
49.70763427602191         -0.5235987755908926
49.74854811235517         -0.5235987755897809
49.86212301204966         -0.5235987755862702
50.00403696818899         -0.5235987755810073
50.0166117480774          -0.523598775580494
50.02667544726075         -0.5235987755800776
50.17110048410514         -0.523598775573564
50.30480278216634         -0.5235987755666351
50.325589220132876        -0.5235987755654802
50.34301546334916         -0.5235987755658258
50.434432273246294        -0.5235987755637865
50.514465707000646        -0.5235987755566902
50.54327532635971         -0.5235987755529219
50.576182617383104        -0.5235987755478317
50.65211837947312         -0.5235987755328866
50.71859849173756         -0.5235987755161381
50.760961432586534        -0.523598775503681
50.80934977141704         -0.5235987754877521
50.86980448569995         -0.5235987754653043
50.92273127647447         -0.5235987754433291
50.97864753881338         -0.523598775417757
51.042516925450975        -0.5235987753855866
51.101486905899236        -0.5235987753554513
51.219903586734           -0.5235987752800854
51.24420314891403         -0.523598775262168
51.34422911901938         -0.5235987751796213
51.386919391928814        -0.5235987751400831
51.39523444447553         -0.5235987751502731
51.52149404504137         -0.5235987751896819
51.53745794050217         -0.5235987751792552
51.656068698153916        -0.5235987749934524
51.67968143652881         -0.5235987749336707
51.79064335126647         -0.5235987745513948
51.821904932555455        -0.5235987744135195
51.92521800437901         -0.5235987738635088
51.96412842858209         -0.5235987736188016
52.05979265749156         -0.5235987729297948
52.10635192460874         -0.5235987725495168
52.19436731060411         -0.5235987717502524
52.24857542063538         -0.5235987712056653
52.328941963716666        -0.5235987703248819
52.390798916662035        -0.5235987695872473
52.45635417537023         -0.5235987686424712
52.5334753031324          -0.5235987673577018
52.57767369152759         -0.5235987665369405
52.64783516848651         -0.5235987684572445
52.69459094160922         -0.5235987688573672
52.744481787533665        -0.5235987685084914
52.81150819169085         -0.5235987667788855
52.87432274790721         -0.5235987638456759
52.936016517520756        -0.523598759767113
53.00536722774303         -0.5235987539054975
53.06933826871393         -0.5235987473003055
53.12624633282673         -0.5235987404578979
53.20266001990709         -0.523598729838866
53.288557566821844        -0.5235987159430361
53.335981771100265        -0.5235987073827947
53.37816991774624         -0.523598699236515
53.46930352229345         -0.5235986799320912
53.57174790590066         -0.5235986554455339
53.60262527348662         -0.5235986474867556
53.63009350266576         -0.523598640181528
53.735947024679795        -0.5235986100467881
53.84390198442268         -0.5235986311343324
53.86017243365459         -0.5235986293781145
53.87540387069183         -0.5235986265626487
53.9843978426294          -0.5235985733603657
54.10082683633893         -0.523598452454222
54.108623251604214        -0.5235984419935414
54.11592179674801         -0.5235984319319031
54.23284866057901         -0.5235982352776418
54.356439722804204        -0.523597954844408
54.35707406955383         -0.5235979532126669
54.35775168825518         -0.5235979514674466
54.481299478528626        -0.5235975957986166
54.59695764886041         -0.5235971953001627
54.605524887503435        -0.523597163035491
54.61467654017142         -0.5235971281740059
54.72817857305866         -0.5235966632415658
54.81087120540864         -0.5235962838610365
54.85070726167901         -0.523596088869457
54.90692875748419         -0.5235965477581875
54.9818929656098          -0.5235967305811366
55.040524613017446        -0.5235965318373572
55.11215919036671         -0.5235959058558278
55.190469945171856        -0.5235947047252882
55.24168237495047         -0.5235936272855747
55.28852882370899         -0.5235924395196426
55.371205559534225        -0.5235898719866403
55.461587576527656        -0.5235863767489591
55.500728744117986        -0.5235846399590245
55.53653303440056         -0.5235829331328687
55.63025192870174         -0.5235779312027273
55.73270520788346         -0.5235715785204857
55.75977511328549         -0.5235697457177492
55.7845372450921          -0.5235680126770359
55.88929829786925         -0.5235600835040897
56.00382283923927         -0.5235503100398683
56.01882148245301         -0.5235489445617488
56.033750886963844        -0.5235527908771909
56.15875685058835         -0.523568990059647
56.29338828321567         -0.5235544510799933
56.29869221872367         -0.5235531991536688
56.30361694957025         -0.5235519906401337
56.438627586859006        -0.5235015718438144
56.57348301217663         -0.5234179100979055
56.57856295499434         -0.5234141081300839
56.58403405380741         -0.5234099605891119
56.71849832312967         -0.5232908080124772
56.84334907478302         -0.5231505492505059
56.858433691265006        -0.5231316714909943
56.874679824399124        -0.5231108743846186
56.99836905940034         -0.5229366985656352
57.11321513738941         -0.5227499080979349
57.138304427535665        -0.5227058892363997
57.165325594990826        -0.522657192466513
57.27591430960565         -0.5224454565127241
57.37197895669084         -0.5229727193992926
57.423341236750666        -0.5230981663656254
57.47840854021819         -0.523099796893385
57.5686127131682          -0.5228053947633735
57.65274779336794         -0.522198272249084
57.713884189585734        -0.5215557663043132
57.779430666095614        -0.5206786680912316
57.85915566600326         -0.5193492809884447
57.93351663004504         -0.5178495820785104
58.00442714242079         -0.5161859388157677
58.080452791973016        -0.5141490410077625
58.14969861883831         -0.5120657397862831
58.21428546672214         -0.5099266488875717
58.29497009525584         -0.5069886838999897
58.38147491785043         -0.5035109156429762
58.440241571673376        -0.500954771156888
58.49505430339924         -0.4984294726762672
58.585513048090895        -0.4939640015569788
58.69095113587036         -0.49110978920910986
58.742678264969676        -0.48770886902409466
58.790472791056935        -0.48339594244768846
58.89984348184847         -0.46929628713331967
59.018213351902766        -0.4474024047772153
59.057008698727266        -0.43872625588465336
59.09285459329271         -0.43005127673187993
59.214173915606054        -0.39599877527809835
59.345475567935175        -0.3509815837445626
59.37133913248484         -0.3411138453136532
59.39523639552846         -0.33170366973149634
59.52850434936364         -0.2740714659913146
59.672737783967584        -0.2018473261111478
59.685669566242424        -0.19487163731108884
59.697618197764236        -0.18835312144651958
59.8428347831212          -0.10351435927297739
59.99999999999999         3.681230279866276E-7
60.1537028008479          0.1024316143793866
60.275948114796165        0.17536628446573463
60.30740560169583         0.19291162709609716
60.34695806949969         0.2142615123434221
60.461108402543736        0.27144040627314625
60.55189622959236         0.3122106260345702
60.61481120339166         0.33801795191054135
60.693916138999406        0.3676246389517354
60.76851400423957         0.392644264008274
60.82784434438853         0.4105333928295138
60.922216805087494        0.4353193425663523
61.04087420849911         0.4600897479479567
61.075919605935404        0.46604318758477387
61.103792459184724        0.4703345848505804
61.22962240678333         0.4848157990635385
61.379740573980904        0.4916142020977607
61.38332520763125         0.49163717700264636
61.38788723970159         0.49186106861090045
61.557402075941134        0.4996312661855948
61.72401178401443         0.5062261942394864
61.731478944251016        0.5064975791480721
61.739076307329775        0.5067715663692617
61.905555812560905        0.5122361158900781
62.06918220882246         0.5166018955613703
62.079632680870766        0.5168468764116124
62.09026537495796         0.5170919574483129
62.25370954918068         0.5203298607126761
62.41435263363051         0.5225434716254136
62.42778641749055         0.5226850687932678
62.44145444258614         0.522822241848054
62.60186328580044         0.5239125006533883
62.75952305843854         0.5240509224316152
62.775846722951634        0.5240080959613239
62.78960495849659         0.5239642655246058
62.94893290424651         0.5229413102804343
63.095292978535895        0.5230913501566902
63.11070160090671         0.5231046704323683
63.12564975388282         0.5231174292198335
63.295215156541396        0.5232508914411419
63.47000392548771         0.5233667879116366
63.47972871217609         0.5233725898542849
63.48916288452323         0.5233781533161912
63.6642422678108          0.5234697656717975
63.84471487243952         0.5235410903955137
63.84875582344548         0.5235424188936794
63.85267601516366         0.5235436964512639
64.0332693790802          0.5235905495199309
64.21618914580407         0.5236140586250511
64.21778293471488         0.5236141575505519
64.21942581939132         0.5236142576083214
64.40229649034958         0.5236132429855425
64.5797022764445          0.5235892398375536
64.5868100459843          0.5235878058249026
64.59365699519802         0.5235878922881348
64.92207239453393         0.5235916429318617
64.94383097454312         0.5235918639805032
65.25733474308356         0.5235946703346782
65.29400495388819         0.5235949523397023
65.5925970916332          0.5235968880333517
65.64417893323329         0.5235971573657329
65.92785944018283         0.5235982960278825
65.99435291257836         0.5235984790585945
66.26312178873249         0.5235988943182706
66.34452689192346         0.5235989174182871
66.54294193881549         0.523599155038902
66.69413147872018         0.5235992450803582
66.80498328616653         0.5235992610765431
66.95046072188327         0.5235992178534464
67.06702463351758         0.5235991306213181
67.15584473282723         0.5235990327374139
67.32906598086862         0.5235987636732264
67.73041798425683         0.523598766701376
67.9661860381224          0.5235987683294369
68.37275654349088         0.523598770874808
68.56804849355672         0.5235987716716832
68.78262657470967         0.5235987724799384
69.1077347232183          0.5235987735702349
69.40362237382735         0.5235987744218978
69.64742095287988         0.5235987750229244
69.91529595368391         0.5235987755783962
70.18710718254147         0.5235987760297519
70.43448820416381         0.5235987763422335
70.72679341220305         0.5235987765907177
71.04796533265818         0.5235987767129332
71.2664796418646          0.5235987767058216
71.46535403450028         0.5235987766358151
71.80616587152622         0.5235987763750636
72.18063471163245         0.5235987758835497
72.3458521011878          0.5235987755984439
72.56281776775705         0.5235987755984242
73.19631297883359         0.5235987755983716
74.0421270407594          0.5235987755983134
74.0467738564794          0.5235987755983131
74.05025421420561         0.5235987755983129
74.89723473412519         0.5235987755982687
75.53769066065422         0.5235987755982449
75.74769561177098         0.5235987755982388
76.02808469383956         0.523598775598232
76.5981564894168          0.5235987755982225
77.02512710710278         0.5235987755982198
77.44861736706258         0.5235987755982205
78.01404234691981         0.523598775598227
78.2990782447084          0.5235987755982324
78.51256355355139         0.5235987755982378
79.14953912235418         0.5235987755982586
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987755928266
1.268509827099919         0.5235987756484614
1.534737809222058         0.5235987756970448
1.9423977424864418        0.5235987757970247
2.3021067138330906        0.5235987759109535
2.537019654199831         0.5235987759983662
3.0694756184441303        0.5235987762345523
3.8055294812997573        0.523598776648013
3.8368445230551558        0.5235987766678417
3.884795484972912         0.5235987766985581
4.604213427666188         0.5235987772108214
5.074039308399669         0.523598777597402
5.371582332277221         0.5235987778634914
5.827193227459389         0.5235987783028991
6.138951236888261         0.5235987786258519
6.342549135499581         0.5235987788465332
6.906320141499286         0.5235987794979027
7.460421668908694         0.5235987752424967
7.491130231208807         0.5235987750209365
7.518260478975748         0.5235987748264415
8.075940320918338         0.5235987710877358
8.61973567580948          0.523598767918282
8.66075041062787          0.5235987676982999
8.707174739303866         0.5235987674525306
9.24556050033739          0.5235987648526294
9.721210872643216         0.5235987629391174
9.830370590046922         0.5235987625507238
9.953927809699032         0.523598762133962
10.415180679756443        0.5235987607925834
10.82268606947694         0.5235987598889476
11.034751791897797        0.523598770247519
11.548632553009522        0.5235987950641432
11.734215337765061        0.5235988039274463
12.274579036542104        0.5235988294357614
12.433678883632329        0.5235988368613566
12.554436207530326        0.5235989511311784
12.709264499088302        0.5235990464818612
12.864191388081576        0.5235990843537144
12.984850114544269        0.5235990739796262
13.105432052264526        0.5235990287339567
13.260435730000243        0.523598919354652
13.41553811686034         0.5235987522357086
13.536021345456223        0.523598582606938
13.656427896998732        0.5235983783093242
13.86887100997621         0.5235986843396151
14.01027741012022         0.5235987005712219
14.246152999974083        0.5235983942285052
14.36412692324171         0.5235980846073289
14.623434989971969        0.5235970375155995
14.717976436363212        0.5235965304176451
15.000716979969845        0.5235946142008978
15.071825949484698        0.5235940380021704
15.377998969967727        0.5235911242844004
15.429828369023049        0.5235841363023929
15.562245608318701        0.5235443449030317
15.68397392457629         0.5234799474112102
15.746492246669678        0.5234365159374013
15.814500281870671        0.5233812887549263
15.930738885020656        0.5232676373875091
16.037594529503533        0.5231417243472443
16.11498552337163         0.5230377092533556
16.19917219471829         0.5229123291703814
16.29923216172261         0.5227467315349401
16.39121513443078         0.5225786172142063
16.483478800073577        0.5223947042322629
16.583844107565916        0.5221772575487582
16.667725438424554        0.5219816273453242
16.744835739358034        0.5217906260120965
16.85197207677554         0.5215075008741237
16.96851602041355         0.5211760738900564
17.02647348758364         0.5210087528078688
17.09617075165497         0.5208298718010814
17.197737285687932        0.5205715038208658
17.309211557362566        0.5202862785964869
17.37027088817759         0.520129314723069
17.425903318047634        0.5199858496278988
17.542804490667258        0.5196829800734706
17.67110928318342         0.5193483751461881
17.715338093156927        0.5192324998720702
17.755635884440306        0.5191266863120664
17.887871695646595        0.5187778741188679
18.03300700900428         0.5183922324586009
18.060405298136263        0.5183191028138636
18.08536845083298         0.5182523818535844
18.23293890062594         0.5178561859570575
18.39490473482513         0.5174178505337254
18.405472503115604        0.5173891235484496
18.41510101722565         0.5173629362524523
18.578006105605276        0.5169179155880399
18.734332542563408        0.5165148793227737
18.736005427204685        0.5165105406969855
18.737673895442676        0.5165062129842668
18.8940047488041          0.5160983219201299
19.050749406922552        0.5156845902077567
19.052004070403505        0.5156812592574729
19.05325542158201         0.5156779367966339
19.21000339200293         0.5152593527090145
19.367166271281704        0.5148348742289053
19.36800271360234         0.5148326022747547
19.36883694772134         0.5148303361833285
19.526002035201753        0.5144010079546935
19.68358313564085         0.5139657313862201
19.68400135680117         0.5139645697488308
19.68441847386067         0.5139634111443511
19.842000678400584        0.5135232876571666
19.999999999999996        0.5130771616797012
20.156359656048487        0.5126008468756104
20.31163845591771         0.5121198939932512
20.312719312096974        0.5121165185053247
20.313807691840836        0.5121131191345554
20.469078968145467        0.5116241765688442
20.62327691183542         0.5111307932383152
20.625438624193954        0.5111238210661687
20.62761538368168         0.5111167988147833
20.78179828024246         0.5106154519972985
20.934915367753135        0.5101098594148928
20.938157936290942        0.5100990693622334
20.941423075522522        0.5100882007203854
21.09451759233944         0.5095746731609734
21.246553823670844        0.5090570925229843
21.25087724838793         0.5090422633935184
21.255230767363365        0.5090273248513613
21.40723690443641         0.5085018400598686
21.54531445704224         0.5080802118728547
21.551887024881278        0.5080585537429612
21.55865841773534         0.5080360894767711
21.69653714532614         0.5075453521211472
21.830367408933544        0.507008271701386
21.84118726577099         0.5069622351944268
21.852334431242006        0.5069143969390527
21.98583738621585         0.5063092029628
22.115420360824842        0.505664821584614
22.130487506660696        0.5055862554262669
22.146010444748672        0.5055045192439759
22.27513762710557         0.5047933925848271
22.40047331271614         0.5040498615225388
22.419787747550423        0.503930614438481
22.43968645825533         0.5038064563915403
22.564437867995284        0.5029979209872285
22.68552626460744         0.5021633915151604
22.709596110134605        0.5019862333939695
22.736805034849976        0.48077123585393233
22.84872334342193         0.3946075704437556
22.95289939897443         0.3138141644284296
22.98839251192843         0.2861575954073781
23.026523435072885        0.25637200034081264
23.128061680434932        0.17668450047734735
23.2225757418473          0.10202368095380515
23.267730848941422        0.06618828565367219
23.3162418352958          0.027570485546916587
23.40740001744792         -0.04533104906365618
23.492252084720167        -0.11358106990171402
23.547069185954424        -0.15787350367463762
23.60596023551872         -0.20563330852775358
23.686738354460918        -0.2714390781792664
23.761928427593045        -0.33300008813813664
23.82640752296742         -0.38602777257754844
23.89567863574164         -0.4432393818831948
23.966076691473916        -0.5016395868694776
24.025858096714124        -0.5027718423773267
24.09545725447918         -0.5040244942903636
24.172654917649165        -0.505331409736155
24.224837817484435        -0.5061656906919025
24.271884395439447        -0.5068838699224412
24.35421838048969         -0.5080631760740938
24.445541198889423        -0.5092557874507637
24.483598943494947        -0.509716950436937
24.517910694164772        -0.5101146453796861
24.612979506500203        -0.5111270137804323
24.718427480129677        -0.5120959873938049
24.74236006950546         -0.5122933661045799
24.7639369928901          -0.5124641687490608
24.871740632510715        -0.5132160074093794
24.99131376136993         -0.5138520095652783
25.001121195515978        -0.5138949376948313
25.009963291615428        -0.5139324400305658
25.132935026798894        -0.5143397115513861
25.23149111777547         -0.5148112796912434
25.256684993392955        -0.5149309445353714
25.293490021910518        -0.5151051140010375
25.381131390692175        -0.5155190455316364
25.456452030564265        -0.5158711327820841
25.505872597011106        -0.5161003149703391
25.56337723447464         -0.5163651560423224
25.630613803330036        -0.5166723217974696
25.688398174562412        -0.5169341556322862
25.755355009648966        -0.5172350660130277
25.833264447038765        -0.5175818391902901
25.880096215967903        -0.5177885476170133
25.920344318560566        -0.5179651535747686
26.00483742228684         -0.5183327666094267
26.10315165960288         -0.5187551634449408
26.12957862860577         -0.5188677229902677
26.152290462558707        -0.5189641266095312
26.2543198349247          -0.5193934167595362
26.377745262866725        -0.5199210667829045
26.386561067897034        -0.5199574951540894
26.394419855075405        -0.5199898273791352
26.518802300869368        -0.5204837829608822
26.64454660191319         -0.520949163313353
26.651043533841694        -0.5209722801799143
26.658331641265512        -0.5209981035910058
26.783284766814027        -0.5214229868111858
26.89467334875097         -0.5217733012882623
26.91552599978636         -0.5218359028546968
26.938918019664293        -0.5219050095638815
27.047767232758694        -0.5222110283104472
27.144800095588753        -0.5224622413038637
27.175438451369335        -0.5225371108608815
27.210173409208377        -0.5226196056954643
27.290514892803508        -0.5228007028536774
27.361380991727074        -0.5229491850343388
27.405591334237677        -0.5230364722753457
27.432207252907148        -0.5230778535791394
27.52083219555054         -0.5232029150665509
27.56259528406966         -0.5232550616347054
27.64853523682651         -0.5233301276379793
27.703296827486444        -0.523373499647195
27.78332149667528         -0.5234306360125554
27.843998370903243        -0.5234690159050994
27.918107756524073        -0.5235101094421593
27.984699914320032        -0.5235416104084183
28.052894016372846        -0.5235685479267909
28.125401457736828        -0.5235912831571519
28.187680276221627        -0.5236059514664505
28.266103001153617        -0.5236180341513001
28.322466536070408        -0.5236223200611378
28.406804544570413        -0.523621863390863
28.45725279591919         -0.523617653710853
28.547506087987202        -0.5236027708758404
28.59203905576797         -0.5235919524155961
28.71653968398211         -0.5235935226147653
28.740083370199045        -0.5235937764651851
28.84227055761138         -0.5235947194513095
28.888127684630128        -0.5235950587092524
28.898693058202674        -0.5235951295051824
29.001955746288164        -0.5235966824297538
29.095378456907866        -0.523597795615563
29.1131542598093          -0.5235979760391066
29.132802343003462        -0.5235981637908689
29.224352773330434        -0.5235988769779477
29.307179295844193        -0.5235992928759766
29.33555128685156         -0.5235993852462764
29.36691162780425         -0.5235994576023082
29.44674980037269         -0.523599500844093
29.51898013478052         -0.5235993655602136
29.55794831389382         -0.5235992237713977
29.601020912605044        -0.5235990109395
29.669146827414952        -0.5235985540281904
29.75109592685859         -0.5235985983343432
29.835487757457507        -0.5235986392909312
29.957269131840146        -0.523598690040016
30.00182868750007         -0.5235987061430794
30.032707485607574        -0.5235987165271676
30.168169617542624        -0.523598754584635
30.31431904435655         -0.5235987819520117
30.334510547585182        -0.5235987846155981
30.363647834886386        -0.5235987879811007
30.500851477627748        -0.5235987962359684
30.59593060310553         -0.5235987946088757
30.666803237341977        -0.5235988040310223
30.807718265401284        -0.5235988091388406
30.832235757125304        -0.5235988081756684
30.844566728827054        -0.5235988074837868
30.997668276908627        -0.5235987873292165
31.093202854548586        -0.5235987639076476
31.163100796691943        -0.5235987414916665
31.230365186561606        -0.5235987501124412
31.268326631432856        -0.5235987545072242
31.298127087823882        -0.5235987577193866
31.373552466173763        -0.5235987649146768
31.469633422268927        -0.5235987721396876
31.47877830091467         -0.5235987727140243
31.485957204620995        -0.5235987731510883
31.584004135655583        -0.5235987779052669
31.67378732141811         -0.5235987802726032
31.68922997039649         -0.5235987804884045
31.708901657976256        -0.5235987806819503
31.811432697462976        -0.5235987820004901
31.92736610131108         -0.5235987811427649
31.937538965538117        -0.5235987809485411
31.946535806044253        -0.5235987807607774
32.06364523361326         -0.5235987769472411
32.18416995411225         -0.5235987703666118
32.1897515016884          -0.5235987699965903
32.22942824420968         -0.5235987706429501
32.36029875251385         -0.5235987725619976
32.37499538551056         -0.5235987727570965
32.5308460033393          -0.5235987745724648
32.56469492959489         -0.5235987749054871
32.70139325416475         -0.5235987760279917
32.75439447367921         -0.5235987763673005
32.8719405049902          -0.5235987769285785
32.94409401776354         -0.5235987771425367
33.04248775581565         -0.5235987772742249
33.13379356184786         -0.5235987772311959
33.2130350066411          -0.5235987770649311
33.32349310593219         -0.5235987766332778
33.38358225746655         -0.5235987763006971
33.513192650016514        -0.5235987753487826
33.548580404255695        -0.5235987751819228
33.58732113786983         -0.5235987749714494
33.69600950489072         -0.5235987742258245
33.806861013722916        -0.5235987744593532
33.86226733234047         -0.5235987745636332
33.924209286685624        -0.5235987746703954
34.03455234580836         -0.5235987749494413
34.2056238857028          -0.5235987753056767
34.210416255469625        -0.5235987753143188
34.21840109089685         -0.5235987753285563
34.386280165130884        -0.52359877558105
34.48703848471997         -0.5235987756896447
34.56214407479216         -0.5235987757496341
34.68728170097073         -0.5235987758098269
34.73800798445341         -0.5235987758200721
34.768453083737136        -0.5235987758222999
34.91387189411467         -0.5235987757923631
35.049867682754304        -0.5235987757036418
35.08973580377593         -0.5235987756665076
35.156162311044596        -0.523598775593433
35.265599713437204        -0.5235987754425055
35.31940161339855         -0.5235987754825148
35.3789095220097          -0.5235987755221063
35.436440974366555        -0.5235987755557286
35.49221933058221         -0.5235987755839574
35.54991391655532         -0.5235987756086307
35.60552913915471         -0.5235987756280586
35.6592971945942          -0.5235987756427759
35.718838947727214        -0.5235987756544099
35.78042621971209         -0.523598775661287
35.83214875629971         -0.5235987756630115
35.88215341482184         -0.5235987756611624
35.945458564872226        -0.5235987756538633
36.010938522868855        -0.5235987756404843
36.05876837344473         -0.5235987756269653
36.10500963504949         -0.5235987756108884
36.17207818201723         -0.5235987755823175
36.241450826025634        -0.523598775546222
36.29579468517532         -0.5235987755257351
36.40629062737605         -0.5235987755464055
36.436734435548736        -0.5235987755515741
36.56028280596274         -0.523598775570214
36.57767418592214         -0.523598775572537
36.71427498454944         -0.523598775588201
36.718613936295554        -0.5235987755886236
36.76546581442786         -0.5235987755928913
36.856722269665056        -0.5235987756004022
36.864126035937836        -0.5235987756009158
36.993420674196244        -0.5235987756075711
37.011914976852225        -0.5235987756081649
37.13011907872743         -0.5235987756098436
37.15970391776662         -0.5235987756096909
37.26681748325862         -0.52359877560722
37.30749285868101         -0.5235987756054943
37.40351588778981         -0.5235987755997004
37.455281799595404        -0.5235987755955747
37.54021429232099         -0.5235987755872846
37.60232032108595         -0.5235987755833442
37.72804815121011         -0.5235987755872921
37.75011847273341         -0.5235987755879248
37.80817042609575         -0.5235987755895027
37.90008292969714         -0.5235987755921886
37.94041143534164         -0.523598775593251
38.05144865220291         -0.5235987755958096
38.1581919888581          -0.5235987755977627
38.20281437470868         -0.5235987755984319
38.30451304007329         -0.523598775599633
38.354180097214446        -0.523598775600056
38.37597254237457         -0.5235987756002075
38.50554581972022         -0.5235987756006814
38.59375309589103         -0.5235987756005854
38.656911542225984        -0.5235987756003082
38.80085565405083         -0.5235987755990273
38.808277264731764        -0.5235987755989367
38.81153364940751         -0.5235987755988963
38.95964298723752         -0.5235987755965669
39.009088708190596        -0.5235987755968032
39.09474931581525         -0.5235987755971281
39.16364775200924         -0.5235987755973109
39.229855644392984        -0.5235987755974211
39.318206795827905        -0.5235987755974671
39.374302345323194        -0.5235987755977748
39.51717184859593         -0.5235987755984105
39.536399127005986        -0.5235987755984798
39.620934687232925        -0.5235987755987396
39.698495908688784        -0.5235987755989127
39.71613690136396         -0.5235987755989431
39.86059269037158         -0.5235987755990729
39.91510195413199         -0.5235987755990655
40.02268947205439         -0.5235987755989607
40.11406700690002         -0.5235987755987774
40.18478625373717         -0.5235987755985761
40.31303205966805         -0.5235987755980788
40.34688303541998         -0.523598775597919
40.44854635298528         -0.5235987755981039
40.475879208894796        -0.5235987755981384
40.57105224533255         -0.5235987755982087
40.60487538236962         -0.5235987755982149
40.69355813767982         -0.5235987755981845
40.73387155584444         -0.5235987755981483
40.81606403002709         -0.5235987755980316
40.909897900683454        -0.5235987755985386
40.94265977915653         -0.5235987755986721
40.97407539835759         -0.5235987755987787
41.06925552828595         -0.5235987755989747
41.16851442971984         -0.523598775598976
41.19585127741538         -0.5235987755989397
41.22206479255514         -0.5235987755988902
41.32244702654481         -0.5235987755985668
41.42713095875623         -0.5235987755980035
41.44904277567423         -0.5235987755978563
41.470054186752684        -0.5235987755977056
41.57563852480367         -0.5235987755968077
41.685747487792625        -0.5235987755956211
41.702234273933094        -0.5235987755954212
41.71804358095022         -0.5235987755952244
41.853834741548404        -0.5235987755946638
41.960724345381344        -0.5235987755939107
42.00900340093775         -0.5235987755934806
42.047802968507646        -0.5235987755951025
42.16696397088193         -0.5235987755989505
42.2706649469288          -0.5235987756009075
42.32492454082613         -0.5235987756014154
42.45698448494897         -0.52359877560117
42.480519090377776        -0.5235987756012878
42.49183350052228         -0.5235987756013308
42.62404997309046         -0.5235987756011843
42.704367761274334        -0.52359877560051
42.76758085580314         -0.5235987755996686
42.89906762521232         -0.5235987755970409
42.91111173851581         -0.5235987755967412
42.916902022026385        -0.5235987755965934
43.054642621228474        -0.5235987755924014
43.129436282778435        -0.5235987755895805
43.19817350394116         -0.5235987755866498
43.34115076547565         -0.5235987755795164
43.34170438665382         -0.5235987755794862
43.34186966687006         -0.5235987755794845
43.457659128343785        -0.5235987755757996
43.47385088416664         -0.5235987755748654
43.573613870033746        -0.523598775566841
43.605832101463214        -0.5235987755634158
43.72120114919752         -0.5235987756027245
43.75253933456565         -0.5235987756111735
43.76966169919207         -0.5235987756153875
43.89924656766807         -0.5235987756380641
43.996525926358025        -0.5235987756443898
44.045953800770505        -0.5235987756440885
44.13641910299281         -0.5235987756374024
44.19266103387292         -0.523598775629246
44.22339015352397         -0.5235987756234941
44.339368266975356        -0.523598775593537
44.45025438068992         -0.5235987755527005
44.48607550007778         -0.523598775536961
44.551637056788095        -0.5235987755049318
44.6406012321271          -0.5235987754722722
44.67631311868393         -0.5235987754577383
44.8014439114851          -0.5235987754003768
44.90172106261996         -0.5235987753471802
44.9622865908431          -0.5235987753119352
45.12124113574799         -0.5235987754900172
45.133740736976925        -0.523598775510788
45.15300252165053         -0.5235987755418008
45.288881539775836        -0.5235987757263014
45.377057872899904        -0.5235987758139087
45.444022342574776        -0.5235987758635502
45.547214050217           -0.5235987759114992
45.59916314537369         -0.5235987759225345
45.632874610051815        -0.5235987759250005
45.75430394817263         -0.5235987759032541
45.888691347203725        -0.5235987758232924
45.90944475097154         -0.5235987758057092
45.94142557878348         -0.5235987757758717
46.06458555377048         -0.5235987756298999
46.14450808435564         -0.5235987755087849
46.21972635656939         -0.523598775375826
46.33563710734996         -0.5235987751349183
46.37486715936833         -0.5235987750434875
46.39946993949399         -0.5235987752463117
46.514065007608785        -0.5235987760139404
46.6466962127547          -0.5235987765383647
46.65326285584927         -0.5235987765541814
46.6617241713665          -0.5235987765731503
46.79246070408973         -0.5235987766642104
46.89392248601541         -0.5235987764733333
46.93165855233021         -0.5235987763440271
46.980282599483495        -0.5235987761307943
47.07085640057067         -0.5235987755936318
47.14114875927613         -0.523598775051218
47.210054248811154        -0.5235987744130244
47.29884102760047         -0.523598773435259
47.34925209705161         -0.5235987728022051
47.388375032536835        -0.5235987722720183
47.499334461746706        -0.5235987716480869
47.55831922006518         -0.5235987711887695
47.65367198113857         -0.5235987702588591
47.762343691086805        -0.5235987757946476
47.78819237194876         -0.5235987768293533
47.818944760546934        -0.5235987779191674
47.92271276275894         -0.5235987804643095
48.00993414929609         -0.5235987812524272
48.057233153569136        -0.5235987811637275
48.11350516866649         -0.523598780585472
48.194902712766115        -0.5235987803214727
48.252595192308455        -0.52359877964511
48.334836984161804        -0.5235987779792773
48.450870823100935        -0.5235987742262699
48.474771255557485        -0.5235987732493208
48.4917112655517          -0.5235987725147032
48.614705526953166        -0.523598766131603
48.73082733879495         -0.5235987584122509
48.75463979834886         -0.5235987566261245
48.78823647753538         -0.5235987539885074
48.894574069744536        -0.5235987447328847
48.972971957939045        -0.5235987696986467
49.06078635201669         -0.5235987908583664
49.221696367694314        -0.5235988109724021
49.226998634288854        -0.523598811224323
49.23767951064942         -0.5235988116522033
49.39321091656101         -0.5235988058307545
49.47042077744958         -0.5235987945630772
49.553145539994176        -0.5235987952710267
49.65651167419258         -0.5235987886644995
49.70763427602191         -0.5235987823212908
49.74854811235517         -0.5235987757782978
49.86212301204966         -0.5235987507820764
50.00403696818899         -0.5235987054286382
50.0166117480774          -0.5235987006533835
50.02667544726075         -0.5235986967429826
50.17110048410514         -0.5235986319352124
50.30480278216634         -0.5235985574571319
50.325589220132876        -0.5235985446275628
50.34301546334916         -0.5235986711146239
50.434432273246294        -0.523599180341572
50.514465707000646        -0.5235994133492419
50.54327532635971         -0.5235994485932454
50.576182617383104        -0.5235994573524828
50.65211837947312         -0.5235993493825828
50.71859849173756         -0.5235991080216142
50.760961432586534        -0.5235988827095842
50.80934977141704         -0.5235985572464485
50.86980448569995         -0.5235980485742496
50.92273127647447         -0.523597510175032
50.97864753881338         -0.523596846976579
51.042516925450975        -0.5235959707965212
51.101486905899236        -0.5235955167548134
51.219903586734           -0.5235942609317802
51.24420314891403         -0.5235939464274015
51.34422911901938         -0.5235924481141189
51.386919391928814        -0.5235917088499255
51.39523444447553         -0.5235937941942043
51.52149404504137         -0.5236163720532391
51.53745794050217         -0.5236180124996537
51.656068698153916        -0.5236216644344103
51.67968143652881         -0.5236205954406514
51.79064335126647         -0.523607585993439
51.821904932555455        -0.5236015430171976
51.92521800437901         -0.5235741367303252
51.96412842858209         -0.5235608552292924
52.05979265749156         -0.523521316645069
52.10635192460874         -0.5234985320769353
52.19436731060411         -0.5234491257376702
52.24857542063538         -0.5234145735601271
52.328941963716666        -0.5233575640081289
52.390798916662035        -0.5233089796788669
52.45635417537023         -0.5232338073792971
52.5334753031324          -0.5231323194521713
52.57767369152759         -0.5230677954010066
52.64783516848651         -0.5229309349882745
52.69459094160922         -0.5228339984300377
52.744481787533665        -0.5227255057519882
52.81150819169085         -0.5225715323501641
52.87432274790721         -0.5224186818100781
52.936016517520756        -0.5222599082253958
53.00536722774303         -0.5220715878029866
53.06933826871393         -0.5218886402833035
53.12624633282673         -0.521718442776349
53.20266001990709         -0.5214788771066372
53.288557566821844        -0.5211944809748201
53.335981771100265        -0.5210306186953971
53.37816991774624         -0.5208807544190575
53.46930352229345         -0.5205438650495827
53.57174790590066         -0.5201436893444802
53.60262527348662         -0.5200186161691943
53.63009350266576         -0.5199056167382033
53.735947024679795        -0.5194548720542319
53.84390198442268         -0.5190047842294385
53.86017243365459         -0.5189363252085848
53.87540387069183         -0.5188720897782134
53.9843978426294          -0.5184082504304627
54.10082683633893         -0.5179046680128306
54.108623251604214        -0.5178706477198658
54.11592179674801         -0.5178387659129833
54.23284866057901         -0.5173235170767942
54.356439722804204        -0.5167697252346789
54.35707406955383         -0.5167668585012477
54.35775168825518         -0.5167637959392035
54.481299478528626        -0.5162006719932264
54.59695764886041         -0.5156649677433001
54.605524887503435        -0.5156249575527302
54.61467654017142         -0.5155821680085567
54.72817857305866         -0.5150496822661743
54.81087120540864         -0.5146568887559883
54.85070726167901         -0.5144662073605358
54.90692875748419         -0.5142798009702377
54.9818929656098          -0.5139794931098206
55.040524613017446        -0.5137033880907905
55.11215919036671         -0.5133255000645907
55.190469945171856        -0.5128450561752331
55.24168237495047         -0.512492824346345
55.28852882370899         -0.5121442780279938
55.371205559534225        -0.511467738421898
55.461587576527656        -0.5106384497268432
55.500728744117986        -0.5102502422912494
55.53653303440056         -0.5098797424139189
55.63025192870174         -0.5088403359543994
55.73270520788346         -0.5075888024646346
55.75977511328549         -0.5072380194113482
55.7845372450921          -0.5069097812485672
55.88929829786925         -0.5054432926620951
56.00382283923927         -0.5036961143886066
56.01882148245301         -0.5034561557066393
56.033750886963844        -0.4913990860326573
56.15875685058835         -0.39058040676941724
56.29338828321567         -0.282272102424063
56.29869221872367         -0.27801099757486697
56.30361694957025         -0.27405493427143746
56.438627586859006        -0.1657479281229769
56.57348301217663         -0.057850100353891085
56.57856295499434         -0.053791198413752864
56.58403405380741         -0.04942021223761186
56.71849832312967         0.05785919155280504
56.84334907478302         0.1572154157200048
56.858433691265006        0.16920324177669716
56.874679824399124        0.18211014994928812
56.99836905940034         0.28024095225792306
57.11321513738941         0.37114161395024475
57.138304427535665        0.3909723229964774
57.165325594990826        0.4123189841366368
57.27591430960565         0.5017100594135436
57.37197895669084         0.5024357769259005
57.423341236750666        0.5027965005281891
57.47840854021819         0.5031729714550291
57.5686127131682          0.5037666872420697
57.65274779336794         0.5042947448570024
57.713884189585734        0.5046628873048573
57.779430666095614        0.5050430301526206
57.85915566600326         0.5054851007165515
57.93351663004504         0.5058773430579946
58.00442714242079         0.5062333274771526
58.080452791973016        0.5065954091192327
58.14969861883831         0.5069075675866603
58.21428546672214         0.5071835715288769
58.29497009525584         0.5075078210450753
58.38147491785043         0.5078301083548655
58.440241571673376        0.508034087852397
58.49505430339924         0.5082134302696494
58.585513048090895        0.5084863680086255
58.69095113587036         0.5088595947606706
58.742678264969676        0.5090409914593816
58.790472791056935        0.5092075994237596
58.89984348184847         0.5095852509372726
59.018213351902766        0.5099883207445247
59.057008698727266        0.5101191464422978
59.09285459329271         0.5102394646863683
59.214173915606054        0.5106426779744577
59.345475567935175        0.51107210961941
59.37133913248484         0.5111558455337519
59.39523639552846         0.5112329658769905
59.52850434936364         0.5116586491201809
59.672737783967584        0.5121109613853267
59.685669566242424        0.5121510887337443
59.697618197764236        0.5121881029956259
59.8428347831212          0.5126331643744422
59.99999999999999         0.5131048760422746
60.1537028008479          0.5135377186394319
60.275948114796165        0.5138787618879002
60.30740560169583         0.5139660624567721
60.34695806949969         0.5140755607325609
60.461108402543736        0.5143899074942955
60.55189622959236         0.5146381471313473
60.61481120339166         0.5148092537520021
60.693916138999406        0.5150233216993998
60.76851400423957         0.5152241012298922
60.82784434438853         0.5153830317726152
60.922216805087494        0.5156344499279653
61.04087420849911         0.5159481589427917
61.075919605935404        0.5160402998462216
61.103792459184724        0.5161134158117046
61.22962240678333         0.5164416509846611
61.379740573980904        0.5168292992486152
61.38332520763125         0.516838503343284
61.38788723970159         0.5168509726169582
61.557402075941134        0.5173124004612252
61.72401178401443         0.5177623102442446
61.731478944251016        0.5177823906302572
61.739076307329775        0.5178028137744104
61.905555812560905        0.5182484738503795
62.06918220882246         0.518683014220905
62.079632680870766        0.5187106501215923
62.09026537495796         0.5187387534507354
62.25370954918068         0.5191689194438955
62.41435263363051         0.5195883570820125
62.42778641749055         0.5196232818172892
62.44145444258614         0.5196587916459334
62.60186328580044         0.5200737372417735
62.75952305843854         0.5204783388275663
62.775846722951634        0.5205204418140423
62.78960495849659         0.5205559025732767
62.94893290424651         0.5209648707541941
63.095292978535895        0.5213785169225976
63.11070160090671         0.5214216541734226
63.12564975388282         0.5214630975442277
63.295215156541396        0.5219053050341201
63.47000392548771         0.5223074454144132
63.47972871217609         0.5223282188735747
63.48916288452323         0.522348210312401
63.6642422678108          0.5226903956917865
63.84471487243952         0.5229858843088023
63.84875582344548         0.5229918354887553
63.85267601516366         0.5229975809856261
64.0332693790802          0.523232538264481
64.21618914580407         0.5234112095639031
64.21778293471488         0.5234125040189639
64.21942581939132         0.5234138336057642
64.40229649034958         0.5235317327522038
64.5797022764445          0.523589096047232
64.5868100459843          0.5235902244642009
64.59365699519802         0.5235903081942448
64.92207239453393         0.523593857451612
64.94383097454312         0.5235940602938015
65.25733474308356         0.5235965372273227
65.29400495388819         0.5235967725030233
65.5925970916332          0.5235982637913327
65.64417893323329         0.5235984448219105
65.92785944018283         0.5235990371436418
65.99435291257836         0.5235990772504626
66.26312178873249         0.5235988572842504
66.34452689192346         0.52359866978868
66.54294193881549         0.5235988873299618
66.69413147872018         0.5235989902527433
66.80498328616653         0.5235990311808616
66.95046072188327         0.5235990405593806
67.06702463351758         0.5235990117597676
67.15584473282723         0.5235989681268363
67.32906598086862         0.5235988290666796
67.73041798425683         0.5235987971729721
67.9661860381224          0.5235987780055373
68.37275654349088         0.5235987442012229
68.56804849355672         0.5235987451742119
68.78262657470967         0.5235987463794793
69.1077347232183          0.5235987484772812
69.40362237382735         0.5235987506710651
69.64742095287988         0.5235987526823931
69.91529595368391         0.5235987551045964
70.18710718254147         0.5235987577895477
70.43448820416381         0.5235987604320657
70.72679341220305         0.5235987637987451
71.04796533265818         0.523598767803008
71.2664796418646          0.5235987707099852
71.46535403450028         0.523598773484224
71.80616587152622         0.523598778523268
72.18063471163245         0.5235987844747144
72.3458521011878          0.5235987872385937
72.56281776775705         0.5235987864491729
73.19631297883359         0.523598784297634
74.0421270407594          0.5235987817812718
74.0467738564794          0.5235987817685723
74.05025421420561         0.5235987817590689
74.89723473412519         0.5235987796514093
75.53769066065422         0.5235987783289296
75.74769561177098         0.5235987779461448
76.02808469383956         0.5235987774742205
76.5981564894168          0.5235987766527788
77.02512710710278         0.5235987761587549
77.44861736706258         0.5235987757713112
78.01404234691981         0.5235987754132294
78.2990782447084          0.5235987753017419
78.51256355355139         0.5235987752485446
79.14953912235418         0.5235987752440712
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987756408467
1.268509827099919         0.52359877572472
1.534737809222058         0.523598775787302
1.9423977424864418        0.5235987759073678
2.3021067138330906        0.5235987760376646
2.537019654199831         0.5235987761350809
3.0694756184441303        0.5235987763919345
3.8055294812997573        0.5235987768293808
3.8368445230551558        0.5235987768501119
3.884795484972912         0.5235987768821915
4.604213427666188         0.5235987774121965
5.074039308399669         0.5235987778076201
5.371582332277221         0.5235987780781886
5.827193227459389         0.5235987785227697
6.138951236888261         0.5235987788480878
6.342549135499581         0.5235987790697986
6.906320141499286         0.5235987797218946
7.460421668908694         0.5235987756370405
7.491130231208807         0.5235987754149
7.518260478975748         0.5235987752190154
8.075940320918338         0.5235987712695551
8.61973567580948          0.5235987675599794
8.66075041062787          0.5235987672858601
8.707174739303866         0.5235987669765455
9.24556050033739          0.5235987634638144
9.721210872643216         0.5235987604743916
9.830370590046922         0.5235987598034186
9.953927809699032         0.5235987590507436
10.415180679756443        0.5235987563046723
10.82268606947694         0.5235987539622526
11.034751791897797        0.5235987662631075
11.548632553009522        0.5235987954755593
11.734215337765061        0.5235988058182429
12.274579036542104        0.5235988353073318
12.433678883632329        0.5235988438122926
12.554436207530326        0.5235989494308733
12.709264499088302        0.5235990356935998
12.864191388081576        0.5235990667258211
12.984850114544269        0.5235990525868262
13.105432052264526        0.5235990049449987
13.260435730000243        0.5235988944919722
13.41553811686034         0.5235987285578451
13.536021345456223        0.5235985614090374
13.656427896998732        0.5235983609521896
13.86887100997621         0.5235986911419237
14.01027741012022         0.5235987181922043
14.246152999974083        0.5235984205365505
14.36412692324171         0.5235981108699224
14.623434989971969        0.5235970533892919
14.717976436363212        0.5235965389853439
15.000716979969845        0.5235945897001476
15.071825949484698        0.523594002538469
15.377998969967727        0.523591029469118
15.429828369023049        0.5235839251765888
15.562245608318701        0.523543878148522
15.68397392457629         0.5234792983231304
15.746492246669678        0.5234357928120662
15.814500281870671        0.5233805002012866
15.930738885020656        0.5232667734597504
16.037594529503533        0.5231408317081643
16.11498552337163         0.5230368200915751
16.19917219471829         0.5229114669456996
16.29923216172261         0.5227459327075397
16.39121513443078         0.5225779067353374
16.483478800073577        0.5223941113076442
16.583844107565916        0.522176825409828
16.667725438424554        0.5219813558918891
16.744835739358034        0.5217905234046497
16.85197207677554         0.5215076664602739
16.96851602041355         0.5211765755936717
17.02647348758364         0.5210094191194278
17.09617075165497         0.5208301421621849
17.197737285687932        0.5205712780612435
17.309211557362566        0.5202856994466353
17.37027088817759         0.5201286267891105
17.425903318047634        0.5199851148243613
17.542804490667258        0.5196823091039126
17.67110928318342         0.5193480274341347
17.715338093156927        0.5192323250056493
17.755635884440306        0.5191266963420323
17.887871695646595        0.5187786744943209
18.03300700900428         0.5183942242571742
18.060405298136263        0.518321357569927
18.08536845083298         0.518254886715198
18.23293890062594         0.5178603742324683
18.39490473482513         0.5174242899157536
18.405472503115604        0.517395724481944
18.41510101722565         0.5173696859438582
18.578006105605276        0.5169274083183548
18.734332542563408        0.5165167085869227
18.736005427204685        0.5165123113812098
18.737673895442676        0.5165079257373738
18.8940047488041          0.5160967960842627
19.050749406922552        0.515684166980537
19.052004070403505        0.5156808624275134
19.05325542158201         0.5156775665722091
19.21000339200293         0.5152645104109621
19.367166271281704        0.5148499475024503
19.36800271360234         0.5148477400346086
19.36883694772134         0.5148455383827875
19.526002035201753        0.5144305512984532
19.68358313564085         0.5140140501526628
19.68400135680117         0.5140129442024957
19.68441847386067         0.5140118411691093
19.842000678400584        0.513594918746736
19.999999999999996        0.5131764749311744
20.156359656048487        0.512767482320137
20.31163845591771         0.512361714228252
20.312719312096974        0.5123588911674721
20.313807691840836        0.5123560484754696
20.469078968145467        0.51195070147318
20.62327691183542         0.5115485482774732
20.625438624193954        0.5115429132372602
20.62761538368168         0.5115372390505042
20.78179828024246         0.5111355264597126
20.934915367753135        0.5107369770788376
20.938157936290942        0.5107285411405379
20.941423075522522        0.510720046656278
21.09451759233944         0.5103219572797354
21.246553823670844        0.5099270006323454
21.25087724838793         0.5099157748773055
21.255230767363365        0.5099044712927913
21.40723690443641         0.5095099939332481
21.54531445704224         0.5091506335469705
21.551887024881278        0.5091335453527135
21.55865841773534         0.5091159418967998
21.69653714532614         0.5087578696458765
21.830367408933544        0.508410982873371
21.84118726577099         0.5083829668127375
21.852334431242006        0.5083541077681266
21.98583738621585         0.5080088368532959
22.115420360824842        0.5076743335868883
22.130487506660696        0.5076354797675522
22.146010444748672        0.5075954593614996
22.27513762710557         0.507262895555506
22.40047331271614         0.5069406856875217
22.419787747550423        0.5068910842171576
22.43968645825533         0.5068399966769185
22.564437867995284        0.506520045752507
22.68552626460744         0.5062100391752716
22.709596110134605        0.5061484699180857
22.736805034849976        0.5060781322670989
22.84872334342193         0.5057888681599357
22.95289939897443         0.5055196023074845
22.98839251192843         0.5054278598512334
23.026523435072885        0.5053292976504482
23.128061680434932        0.505066830094429
23.2225757418473          0.504822509258058
23.267730848941422        0.5047057788895225
23.3162418352958          0.5045803707469245
23.40740001744792         0.5043447062365136
23.492252084720167        0.5041253362485051
23.547069185954424        0.5039836121354029
23.60596023551872         0.5038313515565279
23.686738354460918        0.5036224965861898
23.761928427593045        0.5034280832788254
23.82640752296742         0.5032613595888747
23.89567863574164         0.5030822400792584
23.966076691473916        0.5029002011434573
24.025858096714124        0.5027493147484666
24.09545725447918         0.5025724391010624
24.172654917649165        0.5023747308080436
24.224837817484435        0.502240180091127
24.271884395439447        0.5021182460193271
24.35421838048969         0.5019034241136512
24.445541198889423        0.5016630187610207
24.483598943494947        0.5015621711686351
24.517910694164772        0.501470916383953
24.612979506500203        0.5012164212560787
24.718427480129677        0.5009313014132132
24.74236006950546         0.500866174375982
24.7639369928901          0.5008073258423441
24.871740632510715        0.500511430528345
24.99131376136993         0.5001795787646207
25.001121195515978        0.5001521897131678
25.009963291615428        0.5001274743945006
25.132935026798894        0.49978164789985896
25.23149111777547         0.4995032315058632
25.256684993392955        0.4994302678122718
25.293490021910518        0.49932236551124237
25.381131390692175        0.49905870475460207
25.456452030564265        0.4988252659472842
25.505872597011106        0.49866866111862485
25.56337723447464         0.49848301102554177
25.630613803330036        0.4982612656001539
25.688398174562412        0.49806666540922223
25.755355009648966        0.49783651819918917
25.833264447038765        0.4975624312378818
25.880096215967903        0.4973944189157306
25.920344318560566        0.49724807180858993
26.00483742228684         0.4969349677497783
26.10315165960288         0.49656062614826235
26.12957862860577         0.49645816470133225
26.152290462558707        0.496369485145387
26.2543198349247          0.4959640097703922
26.377745262866725        0.4984942277203885
26.386561067897034        0.4983782278698941
26.394419855075405        0.4982414676914887
26.518802300869368        0.4918904576123635
26.64454660191319         0.4774647198488174
26.651043533841694        0.47650069899780223
26.658331641265512        0.4753937118844977
26.783284766814027        0.4522089520262068
26.89467334875097         0.4248406065382795
26.91552599978636         0.4190152166975796
26.938918019664293        0.41221700766152386
27.047767232758694        0.37691949301192107
27.144800095588753        0.34036912775987516
27.175438451369335        0.3278962479650463
27.210173409208377        0.3132204207103696
27.290514892803508        0.2770962611030609
27.361380991727074        0.2427068709208087
27.405591334237677        0.2200536389935332
27.432207252907148        0.19602547369391038
27.52083219555054         0.11579125454512669
27.56259528406966         0.07786171385290082
27.64853523682651         -0.005735591502904064
27.703296827486444        -0.05555272391993305
27.78332149667528         -0.12351990007511116
27.843998370903243        -0.17122990136252014
27.918107756524073        -0.22502699506778465
27.984699914320032        -0.2691698184748507
28.052894016372846        -0.31025687648090494
28.125401457736828        -0.3493724752569301
28.187680276221627        -0.37920954431448267
28.266103001153617        -0.41183787170875286
28.322466536070408        -0.43188499856851503
28.406804544570413        -0.45656600783032486
28.45725279591919         -0.46828323924300147
28.547506087987202        -0.48355688362164206
28.59203905576797         -0.4884042663379444
28.71653968398211         -0.4950297943965258
28.740083370199045        -0.4961490179610659
28.84227055761138         -0.500513984037586
28.888127684630128        -0.5022123821841911
28.898693058202674        -0.5025808230297393
29.001955746288164        -0.5057689562603446
29.095378456907866        -0.5082488149937573
29.1131542598093          -0.5086771540992819
29.132802343003462        -0.5091344232057249
29.224352773330434        -0.5110409809253404
29.307179295844193        -0.5124479357253054
29.33555128685156         -0.5128604367385199
29.36691162780425         -0.51327515126658
29.44674980037269         -0.5141355215388206
29.51898013478052         -0.5146721233961913
29.55794831389382         -0.5148662353262426
29.601020912605044        -0.5150030072123039
29.669146827414952        -0.5150525781007859
29.75109592685859         -0.5154691255437929
29.835487757457507        -0.5158911164226981
29.957269131840146        -0.5164875972099149
30.00182868750007         -0.5167021665249389
30.032707485607574        -0.5168497012701121
30.168169617542624        -0.5174857284075082
30.31431904435655         -0.5181514909486713
30.334510547585182        -0.5182418020704062
30.363647834886386        -0.5183714113096032
30.500851477627748        -0.5189703875136327
30.59593060310553         -0.5193744945794707
30.666803237341977        -0.5196723371768097
30.807718265401284        -0.5202497890356385
30.832235757125304        -0.5203482547647487
30.844566728827054        -0.5203975532166526
30.997668276908627        -0.5209971305041035
31.093202854548586        -0.5213595284728894
31.163100796691943        -0.521618964394874
31.230365186561606        -0.5218365916498185
31.268326631432856        -0.5219537675239566
31.298127087823882        -0.5220428993170554
31.373552466173763        -0.5222572779045016
31.469633422268927        -0.5225070794819057
31.47877830091467         -0.5225294955365085
31.485957204620995        -0.5225469269705568
31.584004135655583        -0.5227704204199776
31.67378732141811         -0.522951246761102
31.68922997039649         -0.5229800525549089
31.708901657976256        -0.5230157708427545
31.811432697462976        -0.5231812312227437
31.92736610131108         -0.523334149128371
31.937538965538117        -0.5233458365012621
31.946535806044253        -0.5233559400816115
32.06364523361326         -0.5234675309064429
32.18416995411225         -0.523543735027195
32.1897515016884          -0.5235463144382863
32.22942824420968         -0.5235510315534821
32.36029875251385         -0.5235652084295581
32.37499538551056         -0.5235666679998316
32.5308460033393          -0.5235805000662374
32.56469492959489         -0.5235831065996895
32.70139325416475         -0.523592189348324
32.75439447367921         -0.5235950883334345
32.8719405049902          -0.5236002762758181
32.94409401776354         -0.5236026132010663
33.04248775581565         -0.5236047608487193
33.13379356184786         -0.5236056812025852
33.2130350066411          -0.5236056430670278
33.32349310593219         -0.523604292337991
33.38358225746655         -0.523602922930744
33.513192650016514        -0.5235984466072838
33.548580404255695        -0.5235983427050854
33.58732113786983         -0.5235981789025623
33.69600950489072         -0.5235974400524172
33.806861013722916        -0.5235976063037187
33.86226733234047         -0.5235976821983035
33.924209286685624        -0.5235977613624078
34.03455234580836         -0.523598009519188
34.2056238857028          -0.5235983334398686
34.210416255469625        -0.5235983414495182
34.21840109089685         -0.5235983546659699
34.386280165130884        -0.5235985952445726
34.48703848471997         -0.5235987054450355
34.56214407479216         -0.5235987709043504
34.68728170097073         -0.5235988483171746
34.73800798445341         -0.5235988684288523
34.768453083737136        -0.5235988773779087
34.91387189411467         -0.5235988878180778
35.049867682754304        -0.5235988492384881
35.08973580377593         -0.5235988290720271
35.156162311044596        -0.5235987865525525
35.265599713437204        -0.5235986921907004
35.31940161339855         -0.5235987107044312
35.3789095220097          -0.5235987291515892
35.436440974366555        -0.5235987449588184
35.49221933058221         -0.5235987583815376
35.54991391655532         -0.523598770294349
35.60552913915471         -0.523598779880545
35.6592971945942          -0.5235987873776613
35.718838947727214        -0.523598793648612
35.78042621971209         -0.5235987978890139
35.83214875629971         -0.5235987996857382
35.88215341482184         -0.5235987998912948
35.945458564872226        -0.5235987979919238
36.010938522868855        -0.5235987934884258
36.05876837344473         -0.5235987885671687
36.10500963504949         -0.523598782499719
36.17207818201723         -0.5235987714114729
36.241450826025634        -0.5235987570925845
36.29579468517532         -0.5235987481514688
36.40629062737605         -0.5235987561626703
36.436734435548736        -0.5235987581644144
36.56028280596274         -0.5235987653767769
36.57767418592214         -0.5235987662746364
36.71427498454944         -0.5235987723194189
36.718613936295554        -0.5235987724821352
36.76546581442786         -0.5235987741242745
36.856722269665056        -0.5235987769452013
36.864126035937836        -0.5235987771371974
36.993420674196244        -0.5235987795979792
37.011914976852225        -0.5235987798120085
37.13011907872743         -0.5235987803643604
37.15970391776662         -0.5235987802819139
37.26681748325862         -0.5235987792443446
37.30749285868101         -0.5235987785469136
37.40351588778981         -0.5235987762379322
37.455281799595404        -0.5235987746070077
37.54021429232099         -0.5235987713451232
37.60232032108595         -0.5235987699617928
37.72804815121011         -0.5235987714303795
37.75011847273341         -0.5235987716662284
37.80817042609575         -0.5235987722552908
37.90008292969714         -0.5235987732704575
37.94041143534164         -0.523598773672149
38.05144865220291         -0.5235987746403067
38.1581919888581          -0.5235987753803921
38.20281437470868         -0.523598775634385
38.30451304007329         -0.5235987760912306
38.354180097214446        -0.5235987762526925
38.37597254237457         -0.5235987763107668
38.50554581972022         -0.523598776495229
38.59375309589103         -0.5235987764632726
38.656911542225984        -0.5235987763619945
38.80085565405083         -0.5235987758867068
38.808277264731764        -0.5235987758529892
38.81153364940751         -0.5235987758379099
38.95964298723752         -0.523598774968213
39.009088708190596        -0.5235987750585669
39.09474931581525         -0.5235987751822786
39.16364775200924         -0.5235987752515845
39.229855644392984        -0.5235987752928177
39.318206795827905        -0.5235987753091175
39.374302345323194        -0.5235987754174589
39.51717184859593         -0.5235987756415178
39.536399127005986        -0.5235987756659837
39.620934687232925        -0.5235987757575448
39.698495908688784        -0.5235987758186083
39.71613690136396         -0.5235987758294318
39.86059269037158         -0.5235987758753318
39.91510195413199         -0.5235987758728595
40.02268947205439         -0.5235987758361546
40.11406700690002         -0.523598775771801
40.18478625373717         -0.5235987757010767
40.31303205966805         -0.5235987755262561
40.34688303541998         -0.5235987754700979
40.44854635298528         -0.5235987755408321
40.475879208894796        -0.5235987755543421
40.57105224533255         -0.5235987755831725
40.60487538236962         -0.5235987755866034
40.69355813767982         -0.5235987755786292
40.73387155584444         -0.5235987755668817
40.81606403002709         -0.5235987755272028
40.909897900683454        -0.5235987756937859
40.94265977915653         -0.5235987757371534
40.97407539835759         -0.5235987757715469
41.06925552828595         -0.5235987758327674
41.16851442971984         -0.523598775827767
41.19585127741538         -0.5235987758140449
41.22206479255514         -0.5235987757958794
41.32244702654481         -0.5235987756809858
41.42713095875623         -0.5235987754845928
41.44904277567423         -0.5235987754335901
41.470054186752684        -0.523598775381466
41.57563852480367         -0.5235987750718577
41.685747487792625        -0.5235987746642635
41.702234273933094        -0.5235987745957886
41.71804358095022         -0.5235987745283063
41.853834741548404        -0.5235987743705692
41.960724345381344        -0.5235987741412063
42.00900340093775         -0.5235987740072284
42.047802968507646        -0.5235987745248162
42.16696397088193         -0.5235987757439949
42.2706649469288          -0.5235987763501695
42.32492454082613         -0.5235987764986632
42.45698448494897         -0.5235987763758391
42.480519090377776        -0.5235987764238439
42.49183350052228         -0.5235987764424955
42.62404997309046         -0.5235987764473916
42.704367761274334        -0.5235987762587128
42.76758085580314         -0.5235987760083503
42.89906762521232         -0.5235987752001586
42.91111173851581         -0.5235987751067203
42.916902022026385        -0.5235987750606397
43.054642621228474        -0.5235987737425013
43.129436282778435        -0.5235987728482758
43.19817350394116         -0.5235987719156934
43.34115076547565         -0.5235987696360158
43.34170438665382         -0.5235987696262967
43.34186966687006         -0.5235987696253614
43.457659128343785        -0.5235987679443578
43.47385088416664         -0.5235987675460043
43.573613870033746        -0.5235987642077191
43.605832101463214        -0.5235987628047233
43.72120114919752         -0.5235987779365382
43.75253933456565         -0.5235987811596161
43.76966169919207         -0.5235987827604933
43.89924656766807         -0.5235987912074094
43.996525926358025        -0.5235987932895542
44.045953800770505        -0.5235987929481032
44.13641910299281         -0.5235987898808863
44.19266103387292         -0.5235987863816971
44.22339015352397         -0.5235987839540797
44.339368266975356        -0.5235987715081918
44.45025438068992         -0.52359875475407
44.48607550007778         -0.5235987483275865
44.551637056788095        -0.5235987352828104
44.6406012321271          -0.523598721846285
44.67631311868393         -0.5235987159087104
44.8014439114851          -0.523598692645446
44.90172106261996         -0.523598671241576
44.9622865908431          -0.5235986571240261
45.12124113574799         -0.523598742189088
45.133740736976925        -0.5235987563404775
45.15300252165053         -0.5235987774411899
45.288881539775836        -0.5235989019496922
45.377057872899904        -0.5235989599333154
45.444022342574776        -0.5235989919715083
45.547214050217           -0.5235990210658938
45.59916314537369         -0.5235990264059257
45.632874610051815        -0.5235990265365772
45.75430394817263         -0.5235990052529446
45.888691347203725        -0.5235989419988735
45.90944475097154         -0.5235989285125648
45.94142557878348         -0.523598905782776
46.06458555377048         -0.5235987961847866
46.14450808435564         -0.5235987063202044
46.21972635656939         -0.5235986082696098
46.33563710734996         -0.5235984315918363
46.37486715936833         -0.5235983647670343
46.39946993949399         -0.5235986303650534
46.514065007608785        -0.5235995231526182
46.6466962127547          -0.523599848671838
46.65326285584927         -0.5235998450580421
46.6617241713665          -0.5235998376568354
46.79246070408973         -0.5235993304833061
46.89392248601541         -0.5235984283404234
46.93165855233021         -0.5235979794284099
46.980282599483495        -0.5235973103508421
47.07085640057067         -0.523595791893354
47.14114875927613         -0.5235943693708094
47.210054248811154        -0.5235927678781381
47.29884102760047         -0.5235904020897678
47.34925209705161         -0.5235889073827624
47.388375032536835        -0.5235876717629963
47.499334461746706        -0.5235866199226613
47.55831922006518         -0.5235851094248009
47.65367198113857         -0.5235812709161004
47.762343691086805        -0.5235639243953363
47.78819237194876         -0.5235549856110964
47.818944760546934        -0.5235419418869012
47.92271276275894         -0.5234786079103986
48.00993414929609         -0.5234023162953322
48.057233153569136        -0.5233521378140071
48.11350516866649         -0.5232843733543062
48.194902712766115        -0.5231701850250311
48.252595192308455        -0.5230777691997991
48.334836984161804        -0.5229295612884446
48.450870823100935        -0.5226875367628567
48.474771255557485        -0.5226328994166866
48.4917112655517          -0.5225931839334836
48.614705526953166        -0.5222801994097569
48.73082733879495         -0.5219449723961957
48.75463979834886         -0.5218714612676556
48.78823647753538         -0.5217649855707669
48.894574069744536        -0.5214066849903826
48.972971957939045        -0.5211074306086098
49.06078635201669         -0.5207645083528943
49.221696367694314        -0.5201149626059595
49.226998634288854        -0.5200930925641518
49.23767951064942         -0.5200489472514989
49.39321091656101         -0.5193924376241551
49.47042077744958         -0.5190570196263903
49.553145539994176        -0.5186921938255481
49.65651167419258         -0.5182272639838589
49.70763427602191         -0.517993594629224
49.74854811235517         -0.5178048109538578
49.86212301204966         -0.5172724799859989
50.00403696818899         -0.5165902202302566
50.0166117480774          -0.5165288498958723
50.02667544726075         -0.516479627251658
50.17110048410514         -0.5157627043588447
50.30480278216634         -0.5150814685197912
50.325589220132876        -0.514974043374916
50.34301546334916         -0.5149583088237257
50.434432273246294        -0.5147139770670942
50.514465707000646        -0.5142769527655195
50.54327532635971         -0.5140686499588767
50.576182617383104        -0.5137976964274082
50.65211837947312         -0.5130380620502635
50.71859849173756         -0.51221907081452
50.760961432586534        -0.5116222133412548
50.80934977141704         -0.5108690601154657
50.86980448569995         -0.5098211038318503
50.92273127647447         -0.5088060652537264
50.97864753881338         -0.5076347335220499
51.042516925450975        -0.5061723998878984
51.101486905899236        -0.5046969174787914
51.219903586734           -0.5011918408965624
51.24420314891403         -0.5003830729105958
51.34422911901938         -0.49673289947835736
51.386919391928814        -0.4950177762318678
51.39523444447553         -0.4942585090155417
51.52149404504137         -0.47514493204051067
51.53745794050217         -0.4717147987085008
51.656068698153916        -0.43910407911313704
51.67968143652881         -0.4311129616535664
51.79064335126647         -0.38689521744974287
51.821904932555455        -0.37245299785073444
51.92521800437901         -0.31851834705033355
51.96412842858209         -0.295734907300011
52.05979265749156         -0.2339734679149021
52.10635192460874         -0.20095869000138816
52.19436731060411         -0.13326058004345723
52.24857542063538         -0.08812434595486958
52.328941963716666        -0.016379683435981802
52.390798916662035        0.04276812483955111
52.45635417537023         0.10122792228827768
52.5334753031324          0.17026615061115224
52.57767369152759         0.2099610521275079
52.64783516848651         0.24637717822251562
52.69459094160922         0.26933736483753196
52.744481787533665        0.2926837055456932
52.81150819169085         0.3221740946746428
52.87432274790721         0.34786044848510644
52.936016517520756        0.37141424667388884
53.00536722774303         0.3955064406811916
53.06933826871393         0.4154916146171133
53.12624633282673         0.43146503401561853
53.20266001990709         0.45023998056396347
53.288557566821844        0.4676863762167123
53.335981771100265        0.47565934451444347
53.37816991774624         0.4817599117835062
53.46930352229345         0.49174970646855193
53.57174790590066         0.49777523517760036
53.60262527348662         0.4985110664262855
53.63009350266576         0.49874508178877486
53.735947024679795        0.4959434243876465
53.84390198442268         0.49637060258124793
53.86017243365459         0.4964338613283019
53.87540387069183         0.4964928137375954
53.9843978426294          0.49690714260222724
54.10082683633893         0.49733514622133757
54.108623251604214        0.49736326820942245
54.11592179674801         0.4973895331210917
54.23284866057901         0.49780223814988755
54.356439722804204        0.49822194204233605
54.35707406955383         0.4982240524236227
54.35775168825518         0.49822630627037306
54.481299478528626        0.4986287110306278
54.59695764886041         0.49899004050132834
54.605524887503435        0.4990162139709028
54.61467654017142         0.4990440827283544
54.72817857305866         0.4993814896293278
54.81087120540864         0.4996182898693149
54.85070726167901         0.4997296515346295
54.90692875748419         0.4998879580088487
54.9818929656098          0.500097820702625
55.040524613017446        0.5002609895047658
55.11215919036671         0.5004592194985155
55.190469945171856        0.5006743937718257
55.24168237495047         0.5008142455826372
55.28852882370899         0.5009415760278787
55.371205559534225        0.501164898994658
55.461587576527656        0.5014069967091651
55.500728744117986        0.5015111797345777
55.53653303440056         0.5016061312047949
55.63025192870174         0.5018530878023963
55.73270520788346         0.5021204408860663
55.75977511328549         0.5021906231981144
55.7845372450921          0.5022546550355147
55.88929829786925         0.5025237859217313
56.00382283923927         0.5028147263025288
56.01882148245301         0.5028525759732475
56.033750886963844        0.5028912942104208
56.15875685058835         0.5032154355724341
56.29338828321567         0.5035644323752243
56.29869221872367         0.5035781792448588
56.30361694957025         0.5035909431334795
56.438627586859006        0.5039408069905219
56.57348301217663         0.5042901609096461
56.57856295499434         0.5043033188094235
56.58403405380741         0.504317489697645
56.71849832312967         0.5046657147015633
56.84334907478302         0.5049889475389195
56.858433691265006        0.5050279946669415
56.874679824399124        0.5050700469202086
56.99836905940034         0.505390158705558
57.11321513738941         0.5056873030213006
57.138304427535665        0.5057522068174126
57.165325594990826        0.5058221040429155
57.27591430960565         0.5061082031263815
57.37197895669084         0.5063546190437248
57.423341236750666        0.5064865476080032
57.47840854021819         0.5066281100200464
57.5686127131682          0.5068602613264721
57.65274779336794         0.5070770863305195
57.713884189585734        0.5072348188460931
57.779430666095614        0.5074040954163439
57.85915566600326         0.5076102201668661
57.93351663004504         0.5078027055520646
58.00442714242079         0.5079864652887911
58.080452791973016        0.5081837038786814
58.14969861883831         0.5083635542118682
58.21428546672214         0.5085314767083606
58.29497009525584         0.5087414869360976
58.38147491785043         0.5089669354070587
58.440241571673376        0.5091202634614788
58.49505430339924         0.5092633997994072
58.585513048090895        0.5094998837880121
58.69095113587036         0.5097754863248481
58.742678264969676        0.509910710221925
58.790472791056935        0.5100356625925008
58.89984348184847         0.5103216300860925
59.018213351902766        0.5106311783834272
59.057008698727266        0.5107326433805144
59.09285459329271         0.5108263994671449
59.214173915606054        0.5111437501051908
59.345475567935175        0.5114872755458769
59.37133913248484         0.5115549502601214
59.39523639552846         0.5116174821903411
59.52850434936364         0.5119662438453066
59.672737783967584        0.5123437778121974
59.685669566242424        0.5123776308607462
59.697618197764236        0.5124089107620889
59.8428347831212          0.5127891113064402
59.99999999999999         0.5132006851823887
60.1537028008479          0.5136071834185897
60.275948114796165        0.5139302614246505
60.30740560169583         0.5140133671711272
60.34695806949969         0.5141178398937152
60.461108402543736        0.5144192364400009
60.55189622959236         0.5146588240137258
60.61481120339166         0.514824791225211
60.693916138999406        0.5150333921401895
60.76851400423957         0.5152300315267577
60.82784434438853         0.515386372949614
60.922216805087494        0.5156349573446404
61.04087420849911         0.5159473419218119
61.075919605935404        0.5160395686788597
61.103792459184724        0.5161129082323156
61.22962240678333         0.5164438655294153
61.379740573980904        0.5168384298618303
61.38332520763125         0.5168478478963074
61.38788723970159         0.5168602372512988
61.557402075941134        0.5173189233303113
61.72401178401443         0.5177665707189419
61.731478944251016        0.5177865597444198
61.739076307329775        0.5178068908186713
61.905555812560905        0.5182507571386322
62.06918220882246         0.5186839515312774
62.079632680870766        0.5187115155129491
62.09026537495796         0.5187395473998445
62.25370954918068         0.5191688348673702
62.41435263363051         0.5195878110042685
62.42778641749055         0.5196227152018956
62.44145444258614         0.5196582069948189
62.60186328580044         0.5200731565165252
62.75952305843854         0.5204781491379149
62.775846722951634        0.5205203032066801
62.78960495849659         0.5205558101230003
62.94893290424651         0.5209655195821694
63.095292978535895        0.5213787972522193
63.11070160090671         0.521421891251227
63.12564975388282         0.5214632934376535
63.295215156541396        0.5219050871781032
63.47000392548771         0.5223069038476128
63.47972871217609         0.5223276623605433
63.48916288452323         0.5223476396084514
63.6642422678108          0.5226896167985474
63.84471487243952         0.5229850003905081
63.84875582344548         0.5229909504921152
63.85267601516366         0.5229966949961609
64.0332693790802          0.5232316634412468
64.21618914580407         0.523410459600782
64.21778293471488         0.5234117556459422
64.21942581939132         0.5234130868809047
64.40229649034958         0.5235312271062015
64.5797022764445          0.5235889334223148
64.5868100459843          0.5235900778220245
64.59365699519802         0.5235901635764904
64.92207239453393         0.5235937957505712
64.94383097454312         0.5235940031046498
65.25733474308356         0.5235965315056945
65.29400495388819         0.523596771147168
65.5925970916332          0.5235982850873941
65.64417893323329         0.5235984677040453
65.92785944018283         0.5235990564956703
65.99435291257836         0.5235990927752814
66.26312178873249         0.5235988457305231
66.34452689192346         0.5235986463608764
66.54294193881549         0.5235988613375664
66.69413147872018         0.523598964778063
66.80498328616653         0.5235990074442214
66.95046072188327         0.5235990208475902
67.06702463351758         0.5235989967013438
67.15584473282723         0.5235989574673331
67.32906598086862         0.5235988291089333
67.73041798425683         0.523598793605953
67.9661860381224          0.5235987720844836
68.37275654349088         0.5235987338142323
68.56804849355672         0.5235987361233055
68.78262657470967         0.5235987387006579
69.1077347232183          0.5235987426859039
69.40362237382735         0.5235987463970401
69.64742095287988         0.5235987495150638
69.91529595368391         0.5235987530037297
70.18710718254147         0.5235987566107855
70.43448820416381         0.5235987599524148
70.72679341220305         0.523598763973069
71.04796533265818         0.5235987684809457
71.2664796418646          0.5235987716019141
71.46535403450028         0.5235987744803564
71.80616587152622         0.5235987794973209
72.18063471163245         0.5235987851323061
72.3458521011878          0.5235987876592896
72.56281776775705         0.5235987868808942
73.19631297883359         0.5235987847538849
74.0421270407594          0.523598782252477
74.0467738564794          0.5235987822398037
74.05025421420561         0.5235987822303192
74.89723473412519         0.5235987801170462
75.53769066065422         0.5235987787767722
75.74769561177098         0.5235987783856125
76.02808469383956         0.5235987779005504
76.5981564894168          0.5235987770455024
77.02512710710278         0.5235987765202531
77.44861736706258         0.523598776096716
78.01404234691981         0.5235987756824909
78.2990782447084          0.5235987755392532
78.51256355355139         0.5235987754607621
79.14953912235418         0.5235987753731142
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987757762305
1.268509827099919         0.5235987759257316
1.534737809222058         0.5235987760158551
1.9423977424864418        0.5235987761682468
2.3021067138330906        0.5235987763171728
2.537019654199831         0.5235987764217482
3.0694756184441303        0.5235987766801834
3.8055294812997573        0.5235987770863483
3.8368445230551558        0.5235987771048871
3.884795484972912         0.5235987771334738
4.604213427666188         0.5235987775912838
5.074039308399669         0.5235987779195319
5.371582332277221         0.5235987781393734
5.827193227459389         0.5235987784939797
6.138951236888261         0.5235987787491561
6.342549135499581         0.5235987789212989
6.906320141499286         0.5235987794206318
7.460421668908694         0.523598776316945
7.491130231208807         0.5235987761294398
7.518260478975748         0.5235987759624299
8.075940320918338         0.523598772247996
8.61973567580948          0.5235987681091622
8.66075041062787          0.5235987677763001
8.707174739303866         0.5235987673960331
9.24556050033739          0.5235987627143525
9.721210872643216         0.5235987581619885
9.830370590046922         0.523598757062153
9.953927809699032         0.5235987557924429
10.415180679756443        0.5235987508197013
10.82268606947694         0.5235987461209091
11.034751791897797        0.5235987601476395
11.548632553009522        0.5235987930746858
11.734215337765061        0.5235988045961586
12.274579036542104        0.523598837025874
12.433678883632329        0.5235988462571654
12.554436207530326        0.5235989473900176
12.709264499088302        0.5235990288517057
12.864191388081576        0.5235990561486524
12.984850114544269        0.5235990398411706
13.105432052264526        0.5235989906801128
13.260435730000243        0.5235988792255601
13.41553811686034         0.5235987133605129
13.536021345456223        0.5235985470048742
13.656427896998732        0.5235983479866837
13.86887100997621         0.523598698732398
14.01027741012022         0.5235987338710862
14.246152999974083        0.5235984397582346
14.36412692324171         0.5235981271964785
14.623434989971969        0.5235970524147245
14.717976436363212        0.5235965279628604
15.000716979969845        0.5235945367018673
15.071825949484698        0.5235939361702321
15.377998969967727        0.5235908926196634
15.429828369023049        0.5235837245188116
15.562245608318701        0.5235435370974774
15.68397392457629         0.5234788569052696
15.746492246669678        0.5234353105305525
15.814500281870671        0.5233799817011355
15.930738885020656        0.5232662129188892
16.037594529503533        0.5231402546306612
16.11498552337163         0.5230362442624872
16.19917219471829         0.5229109050910937
16.29923216172261         0.5227454045613464
16.39121513443078         0.5225774259604915
16.483478800073577        0.522393693815467
16.583844107565916        0.5221764946886861
16.667725438424554        0.5219811120248488
16.744835739358034        0.5217903708947609
16.85197207677554         0.5215076591894919
16.96851602041355         0.5211767504939127
17.02647348758364         0.521009667265185
17.09617075165497         0.5208303644249662
17.197737285687932        0.5205714352163553
17.309211557362566        0.5202857970114227
17.37027088817759         0.5201286969785219
17.425903318047634        0.5199851633158515
17.542804490667258        0.5196823220810887
17.67110928318342         0.5193480171555546
17.715338093156927        0.5192323105240557
17.755635884440306        0.5191266797332804
17.887871695646595        0.5187786623074228
18.03300700900428         0.5183942370419284
18.060405298136263        0.5183213774311898
18.08536845083298         0.518254913677253
18.23293890062594         0.5178604558953572
18.39490473482513         0.5174244566705443
18.405472503115604        0.5173958976999247
18.41510101722565         0.517369865147769
18.578006105605276        0.5169277028448921
18.734332542563408        0.5165169219605612
18.736005427204685        0.516512523999481
18.737673895442676        0.5165081376046567
18.8940047488041          0.5160969481522406
19.050749406922552        0.5156842800832906
19.052004070403505        0.515680975303171
19.05325542158201         0.5156776792227115
19.21000339200293         0.515264605452272
19.367166271281704        0.5148500459924966
19.36800271360234         0.5148478385995439
19.36883694772134         0.51484563702301
19.526002035201753        0.5144306747449864
19.68358313564085         0.5140142196881793
19.68400135680117         0.5140131138885997
19.68441847386067         0.5140120110055524
19.842000678400584        0.5135951560303839
19.999999999999996        0.5131768011703388
20.156359656048487        0.5127677715091679
20.31163845591771         0.5123619751361801
20.312719312096974        0.5123591519082736
20.313807691840836        0.5123563090483964
20.469078968145467        0.5119509423676561
20.62327691183542         0.5115487780243456
20.625438624193954        0.5115431428873153
20.62761538368168         0.5115374686047295
20.78179828024246         0.511135753467251
20.934915367753135        0.5107372098348353
20.938157936290942        0.5107287741074635
20.941423075522522        0.5107202798393382
21.09451759233944         0.5103222048079528
21.246553823670844        0.5099272705676491
21.25087724838793         0.5099160455687186
21.255230767363365        0.5099047427522223
21.40723690443641         0.5095102963897612
21.54531445704224         0.5091510323107927
21.551887024881278        0.509133949140144
21.55865841773534         0.5091163509015603
21.69653714532614         0.5087583941017882
21.830367408933544        0.5084116361937197
21.84118726577099         0.5083836312746945
21.852334431242006        0.5083547838218878
21.98583738621585         0.5080096606588621
22.115420360824842        0.5076753165594944
22.130487506660696        0.5076364822542916
22.146010444748672        0.5075964821721155
22.27513762710557         0.5072640960609826
22.40047331271614         0.5069420734081164
22.419787747550423        0.5068925020789352
22.43968645825533         0.5068414459522429
22.564437867995284        0.5065217003081496
22.68552626460744         0.5062119067395858
22.709596110134605        0.5061503724765732
22.736805034849976        0.5060800237420217
22.84872334342193         0.5057910550085418
22.95289939897443         0.5055226143922179
22.98839251192843         0.5054312742761112
23.026523435072885        0.5053332129418597
23.128061680434932        0.5050724258045692
23.2225757418473          0.5048301220924257
23.267730848941422        0.504714509593916
23.3162418352958          0.5045904134729409
23.40740001744792         0.5043575256441515
23.492252084720167        0.5041411053308578
23.547069185954424        0.5040014739552756
23.60596023551872         0.5038516253352647
23.686738354460918        0.5036463545272886
23.761928427593045        0.503455564107514
23.82640752296742         0.5032921673601903
23.89567863574164         0.503116848528832
23.966076691473916        0.5029389124539806
24.025858096714124        0.5027847678689265
24.09545725447918         0.5026054271622207
24.172654917649165        0.5024066562244289
24.224837817484435        0.502272383044264
24.271884395439447        0.5021513877870112
24.35421838048969         0.5019397801001108
24.445541198889423        0.5017052790750889
24.483598943494947        0.501607618329761
24.517910694164772        0.5015196029769735
24.612979506500203        0.5012758977332147
24.718427480129677        0.5010058645404574
24.74236006950546         0.5009446183104719
24.7639369928901          0.5008894134388133
24.871740632510715        0.5006137800615325
24.99131376136993         0.5003084126205338
25.001121195515978        0.5002833829863966
25.009963291615428        0.5002608191725307
25.132935026798894        0.499947248136665
25.23149111777547         0.49969347894784416
25.256684993392955        0.499628631701241
25.293490021910518        0.49953391553598114
25.381131390692175        0.499308472426392
25.456452030564265        0.4991148309384361
25.505872597011106        0.49898783035373573
25.56337723447464         0.49884010976751514
25.630613803330036        0.4986674635221018
25.688398174562412        0.4985191519867386
25.755355009648966        0.49834737193149
25.833264447038765        0.4981475924203571
25.880096215967903        0.4980275555819003
25.920344318560566        0.4979244246638842
26.00483742228684         0.49770801447333296
26.10315165960288         0.497456363494507
26.12957862860577         0.49738874860578774
26.152290462558707        0.49733064896987306
26.2543198349247          0.49706975797926456
26.377745262866725        0.4967476999843466
26.386561067897034        0.49672475588915543
26.394419855075405        0.4967043091998802
26.518802300869368        0.49638153202758595
26.64454660191319         0.4960568198767474
26.651043533841694        0.4960400863945562
26.658331641265512        0.49602132027061835
26.783284766814027        0.4957004189900656
26.89467334875097         0.4954156922665164
26.91552599978636         0.49536252981411477
26.938918019664293        0.49530294602927316
27.047767232758694        0.4950264188667034
27.144800095588753        0.49478092636918747
27.175438451369335        0.4947036140047388
27.210173409208377        0.49461607273200664
27.290514892803508        0.4944140322994333
27.361380991727074        0.49423633180171445
27.405591334237677        0.49412571488455115
27.432207252907148        0.4940598313885598
27.52083219555054         0.49383984079523446
27.56259528406966         0.4937358466043792
27.64853523682651         0.49351960129312705
27.703296827486444        0.4933814963322116
27.78332149667528         0.493179243131894
27.843998370903243        0.4930255437838529
27.918107756524073        0.49283741458621044
27.984699914320032        0.4926679889593026
28.052894016372846        0.4924941156560768
28.125401457736828        0.49230883185856095
28.187680276221627        0.49214934634149293
28.266103001153617        0.49194807248162825
28.322466536070408        0.4918031066424587
28.406804544570413        0.491585710828504
28.45725279591919         0.4914553965589743
28.547506087987202        0.4912217468991885
28.59203905576797         0.49110621609103955
28.71653968398211         0.49079670037319634
28.740083370199045        0.49073825156068807
28.84227055761138         0.4904848676706648
28.888127684630128        0.49037132009312606
28.898693058202674        0.4903451730490643
29.001955746288164        0.49008980937971125
29.095378456907866        0.4898582291709147
29.1131542598093          0.48981410654995844
29.132802343003462        0.4897653145824984
29.224352773330434        0.4895376630454555
29.307179295844193        0.48933127201905563
29.33555128685156         0.4892604788662017
29.36691162780425         0.4891821731463966
29.44674980037269         0.48898255401219753
29.51898013478052         0.4888016277603937
29.55794831389382         0.48870388848344304
29.601020912605044        0.4885957487407582
29.669146827414952        0.4884244822799381
29.75109592685859         0.48822612474244975
29.835487757457507        0.4880204576936594
29.957269131840146        0.4877211720084519
30.00182868750007         0.4876109264206686
30.032707485607574        0.4875342968373544
30.168169617542624        0.4871958884609654
30.31431904435655         0.48682668580452293
30.334510547585182        0.48677534381455007
30.363647834886386        0.4867011118872107
30.500851477627748        0.48634929248142234
30.59593060310553         0.4861032916439552
30.666803237341977        0.48591817356670713
30.807718265401284        0.4855478046089424
30.832235757125304        0.48548305216816284
30.844566728827054        0.48545045015561533
30.997668276908627        0.48504370990423
31.093202854548586        0.48478807438090327
31.163100796691943        0.4846001467749088
31.230365186561606        0.48440954661849556
31.268326631432856        0.48430217525653263
31.298127087823882        0.4842179858106126
31.373552466173763        0.48400529068734205
31.469633422268927        0.48373515687191054
31.47877830091467         0.4837094930673371
31.485957204620995        0.4836893522444544
31.584004135655583        0.483414782396518
31.67378732141811         0.4831641820167854
31.68922997039649         0.4831211586748846
31.708901657976256        0.4830663871028242
31.811432697462976        0.4827816715412783
31.92736610131108         0.4824604012206927
31.937538965538117        0.4824322440847104
31.946535806044253        0.4824073465332159
32.06364523361326         0.482083647816983
32.18416995411225         0.48175125747221803
32.1897515016884          0.4817358827380958
32.22942824420968         0.4816295997389436
32.36029875251385         0.48127287675129155
32.37499538551056         0.4812322269335543
32.5308460033393          0.4807938230461548
32.56469492959489         0.4806968355110873
32.70139325416475         0.48029872162268533
32.75439447367921         0.4801415897044422
32.8719405049902          0.47978757248088355
32.94409401776354         0.4795664895136189
33.04248775581565         0.479260375620749
33.13379356184786         0.4789715349386179
33.2130350066411          0.478717131042282
33.32349310593219         0.4783567259794387
33.38358225746655         0.47815783874548234
33.513192650016514        0.47772206263608147
33.548580404255695        0.47759264866884454
33.58732113786983         0.47744964397435513
33.69600950489072         0.47704102543022253
33.806861013722916        0.48057294939469075
33.86226733234047         0.47981778689220156
33.924209286685624        0.4769846702158846
34.03455234580836         0.4672607070078364
34.2056238857028          0.44078702326548147
34.210416255469625        0.43984585267354903
34.21840109089685         0.43825356066790283
34.386280165130884        0.3977860114880221
34.48703848471997         0.3670895906161265
34.56214407479216         0.34108118345124994
34.68728170097073         0.2918144362718329
34.73800798445341         0.2697313685632448
34.768453083737136        0.2558923722678193
34.91387189411467         0.18373656682399692
35.049867682754304        0.10719536822056
35.08973580377593         0.08309677823350876
35.156162311044596        0.04127306925908292
35.265599713437204        -0.03218799720822952
35.31940161339855         -0.06982558515603918
35.3789095220097          -0.10939447849562112
35.436440974366555        -0.1455916419809602
35.49221933058221         -0.17875455507275503
35.54991391655532         -0.21105628408516763
35.60552913915471         -0.24026822693961736
35.6592971945942          -0.2667128076015332
35.718838947727214        -0.2939354940962128
35.78042621971209         -0.31981387080895046
35.83214875629971         -0.33975635654253866
35.88215341482184         -0.3574821199617385
35.945458564872226        -0.377730814278605
36.010938522868855        -0.39609834532738586
36.05876837344473         -0.40785886730439924
36.10500963504949         -0.4178995790615817
36.17207818201723         -0.43014051561992644
36.241450826025634        -0.43990970764047926
36.29579468517532         -0.4451519502930889
36.40629062737605         -0.4508717529528797
36.436734435548736        -0.4524020360738107
36.56028280596274         -0.45840994699650467
36.57767418592214         -0.4592295855140875
36.71427498454944         -0.4654437186019713
36.718613936295554        -0.46563459861392
36.76546581442786         -0.46767020700166306
36.856722269665056        -0.4715342979362397
36.864126035937836        -0.47183945288169704
36.993420674196244        -0.4769665833538495
37.011914976852225        -0.47766874512591406
37.13011907872743         -0.4819719454428752
37.15970391776662         -0.48299903010443457
37.26681748325862         -0.48655038420331687
37.30749285868101         -0.48783030781725834
37.40351588778981         -0.4907018996351744
37.455281799595404        -0.4921625782643858
37.54021429232099         -0.4944264917384479
37.60232032108595         -0.4961186587667304
37.72804815121011         -0.4987633525322676
37.75011847273341         -0.49920453018566474
37.80817042609575         -0.5003320672861389
37.90008292969714         -0.5020401802233846
37.94041143534164         -0.5027512182303178
38.05144865220291         -0.5045878144425441
38.1581919888581          -0.5061858663201083
38.20281437470868         -0.5068052335004928
38.30451304007329         -0.5081095958981511
38.354180097214446        -0.5086924373972306
38.37597254237457         -0.5089369489227372
38.50554581972022         -0.5102494261327574
38.59375309589103         -0.5110044660382043
38.656911542225984        -0.5114761997070734
38.80085565405083         -0.512336497439525
38.808277264731764        -0.5123727581201786
38.81153364940751         -0.5123884176665094
38.95964298723752         -0.5129391013720727
39.009088708190596        -0.5131339691646336
39.09474931581525         -0.5134423135146341
39.16364775200924         -0.5136634089131311
39.229855644392984        -0.5138532643453668
39.318206795827905        -0.5140721070175759
39.374302345323194        -0.5142144137511616
39.51717184859593         -0.5145211416789972
39.536399127005986        -0.5145563125006057
39.620934687232925        -0.5146937545590073
39.698495908688784        -0.514795216585548
39.71613690136396         -0.5148150021295598
39.86059269037158         -0.5149311260059874
39.91510195413199         -0.5149536883692637
40.02268947205439         -0.5149640407619249
40.11406700690002         -0.514937200398109
40.18478625373717         -0.5148939608533598
40.31303205966805         -0.5147655382160956
40.34688303541998         -0.5147208862802923
40.44854635298528         -0.5145896213509024
40.475879208894796        -0.5145463826323172
40.57105224533255         -0.5143695452510232
40.60487538236962         -0.5142968653919638
40.69355813767982         -0.5140818140940102
40.73387155584444         -0.5139723345592319
40.81606403002709         -0.5137264278798639
40.909897900683454        -0.513465001072031
40.94265977915653         -0.5133549493715278
40.97407539835759         -0.5132402930367223
41.06925552828595         -0.5128383721953926
41.16851442971984         -0.5123318606313544
41.19585127741538         -0.5121766963514585
41.22206479255514         -0.5120215535991636
41.32244702654481         -0.5113699218397253
41.42713095875623         -0.51059318730204
41.44904277567423         -0.510418048660193
41.470054186752684        -0.5102460242031442
41.57563852480367         -0.5093210768128615
41.685747487792625        -0.5082489810840877
41.702234273933094        -0.508079006297731
41.71804358095022         -0.5079137048486637
41.853834741548404        -0.5064096270325509
41.960724345381344        -0.5050815685974959
42.00900340093775         -0.504440104312111
42.047802968507646        -0.5036505166045144
42.16696397088193         -0.5010856480093175
42.2706649469288          -0.4986817850544878
42.32492454082613         -0.49736030961471506
42.45698448494897         -0.4939611628606072
42.480519090377776        -0.49332853950407907
42.49183350052228         -0.493021484351085
42.62404997309046         -0.4892929229633403
42.704367761274334        -0.48690162015269933
42.76758085580314         -0.4849524423773586
42.89906762521232         -0.48070862045580603
42.91111173851581         -0.4803070977461347
42.916902022026385        -0.4801132990798047
43.054642621228474        -0.4753568890696678
43.129436282778435        -0.47265652113240125
43.19817350394116         -0.4701018163479572
43.34115076547565         -0.4645639108175984
43.34170438665382         -0.46454187958100535
43.34186966687006         -0.46454036300778423
43.457659128343785        -0.46174712841393684
43.47385088416664         -0.46108104858701726
43.573613870033746        -0.4554858818597093
43.605832101463214        -0.4531307878834485
43.72120114919752         -0.44017171565588314
43.75253933456565         -0.43552706252594203
43.76966169919207         -0.43278639236951233
43.89924656766807         -0.40739458586457217
43.996525926358025        -0.38293498624049116
44.045953800770505        -0.36873335789933603
44.13641910299281         -0.33964540628699524
44.19266103387292         -0.31954337863024007
44.22339015352397         -0.307906471418979
44.339368266975356        -0.2598246480572749
44.45025438068992         -0.20770084790497498
44.48607550007778         -0.1895771661804481
44.551637056788095        -0.15478056003851745
44.6406012321271          -0.10333089249024152
44.67631311868393         -0.08151385449808096
44.8014439114851          1.932728828497321E-4
44.90172106261996         0.07158172045867205
44.9622865908431          0.11724613534803495
45.12124113574799         0.20675144712059695
45.133740736976925        0.21276470398497238
45.15300252165053         0.22190038961485184
45.288881539775836        0.28184314728872917
45.377057872899904        0.3165214077554699
45.444022342574776        0.34063801702811847
45.547214050217           0.3740504530489759
45.59916314537369         0.38914931320311874
45.632874610051815        0.39833054856189964
45.75430394817263         0.4273770358137476
45.888691347203725        0.45217886953988967
45.90944475097154         0.45532118485999123
45.94142557878348         0.4598031839686258
46.06458555377048         0.47298176034185985
46.14450808435564         0.4780663706894406
46.21972635656939         0.4803587622593469
46.33563710734996         0.4791585823737982
46.37486715936833         0.4774521906124556
46.39946993949399         0.47754026636031105
46.514065007608785        0.4779443664454426
46.6466962127547          0.47839944645567006
46.65326285584927         0.47842162587460896
46.6617241713665          0.4784501557727001
46.79246070408973         0.47888396889995444
46.89392248601541         0.47921157344110327
46.93165855233021         0.47933139552147935
46.980282599483495        0.47948417350393097
47.07085640057067         0.4797639057391835
47.14114875927613         0.4799766473166103
47.210054248811154        0.4801814995530668
47.29884102760047         0.48044006852736765
47.34925209705161         0.4805841769631297
47.388375032536835        0.48069466808219163
47.499334461746706        0.48100160500975436
47.55831922006518         0.48116160228304566
47.65367198113857         0.48141559913406373
47.762343691086805        0.48171481014855155
47.78819237194876         0.4817858962281011
47.818944760546934        0.48187042570876115
47.92271276275894         0.48215531559796476
48.00993414929609         0.4823943735742776
48.057233153569136        0.48252385724365465
48.11350516866649         0.482677763686295
48.194902712766115        0.48290040305645154
48.252595192308455        0.483057901041695
48.334836984161804        0.4832819829562701
48.450870823100935        0.4835972682311397
48.474771255557485        0.48366208379012826
48.4917112655517          0.48370799725793057
48.614705526953166        0.4840407055580262
48.73082733879495         0.4843537747357417
48.75463979834886         0.4844178482599639
48.78823647753538         0.4845081758914323
48.894574069744536        0.4847935118959411
48.972971957939045        0.48499956921497595
49.06078635201669         0.48522921648098816
49.221696367694314        0.48564683867518676
49.226998634288854        0.48566053001883164
49.23767951064942         0.485688096270113
49.39321091656101         0.4860874525094719
49.47042077744958         0.4862842753016126
49.553145539994176        0.48649378382194786
49.65651167419258         0.4867539353102286
49.70763427602191         0.4868819298571304
49.74854811235517         0.4869840451997536
49.86212301204966         0.4872660227613981
50.00403696818899         0.48761528030898355
50.0166117480774          0.48764606253475085
50.02667544726075         0.48767067845663414
50.17110048410514         0.4880220491771887
50.30480278216634         0.48834417507225425
50.325589220132876        0.48839398268871154
50.34301546334916         0.48843760761523003
50.434432273246294        0.4886662718394842
50.514465707000646        0.488866201791084
50.54327532635971         0.48893811097978146
50.576182617383104        0.4890202094374646
50.65211837947312         0.4892095001096033
50.71859849173756         0.4893750401649657
50.760961432586534        0.4894804392289498
50.80934977141704         0.48960074608908755
50.86980448569995         0.48975092833782075
50.92273127647447         0.48988229566350916
50.97864753881338         0.49002096743621637
51.042516925450975        0.49017921757009897
51.101486905899236        0.49032568200023796
51.219903586734           0.4906203507454594
51.24420314891403         0.4906809096837651
51.34422911901938         0.4909305217106509
51.386919391928814        0.4910372153222536
51.39523444447553         0.4910589403581268
51.52149404504137         0.4913880947660475
51.53745794050217         0.4914296147339826
51.656068698153916        0.4917374210929271
51.67968143652881         0.4917985544260841
51.79064335126647         0.4920851943028924
51.821904932555455        0.4921657594344314
51.92521800437901         0.4924314143959433
51.96412842858209         0.49253122975902436
52.05979265749156         0.49277608137207984
52.10635192460874         0.492894965399863
52.19436731060411         0.4931191952313021
52.24857542063538         0.49325696635694743
52.328941963716666        0.49346075597361
52.390798916662035        0.4936172326302778
52.45635417537023         0.4937810259932778
52.5334753031324          0.4939729205127481
52.57767369152759         0.49408250764276884
52.64783516848651         0.4942579341327789
52.69459094160922         0.49437506813767534
52.744481787533665        0.4945002585482491
52.81150819169085         0.49466877580405394
52.87432274790721         0.4948270458911767
52.936016517520756        0.4949828496012175
53.00536722774303         0.49515840836333347
53.06933826871393         0.49532074090412737
53.12624633282673         0.4954654668219821
53.20266001990709         0.4956602670245612
53.288557566821844        0.49587988544113454
53.335981771100265        0.4960014279625191
53.37816991774624         0.4961097249574518
53.46930352229345         0.4963442237180008
53.57174790590066         0.4966087385736957
53.60262527348662         0.4966886542910064
53.63009350266576         0.49675982029758625
53.735947024679795        0.497034719681536
53.84390198442268         0.497309901498202
53.86017243365459         0.4973514070803738
53.87540387069183         0.49739026964403066
53.9843978426294          0.49766857564094835
54.10082683633893         0.4979662754422617
54.108623251604214        0.4979862253632601
54.11592179674801         0.4980049030227703
54.23284866057901         0.4983043562473086
54.356439722804204        0.49862134010487014
54.35707406955383         0.49862296829309427
54.35775168825518         0.49862470756200733
54.481299478528626        0.4989420615006168
54.59695764886041         0.49923958089032977
54.605524887503435        0.4992616358698762
54.61467654017142         0.49928519785743847
54.72817857305866         0.49957764333025395
54.81087120540864         0.49979094045852185
54.85070726167901         0.4998937638957232
54.90692875748419         0.5000374845874235
54.9818929656098          0.5002292385783869
55.040524613017446        0.500379311020876
55.11215919036671         0.5005627697309828
55.190469945171856        0.5007634477370166
55.24168237495047         0.5008947525276211
55.28852882370899         0.501014910753562
55.371205559534225        0.501227082118332
55.461587576527656        0.5014591890324593
55.500728744117986        0.5015597585031155
55.53653303440056         0.5016517819229599
55.63025192870174         0.5018927816819717
55.73270520788346         0.5021564497980125
55.75977511328549         0.5022261516549007
55.7845372450921          0.5022899245290698
55.88929829786925         0.5025598684219023
56.00382283923927         0.5028552300336763
56.01882148245301         0.5028939319829767
56.033750886963844        0.5029316766968134
56.15875685058835         0.503248145627017
56.29338828321567         0.5035898364211435
56.29869221872367         0.5036033157877798
56.30361694957025         0.5036158326779209
56.438627586859006        0.503959442465265
56.57348301217663         0.504303546070679
56.57856295499434         0.5043165256594726
56.58403405380741         0.5043305060874862
56.71849832312967         0.5046745653704027
56.84334907478302         0.5049948168750877
56.858433691265006        0.5050335615980551
56.874679824399124        0.5050753020993684
56.99836905940034         0.5053935143424301
57.11321513738941         0.5056896450911471
57.138304427535665        0.5057544236035274
57.165325594990826        0.5058242244567899
57.27591430960565         0.5061103342981882
57.37197895669084         0.5063565683832549
57.423341236750666        0.5064883825307399
57.47840854021819         0.5066298268343636
57.5686127131682          0.5068617948705527
57.65274779336794         0.5070784603522143
57.713884189585734        0.5072360838644904
57.779430666095614        0.5074052500317333
57.85915566600326         0.5076112495125524
57.93351663004504         0.5078036269749154
58.00442714242079         0.5079872918147392
58.080452791973016        0.5081844373573936
58.14969861883831         0.5083642107710507
58.21428546672214         0.5085320682513582
58.29497009525584         0.5087420063814869
58.38147491785043         0.5089673888113441
58.440241571673376        0.5091206786460479
58.49505430339924         0.5092637841815427
58.585513048090895        0.5095002275647335
58.69095113587036         0.5097757942477396
58.742678264969676        0.50991100252794
58.790472791056935        0.5100359416231536
58.89984348184847         0.5103218829091671
59.018213351902766        0.5106314093840199
59.057008698727266        0.5107328687084145
59.09285459329271         0.5108266202028765
59.214173915606054        0.5111439599256822
59.345475567935175        0.5114874816018775
59.37133913248484         0.5115551565609702
59.39523639552846         0.5116176890059798
59.52850434936364         0.5119664586142786
59.672737783967584        0.512344010901313
59.685669566242424        0.5123778660856073
59.697618197764236        0.5124091480324627
59.8428347831212          0.5127893789749562
59.99999999999999         0.5132009972823258
60.1537028008479          0.5136074153842776
60.275948114796165        0.5139304433160098
60.30740560169583         0.5140135381346461
60.34695806949969         0.5141179982545879
60.461108402543736        0.5144193655334313
60.55189622959236         0.5146589373636031
60.61481120339166         0.5148248975806331
60.693916138999406        0.5150334942503252
60.76851400423957         0.515230134276252
60.82784434438853         0.5153864794251054
60.922216805087494        0.5156350756202874
61.04087420849911         0.515947485269538
61.075919605935404        0.5160397216127397
61.103792459184724        0.5161130695005169
61.22962240678333         0.5164440722536087
61.379740573980904        0.5168387075898374
61.38332520763125         0.5168481275428947
61.38788723970159         0.5168605135775307
61.557402075941134        0.5173190902987329
61.72401178401443         0.5177666568092631
61.731478944251016        0.5177866428274682
61.739076307329775        0.5178069708963838
61.905555812560905        0.5182507851290998
62.06918220882246         0.5186839539884458
62.079632680870766        0.518711517203628
62.09026537495796         0.5187395484171693
62.25370954918068         0.5191688390510528
62.41435263363051         0.5195878430341181
62.42778641749055         0.5196227506713741
62.44145444258614         0.5196582461398874
62.60186328580044         0.520073252064592
62.75952305843854         0.5204783239462794
62.775846722951634        0.5205204817732266
62.78960495849659         0.5205559919915536
62.94893290424651         0.5209657486492413
63.095292978535895        0.5213788653985185
63.11070160090671         0.5214219361487632
63.12564975388282         0.5214633161922358
63.295215156541396        0.5219048870933787
63.47000392548771         0.5223065285803823
63.47972871217609         0.5223272789720007
63.48916288452323         0.5223472485050209
63.6642422678108          0.5226891117846295
63.84471487243952         0.5229844360819244
63.84875582344548         0.5229903855312645
63.85267601516366         0.5229961294308059
64.0332693790802          0.5232311002119062
64.21618914580407         0.5234099589695907
64.21778293471488         0.5234112558265545
64.21942581939132         0.5234125879031443
64.40229649034958         0.5235308523752092
64.5797022764445          0.5235887371213757
64.5868100459843          0.5235898898578706
64.59365699519802         0.523589977932293
64.92207239453393         0.5235937062483815
64.94383097454312         0.5235939189248218
65.25733474308356         0.5235965095639512
65.29400495388819         0.5235967547202156
65.5925970916332          0.5235982998045787
65.64417893323329         0.5235984853184747
65.92785944018283         0.5235990769702645
65.99435291257836         0.5235991107195993
66.26312178873249         0.5235988410610086
66.34452689192346         0.5235986309235888
66.54294193881549         0.5235988454344501
66.69413147872018         0.5235989494130786
66.80498328616653         0.5235989929645971
66.95046072188327         0.5235990081599468
67.06702463351758         0.5235989859656205
67.15584473282723         0.5235989485271745
67.32906598086862         0.5235988244375197
67.73041798425683         0.5235987862751278
67.9661860381224          0.5235987628755427
68.37275654349088         0.5235987208173821
68.56804849355672         0.5235987250033418
68.78262657470967         0.5235987294947242
69.1077347232183          0.5235987360842514
69.40362237382735         0.5235987418559565
69.64742095287988         0.5235987464500739
69.91529595368391         0.5235987513296287
70.18710718254147         0.5235987561008095
70.43448820416381         0.523598760285493
70.72679341220305         0.5235987650364585
71.04796533265818         0.5235987700147374
71.2664796418646          0.5235987732570206
71.46535403450028         0.5235987761059917
71.80616587152622         0.5235987807624959
72.18063471163245         0.5235987855500503
72.3458521011878          0.5235987875528844
72.56281776775705         0.5235987868384121
73.19631297883359         0.5235987848777085
74.0421270407594          0.5235987825511169
74.0467738564794          0.5235987825392547
74.05025421420561         0.5235987825303768
74.89723473412519         0.5235987805375231
75.53769066065422         0.523598779252348
75.74769561177098         0.5235987788725136
76.02808469383956         0.5235987783973829
76.5981564894168          0.5235987775442265
77.02512710710278         0.5235987770043254
77.44861736706258         0.5235987765526613
78.01404234691981         0.5235987760797767
78.2990782447084          0.5235987758978182
78.51256355355139         0.5235987757863091
79.14953912235418         0.5235987755796976
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987759134016
1.268509827099919         0.5235987761292686
1.534737809222058         0.5235987762471874
1.9423977424864418        0.5235987764321077
2.3021067138330906        0.5235987765996556
2.537019654199831         0.5235987767112911
3.0694756184441303        0.5235987769708064
3.8055294812997573        0.5235987773443659
3.8368445230551558        0.5235987773606401
3.884795484972912         0.5235987773856199
4.604213427666188         0.523598777769156
5.074039308399669         0.5235987780284932
5.371582332277221         0.5235987781963547
5.827193227459389         0.5235987784588351
6.138951236888261         0.5235987786422361
6.342549135499581         0.5235987787636732
6.906320141499286         0.5235987791068002
7.460421668908694         0.5235987770016239
7.491130231208807         0.5235987768495366
7.518260478975748         0.5235987767120766
8.075940320918338         0.5235987732433032
8.61973567580948          0.5235987686796114
8.66075041062787          0.5235987682880996
8.707174739303866         0.5235987678369443
9.24556050033739          0.5235987619839263
9.721210872643216         0.5235987558617048
9.830370590046922         0.523598754330783
9.953927809699032         0.5235987525412346
10.415180679756443        0.5235987453286697
10.82268606947694         0.5235987382583567
11.034751791897797        0.5235987539992941
11.548632553009522        0.523598790610025
11.734215337765061        0.5235988032982071
12.274579036542104        0.523598838630605
12.433678883632329        0.5235988485762685
12.554436207530326        0.5235989453313288
12.709264499088302        0.5235990221053799
12.864191388081576        0.5235990457524198
12.984850114544269        0.5235990273234616
13.105432052264526        0.5235989766731178
13.260435730000243        0.523598864230514
13.41553811686034         0.5235986984198607
13.536021345456223        0.5235985328265366
13.656427896998732        0.5235983351991823
13.86887100997621         0.523598706355093
14.01027741012022         0.5235987494839959
14.246152999974083        0.5235984587480964
14.36412692324171         0.5235981432072969
14.623434989971969        0.523597050937711
14.717976436363212        0.5235965163690852
15.000716979969845        0.5235944829239365
15.071825949484698        0.523593868969361
15.377998969967727        0.5235907547067733
15.429828369023049        0.5235835234269492
15.562245608318701        0.5235431969966409
15.68397392457629         0.5234784174266195
15.746492246669678        0.5234348305906157
15.814500281870671        0.5233794658988984
15.930738885020656        0.5232656554886972
16.037594529503533        0.5231396808247706
16.11498552337163         0.5230356716908863
16.19917219471829         0.5229103463539335
16.29923216172261         0.5227448791971819
16.39121513443078         0.5225769474974281
16.483478800073577        0.5223932780075845
16.583844107565916        0.5221761647920546
16.667725438424554        0.5219808681220944
16.744835739358034        0.5217902174445916
16.85197207677554         0.521507649540711
16.96851602041355         0.5211769212132614
17.02647348758364         0.5210099104481163
17.09617075165497         0.5208305829444959
17.197737285687932        0.5205715908019855
17.309211557362566        0.5202858948794548
17.37027088817759         0.5201287682693446
17.425903318047634        0.5199852134957218
17.542804490667258        0.5196823375442851
17.67110928318342         0.5193480095587185
17.715338093156927        0.5192322986268065
17.755635884440306        0.5191266655465376
17.887871695646595        0.5187786515169094
18.03300700900428         0.5183942492276451
18.060405298136263        0.5183213962145933
18.08536845083298         0.5182549390969436
18.23293890062594         0.5178605327198587
18.39490473482513         0.5174246138862346
18.405472503115604        0.5173960610327052
18.41510101722565         0.5173700341469396
18.578006105605276        0.516927981153133
18.734332542563408        0.5165171256479557
18.736005427204685        0.5165127269868859
18.737673895442676        0.5165083398959984
18.8940047488041          0.5160970944334167
19.050749406922552        0.5156843885020059
19.052004070403505        0.5156810834927248
19.05325542158201         0.5156777871848779
19.21000339200293         0.5152646941648105
19.367166271281704        0.5148501337981806
19.36800271360234         0.5148479264496738
19.36883694772134         0.5148457249179883
19.526002035201753        0.5144307803473146
19.68358313564085         0.5140143615364793
19.68400135680117         0.5140132558577332
19.68441847386067         0.5140121530953299
19.842000678400584        0.5135953529809291
19.999999999999996        0.5131770717169027
20.156359656048487        0.5127680084143335
20.31163845591771         0.5123621834454585
20.312719312096974        0.5123593600353122
20.313807691840836        0.5123565169921616
20.469078968145467        0.5119511265798391
20.62327691183542         0.5115489434151842
20.625438624193954        0.5115433080479139
20.62761538368168         0.511537633534425
20.78179828024246         0.5111359044395367
20.934915367753135        0.5107373516260799
20.938157936290942        0.5107289157547078
20.941423075522522        0.5107204213436929
21.09451759233944         0.5103223419934266
21.246553823670844        0.5099274080781455
21.25087724838793         0.5099161831556936
21.255230767363365        0.5099048804199655
21.40723690443641         0.5095104392415085
21.54531445704224         0.5091512012513086
21.551887024881278        0.5091341191385264
21.55865841773534         0.5091165219723254
21.69653714532614         0.5087585831489718
21.830367408933544        0.5084118356529417
21.84118726577099         0.5083838312728451
21.852334431242006        0.5083549843278856
21.98583738621585         0.5080098635101461
22.115420360824842        0.5076755150901957
22.130487506660696        0.507636679860875
22.146010444748672        0.5075966787347383
22.27513762710557         0.5072642803250313
22.40047331271614         0.5069422395630705
22.419787747550423        0.5068926649026158
22.43968645825533         0.506841605192883
22.564437867995284        0.5065218335936279
22.68552626460744         0.5062120090715662
22.709596110134605        0.5061504681054957
22.736805034849976        0.5060801329506261
22.84872334342193         0.5057912112814427
22.95289939897443         0.5055228047656751
22.98839251192843         0.5054314741299694
23.026523435072885        0.5053334217700588
23.128061680434932        0.5050726524147056
23.2225757418473          0.5048303572636994
23.267730848941422        0.5047147461356515
23.3162418352958          0.5045906495275211
23.40740001744792         0.5043577552928067
23.492252084720167        0.5041413225762869
23.547069185954424        0.5040016798861713
23.60596023551872         0.5038518162230129
23.686738354460918        0.5036465199157456
23.761928427593045        0.5034557007034378
23.82640752296742         0.5032922753815293
23.89567863574164         0.5031169218565346
23.966076691473916        0.5029389462835225
24.025858096714124        0.502784838112042
24.09545725447918         0.5026055351609727
24.172654917649165        0.5024068002638882
24.224837817484435        0.5022725479685323
24.271884395439447        0.5021515691358788
24.35421838048969         0.5019399847062009
24.445541198889423        0.5017055013091833
24.483598943494947        0.5016078453739791
24.517910694164772        0.5015198330788875
24.612979506500203        0.5012761299718664
24.718427480129677        0.5010060882585405
24.74236006950546         0.5009448384998632
24.7639369928901          0.5008896299410681
24.871740632510715        0.5006139709579692
24.99131376136993         0.5003085611119591
25.001121195515978        0.5002835273461848
25.009963291615428        0.5002609597224207
25.132935026798894        0.49994733024502136
25.23149111777547         0.4996936099301711
25.256684993392955        0.49962877368517794
25.293490021910518        0.4995340724998444
25.381131390692175        0.49930865977319727
25.456452030564265        0.4991150384000905
25.505872597011106        0.4989880480015766
25.56337723447464         0.49884033626374236
25.630613803330036        0.4986676962665289
25.688398174562412        0.4985193865714798
25.755355009648966        0.4983476045680541
25.833264447038765        0.49814781727592217
25.880096215967903        0.4980277729061523
25.920344318560566        0.4979246338032676
26.00483742228684         0.4977082012808234
26.10315165960288         0.4974565155363841
26.12957862860577         0.49738888969206746
26.152290462558707        0.497330780095454
26.2543198349247          0.49706983813988426
26.377745262866725        0.49674784351527895
26.386561067897034        0.49672490361234767
26.394419855075405        0.4967044606226855
26.518802300869368        0.4963817372918795
26.64454660191319         0.49605707056014037
26.651043533841694        0.49604033917848
26.658331641265512        0.49602157538208225
26.783284766814027        0.4957007092721486
26.89467334875097         0.49541600635811905
26.91552599978636         0.4953628475728858
26.938918019664293        0.49530326760523957
27.047767232758694        0.4950267540806913
27.144800095588753        0.4947812680166214
27.175438451369335        0.4947039579914639
27.210173409208377        0.49461641883658236
27.290514892803508        0.4944143811274563
27.361380991727074        0.49423668051101616
27.405591334237677        0.4941260623228661
27.432207252907148        0.49406014285247796
27.52083219555054         0.493840041446316
27.56259528406966         0.49373599982121563
27.64853523682651         0.49351969951101804
27.703296827486444        0.4933815695550669
27.78332149667528         0.49317929389870396
27.843998370903243        0.4930255886602565
27.918107756524073        0.4928374652980906
27.984699914320032        0.4926680571367845
28.052894016372846        0.4924942137091783
28.125401457736828        0.4923089749846509
28.187680276221627        0.49214953913196713
28.266103001153617        0.49194834220385597
28.322466536070408        0.49180344156645683
28.406804544570413        0.49158615879439926
28.45725279591919         0.49145592101264746
28.547506087987202        0.49122242475628103
28.59203905576797         0.4911069774705391
28.71653968398211         0.4907972637346368
28.740083370199045        0.49073877811433947
28.84227055761138         0.49048523681990913
28.888127684630128        0.490371619849634
28.898693058202674        0.49034545692683634
29.001955746288164        0.49008997098239687
29.095378456907866        0.48985834138572815
29.1131542598093          0.4898142159548972
29.132802343003462        0.48976542333206735
29.224352773330434        0.4895378026677619
29.307179295844193        0.48933148770460294
29.33555128685156         0.4892607311209906
29.36691162780425         0.489182472064825
29.44674980037269         0.48898300131458355
29.51898013478052         0.48880224591190213
29.55794831389382         0.4887046132485408
29.601020912605044        0.4885966031251087
29.669146827414952        0.48842556692286226
29.75109592685859         0.48822705437253155
29.835487757457507        0.48802125532665974
29.957269131840146        0.4877218285939131
30.00182868750007         0.48761154598934586
30.032707485607574        0.4875348953402094
30.168169617542624        0.4871964389109203
30.31431904435655         0.48682726543730725
30.334510547585182        0.48677593409138353
30.363647834886386        0.48670172035354564
30.500851477627748        0.4863500315307349
30.59593060310553         0.4861041646638252
30.666803237341977        0.48591931091287843
30.807718265401284        0.48554948019618793
30.832235757125304        0.48548482312673336
30.844566728827054        0.4854522692739304
30.997668276908627        0.4850461377401415
31.093202854548586        0.48479089214959253
31.163100796691943        0.4846032547531032
31.230365186561606        0.4844159820742474
31.268326631432856        0.4843109611053293
31.298127087823882        0.4842288556196833
31.373552466173763        0.48402237382148217
31.469633422268927        0.4837621040357936
31.47877830091467         0.48373749290156176
31.485957204620995        0.48371819230636537
31.584004135655583        0.4834563183455679
31.67378732141811         0.48321933855416715
31.68922997039649         0.4831788501535008
31.708901657976256        0.48312738943399774
31.811432697462976        0.482861793509138
31.92736610131108         0.48256525403640466
31.937538965538117        0.4825394245960778
31.946535806044253        0.4825166068404263
32.06364523361326         0.4822217948432742
32.18416995411225         0.48192265275997187
32.1897515016884          0.48190890425072724
32.22942824420968         0.4818076856344703
32.36029875251385         0.4814668166015724
32.37499538551056         0.48142786564686035
32.5308460033393          0.4810064645315328
32.56469492959489         0.480912925118748
32.70139325416475         0.4805278480406081
32.75439447367921         0.48037538768174665
32.8719405049902          0.48003096712879856
32.94409401776354         0.4798152533358559
33.04248775581565         0.4795158217961039
33.13379356184786         0.47923252208107625
33.2130350066411          0.4789824120425243
33.32349310593219         0.4786271939174074
33.38358225746655         0.4784307378680598
33.513192650016514        0.4779992688448494
33.548580404255695        0.47788608283208117
33.58732113786983         0.4777617609164816
33.69600950489072         0.4774106754057236
33.806861013722916        0.47712521333400476
33.86226733234047         0.4769756706953778
33.924209286685624        0.4768030738766381
34.03455234580836         0.4764840708470515
34.2056238857028          0.47595339471769266
34.210416255469625        0.4759378963434349
34.21840109089685         0.47591199711726484
34.386280165130884        0.4753453298544338
34.48703848471997         0.474984924771992
34.56214407479216         0.47470637138004745
34.68728170097073         0.47422346459225373
34.73800798445341         0.474021020920277
34.768453083737136        0.47389766403953637
34.91387189411467         0.47328927847512137
35.049867682754304        0.4726916125203256
35.08973580377593         0.4725111440445812
35.156162311044596        0.47220515985460426
35.265599713437204        0.47168661762865616
35.31940161339855         0.47135307010809385
35.3789095220097          0.4709802502833561
35.436440974366555        0.47061592085100157
35.49221933058221         0.47025903990394236
35.54991391655532         0.4698861142445535
35.60552913915471         0.4695229864904147
35.6592971945942          0.46916851978084406
35.718838947727214        0.4687720900427735
35.78042621971209         0.46835772903470224
35.83214875629971         0.4680063505610185
35.88215341482184         0.4676637021473056
35.945458564872226        0.4672257680451497
36.010938522868855        0.46676791447854005
36.05876837344473         0.46643034249516724
36.10500963504949         0.4661014679503866
36.17207818201723         0.465620073911071
36.241450826025634        0.4651166705760668
36.29579468517532         0.46473631769694745
36.40629062737605         0.4641127035512514
36.436734435548736        0.463923236194922
36.56028280596274         0.4630760729321557
36.57767418592214         0.46294673894107186
36.71427498454944         0.4618443571474095
36.718613936295554        0.4618068259353967
36.76546581442786         0.46139169953864606
36.856722269665056        0.46053788144461133
36.864126035937836        0.4604658094371443
36.993420674196244        0.45913942753634995
37.011914976852225        0.45893922276630406
37.13011907872743         0.4575976881696201
37.15970391776662         0.457245157581039
37.26681748325862         0.4559126633444218
37.30749285868101         0.4553836138813497
37.40351588778981         0.454084353060755
37.455281799595404        0.4533545916672358
37.54021429232099         0.45211275731862
37.60232032108595         0.4499023001719181
37.72804815121011         0.4379723293628345
37.75011847273341         0.4359971986886654
37.80817042609575         0.4309717495941901
37.90008292969714         0.4238956377805866
37.94041143534164         0.4209570432866748
38.05144865220291         0.4133899224975829
38.1581919888581          0.4068398641852627
38.20281437470868         0.4043121995262384
38.30451304007329         0.3990151386496877
38.354180097214446        0.3966624688665541
38.37597254237457         0.39567871610496863
38.50554581972022         0.39044073051852907
38.59375309589103         0.38747359904579304
38.656911542225984        0.3856469844821639
38.80085565405083         0.3824129655203662
38.808277264731764        0.3822812307574583
38.81153364940751         0.38222451300773524
38.95964298723752         0.38034346934441265
39.009088708190596        0.3799977665917692
39.09474931581525         0.3795055561496712
39.16364775200924         0.379207831018139
39.229855644392984        0.3790041947032866
39.318206795827905        0.3788583380374012
39.374302345323194        0.378675062859151
39.51717184859593         0.3782821762296045
39.536399127005986        0.3782374039162106
39.620934687232925        0.3780633585585623
39.698495908688784        0.3779363554350261
39.71613690136396         0.37791183499222664
39.86059269037158         0.377771917415597
39.91510195413199         0.37774731432526754
40.02268947205439         0.3777440898579236
40.11406700690002         0.37778861422872734
40.18478625373717         0.37785287276200596
40.31303205966805         0.3780357347026059
40.34688303541998         0.3780982661278438
40.44854635298528         0.3781428687215469
40.475879208894796        0.3781767692138541
40.57105224533255         0.37836725894319573
40.60487538236962         0.37846206737832144
40.69355813767982         0.37877815846808366
40.73387155584444         0.3789541606212457
40.81606403002709         0.37937556729621086
40.909897900683454        0.379815343059962
40.94265977915653         0.380085373780201
40.97407539835759         0.3804009331566035
41.06925552828595         0.3816953962421061
41.16851442971984         0.3835873712553609
41.19585127741538         0.3842056346819263
41.22206479255514         0.38483791677020773
41.32244702654481         0.3876160890996614
41.42713095875623         0.39111622499418636
41.44904277567423         0.39192675949531125
41.470054186752684        0.39272931677889
41.57563852480367         0.3971376458688769
41.685747487792625        0.4024019042764386
41.702234273933094        0.4032487482203566
41.71804358095022         0.4040751331826495
41.853834741548404        0.41169716671170303
41.960724345381344        0.41842385446008956
42.00900340093775         0.42167204231244104
42.047802968507646        0.4241790261265786
42.16696397088193         0.4314602878499681
42.2706649469288          0.4372834322919936
42.32492454082613         0.4401398701936095
42.45698448494897         0.446545383327633
42.480519090377776        0.4476444325542872
42.49183350052228         0.4481614999137094
42.62404997309046         0.4536595583714206
42.704367761274334        0.45650993820527647
42.76758085580314         0.4584930999677997
42.89906762521232         0.461884025644287
42.91111173851581         0.4621450573434247
42.916902022026385        0.46226758854562733
43.054642621228474        0.4646154304982958
43.129436282778435        0.46543445093476193
43.19817350394116         0.46590421943241306
43.34115076547565         0.4660132806287832
43.34170438665382         0.4660114241457766
43.34186966687006         0.46601214639464705
43.457659128343785        0.4665097896739431
43.47385088416664         0.46657805183898293
43.573613870033746        0.46699145403496306
43.605832101463214        0.4671223204322231
43.72120114919752         0.4675834067875402
43.75253933456565         0.46770982049771803
43.76966169919207         0.46777910023576436
43.89924656766807         0.468308245701819
43.996525926358025        0.4687110763888566
44.045953800770505        0.46891759604452654
44.13641910299281         0.46929879035043887
44.19266103387292         0.46953787152584026
44.22339015352397         0.4696691775205178
44.339368266975356        0.47016907214576065
44.45025438068992         0.4706534036307481
44.48607550007778         0.47081119790428705
44.551637056788095        0.47110168763444954
44.6406012321271          0.47149987219148576
44.67631311868393         0.47166056959942265
44.8014439114851          0.47222751831372417
44.90172106261996         0.47268621806860117
44.9622865908431          0.4729651428553627
45.12124113574799         0.4736068094562188
45.133740736976925        0.4736552860475548
45.15300252165053         0.4737297011345577
45.288881539775836        0.4742447623175229
45.377057872899904        0.4745697358270714
45.444022342574776        0.4748116602908353
45.547214050217           0.4751762282170822
45.59916314537369         0.4753559799674917
45.632874610051815        0.47547127228508157
45.75430394817263         0.4758777213474923
45.888691347203725        0.47631141883024913
45.90944475097154         0.4763768844308372
45.94142557878348         0.4764769753660768
46.06458555377048         0.4768534692175263
46.14450808435564         0.47709017546257443
46.21972635656939         0.47730747570755955
46.33563710734996         0.47763194258154135
46.37486715936833         0.47773890390093693
46.39946993949399         0.47781629334763015
46.514065007608785        0.47817478418448317
46.6466962127547          0.4785856391841889
46.65326285584927         0.4786058676950387
46.6617241713665          0.47863191699516755
46.79246070408973         0.47903215443260333
46.89392248601541         0.4793398538209262
46.93165855233021         0.47945364439717714
46.980282599483495        0.479599747170522
47.07085640057067         0.47987033758875997
47.14114875927613         0.48007893725784234
47.210054248811154        0.48028223400735226
47.29884102760047         0.4805424548767329
47.34925209705161         0.4806893336529537
47.388375032536835        0.4808028894949372
47.499334461746706        0.481123134627122
47.55831922006518         0.4812914276720729
47.65367198113857         0.48156062816433576
47.762343691086805        0.48183839072856494
47.78819237194876         0.4819046392132012
47.818944760546934        0.4819835455910873
47.92271276275894         0.48225052177517935
48.00993414929609         0.4824757879563555
48.057233153569136        0.48259827585027
48.11350516866649         0.4827443020889142
48.194902712766115        0.4829561149269083
48.252595192308455        0.4831065421922222
48.334836984161804        0.4833214092395334
48.450870823100935        0.48362542178801826
48.474771255557485        0.4836881666709682
48.4917112655517          0.48373266447217284
48.614705526953166        0.48405638722121314
48.73082733879495         0.48436305892631565
48.75463979834886         0.4844260708902678
48.78823647753538         0.48451504568087206
48.894574069744536        0.4847972176781324
48.972971957939045        0.48500278002165814
49.06078635201669         0.4852319157164949
49.221696367694314        0.4856487180284407
49.226998634288854        0.4856623849432343
49.23767951064942         0.4856899024863368
49.39321091656101         0.486088625358351
49.47042077744958         0.4862851864941619
49.553145539994176        0.48649454976652845
49.65651167419258         0.4867545705675201
49.70763427602191         0.48688252133838983
49.74854811235517         0.48698461159190487
49.86212301204966         0.4872665658481076
50.00403696818899         0.48761589003440653
50.0166117480774          0.4876466832956819
50.02667544726075         0.48767130865108455
50.17110048410514         0.48802287368111263
50.30480278216634         0.488345277671701
50.325589220132876        0.4883951370043998
50.34301546334916         0.4884386984493408
50.434432273246294        0.488667063563766
50.514465707000646        0.4888667784149853
50.54327532635971         0.4889386208606116
50.576182617383104        0.4890206500036115
50.65211837947312         0.48920980889493665
50.71859849173756         0.48937526584543645
50.760961432586534        0.4894806276667414
50.80934977141704         0.4896009069526518
50.86980448569995         0.4897510771760254
50.92273127647447         0.4898824544249294
50.97864753881338         0.49002115742278896
51.042516925450975        0.4901794692964619
51.101486905899236        0.4903260120607728
51.219903586734           0.49062085441884196
51.24420314891403         0.49068145167610694
51.34422911901938         0.49093123109462317
51.386919391928814        0.4910380008786441
51.39523444447553         0.4910597097014307
51.52149404504137         0.49138863950788314
51.53745794050217         0.49143013396219637
51.656068698153916        0.4917377710343798
51.67968143652881         0.4917988749326577
51.79064335126647         0.4920853954581338
51.821904932555455        0.49216593261281466
51.92521800437901         0.49243151277914526
51.96412842858209         0.4925313070026673
52.05979265749156         0.49277612299741436
52.10635192460874         0.49289499810221554
52.19436731060411         0.49311922611294084
52.24857542063538         0.4932570059114593
52.328941963716666        0.49346082212572484
52.390798916662035        0.49361733043039896
52.45635417537023         0.49378119937865955
52.5334753031324          0.4939731947510503
52.57767369152759         0.49408284549499987
52.64783516848651         0.494258270540382
52.69459094160922         0.4943754027813201
52.744481787533665        0.4945005906029107
52.81150819169085         0.4946691032318842
52.87432274790721         0.4948273677874764
52.936016517520756        0.4949831678395761
53.00536722774303         0.49515872014466034
53.06933826871393         0.495321044528533
53.12624633282673         0.4954657614149916
53.20266001990709         0.4956605468617685
53.288557566821844        0.49588014509350514
53.335981771100265        0.496001674839283
53.37816991774624         0.4961099594936012
53.46930352229345         0.49634442846107585
53.57174790590066         0.4966089047087848
53.60262527348662         0.4966888077271473
53.63009350266576         0.4967599620233052
53.735947024679795        0.49703481263749744
53.84390198442268         0.49731004727072486
53.86017243365459         0.4973515598284427
53.87540387069183         0.4973904286884323
53.9843978426294          0.49766877314453306
54.10082683633893         0.49796650124184016
54.108623251604214        0.4979864525857685
54.11592179674801         0.49800513152366765
54.23284866057901         0.4983045981521488
54.356439722804204        0.4986215816954547
54.35707406955383         0.49862320984367425
54.35775168825518         0.4986249490694208
54.481299478528626        0.4989422876603447
54.59695764886041         0.4992397792037932
54.605524887503435        0.49926183160216014
54.61467654017142         0.4992853907534664
54.72817857305866         0.49957779389079454
54.81087120540864         0.49979105254258693
54.85070726167901         0.4998938551479202
54.90692875748419         0.5000376022804603
54.9818929656098          0.5002293870438704
55.040524613017446        0.5003794799836309
55.11215919036671         0.5005629599160721
55.190469945171856        0.5007636555240086
55.24168237495047         0.5008949686631671
55.28852882370899         0.5010151323358191
55.371205559534225        0.5012273082077535
55.461587576527656        0.5014594125918694
55.500728744117986        0.5015599785498317
55.53653303440056         0.5016519974771178
55.63025192870174         0.5018929796894013
55.73270520788346         0.5021566190411952
55.75977511328549         0.5022263116264626
55.7845372450921          0.5022900754075275
55.88929829786925         0.5025599743610155
56.00382283923927         0.5028552748719859
56.01882148245301         0.5028939678930601
56.033750886963844        0.5029317211039152
56.15875685058835         0.5032482539882221
56.29338828321567         0.5035899992881152
56.29869221872367         0.5036034804968805
56.30361694957025         0.5036159990767354
56.438627586859006        0.5039596474190358
56.57348301217663         0.504303774571189
56.57856295499434         0.5043167547546876
56.58403405380741         0.504330735799463
56.71849832312967         0.504674802503836
56.84334907478302         0.5049950475872762
56.858433691265006        0.5050337906664811
56.874679824399124        0.5050755291881719
56.99836905940034         0.5053937192426229
57.11321513738941         0.5056898181249964
57.138304427535665        0.5057545882322612
57.165325594990826        0.5058243794542425
57.27591430960565         0.5061104410477448
57.37197895669084         0.5063566990125995
57.423341236750666        0.5064885239189587
57.47840854021819         0.5066299788137607
57.5686127131682          0.5068619620888466
57.65274779336794         0.5070786394220463
57.713884189585734        0.5072362701159857
57.779430666095614        0.5074054426457748
57.85915566600326         0.5076114480003759
57.93351663004504         0.5078038290961943
58.00442714242079         0.5079874957420172
58.080452791973016        0.5081846414220453
58.14969861883831         0.5083644133409099
58.21428546672214         0.5085322680350433
58.29497009525584         0.5087422007970537
58.38147491785043         0.5089675751425723
58.440241571673376        0.5091208581104487
58.49505430339924         0.5092639562385933
58.585513048090895        0.5095003852810949
58.69095113587036         0.5097759421024041
58.742678264969676        0.5099111465551807
58.790472791056935        0.5100360827052728
58.89984348184847         0.5103220193887084
59.018213351902766        0.5106315442335325
59.057008698727266        0.5107330037816779
59.09285459329271         0.510826755815497
59.214173915606054        0.5111440997340893
59.345475567935175        0.5114876300748034
59.37133913248484         0.5115553072459423
59.39523639552846         0.5116178418826554
59.52850434936364         0.5119666263172373
59.672737783967584        0.512344199626217
59.685669566242424        0.512378056947974
59.697618197764236        0.5124093409067473
59.8428347831212          0.5127895991381527
59.99999999999999         0.5132012528877731
60.1537028008479          0.5136076061655147
60.275948114796165        0.5139305942734168
60.30740560169583         0.5140136805259048
60.34695806949969         0.5141181308522615
60.461108402543736        0.5144194759689434
60.55189622959236         0.5146590366442788
60.61481120339166         0.5148249924946307
60.693916138999406        0.5150335875815504
60.76851400423957         0.5152302301029662
60.82784434438853         0.5153865800003592
60.922216805087494        0.5156351887939503
61.04087420849911         0.5159476230756399
61.075919605935404        0.5160398685675829
61.103792459184724        0.5161132243416577
61.22962240678333         0.516444269423864
61.379740573980904        0.5168389696681747
61.38332520763125         0.5168483913627937
61.38788723970159         0.5168607742527614
61.557402075941134        0.5173192475291821
61.72401178401443         0.517766737805967
61.731478944251016        0.5177867209979561
61.739076307329775        0.517807046243364
61.905555812560905        0.5182508117691155
62.06918220882246         0.5186839572916058
62.079632680870766        0.5187115198426603
62.09026537495796         0.5187395504823212
62.25370954918068         0.5191688452185906
62.41435263363051         0.5195878768825846
62.42778641749055         0.5196227878969062
62.44145444258614         0.5196582869696336
62.60186328580044         0.5200733478776072
62.75952305843854         0.520478496578903
62.775846722951634        0.5205206579988229
62.78960495849659         0.5205561713725262
62.94893290424651         0.520965973038587
63.095292978535895        0.521378930479071
63.11070160090671         0.5214219782159495
63.12564975388282         0.52146333634057
63.295215156541396        0.521904686650783
63.47000392548771         0.5223061547078337
63.47972871217609         0.5223268970588014
63.48916288452323         0.5223468589534874
63.6642422678108          0.5226886094400048
63.84471487243952         0.5229838749920181
63.84875582344548         0.5229898237943926
63.85267601516366         0.5229955670942793
64.0332693790802          0.5232305401219655
64.21618914580407         0.5234094607629455
64.21778293471488         0.5234107584227231
64.21942581939132         0.5234120913316239
64.40229649034958         0.5235304786966655
64.5797022764445          0.5235885399594861
64.5868100459843          0.523589700943793
64.59365699519802         0.5235897913427657
64.92207239453393         0.5235936160227056
64.94383097454312         0.5235938340363088
65.25733474308356         0.5235964871282215
65.29400495388819         0.5235967378245651
65.5925970916332          0.5235983142603406
65.64417893323329         0.5235985027075346
65.92785944018283         0.5235990974190629
65.99435291257836         0.5235991286852176
66.26312178873249         0.5235988366043882
66.34452689192346         0.5235986157576139
66.54294193881549         0.5235988298366515
66.69413147872018         0.523598934341973
66.80498328616653         0.5235989787499391
66.95046072188327         0.5235989956729753
67.06702463351758         0.5235989753574694
67.15584473282723         0.5235989396459966
67.32906598086862         0.5235988196592419
67.73041798425683         0.5235987788724878
67.9661860381224          0.5235987536141917
68.37275654349088         0.5235987077995242
68.56804849355672         0.5235987138696204
68.78262657470967         0.5235987202821778
69.1077347232183          0.5235987294851744
69.40362237382735         0.523598737324096
69.64742095287988         0.5235987433985565
69.91529595368391         0.5235987496723903
70.18710718254147         0.5235987556097668
70.43448820416381         0.5235987606381902
70.72679341220305         0.5235987661188054
71.04796533265818         0.5235987715649204
71.2664796418646          0.5235987749256721
71.46535403450028         0.5235987777418067
71.80616587152622         0.5235987820303669
72.18063471163245         0.5235987859597682
72.3458521011878          0.5235987874328901
72.56281776775705         0.5235987867835031
73.19631297883359         0.5235987849922404
74.0421270407594          0.5235987828440475
74.0467738564794          0.5235987828330145
74.05025421420561         0.5235987828247564
74.89723473412519         0.5235987809552123
75.53769066065422         0.5235987797268625
75.74769561177098         0.5235987793588338
76.02808469383956         0.5235987788942089
76.5981564894168          0.5235987780438794
77.02512710710278         0.5235987774898218
77.44861736706258         0.5235987770103485
78.01404234691981         0.5235987764789594
78.2990782447084          0.5235987762582415
78.51256355355139         0.5235987761136339
79.14953912235418         0.5235987757875582
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987760516848
1.268509827099919         0.5235987763343651
1.534737809222058         0.5235987764802277
1.9423977424864418        0.5235987766977839
2.3021067138330906        0.5235987768839273
2.537019654199831         0.5235987770025443
3.0694756184441303        0.5235987772627837
3.8055294812997573        0.5235987776028364
3.8368445230551558        0.5235987776167969
3.884795484972912         0.5235987776380936
4.604213427666188         0.5235987779459669
5.074039308399669         0.5235987781352414
5.371582332277221         0.5235987782502934
5.827193227459389         0.5235987784192278
6.138951236888261         0.5235987785297769
6.342549135499581         0.5235987785997591
6.906320141499286         0.5235987787844173
7.460421668908694         0.5235987776887179
7.491130231208807         0.5235987775725562
7.518260478975748         0.5235987774650864
8.075940320918338         0.5235987742492084
8.61973567580948          0.5235987692643872
8.66075041062787          0.5235987688143735
8.707174739303866         0.5235987682924749
9.24556050033739          0.5235987612680516
9.721210872643216         0.5235987535732338
9.830370590046922         0.5235987516102427
9.953927809699032         0.5235987492995836
10.415180679756443        0.523598739840947
10.82268606947694         0.5235987303916264
11.034751791897797        0.5235987478361168
11.548632553009522        0.5235987881033483
11.734215337765061        0.5235988019479468
12.274579036542104        0.523598840151621
12.433678883632329        0.5235988508020022
12.554436207530326        0.5235989432568074
12.709264499088302        0.5235990154255137
12.864191388081576        0.5235990354857344
12.984850114544269        0.5235990149710906
13.105432052264526        0.5235989628555561
13.260435730000243        0.5235988494387331
13.41553811686034         0.5235986836770146
13.536021345456223        0.5235985188284411
13.656427896998732        0.523598322562731
13.86887100997621         0.5235987140018596
14.01027741012022         0.5235987650385469
14.246152999974083        0.5235984775458153
14.36412692324171         0.5235981589608028
14.623434989971969        0.5235970490642256
14.717976436363212        0.5235965043294982
15.000716979969845        0.5235944285570896
15.071825949484698        0.5235938011446337
15.377998969967727        0.523590616024408
15.429828369023049        0.5235833218324809
15.562245608318701        0.5235428569748123
15.68397392457629         0.5234779784345842
15.746492246669678        0.5234343512993276
15.814500281870671        0.5233789508851153
15.930738885020656        0.5232650989979538
16.037594529503533        0.5231391079992274
16.11498552337163         0.5230351000706913
16.19917219471829         0.5229097884808303
16.29923216172261         0.5227443545175392
16.39121513443078         0.5225764694812944
16.483478800073577        0.5223928623384984
16.583844107565916        0.5221758346196256
16.667725438424554        0.5219806235335683
16.744835739358034        0.5217900628807849
16.85197207677554         0.5215076381027492
16.96851602041355         0.5211770893015015
17.02647348758364         0.5210101507202248
17.09617075165497         0.5208307990247703
17.197737285687932        0.5205717449928915
17.309211557362566        0.5202859923222032
17.37027088817759         0.5201288395873798
17.425903318047634        0.5199852640667033
17.542804490667258        0.5196823540129483
17.67110928318342         0.5193480034071754
17.715338093156927        0.519232288269597
17.755635884440306        0.5191266529607755
17.887871695646595        0.5187786423573257
18.03300700900428         0.5183942627771568
18.060405298136263        0.5183214162761345
18.08536845083298         0.5182549657069869
18.23293890062594         0.5178606100260237
18.39490473482513         0.5174247704321477
18.405472503115604        0.5173962236069927
18.41510101722565         0.5173702023053376
18.578006105605276        0.5169282570190421
18.734332542563408        0.5165173284656385
18.736005427204685        0.5165129291192398
18.737673895442676        0.5165085413468659
18.8940047488041          0.5160972410372618
19.050749406922552        0.5156844980070638
19.052004070403505        0.5156811927731079
19.05325542158201         0.5156778962423226
19.21000339200293         0.5152647843267776
19.367166271281704        0.5148502230036803
19.36800271360234         0.5148480156982715
19.36883694772134         0.5148458142100785
19.526002035201753        0.5144308868875895
19.68358313564085         0.5140145034554883
19.68400135680117         0.5140133978947314
19.68441847386067         0.5140122952501336
19.842000678400584        0.5135955487196975
19.999999999999996        0.5131773393624877
20.156359656048487        0.512768243388649
20.31163845591771         0.5123623906502442
20.312719312096974        0.5123595670631318
20.313807691840836        0.5123567238420111
20.469078968145467        0.5119513103859361
20.62327691183542         0.5115491089478481
20.625438624193954        0.5115434733570619
20.62761538368168         0.5115377986194135
20.78179828024246         0.5111360559765089
20.934915367753135        0.5107374942552988
20.938157936290942        0.5107290582442776
20.941423075522522        0.510720563694695
21.09451759233944         0.5103224801603679
21.246553823670844        0.5099275465725969
21.25087724838793         0.5099163217247795
21.255230767363365        0.5099050190678555
21.40723690443641         0.5095105829375125
21.54531445704224         0.5091513703520448
21.551887024881278        0.5091342892693983
21.55865841773534         0.5091166931474695
21.69653714532614         0.5087587718294756
21.830367408933544        0.5084120344729917
21.84118726577099         0.5083840306177446
21.852334431242006        0.508355184167371
21.98583738621585         0.508010065634205
22.115420360824842        0.5076757130079376
22.130487506660696        0.5076368768788573
22.146010444748672        0.5075968747362678
22.27513762710557         0.507264464351701
22.40047331271614         0.5069424059568823
22.419787747550423        0.5068928280527364
22.43968645825533         0.5068417648541592
22.564437867995284        0.5065219679819634
22.68552626460744         0.5062121133198259
22.709596110134605        0.5061505658414105
22.736805034849976        0.5060802438561425
22.84872334342193         0.5057913678660798
22.95289939897443         0.5055229944472815
22.98839251192843         0.5054316730129794
23.026523435072885        0.5053336293633138
23.128061680434932        0.5050728772666639
23.2225757418473          0.5048305904249726
23.267730848941422        0.5047149806271338
23.3162418352958          0.5045908835462837
23.40740001744792         0.504357983094389
23.492252084720167        0.5041415383399136
23.547069185954424        0.5040018846684292
23.60596023551872         0.5038520064050522
23.686738354460918        0.5036466853492546
23.761928427593045        0.5034558381921045
23.82640752296742         0.5032923851368653
23.89567863574164         0.5031169979396192
23.966076691473916        0.502938984031261
24.025858096714124        0.5027849109998418
24.09545725447918         0.5026056444905087
24.172654917649165        0.5024069443891632
24.224837817484435        0.5022727122635904
24.271884395439447        0.5021517492983794
24.35421838048969         0.5019401873505057
24.445541198889423        0.5017057210186258
24.483598943494947        0.5016080697512554
24.517910694164772        0.5015200604321115
24.612979506500203        0.5012763594658388
24.718427480129677        0.5010063096326511
24.74236006950546         0.5009450564942562
24.7639369928901          0.5008898444010381
24.871740632510715        0.5006141608365076
24.99131376136993         0.5003087102312391
25.001121195515978        0.5002836724925929
25.009963291615428        0.5002611012051593
25.132935026798894        0.4999474155079877
25.23149111777547         0.4996937419264238
25.256684993392955        0.49962891619481936
25.293490021910518        0.49953422931936636
25.381131390692175        0.4993088455857341
25.456452030564265        0.49911524336313506
25.505872597011106        0.49898826263368007
25.56337723447464         0.49884055925782395
25.630613803330036        0.4986679250973729
25.688398174562412        0.49851961702452086
25.755355009648966        0.4983478329768125
25.833264447038765        0.4981480380035157
25.880096215967903        0.4980279862719988
25.920344318560566        0.49792483919570146
26.00483742228684         0.49770838498293196
26.10315165960288         0.49745666555644175
26.12957862860577         0.4973890291096119
26.152290462558707        0.49733090987667644
26.2543198349247          0.4970699186520384
26.377745262866725        0.49674798661390857
26.386561067897034        0.4967250508224532
26.394419855075405        0.49670461145760264
26.518802300869368        0.496381940434515
26.64454660191319         0.49605731690230903
26.651043533841694        0.4960405874882243
26.658331641265512        0.49602182586808363
26.783284766814027        0.4957009919835804
26.89467334875097         0.4954163096936376
26.91552599978636         0.49536315392058394
26.938918019664293        0.4953035770133676
27.047767232758694        0.4950270732992347
27.144800095588753        0.4947815898315884
27.175438451369335        0.49470428092344804
27.210173409208377        0.494616742476268
27.290514892803508        0.49441470412939625
27.361380991727074        0.49423700031409185
27.405591334237677        0.4941263788786114
27.432207252907148        0.49406042645307174
27.52083219555054         0.49384022373103825
27.56259528406966         0.4937361388503113
27.64853523682651         0.49351979803336865
27.703296827486444        0.4933816496397626
27.78332149667528         0.4931793573621071
27.843998370903243        0.4930256476909781
27.918107756524073        0.49283752847401247
27.984699914320032        0.4926681330039573
28.052894016372846        0.49249431136908534
28.125401457736828        0.49230910557870045
28.187680276221627        0.4921497060473253
28.266103001153617        0.49194856541520776
28.322466536070408        0.49180371250873245
28.406804544570413        0.49158651251347885
28.45725279591919         0.49145633075330686
28.547506087987202        0.49122294687351387
28.59203905576797         0.49110756078104845
28.71653968398211         0.4907977082481705
28.740083370199045        0.4907391966950114
28.84227055761138         0.4904855440022843
28.888127684630128        0.4903718776535845
28.898693058202674        0.490345703407875
29.001955746288164        0.4900901234870969
29.095378456907866        0.4898584422980462
29.1131542598093          0.4898143106466349
29.132802343003462        0.48976551248575023
29.224352773330434        0.4895378845374939
29.307179295844193        0.489331589260267
29.33555128685156         0.48926084515967366
29.36691162780425         0.489182603309237
29.44674980037269         0.48898319251317424
29.51898013478052         0.48880251133438607
29.55794831389382         0.48870492659799586
29.601020912605044        0.4885969758783346
29.669146827414952        0.4884260474141383
29.75109592685859         0.4882274771312848
29.835487757457507        0.4880216233326
29.957269131840146        0.48772212599646503
30.00182868750007         0.4876118200402142
30.032707485607574        0.4875351539888918
30.168169617542624        0.4871966375369806
30.31431904435655         0.48682741308689775
30.334510547585182        0.48677607582289967
30.363647834886386        0.4867018540262882
30.500851477627748        0.48635013489797074
30.59593060310553         0.4861042544253027
30.666803237341977        0.48591941242845843
30.807718265401284        0.4855496076152541
30.832235757125304        0.48548495539693615
30.844566728827054        0.48545240402255724
30.997668276908627        0.4850463054105984
31.093202854548586        0.48479108237913554
31.163100796691943        0.4846034624694452
31.230365186561606        0.4844163525920147
31.268326631432856        0.4843114173597376
31.298127087823882        0.48422937607392114
31.373552466173763        0.4840230445624051
31.469633422268927        0.4837629408816573
31.47877830091467         0.4837383440774472
31.485957204620995        0.4837190545513964
31.584004135655583        0.4834573159048643
31.67378732141811         0.48322043409177307
31.68922997039649         0.48317996004465635
31.708901657976256        0.48312851654733097
31.811432697462976        0.48286292493432614
31.92736610131108         0.48256632053676984
31.937538965538117        0.4825404818639773
31.946535806044253        0.48251765546786407
32.06364523361326         0.48222269029997367
32.18416995411225         0.48192331164700514
32.1897515016884          0.4819095502423151
32.22942824420968         0.4818079280789661
32.36029875251385         0.4814659996116093
32.37499538551056         0.48142695571957855
32.5308460033393          0.4810048925304924
32.56469492959489         0.48091128746907674
32.70139325416475         0.48052622899896436
32.75439447367921         0.4803738982172438
32.8719405049902          0.48003000901702514
32.94409401776354         0.47981478796407945
33.04248775581565         0.47951623258467474
33.13379356184786         0.4792339567095841
33.2130350066411          0.47898489970191327
33.32349310593219         0.47863140445375735
33.38358225746655         0.4784360103687406
33.513192650016514        0.4780071311965993
33.548580404255695        0.4778944592627961
33.58732113786983         0.4777707191788886
33.69600950489072         0.4774213722753711
33.806861013722916        0.47713040711937377
33.86226733234047         0.47697837571043655
33.924209286685624        0.47680320313649194
34.03455234580836         0.4764810039682961
34.2056238857028          0.47594697144258497
34.210416255469625        0.47593140703189973
34.21840109089685         0.47590540116690166
34.386280165130884        0.4753374723227226
34.48703848471997         0.4749772089552027
34.56214407479216         0.47469919984076414
34.68728170097073         0.4742180320657766
34.73800798445341         0.47401658958602505
34.768453083737136        0.47389391567434536
34.91387189411467         0.47328964155850484
35.049867682754304        0.4726970916000127
35.08973580377593         0.4725183557582036
35.156162311044596        0.47221549289136894
35.265599713437204        0.4717027321851215
35.31940161339855         0.4713738489536145
35.3789095220097          0.47101107536112824
35.436440974366555        0.4706613389574025
35.49221933058221         0.4703231873278017
35.54991391655532         0.4699743795846632
35.60552913915471         0.46963906808514155
35.6592971945942          0.4693157566013028
35.718838947727214        0.4689587176331483
35.78042621971209         0.46859050772396116
35.83214875629971         0.46828213597182156
35.88215341482184         0.4679847528688537
35.945458564872226        0.4676093231011613
36.010938522868855        0.4672222333715085
36.05876837344473         0.46694027902116786
36.10500963504949         0.4666683277600555
36.17207818201723         0.46627500373184105
36.241450826025634        0.46586955652730494
36.29579468517532         0.46555576073856464
36.40629062737605         0.46502577918226995
36.436734435548736        0.46485595611925695
36.56028280596274         0.4640612298381528
36.57767418592214         0.4639357620176351
36.71427498454944         0.4628335802837755
36.718613936295554        0.4627951784336991
36.76546581442786         0.4623672113996919
36.856722269665056        0.46146199004235167
36.864126035937836        0.4613845395829972
36.993420674196244        0.45993500192276365
37.011914976852225        0.4597126606942463
37.13011907872743         0.45820292094190995
37.15970391776662         0.45780106000754733
37.26681748325862         0.4562657470997907
37.30749285868101         0.4556497375229008
37.40351588778981         0.45412348039640565
37.455281799595404        0.4532586932403062
37.54021429232099         0.45177612083175533
37.60232032108595         0.45065884818872126
37.72804815121011         0.44486455779551826
37.75011847273341         0.44390106920769995
37.80817042609575         0.44144327962896757
37.90008292969714         0.4379927999288782
37.94041143534164         0.4365451151102585
38.05144865220291         0.4327680730014696
38.1581919888581          0.4294260211814505
38.20281437470868         0.42811287700921596
38.30451304007329         0.425305046420718
38.354180097214446        0.42402721195211796
38.37597254237457         0.4234858909613818
38.50554581972022         0.4205110778301751
38.59375309589103         0.41872472445005254
38.656911542225984        0.4175644746433876
38.80085565405083         0.41529067484411863
38.808277264731764        0.4151874023917553
38.81153364940751         0.41514252164746246
38.95964298723752         0.4133798610752786
39.009088708190596        0.4131005728966304
39.09474931581525         0.4126905672639702
39.16364775200924         0.41242873219725434
39.229855644392984        0.4122341920710088
39.318206795827905        0.4120617102388254
39.374302345323194        0.41191465790300635
39.51717184859593         0.4116037990021834
39.536399127005986        0.4115689445006445
39.620934687232925        0.41143534810688426
39.698495908688784        0.41134093310825054
39.71613690136396         0.4113232204128341
39.86059269037158         0.41123062372582425
39.91510195413199         0.4112199744707776
40.02268947205439         0.41123801635336593
40.11406700690002         0.41129406117601386
40.18478625373717         0.41136311099087536
40.31303205966805         0.4115454805285428
40.34688303541998         0.4116059076383524
40.44854635298528         0.4117017737804705
40.475879208894796        0.4117449203570359
40.57105224533255         0.41195260375723314
40.60487538236962         0.4120479089190541
40.69355813767982         0.4123513241988781
40.73387155584444         0.4125148733244069
40.81606403002709         0.41289793510540584
40.909897900683454        0.4133976392435022
40.94265977915653         0.4136465140721033
40.97407539835759         0.4139213312360391
41.06925552828595         0.4149701068582475
41.16851442971984         0.4164100544650857
41.19585127741538         0.4168687134638388
41.22206479255514         0.41733370756768795
41.32244702654481         0.419342333888877
41.42713095875623         0.42182214560635756
41.44904277567423         0.42239096813336185
41.470054186752684        0.42295259568542437
41.57563852480367         0.42601461619729425
41.685747487792625        0.42963391266731815
41.702234273933094        0.43021327808067283
41.71804358095022         0.430777995589248
41.853834741548404        0.43599874502388813
41.960724345381344        0.4405210494374089
42.00900340093775         0.4426828433989117
42.047802968507646        0.44392849347903546
42.16696397088193         0.44756037889206607
42.2706649469288          0.4504831730610463
42.32492454082613         0.45192424794432545
42.45698448494897         0.45517834444808103
42.480519090377776        0.45570906730097654
42.49183350052228         0.4559596502428116
42.62404997309046         0.45866815006287676
42.704367761274334        0.4601158365139133
42.76758085580314         0.46115016618446825
42.89906762521232         0.4630052107000886
42.91111173851581         0.4631551156657512
42.916902022026385        0.46322598773992124
43.054642621228474        0.4646829985067257
43.129436282778435        0.4652901039208353
43.19817350394116         0.4657338147073917
43.34115076547565         0.4663062677371956
43.34170438665382         0.4663075642677492
43.34186966687006         0.46630825010363974
43.457659128343785        0.4667830451731503
43.47385088416664         0.4668485359003605
43.573613870033746        0.4672471553762063
43.605832101463214        0.46737409061922713
43.72120114919752         0.4678183240864421
43.75253933456565         0.46794002455356537
43.76966169919207         0.4680067046582022
43.89924656766807         0.468515615697905
43.996525926358025        0.4689026063488482
44.045953800770505        0.4691008640522462
44.13641910299281         0.4694665641614068
44.19266103387292         0.46969576961658865
44.22339015352397         0.4698216010558315
44.339368266975356        0.47030033239093294
44.45025438068992         0.47076368877915215
44.48607550007778         0.4709145523752783
44.551637056788095        0.47119216145930803
44.6406012321271          0.47157113682284524
44.67631311868393         0.4717239667211099
44.8014439114851          0.4722626406969133
44.90172106261996         0.47269788678268243
44.9622865908431          0.47296230340777917
45.12124113574799         0.4736023859060982
45.133740736976925        0.4736509643568937
45.15300252165053         0.47372553567597264
45.288881539775836        0.47424167373077175
45.377057872899904        0.4745673224018962
45.444022342574776        0.47480974716970425
45.547214050217           0.4751750650361481
45.59916314537369         0.4753551846736911
45.632874610051815        0.47547071226755644
45.75430394817263         0.47587798624273236
45.888691347203725        0.47631255550307855
45.90944475097154         0.47637815187682814
45.94142557878348         0.47647844231310577
46.06458555377048         0.4768556815759784
46.14450808435564         0.4770928521084634
46.21972635656939         0.4773105753401831
46.33563710734996         0.4776356675068458
46.37486715936833         0.4777428331694421
46.39946993949399         0.477820055776572
46.514065007608785        0.47817781790569863
46.6466962127547          0.4785879289964163
46.65326285584927         0.4786081234493482
46.6617241713665          0.47863412925064786
46.79246070408973         0.47903374980039104
46.89392248601541         0.47934104191835347
46.93165855233021         0.4794546969588269
46.980282599483495        0.479600637831298
47.07085640057067         0.479870964924656
47.14114875927613         0.4800793945423836
47.210054248811154        0.48028255369787826
47.29884102760047         0.4805426397546377
47.34925209705161         0.4806894632784937
47.388375032536835        0.48080298686850675
47.499334461746706        0.48112306617866696
47.55831922006518         0.4812913005733446
47.65367198113857         0.48156044956106986
47.762343691086805        0.4818384702896054
47.78819237194876         0.48190477384183356
47.818944760546934        0.48198374256066656
47.92271276275894         0.4822509036529632
48.00993414929609         0.48247629488648114
48.057233153569136        0.48259883899445877
48.11350516866649         0.4827449214858025
48.194902712766115        0.482956779403857
48.252595192308455        0.48310722643962817
48.334836984161804        0.48332210420028454
48.450870823100935        0.4836260969398996
48.474771255557485        0.48368883266571466
48.4917112655517          0.48373332292636767
48.614705526953166        0.4840569648001475
48.73082733879495         0.4843635179992555
48.75463979834886         0.48442650060358317
48.78823647753538         0.48451543104323175
48.894574069744536        0.4847974400760212
48.972971957939045        0.48500296853947233
49.06078635201669         0.4852320722449269
49.221696367694314        0.4856488322826765
49.226998634288854        0.4856624981643337
49.23767951064942         0.48569001369599746
49.39321091656101         0.48608871783424135
49.47042077744958         0.48628527700798674
49.553145539994176        0.4864946545366886
49.65651167419258         0.4867547008441607
49.70763427602191         0.48688266738859404
49.74854811235517         0.486984771771797
49.86212301204966         0.48726677226860743
50.00403696818899         0.4876161687339785
50.0166117480774          0.4876469691767285
50.02667544726075         0.4876716003706397
50.17110048410514         0.48802325811295744
50.30480278216634         0.48834576280451497
50.325589220132876        0.48839563907729433
50.34301546334916         0.4884391721055363
50.434432273246294        0.4886674060045141
50.514465707000646        0.4888670306046162
50.54327532635971         0.48893884618996497
50.576182617383104        0.4890208482970098
50.65211837947312         0.4892099596336468
50.71859849173756         0.48937539194207663
50.760961432586534        0.48948074633556
50.80934977141704         0.48960102501783626
50.86980448569995         0.48975120629570396
50.92273127647447         0.48988260399187317
50.97864753881338         0.490021339514079
51.042516925450975        0.49017970226801566
51.101486905899236        0.4903263012476172
51.219903586734           0.49062126505334136
51.24420314891403         0.49068188864579587
51.34422911901938         0.49093178153895367
51.386919391928814        0.49103860223659535
51.39523444447553         0.4910602991941846
51.52149404504137         0.49138906451209907
51.53745794050217         0.4914305402639229
51.656068698153916        0.4917380531060822
51.67968143652881         0.4917991353716803
51.79064335126647         0.49208556801854464
51.821904932555455        0.49216608451745686
51.92521800437901         0.4924316092494865
51.96412842858209         0.4925313877012526
52.05979265749156         0.49277617679890773
52.10635192460874         0.49289504492306735
52.19436731060411         0.4931192706668081
52.24857542063538         0.4932570561829014
52.328941963716666        0.4934608908531881
52.390798916662035        0.49361742148075455
52.45635417537023         0.49378135797146827
52.5334753031324          0.49397344371140955
52.57767369152759         0.4940831515612802
52.64783516848651         0.49425857883607427
52.69459094160922         0.49437571165424354
52.744481787533665        0.49450089929046726
52.81150819169085         0.4946694103680999
52.87432274790721         0.4948276721144554
52.936016517520756        0.49498347093481543
53.00536722774303         0.4951590192918779
53.06933826871393         0.4953213376283337
53.12624633282673         0.49546604719474513
53.20266001990709         0.49566081993891903
53.288557566821844        0.4958803999589268
53.335981771100265        0.4960019178665716
53.37816991774624         0.4961101909234264
53.46930352229345         0.49634463141129126
53.57174790590066         0.49660907005111615
53.60262527348662         0.496688960573078
53.63009350266576         0.49676010330049947
53.735947024679795        0.4970349053519318
53.84390198442268         0.49731019119459197
53.86017243365459         0.4973517105210721
53.87540387069183         0.4973905854922275
53.9843978426294          0.49766896731985655
54.10082683633893         0.4979667230114365
54.108623251604214        0.49798667574828503
54.11592179674801         0.4980053559384112
54.23284866057901         0.4983048358063575
54.356439722804204        0.4986218193826949
54.35707406955383         0.498623447494074
54.35775168825518         0.4986251866800494
54.481299478528626        0.4989425108114346
54.59695764886041         0.49923997582507845
54.605524887503435        0.49926202575843914
54.61467654017142         0.49928558220043034
54.72817857305866         0.4995779448489825
54.81087120540864         0.4997911666436692
54.85070726167901         0.49989394927965963
54.90692875748419         0.5000377218126716
54.9818929656098          0.5002295361261373
55.040524613017446        0.500379648738371
55.11215919036671         0.5005631490475668
55.190469945171856        0.5007638615386213
55.24168237495047         0.500895182672418
55.28852882370899         0.5010153515484704
55.371205559534225        0.5012275316856649
55.461587576527656        0.5014596335491912
55.500728744117986        0.5015601960873074
55.53653303440056         0.5016522106539518
55.63025192870174         0.5018931758773456
55.73270520788346         0.5021567874266333
55.75977511328549         0.5022264710557797
55.7845372450921          0.5022902260548154
55.88929829786925         0.5025600816226092
56.00382283923927         0.5028553231709472
56.01882148245301         0.5028940075778345
56.033750886963844        0.5029317690422774
56.15875685058835         0.503248364049238
56.29338828321567         0.5035901622957253
56.29869221872367         0.5036036452939704
56.30361694957025         0.5036161655152492
56.438627586859006        0.5039598513120318
56.57348301217663         0.5043040013420115
56.57856295499434         0.5043169821034221
56.58403405380741         0.5043309637475559
56.71849832312967         0.5046750376681415
56.84334907478302         0.5049952765225638
56.858433691265006        0.5050340180061897
56.874679824399124        0.5050757546061699
56.99836905940034         0.5053939231175671
57.11321513738941         0.5056899910569065
57.138304427535665        0.5057547530022735
57.165325594990826        0.5058245348715676
57.27591430960565         0.5061105496675266
57.37197895669084         0.5063568308392724
57.423341236750666        0.5064886662359873
57.47840854021819         0.5066301314580683
57.5686127131682          0.5068621295934026
57.65274779336794         0.5070788184850067
57.713884189585734        0.5072364561839576
57.779430666095614        0.5074056349208862
57.85915566600326         0.5076116460076525
57.93351663004504         0.5078040306517367
58.00442714242079         0.5079876990644869
58.080452791973016        0.5081848448857227
58.14969861883831         0.5083646153544613
58.21428546672214         0.5085324673394628
58.29497009525584         0.5087423948775757
58.38147491785043         0.5089677613525778
58.440241571673376        0.5091210376338295
58.49505430339924         0.5092641285481847
58.585513048090895        0.5095005436232234
58.69095113587036         0.509776090762465
58.742678264969676        0.5099112914502123
58.790472791056935        0.5100362246977796
58.89984348184847         0.5103221568217101
59.018213351902766        0.5106316799978027
59.057008698727266        0.5107331397377165
59.09285459329271         0.5108268922728737
59.214173915606054        0.5111442401982318
59.345475567935175        0.5114877788939105
59.37133913248484         0.5115554582032555
59.39523639552846         0.5116179949596816
59.52850434936364         0.5119667937527882
59.672737783967584        0.512344387450789
59.685669566242424        0.5123782468468293
59.697618197764236        0.5124095327582029
59.8428347831212          0.5127898174853792
59.99999999999999         0.5132015056684379
60.1537028008479          0.5136077957248606
60.275948114796165        0.513930745009954
60.30740560169583         0.514013822914641
60.34695806949969         0.5141182636991493
60.461108402543736        0.5144195872377791
60.55189622959236         0.5146591370718163
60.61481120339166         0.5148250886942751
60.693916138999406        0.5150336822817311
60.76851400423957         0.5152303272841289
60.82784434438853         0.5153866818540251
60.922216805087494        0.5156353030073402
61.04087420849911         0.5159477614161837
61.075919605935404        0.5160400158639094
61.103792459184724        0.5161133793565802
61.22962240678333         0.5164444658538364
61.379740573980904        0.5168392295794814
61.38332520763125         0.5168486529771211
61.38788723970159         0.5168610327684698
61.557402075941134        0.5173194041013708
61.72401178401443         0.5177668192217307
61.731478944251016        0.5177867996265445
61.739076307329775        0.517807122087352
61.905555812560905        0.5182508395526418
62.06918220882246         0.5186839619896192
62.079632680870766        0.5187115238796631
62.09026537495796         0.518739553947021
62.25370954918068         0.519168852607608
62.41435263363051         0.5195879114073122
62.42778641749055         0.5196228257364769
62.44145444258614         0.5196583283474767
62.60186328580044         0.5200734432662694
62.75952305843854         0.5204786674748094
62.775846722951634        0.520520832422771
62.78960495849659         0.5205563488953266
62.94893290424651         0.5209661947953969
63.095292978535895        0.5213789933934383
63.11070160090671         0.5214220182255296
63.12564975388282         0.5214633545347785
63.295215156541396        0.5219044853001058
63.47000392548771         0.5223057807596199
63.47972871217609         0.5223265151089209
63.48916288452323         0.5223464694023537
63.6642422678108          0.522688107651975
63.84471487243952         0.522983314769936
63.84875582344548         0.522989262929268
63.85267601516366         0.5229950056331782
64.0332693790802          0.5232299809407998
64.21618914580407         0.5234089632272523
64.21778293471488         0.5234102616865705
64.21942581939132         0.5234115954243863
64.40229649034958         0.5235301051665803
64.5797022764445          0.5235883421845758
64.5868100459843          0.5235895113808288
64.59365699519802         0.5235896041065166
64.92207239453393         0.5235935252652072
64.94383097454312         0.5235937486243533
65.25733474308356         0.5235964643003721
65.29400495388819         0.5235967205534481
65.5925970916332          0.523598328486323
65.64417893323329         0.5235985198938014
65.92785944018283         0.5235991178230603
65.99435291257836         0.5235991466454127
66.26312178873249         0.523598832310584
66.34452689192346         0.5235986008082824
66.54294193881549         0.5235988144725325
66.69413147872018         0.5235989194922006
66.80498328616653         0.5235989647336421
66.95046072188327         0.5235989833363482
67.06702463351758         0.523598964846553
67.15584473282723         0.5235989308128433
67.32906598086862         0.523598814811265
67.73041798425683         0.523598771429061
67.9661860381224          0.5235987443285418
68.37275654349088         0.5235986947849389
68.56804849355672         0.5235987027416633
68.78262657470967         0.5235987110777617
69.1077347232183          0.5235987228970698
69.40362237382735         0.5235987328050172
69.64742095287988         0.5235987403607553
69.91529595368391         0.5235987480293148
70.18710718254147         0.5235987551327199
70.43448820416381         0.5235987610041879
70.72679341220305         0.5235987672129637
71.04796533265818         0.5235987731244454
71.2664796418646          0.5235987766014867
71.46535403450028         0.5235987793824507
71.80616587152622         0.5235987832982887
72.18063471163245         0.5235987863631539
72.3458521011878          0.5235987873033701
72.56281776775705         0.5235987867198105
73.19631297883359         0.5235987850999974
74.0421270407594          0.5235987831325194
74.0467738564794          0.523598783122327
74.05025421420561         0.5235987831146973
74.89723473412519         0.5235987813703586
75.53769066065422         0.5235987801999896
75.74769561177098         0.5235987798440931
76.02808469383956         0.5235987793903699
76.5981564894168          0.5235987785435295
77.02512710710278         0.5235987779756873
77.44861736706258         0.5235987774686683
78.01404234691981         0.523598776878963
78.2990782447084          0.5235987766195095
78.51256355355139         0.5235987764417905
79.14953912235418         0.523598775996053
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987761909323
1.268509827099919         0.5235987765408142
1.534737809222058         0.5235987767147492
1.9423977424864418        0.5235987769650338
2.3021067138330906        0.5235987771697493
2.537019654199831         0.5235987772952796
3.0694756184441303        0.5235987775559325
3.8055294812997573        0.5235987778616948
3.8368445230551558        0.5235987778732992
3.884795484972912         0.5235987778908462
4.604213427666188         0.523598778121849
5.074039308399669         0.5235987782400601
5.371582332277221         0.523598778301582
5.827193227459389         0.5235987783757361
6.138951236888261         0.5235987784124982
6.342549135499581         0.5235987784303751
6.906320141499286         0.5235987784545978
7.460421668908694         0.5235987783779045
7.491130231208807         0.5235987782981101
7.518260478975748         0.5235987782210131
8.075940320918338         0.5235987752643225
8.61973567580948          0.5235987698616207
8.66075041062787          0.5235987693532346
8.707174739303866         0.5235987687607201
9.24556050033739          0.523598760564847
9.721210872643216         0.5235987512950694
9.830370590046922         0.5235987488991591
9.953927809699032         0.5235987460662885
10.415180679756443        0.5235987343561713
10.82268606947694         0.523598722521359
11.034751791897797        0.5235987416601056
11.548632553009522        0.5235987855601291
11.734215337765061        0.5235988005521711
12.274579036542104        0.5235988415997527
12.433678883632329        0.5235988529464412
12.554436207530326        0.5235989411685563
12.709264499088302        0.5235990088036312
12.864191388081576        0.5235990253320173
12.984850114544269        0.5235990027628875
13.105432052264526        0.523598949203174
13.260435730000243        0.5235988348242104
13.41553811686034         0.5235986691067003
13.536021345456223        0.5235985049875997
13.656427896998732        0.5235983100581274
13.86887100997621         0.5235987216695807
14.01027741012022         0.5235987805421078
14.246152999974083        0.5235984961758595
14.36412692324171         0.5235981744898324
14.623434989971969        0.5235970468450678
14.717976436363212        0.5235964919013014
15.000716979969845        0.5235943736772051
15.071825949484698        0.5235937327765149
15.377998969967727        0.5235904766722718
15.429828369023049        0.5235831198004357
15.562245608318701        0.5235425170215144
15.68397392457629         0.5234775398658653
15.746492246669678        0.5234338725724395
15.814500281870671        0.5233784365575065
15.930738885020656        0.5232645433250469
16.037594529503533        0.5231385360274318
16.11498552337163         0.5230345292793369
16.19917219471829         0.5229092313609017
16.29923216172261         0.5227438304353093
16.39121513443078         0.5225759918563077
16.483478800073577        0.5223924467929637
16.583844107565916        0.5221755042106211
16.667725438424554        0.5219803783523008
16.744835739358034        0.5217899073524932
16.85197207677554         0.5215076251133203
16.96851602041355         0.5211772551066649
17.02647348758364         0.5210103884658137
17.09617075165497         0.5208310129871704
17.197737285687932        0.5205718979694369
17.309211557362566        0.5202860893893082
17.37027088817759         0.5201289109213326
17.425903318047634        0.5199853149685564
17.542804490667258        0.5196823713444153
17.67110928318342         0.5193479984996573
17.715338093156927        0.5192322792386849
17.755635884440306        0.5191266417543358
17.887871695646595        0.5187786346041413
18.03300700900428         0.518394277503547
18.060405298136263        0.5183214374407845
18.08536845083298         0.5182549933445086
18.23293890062594         0.5178606877486148
18.39490473482513         0.5174249264009776
18.405472503115604        0.517396385527632
18.41510101722565         0.5173703697390748
18.578006105605276        0.5169285307778361
18.734332542563408        0.5165175305289281
18.736005427204685        0.5165131305098165
18.737673895442676        0.5165087420684988
18.8940047488041          0.5160973879133212
19.050749406922552        0.5156846084431029
19.052004070403505        0.5156813029883501
19.05325542158201         0.5156780062384726
19.21000339200293         0.5152648757349031
19.367166271281704        0.5148503134164284
19.36800271360234         0.5148481061529804
19.36883694772134         0.5148459047071359
19.526002035201753        0.5144309942425821
19.68358313564085         0.5140146454489047
19.68400135680117         0.5140135400037079
19.68441847386067         0.5140124374744892
19.842000678400584        0.5135957434363579
19.999999999999996        0.5131776045405322
20.156359656048487        0.5127684767257751
20.31163845591771         0.5123625969248773
20.312719312096974        0.5123597731653093
20.313807691840836        0.5123569297707551
20.469078968145467        0.511951493859135
20.62327691183542         0.5115492746158115
20.625438624193954        0.5115436388072518
20.62761538368168         0.5115379638512035
20.78179828024246         0.5111362080096598
20.934915367753135        0.5107376376133348
20.938157936290942        0.5107292014663593
20.941423075522522        0.5107207067818775
21.09451759233944         0.51032261917735
21.246553823670844        0.5099276859174471
21.25087724838793         0.5099164611426321
21.255230767363365        0.5099051585627767
21.40723690443641         0.5095107273622055
21.54531445704224         0.5091515396178525
21.551887024881278        0.5091344595425286
21.55865841773534         0.5091168644417505
21.69653714532614         0.5087589602425491
21.830367408933544        0.5084122328039729
21.84118726577099         0.5083842294622665
21.852334431242006        0.5083553834958622
21.98583738621585         0.508010267201681
22.115420360824842        0.507675910468831
22.130487506660696        0.5076370734607926
22.146010444748672        0.5075970703251864
22.27513762710557         0.5072646482396013
22.40047331271614         0.5069425726124265
22.419787747550423        0.5068929915381071
22.43968645825533         0.5068419249297227
22.564437867995284        0.5065221033563101
22.68552626460744         0.5062122192347596
22.709596110134605        0.5061506654032794
22.736805034849976        0.5060803562568609
22.84872334342193         0.5057915248310852
22.95289939897443         0.5055231837028613
22.98839251192843         0.5054318712461591
23.026523435072885        0.5053338360951487
23.128061680434932        0.5050731008394852
23.2225757418473          0.5048308221086875
23.267730848941422        0.5047152136110641
23.3162418352958          0.5045911160719605
23.40740001744792         0.5043582095608955
23.492252084720167        0.5041417530690042
23.547069185954424        0.5040020886889793
23.60596023551872         0.5038521961872963
23.686738354460918        0.503646850995316
23.761928427593045        0.5034559765838116
23.82640752296742         0.5032924964799053
23.89567863574164         0.5031170764411564
23.966076691473916        0.5029390251427468
24.025858096714124        0.502784986277622
24.09545725447918         0.5026057552083145
24.172654917649165        0.5024070889577261
24.224837817484435        0.5022728764621119
24.271884395439447        0.5021519289460754
24.35421838048969         0.5019403889041394
24.445541198889423        0.5017059392310901
24.483598943494947        0.5016082925343964
24.517910694164772        0.5015202861399995
24.612979506500203        0.5012765873528835
24.718427480129677        0.5010065297523286
24.74236006950546         0.5009452733596004
24.7639369928901          0.500890057859394
24.871740632510715        0.5006143505545471
24.99131376136993         0.5003088605214411
25.001121195515978        0.5002838189377238
25.009963291615428        0.5002612441042591
25.132935026798894        0.4999475039561397
25.23149111777547         0.4996938756435034
25.256684993392955        0.499629060093722
25.293490021910518        0.49953438707507586
25.381131390692175        0.4993090313964105
25.456452030564265        0.4991154476895183
25.505872597011106        0.4989884762986792
25.56337723447464         0.49884078098615325
25.630613803330036        0.49866815243037593
25.688398174562412        0.4985198458811246
25.755355009648966        0.4983480597915006
25.833264447038765        0.4981482572973748
25.880096215967903        0.49802819838205326
25.920344318560566        0.4979250435342041
26.00483742228684         0.49770856820203396
26.10315165960288         0.49745681600874014
26.12957862860577         0.49738916925144255
26.152290462558707        0.4973310406487566
26.2543198349247          0.49707000153027914
26.377745262866725        0.49674813159953873
26.386561067897034        0.49672519988382746
26.394419855075405        0.49670476411176556
26.518802300869368        0.49638214486822774
26.64454660191319         0.4960575639608
26.651043533841694        0.49604083648347996
26.658331641265512        0.4960220770049032
26.783284766814027        0.4957012747295837
26.89467334875097         0.49541661248022617
26.91552599978636         0.4953634596065396
26.938918019664293        0.49530388563185973
27.047767232758694        0.49502739111434724
27.144800095588753        0.49478190967004443
27.175438451369335        0.4947046015870811
27.210173409208377        0.49461706351733714
27.290514892803508        0.494415023771248
27.361380991727074        0.49423731608822863
27.405591334237677        0.4941266909894865
27.432207252907148        0.4940607065287265
27.52083219555054         0.49384040550547137
27.56259528406966         0.4937362787638581
27.64853523682651         0.49351989892166237
27.703296827486444        0.4933817327920285
27.78332149667528         0.4931794245790655
27.843998370903243        0.49302571072681345
27.918107756524073        0.4928375956480566
27.984699914320032        0.49266821256821286
28.052894016372846        0.4924944121286363
28.125401457736828        0.4923092383162268
28.187680276221627        0.49214987402080423
28.266103001153617        0.4919487879708555
28.322466536070408        0.4918039813245604
28.406804544570413        0.4915868615320986
28.45725279591919         0.491456734039905
28.547506087987202        0.49122345899995634
28.59203905576797         0.4911081321668378
28.71653968398211         0.49079814644148756
28.740083370199045        0.49073961000294186
28.84227055761138         0.4904858504127206
28.888127684630128        0.4903721366812765
28.898693058202674        0.4903459515703406
29.001955746288164        0.49009028130012355
29.095378456907866        0.4898585502335374
29.1131542598093          0.48981441251932745
29.132802343003462        0.4897656089321043
29.224352773330434        0.4895379733525793
29.307179295844193        0.4893316962158065
29.33555128685156         0.4892609637998785
29.36691162780425         0.48918273811303786
29.44674980037269         0.48898338386122536
29.51898013478052         0.4888027728849637
29.55794831389382         0.48870523353662
29.601020912605044        0.48859733911314096
29.669146827414952        0.4884265128260621
29.75109592685859         0.4882278886828719
29.835487757457507        0.4880219835885927
29.957269131840146        0.48772241968934277
30.00182868750007         0.4876120915796865
30.032707485607574        0.4875354108685454
30.168169617542624        0.48719683679934317
30.31431904435655         0.48682756241284564
30.334510547585182        0.4867762192475632
30.363647834886386        0.48670198936210124
30.500851477627748        0.48635023892434603
30.59593060310553         0.4861043433157728
30.666803237341977        0.48591951149509155
30.807718265401284        0.4855497287412784
30.832235757125304        0.4854850806092265
30.844566728827054        0.48545253131782334
30.997668276908627        0.48504646011804403
31.093202854548586        0.4847912556451996
31.163100796691943        0.48460365002154454
31.230365186561606        0.4844167148507854
31.268326631432856        0.48431187018336264
31.298127087823882        0.48422989593184174
31.373552466173763        0.48402371812456
31.469633422268927        0.4837637771027662
31.47877830091467         0.48373919384513653
31.485957204620995        0.48371991471774883
31.584004135655583        0.48345829734509216
31.67378732141811         0.48322149267138886
31.68922997039649         0.48318102862442724
31.708901657976256        0.48312959647674514
31.811432697462976        0.482863976756965
31.92736610131108         0.4825672625304057
31.937538965538117        0.48254141026715
31.946535806044253        0.48251857132021464
32.06364523361326         0.4822233972721576
32.18416995411225         0.48192371538844153
32.1897515016884          0.48190993777198776
32.22942824420968         0.4818080369307055
32.36029875251385         0.48146537791595184
32.37499538551056         0.4814262700662701
32.5308460033393          0.4810037532953106
32.56469492959489         0.48091010399368006
32.70139325416475         0.4805250639100638
32.75439447367921         0.48037282523794356
32.8719405049902          0.4800293097602117
32.94409401776354         0.4798144337990599
33.04248775581565         0.4795164908457542
33.13379356184786         0.47923492967703
33.2130350066411          0.4789866071666913
33.32349310593219         0.4786343128718532
33.38358225746655         0.4784396587230231
33.513192650016514        0.47801258338352975
33.548580404255695        0.4779001216769363
33.58732113786983         0.4777766189712329
33.69600950489072         0.4774279783926301
33.806861013722916        0.47713499417402705
33.86226733234047         0.47698196700450546
33.924209286685624        0.4768056917985799
34.03455234580836         0.4764815939995134
34.2056238857028          0.4759453433092454
34.210416255469625        0.47592972945854484
34.21840109089685         0.47590364275605374
34.386280165130884        0.4753344591867466
34.48703848471997         0.4749738506023873
34.56214407479216         0.47469578318411826
34.68728170097073         0.474214895836084
34.73800798445341         0.4740137014506605
34.768453083737136        0.4738912136780055
34.91387189411467         0.4732882139863727
35.049867682754304        0.47269743253610025
35.08973580377593         0.4725193207912551
35.156162311044596        0.4722176041582597
35.265599713437204        0.4717070218653077
35.31940161339855         0.4713873945656937
35.3789095220097          0.4710353225716732
35.436440974366555        0.470696395705176
35.49221933058221         0.4703691591637895
35.54991391655532         0.4700320920182604
35.60552913915471         0.4697085316416565
35.6592971945942          0.469396985721177
35.718838947727214        0.469053440005274
35.78042621971209         0.46869970027466346
35.83214875629971         0.46840388425464236
35.88215341482184         0.468118989925991
35.945458564872226        0.4677598643897612
36.010938522868855        0.46739021933490277
36.05876837344473         0.4671213804106307
36.10500963504949         0.46686240831961834
36.17207818201723         0.4664884323172509
36.241450826025634        0.4661036491989783
36.29579468517532         0.465797182237159
36.40629062737605         0.46507203573216294
36.436734435548736        0.46486454918815634
36.56028280596274         0.46398840081563364
36.57767418592214         0.46386067361009103
36.71427498454944         0.4628197168115572
36.718613936295554        0.46278555550296313
36.76546581442786         0.4624123817383082
36.856722269665056        0.4616645645062129
36.864126035937836        0.4616025916083801
36.993420674196244        0.4604888469982765
37.011914976852225        0.4603246672856656
37.13011907872743         0.4592465440039066
37.15970391776662         0.45896891483950186
37.26681748325862         0.45793765552310306
37.30749285868101         0.4575353342698894
37.40351588778981         0.4565621815558658
37.455281799595404        0.4560239255768278
37.54021429232099         0.45512012210219527
37.60232032108595         0.4542970937008848
37.72804815121011         0.44949128651819154
37.75011847273341         0.44869357230324214
37.80817042609575         0.4466607790964628
37.90008292969714         0.4438372319251746
37.94041143534164         0.44265733879401614
38.05144865220291         0.4395946446764091
38.1581919888581          0.43690754905743345
38.20281437470868         0.43585896906554406
38.30451304007329         0.4336337703831898
38.354180097214446        0.43263020509258043
38.37597254237457         0.4322070972720189
38.50554581972022         0.4299083527575175
38.59375309589103         0.42855598343777274
38.656911542225984        0.42769341206035555
38.80085565405083         0.42605731147917714
38.808277264731764        0.42598538300109456
38.81153364940751         0.4259542075546947
38.95964298723752         0.4247842655797347
39.009088708190596        0.4245386267793424
39.09474931581525         0.424169560931714
39.16364775200924         0.4239246857574394
39.229855644392984        0.42373302940497154
39.318206795827905        0.4235439184804435
39.374302345323194        0.42339335900701724
39.51717184859593         0.4230750087275033
39.536399127005986        0.4230393040279601
39.620934687232925        0.4229024142541254
39.698495908688784        0.4228056148896718
39.71613690136396         0.4227874450126891
39.86059269037158         0.4226922915921519
39.91510195413199         0.42268122733600083
40.02268947205439         0.42269933413540073
40.11406700690002         0.4227563556974385
40.18478625373717         0.4228267425194182
40.31303205966805         0.423012830097002
40.34688303541998         0.4230745167442042
40.44854635298528         0.4231887851530279
40.475879208894796        0.42323563501864725
40.57105224533255         0.42345209867266237
40.60487538236962         0.42354898446994216
40.69355813767982         0.4238527100957951
40.73387155584444         0.424014565098089
40.81606403002709         0.42439061942242656
40.909897900683454        0.42491038447685925
40.94265977915653         0.4251513385215371
40.97407539835759         0.4254113050904577
41.06925552828595         0.42637172748241225
41.16851442971984         0.427650084479261
41.19585127741538         0.42805178630505236
41.22206479255514         0.4284571123048863
41.32244702654481         0.430191514989457
41.42713095875623         0.43230810133071584
41.44904277567423         0.43279091353562643
41.470054186752684        0.43326681967856473
41.57563852480367         0.435849981943561
41.685747487792625        0.43888443503122393
41.702234273933094        0.43936872021325973
41.71804358095022         0.43984042721149236
41.853834741548404        0.44416401569813013
41.960724345381344        0.4478821366853031
42.00900340093775         0.44965240923606387
42.047802968507646        0.4504499921542044
42.16696397088193         0.45279161150651503
42.2706649469288          0.4546969300095793
42.32492454082613         0.45564471457603756
42.45698448494897         0.4578104192496373
42.480519090377776        0.4581588062363532
42.49183350052228         0.458323924312309
42.62404997309046         0.46013931744441483
42.704367761274334        0.46113946262229727
42.76758085580314         0.46187205193434155
42.89906762521232         0.463241925880994
42.91111173851581         0.46335700970613336
42.916902022026385        0.4634117159724323
43.054642621228474        0.4645941907597902
43.129436282778435        0.46514068436271366
43.19817350394116         0.4655835950953123
43.34115076547565         0.4663228381521004
43.34170438665382         0.46632522271269944
43.34186966687006         0.4663259746019018
43.457659128343785        0.46684234592556845
43.47385088416664         0.4669129027737864
43.573613870033746        0.4673386883131344
43.605832101463214        0.46747290877796954
43.72120114919752         0.4679083663758483
43.75253933456565         0.46802769336464184
43.76966169919207         0.4680930785304828
43.89924656766807         0.468592232051766
43.996525926358025        0.4689719474084187
44.045953800770505        0.46916652483934257
44.13641910299281         0.46952551762031525
44.19266103387292         0.469750571727371
44.22339015352397         0.46987414099411806
44.339368266975356        0.47034437271585183
44.45025438068992         0.47079965928758133
44.48607550007778         0.4709479278047845
44.551637056788095        0.471220802210035
44.6406012321271          0.4715940184178125
44.67631311868393         0.47174455565613777
44.8014439114851          0.4722752830548302
44.90172106261996         0.4727042582575631
44.9622865908431          0.4729649293354074
45.12124113574799         0.4736028172029548
45.133740736976925        0.47365135154792337
45.15300252165053         0.47372585772365183
45.288881539775836        0.47424163352172116
45.377057872899904        0.4745671382884238
45.444022342574776        0.4748095017146585
45.547214050217           0.4751748060877628
45.59916314537369         0.4753549561267352
45.632874610051815        0.4754705167760311
45.75430394817263         0.47587799675795134
45.888691347203725        0.47631295266577645
45.90944475097154         0.4763786236083069
45.94142557878348         0.4764790367376097
46.06458555377048         0.47685683667780215
46.14450808435564         0.4770944459576603
46.21972635656939         0.47731263596643664
46.33563710734996         0.4776385496731925
46.37486715936833         0.4777460214742107
46.39946993949399         0.4778231107381311
46.514065007608785        0.4781802897939862
46.6466962127547          0.4785898041836501
46.65326285584927         0.4786099712719069
46.6617241713665          0.47863594211603416
46.79246070408973         0.47903506590797246
46.89392248601541         0.47934202864746256
46.93165855233021         0.47945557370218345
46.980282599483495        0.47960138286186477
47.07085640057067         0.47987149465453943
47.14114875927613         0.48007978412956853
47.210054248811154        0.48028282876504064
47.29884102760047         0.4805428006253309
47.34925209705161         0.480689576033687
47.388375032536835        0.48080307062996797
47.499334461746706        0.48112300576071126
47.55831922006518         0.4812911877743612
47.65367198113857         0.4815602877055904
47.762343691086805        0.4818385489103343
47.78819237194876         0.48190490374101436
47.818944760546934        0.4819839305021457
47.92271276275894         0.48225126367634846
48.00993414929609         0.48247677118445337
48.057233153569136        0.4825993675115929
48.11350516866649         0.4827455022037474
48.194902712766115        0.48295740347521376
48.252595192308455        0.48310786986371257
48.334836984161804        0.4833227588982817
48.450870823100935        0.48362673493099834
48.474771255557485        0.4836894624745784
48.4917112655517          0.4837339459551604
48.614705526953166        0.48405751420410403
48.73082733879495         0.4843639585317333
48.75463979834886         0.4844269140868585
48.78823647753538         0.48451580362904323
48.894574069744536        0.48479766212284175
48.972971957939045        0.4850031572011778
49.06078635201669         0.485232229345281
49.221696367694314        0.4856489475466154
49.226998634288854        0.4856626124019311
49.23767951064942         0.4856901259343658
49.39321091656101         0.48608881129279247
49.47042077744958         0.4862853683260192
49.553145539994176        0.48649475940943165
49.65651167419258         0.48675483021945515
49.70763427602191         0.48688281198868943
49.74854811235517         0.486984930037493
49.86212301204966         0.4872669753705662
50.00403696818899         0.48761644212042465
50.0166117480774          0.48764724955506217
50.02667544726075         0.48767188643424686
50.17110048410514         0.48802363454217734
50.30480278216634         0.4883462375162808
50.325589220132876        0.48839613033191154
50.34301546334916         0.4884396360923573
50.434432273246294        0.48866774413394737
50.514465707000646        0.4888672822512045
50.54327532635971         0.4889390721219069
50.576182617383104        0.48902104836502275
50.65211837947312         0.4892101142957902
50.71859849173756         0.4893755232068177
50.760961432586534        0.48948087065559726
50.80934977141704         0.4896011489908198
50.86980448569995         0.48975134120132796
50.92273127647447         0.48988275883460547
50.97864753881338         0.49002152593298237
51.042516925450975        0.4901799379697488
51.101486905899236        0.490326591010556
51.219903586734           0.49062167168431836
51.24420314891403         0.49068232063026734
51.34422911901938         0.4909323228066536
51.386919391928814        0.4910391925553733
51.39523444447553         0.4910608779780448
51.52149404504137         0.49138948336980665
51.53745794050217         0.4914309409355001
51.656068698153916        0.4917383329588448
51.67968143652881         0.49179939418137697
51.79064335126647         0.4920857413224876
51.821904932555455        0.4921662377156757
51.92521800437901         0.49243170846073525
51.96412842858209         0.4925314715383962
52.05979265749156         0.4927762343735876
52.10635192460874         0.4928950956495382
52.19436731060411         0.4931193190610445
52.24857542063538         0.4932571100491021
52.328941963716666        0.4934609625231064
52.390798916662035        0.493617514737088
52.45635417537023         0.4937815163668456
52.5334753031324          0.49397368953482484
52.57767369152759         0.4940834527513571
52.64783516848651         0.4942588830896631
52.69459094160922         0.4943760170247803
52.744481787533665        0.49450120503731554
52.81150819169085         0.49466971529507797
52.87432274790721         0.49482797489363745
52.936016517520756        0.4949837728546807
53.00536722774303         0.4951593176631548
53.06933826871393         0.4953216303026133
53.12624633282673         0.49546633284616604
53.20266001990709         0.49566109326525265
53.288557566821844        0.4958806554684293
53.335981771100265        0.49600216174259915
53.37816991774624         0.49611042337606054
53.46930352229345         0.49634483573465227
53.57174790590066         0.4966092371184895
53.60262527348662         0.4966891152414122
53.63009350266576         0.4967602464833213
53.735947024679795        0.49703500026287883
53.84390198442268         0.4973103359377289
53.86017243365459         0.4973518618524592
53.87540387069183         0.4973907427722193
53.9843978426294          0.49766916098938
54.10082683633893         0.4979669435776202
54.108623251604214        0.4979868976736409
54.11592179674801         0.49800557908587634
54.23284866057901         0.498305071905242
54.356439722804204        0.49862205560810996
54.35707406955383         0.4986236836841835
54.35775168825518         0.4986254228320393
54.481299478528626        0.49894273301046504
54.59695764886041         0.4992401723389202
54.605524887503435        0.4992622198840869
54.61467654017142         0.4992857737009858
54.72817857305866         0.4995780971071174
54.81087120540864         0.4997912831585676
54.85070726167901         0.4998940464237318
54.90692875748419         0.5000378435205229
54.9818929656098          0.5002296863972869
55.040524613017446        0.5003798180128641
55.11215919036671         0.5005633380019218
55.190469945171856        0.5007640667764172
55.24168237495047         0.5008953956042904
55.28852882370899         0.5010155694722456
55.371205559534225        0.5012277536493264
55.461587576527656        0.5014598529618969
55.500728744117986        0.5015604121370296
55.53653303440056         0.5016524224321051
55.63025192870174         0.5018933710673997
55.73270520788346         0.502156955529889
55.75977511328549         0.5022266304404375
55.7845372450921          0.5022903768924432
55.88929829786925         0.5025601902561422
56.00382283923927         0.5028553744803939
56.01882148245301         0.5028940505145144
56.033750886963844        0.5029318200345095
56.15875685058835         0.5032484756734062
56.29338828321567         0.5035903255956218
56.29869221872367         0.5036038103403847
56.30361694957025         0.5036163321636798
56.438627586859006        0.5039600545154499
56.57348301217663         0.5043042268731944
56.57856295499434         0.5043172081986019
56.58403405380741         0.5043311904276602
56.71849832312967         0.5046752713898406
56.84334907478302         0.504995504163053
56.858433691265006        0.5050342440891662
56.874679824399124        0.5050759788133058
56.99836905940034         0.5053941262965784
57.11321513738941         0.505690164033256
57.138304427535665        0.5057549180120773
57.165325594990826        0.5058246907525589
57.27591430960565         0.506110659920159
57.37197895669084         0.5063569637363863
57.423341236750666        0.5064888093983071
57.47840854021819         0.5066302847261913
57.5686127131682          0.506862297403508
57.65274779336794         0.507078997606506
57.713884189585734        0.5072366421611584
57.779430666095614        0.5074058269733613
57.85915566600326         0.507611843671258
57.93351663004504         0.5078042317896514
58.00442714242079         0.507987901933807
58.080452791973016        0.5081850478961253
58.14969861883831         0.5083648169488056
58.21428546672214         0.5085326662858224
58.29497009525584         0.5087425887162538
58.38147491785043         0.5089679474944832
58.440241571673376        0.509121217236151
58.49505430339924         0.5092643010950191
58.585513048090895        0.509500702508498
58.69095113587036         0.5097762401200349
58.742678264969676        0.5099114370964657
58.790472791056935        0.5100363674782558
58.89984348184847         0.5103222950802211
59.018213351902766        0.5106318165552051
59.057008698727266        0.5107332764597637
59.09285459329271         0.5108270294639512
59.214173915606054        0.511144381235094
59.345475567935175        0.5114879280216816
59.37133913248484         0.5115556094062113
59.39523639552846         0.5116181482208997
59.52850434936364         0.5119669609731161
59.672737783967584        0.512344574519465
59.685669566242424        0.5123784359358083
59.697618197764236        0.5124097237491009
59.8428347831212          0.5127900342942878
59.99999999999999         0.5132017560485549
60.1537028008479          0.5136079842541607
60.275948114796165        0.5139308955717045
60.30740560169583         0.5140139653150277
60.34695806949969         0.5141183967725556
60.461108402543736        0.514419699231156
60.55189622959236         0.5146592384905123
60.61481120339166         0.5148251860025458
60.693916138999406        0.5150337781600536
60.76851400423957         0.515230425629197
60.82784434438853         0.5153867848049779
60.922216805087494        0.5156354181111094
61.04087420849911         0.5159479002110492
61.075919605935404        0.5160401634482833
61.103792459184724        0.5161135345151017
61.22962240678333         0.5164446616407186
61.379740573980904        0.5168394876208835
61.38332520763125         0.5168489126884153
61.38788723970159         0.5168612894208993
61.557402075941134        0.5173195601061749
61.72401178401443         0.5177669009997492
61.731478944251016        0.5177868786510668
61.739076307329775        0.5178071983608374
61.905555812560905        0.5182508683230904
62.06918220882246         0.5186839678905913
62.079632680870766        0.5187115291222462
62.09026537495796         0.5187395586185912
62.25370954918068         0.5191688610485339
62.41435263363051         0.5195879465117961
62.42778641749055         0.5196228641019534
62.44145444258614         0.519658370194161
62.60186328580044         0.5200735382825049
62.75952305843854         0.5204788368633632
62.775846722951634        0.5205210052829188
62.78960495849659         0.5205565248051931
62.94893290424651         0.5209664142665184
63.095292978535895        0.5213790544290887
63.11070160090671         0.5214220564507169
63.12564975388282         0.5214633710344887
63.295215156541396        0.5219042831635885
63.47000392548771         0.522305406748549
63.47972871217609         0.5223261331300384
63.48916288452323         0.5223460798544197
63.6642422678108          0.5226876063500662
63.84471487243952         0.5229827553039835
63.84875582344548         0.5229887028236717
63.85267601516366         0.5229944449347925
64.0332693790802          0.5232294225508554
64.21618914580407         0.5234084662756073
64.21778293471488         0.523409765531617
64.21942581939132         0.5234111000953922
64.40229649034958         0.5235297317659566
64.5797022764445          0.5235881438768641
64.5868100459843          0.5235893212538741
64.59365699519802         0.5235894163081446
64.92207239453393         0.5235934340449601
64.94383097454312         0.5235936627569089
65.25733474308356         0.5235964411309679
65.29400495388819         0.5235967029552432
65.5925970916332          0.5235983425118976
65.64417893323329         0.5235985369031474
65.92785944018283         0.5235991381877494
65.99435291257836         0.5235991646006217
66.26312178873249         0.5235988281585231
66.34452689192346         0.5235985860476658
66.54294193881549         0.5235987993119531
66.69413147872018         0.5235989048352157
66.80498328616653         0.5235989508901326
66.95046072188327         0.5235989711307073
67.06702463351758         0.5235989544203881
67.15584473282723         0.5235989220216019
67.32906598086862         0.5235988099027189
67.73041798425683         0.5235987639502471
67.9661860381224          0.523598735021873
68.37275654349088         0.5235986817733727
68.56804849355672         0.523598691618866
68.78262657470967         0.523598701880536
69.1077347232183          0.5235987163185916
69.40362237382735         0.5235987282971104
69.64742095287988         0.5235987373349185
69.91529595368391         0.5235987463985735
70.18710718254147         0.5235987546678467
70.43448820416381         0.5235987613817435
70.72679341220305         0.5235987683173762
71.04796533265818         0.5235987746920718
71.2664796418646          0.523598778283507
71.46535403450028         0.5235987810272719
71.80616587152622         0.5235987845662392
72.18063471163245         0.5235987867610311
72.3458521011878          0.5235987871655727
72.56281776775705         0.5235987866484845
73.19631297883359         0.5235987852018638
74.0421270407594          0.5235987834171106
74.0467738564794          0.5235987834077689
74.05025421420561         0.5235987834007753
74.89723473412519         0.5235987817832879
75.53769066065422         0.5235987806719022
75.74769561177098         0.5235987803284213
76.02808469383956         0.5235987798859434
76.5981564894168          0.5235987790431686
77.02512710710278         0.5235987784618651
77.44861736706258         0.5235987779275301
78.01404234691981         0.5235987772796727
78.2990782447084          0.5235987769815055
78.51256355355139         0.523598776770664
79.14953912235418         0.5235987762050951
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.523598776331485
1.268509827099919         0.5235987767490932
1.534737809222058         0.5235987769512742
1.9423977424864418        0.5235987772344114
2.3021067138330906        0.5235987774576667
2.537019654199831         0.523598777590017
3.0694756184441303        0.5235987778506621
3.8055294812997573        0.5235987781210701
3.8368445230551558        0.5235987781302608
3.884795484972912         0.5235987781439678
4.604213427666188         0.5235987782964624
5.074039308399669         0.5235987783422524
5.371582332277221         0.523598778349267
5.827193227459389         0.523598778326968
6.138951236888261         0.5235987782886748
6.342549135499581         0.523598778253564
6.906320141499286         0.5235987781146857
7.460421668908694         0.5235987790699171
7.491130231208807         0.5235987790270888
7.518260478975748         0.5235987789808833
8.075940320918338         0.5235987762919199
8.61973567580948          0.5235987704757598
8.66075041062787          0.5235987699091784
8.707174739303866         0.5235987692462216
9.24556050033739          0.5235987598788648
9.721210872643216         0.523598749030953
9.830370590046922         0.5235987462009788
9.953927809699032         0.5235987428444137
10.415180679756443        0.5235987288755206
10.82268606947694         0.5235987146464631
11.034751791897797        0.5235987354667947
11.548632553009522        0.5235987829673153
11.734215337765061        0.5235987990945848
12.274579036542104        0.5235988429488329
12.433678883632329        0.5235988549803893
12.554436207530326        0.5235989390617456
12.709264499088302        0.5235990022607709
12.864191388081576        0.5235990153321506
12.984850114544269        0.5235989907510017
13.105432052264526        0.5235989357757186
13.260435730000243        0.5235988204510815
13.41553811686034         0.5235986547713889
13.536021345456223        0.5235984913610104
13.656427896998732        0.5235982977332482
13.86887100997621         0.5235987293657316
14.01027741012022         0.5235987959760223
14.246152999974083        0.5235985145773345
14.36412692324171         0.523598189713
14.623434989971969        0.5235970441552965
14.717976436363212        0.5235964789441814
15.000716979969845        0.5235943180996173
15.071825949484698        0.5235936636695666
15.377998969967727        0.5235903364102972
15.429828369023049        0.5235829171739861
15.562245608318701        0.5235421771614638
15.68397392457629         0.5234771018726047
15.746492246669678        0.5234333946128424
15.814500281870671        0.5233779231628458
15.930738885020656        0.5232639887644329
16.037594529503533        0.5231379652172636
16.11498552337163         0.5230339596162356
16.19917219471829         0.5229086752669965
16.29923216172261         0.5227433071682499
16.39121513443078         0.5225755147670492
16.483478800073577        0.5223920314204762
16.583844107565916        0.5221751734864382
16.667725438424554        0.5219801323729146
16.744835739358034        0.5217897505219619
16.85197207677554         0.5215076100255647
16.96851602041355         0.5211774178211708
17.02647348758364         0.5210106227899458
17.09617075165497         0.5208312240804136
17.197737285687932        0.5205720492949883
17.309211557362566        0.5202861859364425
17.37027088817759         0.5201289822634576
17.425903318047634        0.5199853663034801
17.542804490667258        0.5196823898268695
17.67110928318342         0.5193479952582142
17.715338093156927        0.5192322719852239
17.755635884440306        0.5191266323972823
17.887871695646595        0.5187786287385209
18.03300700900428         0.5183942938102613
18.060405298136263        0.5183214600867603
18.08536845083298         0.5182550223618202
18.23293890062594         0.5178607660299425
18.39490473482513         0.5174250815925838
18.405472503115604        0.517396546568067
18.41510101722565         0.5173705361970935
18.578006105605276        0.5169288017011342
18.734332542563408        0.5165177315678187
18.736005427204685        0.5165133308928918
18.737673895442676        0.5165089417994312
18.8940047488041          0.5160975351408043
19.050749406922552        0.5156847201152026
19.052004070403505        0.5156814144448719
19.05325542158201         0.5156781174810772
19.21000339200293         0.5152649688050944
19.367166271281704        0.5148504054444496
19.36800271360234         0.5148481982214719
19.36883694772134         0.514845996816476
19.526002035201753        0.5144311026940047
19.68358313564085         0.5140147875555596
19.68400135680117         0.5140136822226923
19.68441847386067         0.514012579805628
19.842000678400584        0.513595936807535
19.999999999999996        0.5131778664485329
20.156359656048487        0.5127687078939541
20.31163845591771         0.5123628019676818
20.312719312096974        0.5123599780416355
20.313807691840836        0.5123571344796587
20.469078968145467        0.5119516768915771
20.62327691183542         0.5115494404625194
20.625438624193954        0.5115438044437788
20.62761538368168         0.5115381292769458
20.78179828024246         0.5111363606982406
20.934915367753135        0.5107377819330455
20.938157936290942        0.5107293456549626
20.941423075522522        0.510720850840394
21.09451759233944         0.510322759313945
21.246553823670844        0.50992782637926
21.25087724838793         0.5099166016751875
21.255230767363365        0.5099052991700033
21.40723690443641         0.50951087273869
21.54531445704224         0.5091517090927197
21.551887024881278        0.5091346299946709
21.55865841773534         0.5091170358845912
21.69653714532614         0.5087591482954393
21.830367408933544        0.5084124304839385
21.84118726577099         0.5083844276409958
21.852334431242006        0.5083555821447037
21.98583738621585         0.5080104680313396
22.115420360824842        0.507676107325741
22.130487506660696        0.5076372694664715
22.146010444748672        0.5075972653690647
22.27513762710557         0.5072648319463907
22.40047331271614         0.5069427396181269
22.419787747550423        0.5068931554710979
22.43968645825533         0.5068420855576738
22.564437867995284        0.5065222400405928
22.68552626460744         0.5062123273610963
22.709596110134605        0.5061507673864465
22.736805034849976        0.5060804706429599
22.84872334342193         0.5057916823094872
22.95289939897443         0.5055233724066576
22.98839251192843         0.505432068631803
23.026523435072885        0.5053340416997478
23.128061680434932        0.5050733227323874
23.2225757418473          0.5048310518490611
23.267730848941422        0.5047154446112406
23.3162418352958          0.5045913466320244
23.40740001744792         0.5043584342683625
23.492252084720167        0.5041419664336654
23.547069185954424        0.5040022917037531
23.60596023551872         0.5038523854397896
23.686738354460918        0.5036470169174125
23.761928427593045        0.5034561161604705
23.82640752296742         0.5032926099093408
23.89567863574164         0.5031171581230435
23.966076691473916        0.5029390706795376
24.025858096714124        0.5027850647023314
24.09545725447918         0.5026058677580187
24.172654917649165        0.5024072341176697
24.224837817484435        0.5022730405433945
24.271884395439447        0.5021521079275006
24.35421838048969         0.5019405890356646
24.445541198889423        0.5017061554882802
24.483598943494947        0.5016085132348292
24.517910694164772        0.5015205096980739
24.612979506500203        0.5012768131408885
24.718427480129677        0.5010067482361834
24.74236006950546         0.5009454887538421
24.7639369928901          0.5008902700140512
24.871740632510715        0.5006145400736903
24.99131376136993         0.500309012361379
25.001121195515978        0.5002839671004331
25.009963291615428        0.5002613888754321
25.132935026798894        0.4999475965986486
25.23149111777547         0.4996940116287391
25.256684993392955        0.49962920582464315
25.293490021910518        0.4995345460668379
25.381131390692175        0.49930921721218324
25.456452030564265        0.49911565118974593
25.505872597011106        0.4989886887059452
25.56337723447464         0.4988410010681156
25.630613803330036        0.498668377817481
25.688398174562412        0.4985200726678087
25.755355009648966        0.4983482845467909
25.833264447038765        0.49814847475249036
25.880096215967903        0.49802840889387456
25.920344318560566        0.49792524654589093
26.00483742228684         0.4977087508587323
26.10315165960288         0.49745696711996223
26.12957862860577         0.4973893104413639
26.152290462558707        0.4973311728239928
26.2543198349247          0.49707008764176935
26.377745262866725        0.4967482791179421
26.386561067897034        0.49672535142701085
26.394419855075405        0.49670491920220117
26.518802300869368        0.4963823510043524
26.64454660191319         0.49605781195466736
26.651043533841694        0.49604108637379435
26.658331641265512        0.4960223289914734
26.783284766814027        0.49570155753533596
26.89467334875097         0.49541691460127946
26.91552599978636         0.495363764488978
26.938918019664293        0.49530419329122227
27.047767232758694        0.49502770723472
27.144800095588753        0.4947822271420379
27.175438451369335        0.49470491953161305
27.210173409208377        0.4946173814409232
27.290514892803508        0.4944153393798955
27.361380991727074        0.494237627028081
27.405591334237677        0.4941269977694704
27.432207252907148        0.4940609824445228
27.52083219555054         0.4938405869542063
27.56259528406966         0.49373642012377783
27.64853523682651         0.4935200029310596
27.703296827486444        0.493381819858092
27.78332149667528         0.49317949648399906
27.843998370903243        0.4930257787335234
27.918107756524073        0.4928376677826928
27.984699914320032        0.4926682967500715
28.052894016372846        0.49249451682714085
28.125401457736828        0.4923093739077367
28.187680276221627        0.49215004361734355
28.266103001153617        0.49194901020651893
28.322466536070408        0.4918042481533006
28.406804544570413        0.4915872056464181
28.45725279591919         0.49145713043501205
28.547506087987202        0.4912239602274342
28.59203905576797         0.4911086904624778
28.71653968398211         0.4907985778052508
28.740083370199045        0.49074001766403724
28.84227055761138         0.4904861563053143
28.888127684630128        0.4903723974904732
28.898693058202674        0.4903462020438717
29.001955746288164        0.4900904454195296
29.095378456907866        0.48985866649140075
29.1131542598093          0.489814522926014
29.132802343003462        0.48976571408239195
29.224352773330434        0.4895380707777572
29.307179295844193        0.4893318104400029
29.33555128685156         0.48926108897475873
29.36691162780425         0.4891828784772543
29.44674980037269         0.4889835775170189
29.51898013478052         0.4888030328449617
29.55794831389382         0.48870553640453784
29.601020912605044        0.4885976952284582
29.669146827414952        0.4884269656373156
29.75109592685859         0.4882282897188281
29.835487757457507        0.4880223353536683
29.957269131840146        0.4877227075939993
30.00182868750007         0.4876123582551798
30.032707485607574        0.48753566350437616
30.168169617542624        0.48719703434185024
30.31431904435655         0.4868277123829468
30.334510547585182        0.48677636361367965
30.363647834886386        0.48670212605584484
30.500851477627748        0.48635034607066774
30.59593060310553         0.48610443635454015
30.666803237341977        0.48591961394522704
30.807718265401284        0.4855498515111365
30.832235757125304        0.48548520713290105
30.844566728827054        0.4854526597539349
30.997668276908627        0.4850466136630278
31.093202854548586        0.4847914261372144
31.163100796691943        0.48460383353560715
31.230365186561606        0.4844170759819063
31.268326631432856        0.48431232269435015
31.298127087823882        0.4842304156986027
31.373552466173763        0.48402439051196666
31.469633422268927        0.4837646073551366
31.47877830091467         0.4837400369884569
31.485957204620995        0.4837207677207738
31.584004135655583        0.48345926212382084
31.67378732141811         0.48322252239835917
31.68922997039649         0.48318206591805857
31.708901657976256        0.48313064187700594
31.811432697462976        0.4828649794148123
31.92736610131108         0.48256813948330834
31.937538965538117        0.48254227227059343
31.946535806044253        0.48251941957552696
32.06364523361326         0.48222402145456045
32.18416995411225         0.48192402146509994
32.1897515016884          0.48191022696671304
32.22942824420968         0.4818080972603472
32.36029875251385         0.48146483970756854
32.37499538551056         0.481425679629339
32.5308460033393          0.48100279519943623
32.56469492959489         0.4809091110283095
32.70139325416475         0.48052409344231567
32.75439447367921         0.48037193392618954
32.8719405049902          0.48002873443620714
32.94409401776354         0.47981414832297875
33.04248775581565         0.47951671818111063
33.13379356184786         0.4792357542186778
33.2130350066411          0.47898804467702616
33.32349310593219         0.4786367516132862
33.38358225746655         0.47844271392395354
33.513192650016514        0.47801714050680405
33.548580404255695        0.4779048357726023
33.58732113786983         0.47778151097401145
33.69600950489072         0.4774334033417855
33.806861013722916        0.47713904621510606
33.86226733234047         0.4769853425037896
33.924209286685624        0.4768083185839372
34.03455234580836         0.4764826729754755
34.2056238857028          0.475944557080338
34.210416255469625        0.4759289003346572
34.21840109089685         0.47590274329507687
34.386280165130884        0.47533240867178705
34.48703848471997         0.4749714097378515
34.56214407479216         0.4746931979868646
34.68728170097073         0.4742123483437632
34.73800798445341         0.4740112682798906
34.768453083737136        0.47388887655647755
34.91387189411467         0.47328661955086443
35.049867682754304        0.47269695753621616
35.08973580377593         0.47251925179978627
35.156162311044596        0.4722182900267412
35.265599713437204        0.47170916502665605
35.31940161339855         0.47139958858616227
35.3789095220097          0.4710578696448179
35.436440974366555        0.47072818927533405
35.49221933058221         0.4704092015800234
35.54991391655532         0.47007992511225494
35.60552913915471         0.4697631608322727
35.6592971945942          0.46945751911044076
35.718838947727214        0.4691197474015656
35.78042621971209         0.46877113504652757
35.83214875629971         0.46847896128790234
35.88215341482184         0.4681970120641121
35.945458564872226        0.46784080249128257
36.010938522868855        0.4674732183889801
36.05876837344473         0.4672052710117067
36.10500963504949         0.4669466681363486
36.17207818201723         0.4665723668491745
36.241450826025634        0.4661861751396124
36.29579468517532         0.4658779445504269
36.40629062737605         0.4651551074229473
36.436734435548736        0.46495282576632185
36.56028280596274         0.4641180576518497
36.57767418592214         0.4639987652404308
36.71427498454944         0.463046457328388
36.718613936295554        0.4630157629727538
36.76546581442786         0.46268257897247317
36.856722269665056        0.4620263937028154
36.864126035937836        0.4619726372526642
36.993420674196244        0.46102130617082077
37.011914976852225        0.4608832850126098
37.13011907872743         0.4599896542303152
37.15970391776662         0.45976288309227675
37.26681748325862         0.45893143788129864
37.30749285868101         0.4586114314916657
37.40351588778981         0.45784665712377104
37.455281799595404        0.45742893021077613
37.54021429232099         0.4567353119577327
37.60232032108595         0.4559915323661348
37.72804815121011         0.451718098973255
37.75011847273341         0.45100872701404815
37.80817042609575         0.44920101432143633
37.90008292969714         0.44668618659547754
37.94041143534164         0.4456359590839617
38.05144865220291         0.44291202408195873
38.1581919888581          0.4405253431371708
38.20281437470868         0.43959501205493506
38.30451304007329         0.4376231544136292
38.354180097214446        0.4367351505144071
38.37597254237457         0.43636105652868656
38.50554581972022         0.43433243946037436
38.59375309589103         0.43314309925850897
38.656911542225984        0.4323868788928372
38.80085565405083         0.4309607892600734
38.808277264731764        0.4308984688117955
38.81153364940751         0.43087147132663783
38.95964298723752         0.42986720921724936
39.009088708190596        0.4296398591048675
39.09474931581525         0.4292972269990968
39.16364775200924         0.4290687824217586
39.229855644392984        0.42888885734590226
39.318206795827905        0.4287092068153835
39.374302345323194        0.42856477544375576
39.51717184859593         0.4282605422075869
39.536399127005986        0.42822657393887986
39.620934687232925        0.42809685867509417
39.698495908688784        0.4280059826433974
39.71613690136396         0.4279890719381545
39.86059269037158         0.4279030015573078
39.91510195413199         0.427894796007086
40.02268947205439         0.4279176306806116
40.11406700690002         0.42797771441438137
40.18478625373717         0.42804987001330846
40.31303205966805         0.4282378271600407
40.34688303541998         0.4282997195553986
40.44854635298528         0.4284248074018445
40.475879208894796        0.42847366340120024
40.57105224533255         0.42869412721460987
40.60487538236962         0.4287913175080724
40.69355813767982         0.429093059883061
40.73387155584444         0.4292526818760152
40.81606403002709         0.4296216054071983
40.909897900683454        0.4301490041946822
40.94265977915653         0.43038140105299155
40.97407539835759         0.43062770663213545
41.06925552828595         0.4315141365462251
41.16851442971984         0.43266310818119924
41.19585127741538         0.43301981188689925
41.22206479255514         0.43337819054416393
41.32244702654481         0.4348984270750137
41.42713095875623         0.43673358306025545
41.44904277567423         0.43714998211056844
41.470054186752684        0.43755976383361034
41.57563852480367         0.439774476993564
41.685747487792625        0.4423604288318512
41.702234273933094        0.44277191172399943
41.71804358095022         0.4431724265004742
41.853834741548404        0.446884247481447
41.960724345381344        0.4500718551347418
42.00900340093775         0.45158837203248686
42.047802968507646        0.45227363973859636
42.16696397088193         0.45429030401656356
42.2706649469288          0.455937367521028
42.32492454082613         0.4567591258957514
42.45698448494897         0.45864422813033784
42.480519090377776        0.45895482157941364
42.49183350052228         0.45910206634044937
42.62404997309046         0.4607228520691067
42.704367761274334        0.46161760069412133
42.76758085580314         0.46227405399872323
42.89906762521232         0.4635047900208113
42.91111173851581         0.4636084273682635
42.916902022026385        0.4636577082343184
43.054642621228474        0.4647259721777272
43.129436282778435        0.46522238896104046
43.19817350394116         0.4656266884271149
43.34115076547565         0.4663083548120691
43.34170438665382         0.4663105761164261
43.34186966687006         0.4663113630817942
43.457659128343785        0.4668505654001771
43.47385088416664         0.46692403760113577
43.573613870033746        0.46736628463745744
43.605832101463214        0.46750526956457916
43.72120114919752         0.46794283516143864
43.75253933456565         0.46806258918563326
43.76966169919207         0.4681281814002358
43.89924656766807         0.4686282999645359
43.996525926358025        0.46900804101381477
44.045953800770505        0.4692024019012874
44.13641910299281         0.4695605976504361
44.19266103387292         0.4697848949958877
44.22339015352397         0.469907966168607
44.339368266975356        0.470375779248337
44.45025438068992         0.47082795686461276
44.48607550007778         0.47097505465863465
44.551637056788095        0.4712455758951547
44.6406012321271          0.471614955032606
44.67631311868393         0.47176376886487337
44.8014439114851          0.4722876297994483
44.90172106261996         0.4727101726602078
44.9622865908431          0.47296655804111415
45.12124113574799         0.4736030792485972
45.133740736976925        0.4736515819175644
45.15300252165053         0.47372604150640385
45.288881539775836        0.47424156535258766
45.377057872899904        0.47456697849043405
45.444022342574776        0.47480931012366884
45.547214050217           0.47517462938014166
45.59916314537369         0.4753548162308077
45.632874610051815        0.47547041127362005
45.75430394817263         0.4758780836740044
45.888691347203725        0.4763133775981552
45.90944475097154         0.47637911245325887
45.94142557878348         0.47647963020651657
46.06458555377048         0.4768579025685713
46.14450808435564         0.4770958774640396
46.21972635656939         0.47731445401994144
46.33563710734996         0.47764104398552865
46.37486715936833         0.47774876680736933
46.39946993949399         0.4778257470614914
46.514065007608785        0.47818244743411104
46.6466962127547          0.4785914675442188
46.65326285584927         0.47861161182586137
46.6617241713665          0.47863755351466664
46.79246070408973         0.47903625998262006
46.89392248601541         0.4793429417713435
46.93165855233021         0.47945639190438744
46.980282599483495        0.4796020864056212
47.07085640057067         0.4798720075911634
47.14114875927613         0.4800801697428653
47.210054248811154        0.48028310704294774
47.29884102760047         0.4805429661083939
47.34925209705161         0.4806896902597409
47.388375032536835        0.4808031514587846
47.499334461746706        0.4811229448721209
47.55831922006518         0.4812910737005431
47.65367198113857         0.4815601201731511
47.762343691086805        0.48183861500218883
47.78819237194876         0.4819050196861862
47.818944760546934        0.4819841028965726
47.92271276275894         0.48225160359887337
48.00993414929609         0.48247722453439307
48.057233153569136        0.48259987191121234
48.11350516866649         0.4827460577558747
48.194902712766115        0.4829580041425958
48.252595192308455        0.48310849123913086
48.334836984161804        0.48332339363245774
48.450870823100935        0.48362735620527103
48.474771255557485        0.4836900762798387
48.4917112655517          0.4837345534950508
48.614705526953166        0.4840580520847386
48.73082733879495         0.48436439165361206
48.75463979834886         0.48442732104715724
48.78823647753538         0.4845161709698259
48.894574069744536        0.4847978831670951
48.972971957939045        0.485003345885463
49.06078635201669         0.4852323874339254
49.221696367694314        0.48564906506779354
49.226998634288854        0.4856627289275582
49.23767951064942         0.48569024052065246
49.39321091656101         0.4860889076479933
49.47042077744958         0.48628546258833355
49.553145539994176        0.4864948665051646
49.65651167419258         0.48675496071493346
49.70763427602191         0.48688295708079576
49.74854811235517         0.48698508825301495
49.86212301204966         0.487267176733433
50.00403696818899         0.4876167112775598
50.0166117480774          0.4876475254630762
50.02667544726075         0.4876721678322661
50.17110048410514         0.48802400326972545
50.30480278216634         0.4883467013260868
50.325589220132876        0.4883966101533807
50.34301546334916         0.488440090005357
50.434432273246294        0.48866807851904087
50.514465707000646        0.48886753458953336
50.54327532635971         0.4889393000898719
50.576182617383104        0.4890212518409562
50.65211837947312         0.48921027486587354
50.71859849173756         0.4893756618056085
50.760961432586534        0.4894810028470461
50.80934977141704         0.4896012810953015
50.86980448569995         0.4897514840333893
50.92273127647447         0.48988292094089403
50.97864753881338         0.4900217184249034
51.042516925450975        0.4901801777683934
51.101486905899236        0.490326882209566
51.219903586734           0.4906220740831369
51.24420314891403         0.49068274716577465
51.34422911901938         0.49093285342413734
51.386919391928814        0.4910397699098063
51.39523444447553         0.4910614441989243
51.52149404504137         0.49138989520573195
51.53745794050217         0.4914313352119739
51.656068698153916        0.4917386105529067
51.67968143652881         0.4917996514464795
51.79064335126647         0.49208591595133044
51.821904932555455        0.49216639290244135
51.92521800437901         0.4924318114010029
51.96412842858209         0.4925315595798594
52.05979265749156         0.4927762969019245
52.10635192460874         0.4928951514787334
52.19436731060411         0.493119372454095
52.24857542063538         0.49325716859906366
52.328941963716666        0.49346103805751446
52.390798916662035        0.49361761094085016
52.45635417537023         0.49378167468677703
52.5334753031324          0.49397393157576697
52.57767369152759         0.49408374796094867
52.64783516848651         0.4942591823840238
52.69459094160922         0.4943763180971039
52.744481787533665        0.49450150717404123
52.81150819169085         0.4946700175083253
52.87432274790721         0.4948282757699804
52.936016517520756        0.49498407332929256
53.00536722774303         0.4951596150838934
53.06933826871393         0.49532192246424067
53.12624633282673         0.49546661835959094
53.20266001990709         0.4956613669346209
53.288557566821844        0.49588091183153343
53.335981771100265        0.49600240674043333
53.37816991774624         0.4961106571809148
53.46930352229345         0.4963450418816779
53.57174790590066         0.4966094064965776
53.60262527348662         0.49668927235835436
53.63009350266576         0.49676039223395235
53.735947024679795        0.49703509817046293
53.84390198442268         0.4973104818485788
53.86017243365459         0.497352014111642
53.87540387069183         0.4973909007638919
53.9843978426294          0.49766935406344504
54.10082683633893         0.49796716261599167
54.108623251604214        0.49798711802587214
54.11592179674801         0.49800580061974525
54.23284866057901         0.4983053059989232
54.356439722804204        0.49862228993986496
54.35707406955383         0.49862391798259836
54.35775168825518         0.4986256570944498
54.481299478528626        0.49894295397689736
54.59695764886041         0.4992403687242507
54.605524887503435        0.4992624139818204
54.61467654017142         0.49928596528395297
54.72817857305866         0.4995782510829064
54.81087120540864         0.4997914028531195
54.85070726167901         0.49989414753317785
54.90692875748419         0.5000379680967091
54.9818929656098          0.5002298382431127
55.040524613017446        0.5003799879849156
55.11215919036671         0.5005635267383077
55.190469945171856        0.5007642710083203
55.24168237495047         0.5008956071352791
55.28852882370899         0.5010157857171196
55.371205559534225        0.5012279736376121
55.461587576527656        0.5014600703587533
55.500728744117986        0.5015606262453064
55.53653303440056         0.5016526323855324
55.63025192870174         0.5018935649583619
55.73270520788346         0.5021571232731292
55.75977511328549         0.502226789776779
55.7845372450921          0.5022905279901546
55.88929829786925         0.5025603007005576
56.00382283923927         0.5028554297514479
56.01882148245301         0.5028940977296976
56.033750886963844        0.5029318750443166
56.15875685058835         0.5032485893512916
56.29338828321567         0.5035904892756391
56.29869221872367         0.503603975710361
56.30361694957025         0.5036164990837931
56.438627586859006        0.5039602568069059
56.57348301217663         0.5043044507697659
56.57856295499434         0.5043174326409265
56.58403405380741         0.5043314154359897
56.71849832312967         0.5046755032124226
56.84334907478302         0.5049957301022346
56.858433691265006        0.5050344685213943
56.874679824399124        0.5050762014305746
56.99836905940034         0.5053943285678417
57.11321513738941         0.5056903370811994
57.138304427535665        0.5057550833517643
57.165325594990826        0.5058248472593945
57.27591430960565         0.5061107723400003
57.37197895669084         0.5063570980601391
57.423341236750666        0.5064889536885034
57.47840854021819         0.5066304388282059
57.5686127131682          0.5068624656248044
57.65274779336794         0.5070791768108295
57.713884189585734        0.5072368280224748
57.779430666095614        0.5074060187342126
57.85915566600326         0.5076120408815147
57.93351663004504         0.507804432374846
58.00442714242079         0.507988104201924
58.080452791973016        0.5081852503035273
58.14969861883831         0.5083650179837027
58.21428546672214         0.5085328647521887
58.29497009525584         0.5087427822268513
58.38147491785043         0.5089681335361497
58.440241571673376        0.509121396931369
58.49505430339924         0.5092644739428577
58.585513048090895        0.5095008620972564
58.69095113587036         0.509776390388696
58.742678264969676        0.509911583726394
58.790472791056935        0.5100365112923485
58.89984348184847         0.5103224344247517
59.018213351902766        0.5106319541582945
59.057008698727266        0.5107334141923288
59.09285459329271         0.5108271676234192
59.214173915606054        0.5111445230291257
59.345475567935175        0.5114880775586121
59.37133913248484         0.5115557609351423
59.39523639552846         0.5116183017269524
59.52850434936364         0.5119671279103787
59.672737783967584        0.5123447605896493
59.685669566242424        0.5123786239548345
59.697618197764236        0.5124099136029477
59.8428347831212          0.5127902490685101
59.99999999999999         0.5132020032514055
60.1537028008479          0.5136081714290125
60.275948114796165        0.513931045915621
60.30740560169583         0.5140141077451831
60.34695806949969         0.5141185301609775
60.461108402543736        0.5144198121999172
60.55189622959236         0.5146593412370931
60.61481120339166         0.5148252847932148
60.693916138999406        0.5150338756107617
60.76851400423957         0.515230525525076
60.82784434438853         0.5153868892158218
60.922216805087494        0.5156355343955006
61.04087420849911         0.5159480396007583
61.075919605935404        0.5160403114044889
61.103792459184724        0.516113689851807
61.22962240678333         0.5164448565520408
61.379740573980904        0.5168397431450484
61.38332520763125         0.5168491698381563
61.38788723970159         0.5168615435652653
61.557402075941134        0.5173197153463682
61.72401178401443         0.517766983263467
61.731478944251016        0.5177869582065724
61.739076307329775        0.5178072752104328
61.905555812560905        0.5182508984187684
62.06918220882246         0.5186839754062524
62.079632680870766        0.5187115359829564
62.09026537495796         0.5187395649099324
62.25370954918068         0.5191688708991365
62.41435263363051         0.519587982388787
62.42778641749055         0.5196229031673086
62.44145444258614         0.5196584126637647
62.60186328580044         0.5200736327874728
62.75952305843854         0.5204790042110704
62.775846722951634        0.5205211760255938
62.78960495849659         0.5205566985308983
62.94893290424651         0.520966630640935
63.095292978535895        0.5213791129237193
63.11070160090671         0.5214220922627928
63.12564975388282         0.5214633852429881
63.295215156541396        0.521904079967934
63.47000392548771         0.522305032658433
63.47972871217609         0.5223257511179971
63.48916288452323         0.5223456903169712
63.6642422678108          0.5226871057129826
63.84471487243952         0.5229821968682555
63.84875582344548         0.52298814375289
63.85267601516366         0.5229938852755236
64.0332693790802          0.5232288652377198
64.21618914580407         0.5234079701186454
64.21778293471488         0.5234092701674719
64.21942581939132         0.5234106055531867
64.40229649034958         0.5235293585421461
64.5797022764445          0.5235879448463366
64.5868100459843          0.5235891303617426
64.59365699519802         0.5235892277471088
64.92207239453393         0.5235933421960705
64.94383097454312         0.5235935762706345
65.25733474308356         0.5235964174969743
65.29400495388819         0.5235966849120619
65.5925970916332          0.5235983562644535
65.64417893323329         0.5235985536713915
65.92785944018283         0.5235991584985086
65.99435291257836         0.5235991825486234
66.26312178873249         0.5235988241991393
66.34452689192346         0.523598571543757
66.54294193881549         0.5235987844282246
66.69413147872018         0.5235988904404637
66.80498328616653         0.5235989372816702
66.95046072188327         0.5235989591032933
67.06702463351758         0.5235989441096063
67.15584473282723         0.523598913287515
67.32906598086862         0.5235988049120327
67.73041798425683         0.5235987564235404
67.9661860381224          0.5235987256868626
68.37275654349088         0.5235986687661944
68.56804849355672         0.5235986805033185
68.78262657470967         0.523598692693272
69.1077347232183          0.5235987097533203
69.40362237382735         0.5235987238044606
69.64742095287988         0.5235987343253804
69.91529595368391         0.5235987447846018
70.18710718254147         0.5235987542194988
70.43448820416381         0.5235987617749708
70.72679341220305         0.5235987694356753
71.04796533265818         0.5235987762706548
71.2664796418646          0.52359877997391
71.46535403450028         0.523598782677725
71.80616587152622         0.5235987858342029
72.18063471163245         0.5235987871514307
72.3458521011878          0.5235987870165542
72.56281776775705         0.5235987865668079
73.19631297883359         0.5235987852957381
74.0421270407594          0.5235987836964298
74.0467738564794          0.5235987836879522
74.05025421420561         0.5235987836816047
74.89723473412519         0.5235987821931963
75.53769066065422         0.5235987811421522
75.74769561177098         0.5235987808114712
76.02808469383956         0.5235987803807045
76.5981564894168          0.5235987795427759
77.02512710710278         0.5235987789484504
77.44861736706258         0.5235987783871112
78.01404234691981         0.5235987776813276
78.2990782447084          0.5235987773444768
78.51256355355139         0.5235987771004993
79.14953912235418         0.5235987764148727
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987764729609
1.268509827099919         0.5235987769586667
1.534737809222058         0.5235987771892163
1.9423977424864418        0.5235987775052936
2.3021067138330906        0.523598777747065
2.537019654199831         0.5235987778861692
3.0694756184441303        0.5235987781465068
3.8055294812997573        0.5235987783808059
3.8368445230551558        0.523598778387542
3.884795484972912         0.523598778397345
4.604213427666188         0.5235987784701702
5.074039308399669         0.5235987784425773
5.371582332277221         0.5235987783943917
5.827193227459389         0.5235987782744534
6.138951236888261         0.5235987781602064
6.342549135499581         0.5235987780714828
6.906320141499286         0.5235987777676145
7.460421668908694         0.5235987797639269
7.491130231208807         0.5235987797584892
7.518260478975748         0.5235987797435432
8.075940320918338         0.523598777328365
8.61973567580948          0.5235987711018912
8.66075041062787          0.5235987704772413
8.707174739303866         0.523598769743967
9.24556050033739          0.5235987592051186
9.721210872643216         0.5235987467768415
9.830370590046922         0.523598743511997
9.953927809699032         0.5235987396306916
10.415180679756443        0.5235987233978758
10.82268606947694         0.5235987067683936
11.034751791897797        0.5235987292612854
11.548632553009522        0.5235987803393156
11.734215337765061        0.5235987975931218
12.274579036542104        0.5235988442275545
12.433678883632329        0.5235988569358485
12.554436207530326        0.5235989369418138
12.709264499088302        0.5235989957741799
12.864191388081576        0.5235990054417675
12.984850114544269        0.5235989788788054
13.105432052264526        0.5235989225083075
13.260435730000243        0.5235988062497249
13.41553811686034         0.5235986406033287
13.536021345456223        0.5235984778869385
13.656427896998732        0.5235982855363583
13.86887100997621         0.5235987370820481
14.01027741012022         0.5235988113602571
14.246152999974083        0.523598532816045
14.36412692324171         0.5235982047184488
14.623434989971969        0.5235970411307781
14.717976436363212        0.5235964656109332
15.000716979969845        0.5235942620262473
15.071825949484698        0.5235935940377107
15.377998969967727        0.5235901955024526
15.429828369023049        0.5235827141256397
15.562245608318701        0.5235418373678499
15.68397392457629         0.5234766642883221
15.746492246669678        0.5234329171985429
15.814500281870671        0.5233774104312499
15.930738885020656        0.5232634349945314
16.037594529503533        0.5231373952331838
16.11498552337163         0.5230333907558158
16.19917219471829         0.5229081199035388
16.29923216172261         0.5227427844823954
16.39121513443078         0.5225750380610612
16.483478800073577        0.5223916161742704
16.583844107565916        0.5221748425425067
16.667725438424554        0.5219798858314413
16.744835739358034        0.5217895927719544
16.85197207677554         0.5215075934539074
16.96851602041355         0.5211775783481531
17.02647348758364         0.5210108546915767
17.09617075165497         0.5208314331414634
17.197737285687932        0.5205721994473318
17.309211557362566        0.5202862821080558
17.37027088817759         0.5201290536026276
17.425903318047634        0.5199854179352397
17.542804490667258        0.519682409112889
17.67110928318342         0.5193479931842855
17.715338093156927        0.5192322659781157
17.755635884440306        0.5191266243376021
17.887871695646595        0.5187786241983078
18.03300700900428         0.5183943112272056
18.060405298136263        0.5183214837734651
18.08536845083298         0.5182550523485512
18.23293890062594         0.5178608447035881
18.39490473482513         0.5174252362368158
18.405472503115604        0.5173967069886765
18.41510101722565         0.5173707019680867
18.578006105605276        0.5169290706287304
18.734332542563408        0.5165179318797863
18.736005427204685        0.5165135305608864
18.737673895442676        0.5165091408270576
18.8940047488041          0.5160976826060644
19.050749406922552        0.5156848326465002
19.052004070403505        0.5156815267642642
19.05325542158201         0.5156782295901949
19.21000339200293         0.5152650630354855
19.367166271281704        0.5148504986032604
19.36800271360234         0.5148482914197288
19.36883694772134         0.514846090054551
19.526002035201753        0.5144312119169937
19.68358313564085         0.5140149297500666
19.68400135680117         0.5140138245272805
19.68441847386067         0.5140127222201258
19.842000678400584        0.5135961292505891
19.999999999999996        0.5131781260869195
20.156359656048487        0.5127689375571168
20.31163845591771         0.5123630061559242
20.312719312096974        0.5123601820675467
20.313807691840836        0.5123573383423184
20.469078968145467        0.5119518596182093
20.62327691183542         0.5115496064327674
20.625438624193954        0.5115439702091045
20.62761538368168         0.5115382948367607
20.78179828024246         0.5111365138402323
20.934915367753135        0.5107379269174488
20.938157936290942        0.5107294905115927
20.941423075522522        0.5107209955702462
21.09451759233944         0.5103229002231857
21.246553823670844        0.509927967609969
21.25087724838793         0.5099167429750114
21.255230767363365        0.5099054405427748
21.40723690443641         0.5095110187670697
21.54531445704224         0.509151878706438
21.551887024881278        0.5091348005649178
21.55865841773534         0.5091172074245118
21.69653714532614         0.5087593360943979
21.830367408933544        0.5084126277098217
21.84118726577099         0.5083846253555105
21.852334431242006        0.5083557803198385
21.98583738621585         0.5080106683482551
22.115420360824842        0.5076763037637921
22.130487506660696        0.5076374650726321
22.146010444748672        0.507597460035186
22.27513762710557         0.5072650155286411
22.40047331271614         0.506942906868349
22.419787747550423        0.5068933197162824
22.43968645825533         0.506842246570554
22.564437867995284        0.5065223776355559
22.68552626460744         0.5062124370234924
22.709596110134605        0.5061508710506333
22.736805034849976        0.5060805864089173
22.84872334342193         0.5057918401491045
22.95289939897443         0.50552356073425
22.98839251192843         0.5054322654364127
23.026523435072885        0.5053342465295418
23.128061680434932        0.5050735434672652
23.2225757418473          0.5048312802481771
23.267730848941422        0.5047156742416621
23.3162418352958          0.5045915758342575
23.40740001744792         0.5043586577596031
23.492252084720167        0.5041421788537294
23.547069185954424        0.5040024940210883
23.60596023551872         0.5038525743230639
23.686738354460918        0.5036471830261181
23.761928427593045        0.5034562565509065
23.82640752296742         0.5032927247746921
23.89567863574164         0.5031172419959614
23.966076691473916        0.5029391192668102
24.025858096714124        0.5027851452972536
24.09545725447918         0.5026059815724
24.172654917649165        0.5024073796880267
24.224837817484435        0.5022732045470836
24.271884395439447        0.5021522864532082
24.35421838048969         0.5019407881908609
24.445541198889423        0.5017063704017944
24.483598943494947        0.5016087325037324
24.517910694164772        0.5015207317783095
24.612979506500203        0.5012770374856977
24.718427480129677        0.5010069655953913
24.74236006950546         0.5009457031367572
24.7639369928901          0.500890481272557
24.871740632510715        0.5006147294569105
24.99131376136993         0.5003091652688167
25.001121195515978        0.5002841164461579
25.009963291615428        0.5002615349359513
25.132935026798894        0.4999476921287462
25.23149111777547         0.4996941491729595
25.256684993392955        0.49962935281370696
25.293490021910518        0.49953470590563975
25.381131390692175        0.4993094030275207
25.456452030564265        0.49911585411808956
25.505872597011106        0.49898890024517556
25.56337723447464         0.4988412200160375
25.630613803330036        0.4986686018667255
25.688398174562412        0.4985202980338029
25.755355009648966        0.49834850789217044
25.833264447038765        0.49814869095449743
25.880096215967903        0.4980286183215103
25.920344318560566        0.4979254486633654
26.00483742228684         0.4977089331547455
26.10315165960288         0.4974571187210191
26.12957862860577         0.4973894523918757
26.152290462558707        0.49733130600677694
26.2543198349247          0.4970701760329008
26.377745262866725        0.4967484283987337
26.386561067897034        0.49672550469534626
26.394419855075405        0.49670507598456237
26.518802300869368        0.49638255830241657
26.64454660191319         0.49605806056684076
26.651043533841694        0.496041336854112
26.658331641265512        0.49602258153627293
26.783284766814027        0.4957018403504322
26.89467334875097         0.4954172162358109
26.91552599978636         0.49536406879137757
26.938918019664293        0.4953045002653828
27.047767232758694        0.4950280221769478
27.144800095588753        0.4947825429914734
27.175438451369335        0.4947052356224054
27.210173409208377        0.4946176972497827
27.290514892803508        0.49441565227465756
27.361380991727074        0.494237934730769
27.405591334237677        0.4941273009883153
27.432207252907148        0.49406125559448083
27.52083219555054         0.4938407682339943
27.56259528406966         0.4937365625111535
27.64853523682651         0.4935201090891706
27.703296827486444        0.49338190960430456
27.78332149667528         0.49317957158944786
27.843998370903243        0.49302585013249384
27.918107756524073        0.4928377433064884
27.984699914320032        0.49266838409572095
28.052894016372846        0.4924946242402923
28.125401457736828        0.49230951149398616
28.187680276221627        0.49215021439085943
28.266103001153617        0.4919492323272896
28.322466536070408        0.49180451375818995
28.406804544570413        0.4915875465956311
28.45725279591919         0.4914575223422838
28.547506087987202        0.49122445429901046
28.59203905576797         0.49110924014314083
28.71653968398211         0.49079900467784104
28.740083370199045        0.4907404216142773
28.84227055761138         0.49048646187567263
28.888127684630128        0.4903726594990449
28.898693058202674        0.49034645406743615
29.001955746288164        0.49009061373642515
29.095378456907866        0.4898587883082161
29.1131542598093          0.4898146390395021
29.132802343003462        0.48976582506153726
29.224352773330434        0.4895381740278019
29.307179295844193        0.4893319296729346
29.33555128685156         0.48926121870132433
29.36691162780425         0.48918302278258424
29.44674980037269         0.4889837730600694
29.51898013478052         0.48880329221614904
29.55794831389382         0.48870583710403714
29.601020912605044        0.48859804723057676
29.669146827414952        0.48842741083322766
29.75109592685859         0.4882286842089986
29.835487757457507        0.48802268165069285
29.957269131840146        0.48772299154343257
30.00182868750007         0.48761262151647544
30.032707485607574        0.4875359130969947
30.168169617542624        0.48719723043057556
30.31431904435655         0.486827862544602
30.334510547585182        0.48677650839299325
30.363647834886386        0.4867022634801998
30.500851477627748        0.48635045540372834
30.59593060310553         0.48610453255182046
30.666803237341977        0.4859197192914519
30.807718265401284        0.4855499766192474
30.832235757125304        0.4854853358928706
30.844566728827054        0.48545279037451267
30.997668276908627        0.4850467687183685
31.093202854548586        0.48479159769024144
31.163100796691943        0.4846040177679455
31.230365186561606        0.48441743788598673
31.268326631432856        0.48431277568723224
31.298127087823882        0.48423093555602525
31.373552466173763        0.4840250613601847
31.469633422268927        0.4837654326640944
31.47877830091467         0.4837408747868028
31.485957204620995        0.4837216150541463
31.584004135655583        0.4834602159670865
31.67378732141811         0.4832235350087777
31.68922997039649         0.483183084901036
31.708901657976256        0.4831316673898311
31.811432697462976        0.482865956380116
31.92736610131108         0.4825689857483122
31.937538965538117        0.48254310322725824
31.946535806044253        0.48252023647734993
32.06364523361326         0.482224611205728
32.18416995411225         0.4819242917167975
32.1897515016884          0.4819104803155253
32.22942824420968         0.4818081416144022
32.36029875251385         0.4814643384429043
32.37499538551056         0.48142513086915056
32.5308460033393          0.4810019139412441
32.56469492959489         0.48090819890612935
32.70139325416475         0.4805232068105444
32.75439447367921         0.4803711219252511
32.8719405049902          0.4800282170508055
32.94409401776354         0.4798138999265156
33.04248775581565         0.47951694466202704
33.13379356184786         0.479236532909923
33.2130350066411          0.47898938964420923
33.32349310593219         0.4786390208754733
33.38358225746655         0.47844555199735217
33.513192650016514        0.47802136382316635
33.548580404255695        0.4779092085165822
33.58732113786983         0.4777860535182649
33.69600950489072         0.4774384569410023
33.806861013722916        0.4771427556928726
33.86226733234047         0.4769884118968104
33.924209286685624        0.4768106974344952
34.03455234580836         0.47648362839753267
34.2056238857028          0.4759438301899184
34.210416255469625        0.4759281354987085
34.21840109089685         0.47590191634752566
34.386280165130884        0.47533059751133877
34.48703848471997         0.4749693027728759
34.56214407479216         0.474691014435423
34.68728170097073         0.47421031019781235
34.73800798445341         0.4740093862709618
34.768453083737136        0.473887115183368
34.91387189411467         0.47328571301795463
35.049867682754304        0.4726972674213944
35.08973580377593         0.47251999467640166
35.156162311044596        0.4722198312629546
35.265599713437204        0.4717122312463029
35.31940161339855         0.47141074043086967
35.3789095220097          0.4710772969192516
35.436440974366555        0.470754950330718
35.49221933058221         0.4704424470665238
35.54991391655532         0.47011922948962775
35.60552913915471         0.4698076816881192
35.6592971945942          0.46950650077684963
35.718838947727214        0.46917300078403834
35.78042621971209         0.4688280681536234
35.83214875629971         0.46853840435428074
35.88215341482184         0.46825837799076386
35.945458564872226        0.46790389239884655
36.010938522868855        0.46753725642285665
36.05876837344473         0.46726946491773597
36.10500963504949         0.4670105819724608
36.17207818201723         0.4666351219109487
36.241450826025634        0.4662467942973275
36.29579468517532         0.4659374121757952
36.40629062737605         0.46523661704087416
36.436734435548736        0.46504247921916503
36.56028280596274         0.4642499429930129
36.57767418592214         0.46413777837217174
36.71427498454944         0.46325160807104204
36.718613936295554        0.46322330963481534
36.76546581442786         0.46291715423257046
36.856722269665056        0.4623196872767467
36.864126035937836        0.46227105349385894
36.993420674196244        0.4614178622291489
37.011914976852225        0.46129522143611695
37.13011907872743         0.46050782861539197
37.15970391776662         0.460309794835561
37.26681748325862         0.4595895864354761
37.30749285868101         0.45931477369219154
37.40351588778981         0.4586631356894012
37.455281799595404        0.45831015800600816
37.54021429232099         0.45772847637716757
37.60232032108595         0.4570423433404778
37.72804815121011         0.45322001730261785
37.75011847273341         0.4525851946355909
37.80817042609575         0.4509669564462585
37.90008292969714         0.44870852290869295
37.94041143534164         0.44776513885724856
38.05144865220291         0.4453175568747586
38.1581919888581          0.44317189333523277
38.20281437470868         0.44233515409643887
38.30451304007329         0.44056082291496573
38.354180097214446        0.439761314573734
38.37597254237457         0.4394243986256163
38.50554581972022         0.4375960383066435
38.59375309589103         0.436522654728399
38.656911542225984        0.4358393252951679
38.80085565405083         0.4345477516226517
38.808277264731764        0.43449117553930694
38.81153364940751         0.434466661643581
38.95964298723752         0.4335515890390607
39.009088708190596        0.43333425794782465
39.09474931581525         0.43300499212533117
39.16364775200924         0.43278362622881184
39.229855644392984        0.4326074188477682
39.318206795827905        0.43242802055567753
39.374302345323194        0.43228762373914476
39.51717184859593         0.4319926144614322
39.536399127005986        0.431959772243912
39.620934687232925        0.4318346833195218
39.698495908688784        0.4317475868242404
39.71613690136396         0.4317314736272858
39.86059269037158         0.4316510674801295
39.91510195413199         0.4316445980532382
40.02268947205439         0.43167021421157975
40.11406700690002         0.43173198773928945
40.18478625373717         0.43180502701859097
40.31303205966805         0.43199364268543927
40.34688303541998         0.43205550590116293
40.44854635298528         0.43219104687752463
40.475879208894796        0.4322417683212135
40.57105224533255         0.43246560284899077
40.60487538236962         0.4325628217159583
40.69355813767982         0.432861727336307
40.73387155584444         0.43301866608539724
40.81606403002709         0.43337942033947363
40.909897900683454        0.4338990125751323
40.94265977915653         0.4341214291186468
40.97407539835759         0.43435463787820267
41.06925552828595         0.43518031190903234
41.16851442971984         0.4362321655906649
41.19585127741538         0.43655606871063035
41.22206479255514         0.43688053925749487
41.32244702654481         0.43824869952344075
41.42713095875623         0.4398877127966758
41.44904277567423         0.4402582043474634
41.470054186752684        0.44062238748327764
41.57563852480367         0.4425845831826987
41.685747487792625        0.4448656541931653
41.702234273933094        0.44522783602914606
41.71804358095022         0.44558018255555065
41.853834741548404        0.44885864938292247
41.960724345381344        0.45166867879806566
42.00900340093775         0.4530041250574756
42.047802968507646        0.45361127226560405
42.16696397088193         0.45540125903654816
42.2706649469288          0.4568673177104524
42.32492454082613         0.45760040008737446
42.45698448494897         0.45928699283542296
42.480519090377776        0.4595679282464347
42.49183350052228         0.4597011631919453
42.62404997309046         0.4611701936554714
42.704367761274334        0.4619835124036936
42.76758085580314         0.46258159491005896
42.89906762521232         0.46370704904736126
42.91111173851581         0.4638021320101977
42.916902022026385        0.46384736537710386
43.054642621228474        0.4648318049558873
43.129436282778435        0.4652927221121756
43.19817350394116         0.46567061374712815
43.34115076547565         0.4663164258363147
43.34170438665382         0.46631855838392006
43.34186966687006         0.46631935278662495
43.457659128343785        0.46686405674097353
43.47385088416664         0.4669383446442593
43.573613870033746        0.46738586848578834
43.605832101463214        0.4675266498021274
43.72120114919752         0.46796707856045394
43.75253933456565         0.46808747062168043
43.76966169919207         0.46815338623088304
43.89924656766807         0.46865537465036006
43.996525926358025        0.4690358488294758
44.045953800770505        0.4692303618881662
44.13641910299281         0.46958845161316287
44.19266103387292         0.4698124323350988
44.22339015352397         0.4699352493080625
44.339368266975356        0.47040158599115817
44.45025438068992         0.47085158766664287
44.48607550007778         0.47099782285634373
44.551637056788095        0.47126656334996647
44.6406012321271          0.4716328261093477
44.67631311868393         0.4717802325508848
44.8014439114851          0.47229845507147683
44.90172106261996         0.4727156853504407
44.9622865908431          0.4729685198009694
45.12124113574799         0.47360366437788853
45.133740736976925        0.4736521271899565
45.15300252165053         0.47372652772099955
45.288881539775836        0.47424171632034096
45.377057872899904        0.4745669881616017
45.444022342574776        0.4748092525881744
45.547214050217           0.4751745360531452
45.59916314537369         0.47535473599345646
45.632874610051815        0.4754703506767311
45.75430394817263         0.4758781665361875
45.888691347203725        0.47631375192327663
45.90944475097154         0.4763795442163674
45.94142557878348         0.4764801569906232
46.06458555377048         0.4768588690339962
46.14450808435564         0.4770971919012388
46.21972635656939         0.4773161409890737
46.33563710734996         0.4776433905334337
46.37486715936833         0.47775136008160013
46.39946993949399         0.4778282389002088
46.514065007608785        0.4781844933799029
46.6466962127547          0.4785930520446583
46.65326285584927         0.4786131750026833
46.6617241713665          0.47863908942720884
46.79246070408973         0.4790374049499413
46.89392248601541         0.4793438225833811
46.93165855233021         0.4794571832216767
46.980282599483495        0.4796027694019258
47.07085640057067         0.4798725098178897
47.14114875927613         0.4800805505163775
47.210054248811154        0.48028338473858034
47.29884102760047         0.48054313431020873
47.34925209705161         0.4806898079837486
47.388375032536835        0.4808032358436473
47.499334461746706        0.4811228896481073
47.55831922006518         0.48129096539325644
47.65367198113857         0.48155995707617927
47.762343691086805        0.4818386804128473
47.78819237194876         0.48190513386466155
47.818944760546934        0.4819842722987264
47.92271276275894         0.4822519369217549
48.00993414929609         0.48247766888277155
48.057233153569136        0.4826003662474593
48.11350516866649         0.4827466022018776
48.194902712766115        0.48295859354647847
48.252595192308455        0.4831091014351281
48.334836984161804        0.4833240175876235
48.450870823100935        0.48362796782632894
48.474771255557485        0.4836906807453063
48.4917112655517          0.4837351519341596
48.614705526953166        0.4840585830195268
48.73082733879495         0.4843648205410697
48.75463979834886         0.4844277244102848
48.78823647753538         0.48451653565954395
48.894574069744536        0.4847981049175806
48.972971957939045        0.4850035357111284
49.06078635201669         0.48523254706023244
49.221696367694314        0.48564918460289036
49.226998634288854        0.48566284747729477
49.23767951064942         0.4856903571505117
49.39321091656101         0.48608900616876777
49.47042077744958         0.4862855589645878
49.553145539994176        0.48649497520627705
49.65651167419258         0.48675509206038403
49.70763427602191         0.48688310260001627
49.74854811235517         0.48698524653375225
49.86212301204966         0.48726737704748535
50.00403696818899         0.48761697776778046
50.0166117480774          0.48764779854868406
50.02667544726075         0.4876724462820172
50.17110048410514         0.4880243671036127
50.30480278216634         0.4883471582093825
50.325589220132876        0.48839708271227095
50.34301546334916         0.4884405375529263
50.434432273246294        0.488668410711721
50.514465707000646        0.4888677876533018
50.54327532635971         0.4889395296655292
50.576182617383104        0.4890214578234554
50.65211837947312         0.4892104395736957
50.71859849173756         0.48937580546268666
50.760961432586534        0.4894811404362203
50.80934977141704         0.4896014187498368
50.86980448569995         0.489751632253103
50.92273127647447         0.4898830879709862
50.97864753881338         0.49002191502434395
51.042516925450975        0.49018042033207077
51.101486905899236        0.4903271743917931
51.219903586734           0.4906224736708326
51.24420314891403         0.4906831700758348
51.34422911901938         0.4909333769360564
51.386919391928814        0.49104033861064994
51.39523444447553         0.49106200203714284
51.52149404504137         0.49139030239817
51.53745794050217         0.4914317252676584
51.656068698153916        0.49173888671477467
51.67968143652881         0.49179990776047133
51.79064335126647         0.4920860915604639
51.821904932555455        0.49216654951558186
51.92521800437901         0.49243191693523786
51.96412842858209         0.49253165053298975
52.05979265749156         0.49277636283909637
52.10635192460874         0.492895210812695
52.19436731060411         0.4931194292720395
52.24857542063538         0.4932572303546979
52.328941963716666        0.4934611162340674
52.390798916662035        0.4936177091589982
52.45635417537023         0.49378183299038625
52.5334753031324          0.49397417110067077
52.57767369152759         0.4940840391679454
52.64783516848651         0.49425947834678496
52.69459094160922         0.49437661627216684
52.744481787533665        0.49450180686566597
52.81150819169085         0.4946703178655619
52.87432274790721         0.49482857532326696
52.936016517520756        0.49498437278544827
53.00536722774303         0.4951599118178096
53.06933826871393         0.4953222142348465
53.12624633282673         0.49546690373698327
53.20266001990709         0.4956616407982705
53.288557566821844        0.49588116874370547
53.335981771100265        0.4960026524757205
53.37816991774624         0.49611089188632707
53.46930352229345         0.49634524926719636
53.57174790590066         0.4966095774695325
53.60262527348662         0.4966894311726977
53.63009350266576         0.49676053977129875
53.735947024679795        0.49703519819222497
53.84390198442268         0.49731062860148156
53.86017243365459         0.4973521670458976
53.87540387069183         0.4973910592801957
53.9843978426294          0.49766954675138875
54.10082683633893         0.4979673806167267
54.108623251604214        0.4979873373086986
54.11592179674801         0.4980060210558188
54.23284866057901         0.498305538717827
54.356439722804204        0.4986225229680506
54.35707406955383         0.4986241509787741
54.35775168825518         0.4986258900560533
54.481299478528626        0.4989431740915399
54.59695764886041         0.4992405650168907
54.605524887503435        0.4992626080561242
54.61467654017142         0.4992861569194611
54.72817857305866         0.4995784062385823
54.81087120540864         0.4997915247357566
54.85070726167901         0.49989425137261373
54.90692875748419         0.5000380946485105
54.9818929656098          0.500229991175104
55.040524613017446        0.5003801584401916
55.11215919036671         0.5005637153274223
55.190469945171856        0.5007644745503373
55.24168237495047         0.5008958177043684
55.28852882370899         0.5010160008086381
55.371205559534225        0.5012281922683836
55.461587576527656        0.5014602863702443
55.500728744117986        0.5015608390194677
55.53653303440056         0.501652841085236
55.63025192870174         0.5018937579576209
55.73270520788346         0.502157290771422
55.75977511328549         0.5022269490828434
55.7845372450921          0.5022906792699859
55.88929829786925         0.5025604123951347
56.00382283923927         0.5028554877538705
56.01882148245301         0.5028941478944953
56.033750886963844        0.5029319328235148
56.15875685058835         0.503248704442315
56.29338828321567         0.5035906532134109
56.29869221872367         0.5036041412990567
56.30361694957025         0.5036166661868217
56.438627586859006        0.5039604584647206
56.57348301217663         0.5043046735349349
56.57856295499434         0.5043176559393069
56.58403405380741         0.5043316392873713
56.71849832312967         0.5046757337228152
56.84334907478302         0.504995954867854
56.858433691265006        0.5050346918152455
56.874679824399124        0.5050764229518069
56.99836905940034         0.5053945302165982
57.11321513738941         0.5056905101855789
57.138304427535665        0.5057552489268731
57.165325594990826        0.5058250042067177
57.27591430960565         0.5061108862655931
57.37197895669084         0.5063572333785188
57.423341236750666        0.5064890987657009
57.47840854021819         0.5066305935128571
57.5686127131682          0.5068626341347533
57.65274779336794         0.507079356075247
57.713884189585734        0.5072370138054428
57.779430666095614        0.5074062102941266
57.85915566600326         0.5076122377777695
57.93351663004504         0.5078046325762381
58.00442714242079         0.5079883060517334
58.080452791973016        0.508185452290391
58.14969861883831         0.5083652186273344
58.21428546672214         0.5085330628814918
58.29497009525584         0.5087429755045728
58.38147491785043         0.5089683195016504
58.440241571673376        0.5091215766834483
58.49505430339924         0.5092646469910083
58.585513048090895        0.509501022163961
58.69095113587036         0.5097765412812709
58.742678264969676        0.5099117310314799
58.790472791056935        0.5100366558170303
58.89984348184847         0.5103225745178879
59.018213351902766        0.5106320924835989
59.057008698727266        0.5107335526231843
59.09285459329271         0.5108273064523688
59.214173915606054        0.5111446653473695
59.345475567935175        0.5114882273794341
59.37133913248484         0.5115559126904433
59.39523639552846         0.5116184554032478
59.52850434936364         0.511967294652406
59.672737783967584        0.5123449459687764
59.685669566242424        0.5123788112332572
59.697618197764236        0.5124101026696667
59.8428347831212          0.5127904624329971
59.99999999999999         0.5132022482516259
60.1537028008479          0.5136083576705276
60.275948114796165        0.5139311961170828
60.30740560169583         0.5140142502050651
60.34695806949969         0.5141186637774114
60.461108402543736        0.514419925855238
60.55189622959236         0.5146594449143451
60.61481120339166         0.5148253846210467
60.693916138999406        0.5150339741597156
60.76851400423957         0.5152306265024911
60.82784434438853         0.5153869946434122
60.922216805087494        0.5156356514995709
61.04087420849911         0.5159481793985385
61.075919605935404        0.5160404596122865
61.103792459184724        0.5161138453042841
61.22962240678333         0.5164450508406377
61.379740573980904        0.5168399968969609
61.38332520763125         0.5168494251846247
61.38788723970159         0.5168617959440032
61.557402075941134        0.5173198700478028
61.72401178401443         0.5177670658680056
61.731478944251016        0.5177870381347469
61.739076307329775        0.5178073524644339
61.905555812560905        0.5182509294454563
62.06918220882246         0.5186839840558177
62.079632680870766        0.5187115439799311
62.09026537495796         0.518739572338633
62.25370954918068         0.5191688817381714
62.41435263363051         0.5195880188045207
62.42778641749055         0.5196229427201773
62.44145444258614         0.5196584555666011
62.60186328580044         0.5200737269259488
62.75952305843854         0.5204791701141138
62.775846722951634        0.5205213452692444
62.78960495849659         0.5205568707102742
62.94893290424651         0.5209668448220885
63.095292978535895        0.5213791696213541
63.11070160090671         0.5214221263685386
63.12564975388282         0.5214633978315626
63.295215156541396        0.5219038760256092
63.47000392548771         0.5223046585161655
63.47972871217609         0.5223253690863149
63.48916288452323         0.5223453007908035
63.6642422678108          0.5226866055506562
63.84471487243952         0.5229816391658103
63.84875582344548         0.5229875854186324
63.85267601516366         0.5229933263558166
64.0332693790802          0.5232283086902442
64.21618914580407         0.5234074745266019
64.21778293471488         0.5234087753654912
64.21942581939132         0.5234101115702888
64.40229649034958         0.5235289854443737
64.5797022764445          0.5235877453031592
64.5868100459843          0.5235889389268913
64.59365699519802         0.5235890386451216
64.92207239453393         0.5235932499007488
64.94383097454312         0.5235934893448616
65.25733474308356         0.5235963935326555
65.29400495388819         0.5235966665524574
65.5925970916332          0.5235983698226108
65.64417893323329         0.5235985702679092
65.92785944018283         0.5235991787706151
65.99435291257836         0.5235992004912171
66.26312178873249         0.5235988203766683
66.34452689192346         0.5235985572223807
66.54294193881549         0.5235987697413285
66.69413147872018         0.5235988762321521
66.80498328616653         0.523598923840329
66.95046072188327         0.523598947202629
67.06702463351758         0.5235989338809239
67.15584473282723         0.5235989045941576
67.32906598086862         0.5235987998631128
67.73041798425683         0.5235987488629409
67.9661860381224          0.5235987163318634
68.37275654349088         0.5235986557623169
68.56804849355672         0.5235986693930735
68.78262657470967         0.5235986835132057
69.1077347232183          0.5235987031975108
69.40362237382735         0.5235987193226962
69.64742095287988         0.5235987313274454
69.91529595368391         0.5235987431825466
70.18710718254147         0.5235987537828776
70.43448820416381         0.5235987621793072
70.72679341220305         0.5235987705638077
71.04796533265818         0.5235987778569862
71.2664796418646          0.523598781670235
71.46535403450028         0.5235987843321499
71.80616587152622         0.5235987871021599
72.18063471163245         0.5235987875365241
72.3458521011878          0.5235987868595826
72.56281776775705         0.5235987864777945
73.19631297883359         0.5235987853839439
74.0421270407594          0.5235987839720051
74.0467738564794          0.5235987839644014
74.05025421420561         0.5235987839587073
74.89723473412519         0.523598782600955
75.53769066065422         0.5235987816112142
75.74769561177098         0.523598781293605
76.02808469383956         0.5235987808748799
76.5981564894168          0.5235987800423513
77.02512710710278         0.5235987794353151
77.44861736706258         0.5235987788471937
78.01404234691981         0.5235987780836443
78.2990782447084          0.5235987777081325
78.51256355355139         0.52359877743101
79.14953912235418         0.5235987766251675
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987766157932
1.268509827099919         0.5235987771701412
1.534737809222058         0.5235987774292392
1.9423977424864418        0.5235987777783844
2.3021067138330906        0.5235987780386367
2.537019654199831         0.5235987781843968
3.0694756184441303        0.523598778443986
3.8055294812997573        0.5235987786410655
3.8368445230551558        0.5235987786452867
3.884795484972912         0.5235987786510918
4.604213427666188         0.523598778642539
5.074039308399669         0.5235987785401472
5.371582332277221         0.5235987784357428
5.827193227459389         0.5235987782164212
6.138951236888261         0.5235987780248981
6.342549135499581         0.5235987778816422
6.906320141499286         0.5235987774100053
7.460421668908694         0.523598780460866
7.491130231208807         0.5235987804934439
7.518260478975748         0.5235987805102986
8.075940320918338         0.5235987783778231
8.61973567580948          0.523598771745674
8.66075041062787          0.5235987710631428
8.707174739303866         0.5235987702597356
9.24556050033739          0.523598758549403
9.721210872643216         0.5235987445374994
9.830370590046922         0.5235987408366037
9.953927809699032         0.5235987364290271
10.415180679756443        0.5235987179247449
10.82268606947694         0.5235986988857747
11.034751791897797        0.5235987230379048
11.548632553009522        0.5235987776595258
11.734215337765061        0.5235987960270495
12.274579036542104        0.5235988454026197
12.433678883632329        0.523598858775666
12.554436207530326        0.5235989348026214
12.709264499088302        0.5235989893706442
12.864191388081576        0.5235989957129115
12.984850114544269        0.523598967212684
13.105432052264526        0.523598909476998
13.260435730000243        0.5235987923017852
13.41553811686034         0.5235986266820487
13.536021345456223        0.523598464637948
13.656427896998732        0.5235982735284149
13.86887100997621         0.5235987448280593
14.01027741012022         0.5235988266710813
14.246152999974083        0.523598550814508
14.36412692324171         0.5235982194026221
14.623434989971969        0.5235970376125454
14.717976436363212        0.523596451723037
15.000716979969845        0.5235942052221711
15.071825949484698        0.5235935236323268
15.377998969967727        0.5235900536433858
15.429828369023049        0.5235825104558903
15.562245608318701        0.5235414976720177
15.68397392457629         0.5234762273064013
15.746492246669678        0.5234324405874626
15.814500281870671        0.5233768986764478
15.930738885020656        0.5232628823897204
16.037594529503533        0.523136826466658
16.11498552337163         0.5230328230787912
16.19917219471829         0.5229075656174837
16.29923216172261         0.5227422626546746
16.39121513443078         0.5225745619222484
16.483478800073577        0.5223912011173708
16.583844107565916        0.5221745112789983
16.667725438424554        0.52197963846688
16.744835739358034        0.5217894336731721
16.85197207677554         0.521507574703202
16.96851602041355         0.5211777356609913
17.02647348758364         0.5210110830329612
17.09617075165497         0.5208316392151238
17.197737285687932        0.5205723478709872
17.309211557362566        0.5202863777200173
17.37027088817759         0.5201291249282362
17.425903318047634        0.5199854699929168
17.542804490667258        0.5196824295678786
17.67110928318342         0.5193479928134185
17.715338093156927        0.5192322617899142
17.755635884440306        0.5191266181719064
17.887871695646595        0.5187786215943434
18.03300700900428         0.5183943302666602
18.060405298136263        0.5183215089811656
18.08536845083298         0.5182550837520926
18.23293890062594         0.5178609239503814
18.39490473482513         0.5174253900797421
18.405472503115604        0.5173968665019903
18.41510101722565         0.5173708667334753
18.578006105605276        0.516929336635993
18.734332542563408        0.516518131121802
18.736005427204685        0.5165137291762046
18.737673895442676        0.5165093388191841
18.8940047488041          0.5160978304091872
19.050749406922552        0.5156849464237079
19.052004070403505        0.5156816403349406
19.05325542158201         0.5156783429559267
19.21000339200293         0.5152651589534646
19.367166271281704        0.5148505934103174
19.36800271360234         0.5148483862647597
19.36883694772134         0.5148461849379182
19.526002035201753        0.5144313222688255
19.68358313564085         0.5140150720816308
19.68400135680117         0.5140139669656623
19.68441847386067         0.5140128647651587
19.842000678400584        0.5135963203552697
19.999999999999996        0.513178382437648
20.156359656048487        0.5127691650405557
20.31163845591771         0.5123632091066886
20.312719312096974        0.512360384861987
20.313807691840836        0.5123575409795482
20.469078968145467        0.5119520419019423
20.62327691183542         0.5115497725814003
20.625438624193954        0.5115441361604215
20.62761538368168         0.5115384605901948
20.78179828024246         0.5111366676374243
20.934915367753135        0.5107380728617832
20.938157936290942        0.5107296363329511
20.941423075522522        0.5107211412695883
21.09451759233944         0.5103230422470015
21.246553823670844        0.509928109947837
21.25087724838793         0.509916885379576
21.255230767363365        0.5099055830177283
21.40723690443641         0.5095111657306743
21.54531445704224         0.5091520485147705
21.551887024881278        0.5091349712998401
21.55865841773534         0.5091173790987682
21.69653714532614         0.5087595235214049
21.830367408933544        0.5084128242755961
21.84118726577099         0.5083848223953685
21.852334431242006        0.5083559778066972
21.98583738621585         0.5080108679217311
22.115420360824842        0.507676499595428
22.130487506660696        0.5076376601004928
22.146010444748672        0.5075976541546278
22.27513762710557         0.5072651989316534
22.40047331271614         0.5069430744742659
22.419787747550423        0.5068934844152131
22.43968645825533         0.5068424081425595
22.564437867995284        0.5065225165511715
22.68552626460744         0.5062125489121098
22.709596110134605        0.5061509771502705
22.736805034849976        0.5060807041755331
22.84872334342193         0.5057919985169622
22.95289939897443         0.5055237485238586
22.98839251192843         0.5054324614067898
23.026523435072885        0.5053344502447897
23.128061680434932        0.5050737625328754
23.2225757418473          0.5048315067121796
23.267730848941422        0.5047159018952196
23.3162418352958          0.5045918030762012
23.40740001744792         0.5043588794938222
23.492252084720167        0.5041423899078802
23.547069185954424        0.5040026953286829
23.60596023551872         0.5038527626697679
23.686738354460918        0.5036473493998022
23.761928427593045        0.5034563981109599
23.82640752296742         0.5032928417071797
23.89567863574164         0.5031173290254897
23.966076691473916        0.5029391722508154
24.025858096714124        0.5027852290211462
24.09545725447918         0.5026060972115637
24.172654917649165        0.5024075258527695
24.224837817484435        0.502273368442244
24.271884395439447        0.5021524643257149
24.35421838048969         0.5019409859428567
24.445541198889423        0.5017065833827501
24.483598943494947        0.5016089497134016
24.517910694164772        0.5015209517324724
24.612979506500203        0.5012772597538787
24.718427480129677        0.5010071813361575
24.74236006950546         0.5009459160642882
24.7639369928901          0.5008906912414187
24.871740632510715        0.5006149186446297
24.99131376136993         0.5003093197129913
25.001121195515978        0.5002842674949037
25.009963291615428        0.5002616828525539
25.132935026798894        0.4999477918156435
25.23149111777547         0.4996942889584778
25.256684993392955        0.49962950161032216
25.293490021910518        0.4995348669592673
25.381131390692175        0.49930958883747023
25.456452030564265        0.4991160562190998
25.505872597011106        0.49898911053163875
25.56337723447464         0.4988414373297444
25.630613803330036        0.4986688239906767
25.688398174562412        0.4985205213577906
25.755355009648966        0.49834872921458423
25.833264447038765        0.49814890536417394
25.880096215967903        0.4980288262033609
25.920344318560566        0.4979256495116797
26.00483742228684         0.4977091149570072
26.10315165960288         0.4974572710625561
26.12957862860577         0.4973895954755229
26.152290462558707        0.4973314406807669
26.2543198349247          0.49707026775890795
26.377745262866725        0.4967485802355643
26.386561067897034        0.49672566046398436
26.394419855075405        0.4967052352175285
26.518802300869368        0.4963827672630016
26.64454660191319         0.49605831004193657
26.651043533841694        0.49604158815595994
26.658331641265512        0.49602283485616033
26.783284766814027        0.4957021231428589
26.89467334875097         0.49541751713410226
26.91552599978636         0.49536437222369895
26.938918019664293        0.4953048062192338
27.047767232758694        0.49502833539847974
27.144800095588753        0.49478285649402576
27.175438451369335        0.49470554904438346
27.210173409208377        0.4946180100265581
27.290514892803508        0.49441596130404314
27.361380991727074        0.4942382378411168
27.405591334237677        0.4941275991651208
27.432207252907148        0.49406152483749394
27.52083219555054         0.4938409493051918
27.56259528406966         0.4937367063894082
27.64853523682651         0.4935202183429311
27.703296827486444        0.49338200320789594
27.78332149667528         0.49317965130026137
27.843998370903243        0.49302592641495374
27.918107756524073        0.492837823715309
27.984699914320032        0.4926684760105809
28.052894016372846        0.492494735588074
28.125401457736828        0.4923096519947781
28.187680276221627        0.49215038691855634
28.266103001153617        0.4919494543675451
28.322466536070408        0.491804777706756
28.406804544570413        0.49158788312888196
28.45725279591919         0.4914579079526731
28.547506087987202        0.49122493827878855
28.59203905576797         0.4911097776563075
28.71653968398211         0.4907994252092913
28.740083370199045        0.49074082032567984
28.84227055761138         0.49048676699342053
28.888127684630128        0.4903729232038474
28.898693058202674        0.4903467082824065
29.001955746288164        0.4900907880191098
29.095378456907866        0.4898589180484212
29.1131542598093          0.48981476329211093
29.132802343003462        0.48976594435994725
29.224352773330434        0.48953828562920426
29.307179295844193        0.48933205614093245
29.33555128685156         0.4892613550303896
29.36691162780425         0.489183172842675
29.44674980037269         0.48898397149566714
29.51898013478052         0.4888035510193901
29.55794831389382         0.4887061350250369
29.601020912605044        0.4885983937305891
29.669146827414952        0.48842784561849883
29.75109592685859         0.48822906974438657
29.835487757457507        0.4880230204617749
29.957269131840146        0.48772327007212946
30.00182868750007         0.4876128800966304
30.032707485607574        0.48753615851594934
30.168169617542624        0.4871974245230651
30.31431904435655         0.4868280129700667
30.334510547585182        0.4867766537410793
30.363647834886386        0.48670240191028935
30.500851477627748        0.4863505677506728
30.59593060310553         0.4861046331067385
30.666803237341977        0.4859198287828985
30.807718265401284        0.48555010545134225
30.832235757125304        0.48548546830368366
30.844566728827054        0.4854529246091656
30.997668276908627        0.4850469269322023
31.093202854548586        0.4847917721183611
31.163100796691943        0.4846042046684544
31.230365186561606        0.48441780174571664
31.268326631432856        0.484313229892466
31.298127087823882        0.48423145586982175
31.373552466173763        0.48402573007350175
31.469633422268927        0.4837662511297916
31.47877830091467         0.4837417052115619
31.485957204620995        0.4837224545876068
31.584004135655583        0.48346115530664635
31.67378732141811         0.48322452553633827
31.68922997039649         0.4831840803587554
31.708901657976256        0.4831326674809918
31.811432697462976        0.48286690240091706
31.92736610131108         0.482569796946427
31.937538965538117        0.4825438988628059
31.946535806044253        0.48252101784766965
32.06364523361326         0.4822251639243974
32.18416995411225         0.48192452579125883
32.1897515016884          0.4819106975856912
32.22942824420968         0.48180817189972946
32.36029875251385         0.4814638819497655
32.37499538551056         0.4814246321695112
32.5308460033393          0.48100112244742205
32.56469492959489         0.48090738121357957
32.70139325416475         0.4805224190786607
32.75439447367921         0.4803704043600106
32.8719405049902          0.48002777184348133
32.94409401776354         0.4798137016088038
33.04248775581565         0.4795171807418841
33.13379356184786         0.4792372729599597
33.2130350066411          0.47899064577386896
33.32349310593219         0.4786411184134781
33.38358225746655         0.4784481669394359
33.513192650016514        0.47802523796935875
33.548580404255695        0.47791322688066873
33.58732113786983         0.4777902359954992
33.69600950489072         0.47744313460827703
33.806861013722916        0.4771460672134852
33.86226733234047         0.47699109757722147
33.924209286685624        0.47681272842407657
34.03455234580836         0.47648437230157786
34.2056238857028          0.4759431030061241
34.210416255469625        0.47592737628386383
34.21840109089685         0.4759011048751911
34.386280165130884        0.4753290089104984
34.48703848471997         0.4749675425684431
34.56214407479216         0.47468927018148127
34.68728170097073         0.47420886544909546
34.73800798445341         0.4740081600968129
34.768453083737136        0.47388604711103405
34.91387189411467         0.4732856786564928
35.049867682754304        0.4726986166338966
35.08973580377593         0.4725218258605213
35.156162311044596        0.472222542392392
35.265599713437204        0.47171660170889834
35.31940161339855         0.4714207552163085
35.3789095220097          0.4710931032654487
35.436440974366555        0.47077590513308376
35.49221933058221         0.4704679703548855
35.54991391655532         0.47014903995986096
35.60552913915471         0.46984120297720866
35.6592971945942          0.46954321593074627
35.718838947727214        0.46921280113241814
35.78042621971209         0.46887056030163504
35.83214875629971         0.4685827648205142
35.88215341482184         0.4683042042013632
35.945458564872226        0.4679510940414964
36.010938522868855        0.46758531624163063
36.05876837344473         0.4673177887953651
36.10500963504949         0.46705886994493456
36.17207818201723         0.4666828490821202
36.241450826025634        0.4662933077798478
36.29579468517532         0.46598402433251707
36.40629062737605         0.46531407870108427
36.436734435548736        0.4651285248541175
36.56028280596274         0.4643711984042867
36.57767418592214         0.46426403828819784
36.71427498454944         0.46341758935314303
36.718613936295554        0.46339056463475825
36.76546581442786         0.4630982099388925
36.856722269665056        0.462527598426525
36.864126035937836        0.4624811625039261
36.993420674196244        0.4616668139604433
37.011914976852225        0.4615498004737273
37.13011907872743         0.46079879507960375
37.15970391776662         0.4606099825328636
37.26681748325862         0.4599235417840065
37.30749285868101         0.4596617086813354
37.40351588778981         0.4590410540736516
37.455281799595404        0.4587049789191425
37.54021429232099         0.4581513319485391
37.60232032108595         0.4575022372517891
37.72804815121011         0.4539903300154569
37.75011847273341         0.4534066517566526
37.80817042609575         0.4519181675721648
37.90008292969714         0.44983634218614355
37.94041143534164         0.44896603557073494
38.05144865220291         0.4467057513541954
38.1581919888581          0.44472090648775975
38.20281437470868         0.4439458059219509
38.30451304007329         0.44229964166538843
38.354180097214446        0.4415565058894103
38.37597254237457         0.44124303594701414
38.50554581972022         0.43953785125657335
38.59375309589103         0.4385324239484983
38.656911542225984        0.4378898420234403
38.80085565405083         0.4366664675667184
38.808277264731764        0.436612478190011
38.81153364940751         0.4365890704922119
38.95964298723752         0.43570575975628567
39.009088708190596        0.4354940561268793
39.09474931581525         0.4351717747073173
39.16364775200924         0.43495348262004757
39.229855644392984        0.4347780921447112
39.318206795827905        0.4345965218597972
39.374302345323194        0.4344589972225721
39.51717184859593         0.43417053313829
39.536399127005986        0.4341384873500136
39.620934687232925        0.4340166624553018
39.698495908688784        0.4339322201648038
39.71613690136396         0.43391666516635086
39.86059269037158         0.43384019566694243
39.91510195413199         0.43383491794398044
40.02268947205439         0.4338624138564297
40.11406700690002         0.43392529147117825
40.18478625373717         0.4339988747332656
40.31303205966805         0.43418778574794437
40.34688303541998         0.43424957829744987
40.44854635298528         0.4343924208867082
40.475879208894796        0.43444432088126195
40.57105224533255         0.4346696648137912
40.60487538236962         0.43476644927473135
40.69355813767982         0.4350617985089432
40.73387155584444         0.43521596347785807
40.81606403002709         0.4355688219721645
40.909897900683454        0.43607204520625653
40.94265977915653         0.4362851480770217
40.97407539835759         0.436507676605609
41.06925552828595         0.4372905383417504
41.16851442971984         0.43828100015551563
41.19585127741538         0.43858499276635127
41.22206479255514         0.4388891530535288
41.32244702654481         0.4401685113508236
41.42713095875623         0.44169629185743997
41.44904277567423         0.4420410940951677
41.470054186752684        0.4423798610609719
41.57563852480367         0.4442027409993838
41.685747487792625        0.44631792031202966
41.702234273933094        0.44665345206347123
41.71804358095022         0.4469798006279378
41.853834741548404        0.4500117896008778
41.960724345381344        0.4526063533762947
42.00900340093775         0.45383828578702945
42.047802968507646        0.4544007531700598
42.16696397088193         0.45606082607724413
42.2706649469288          0.4574227971526077
42.32492454082613         0.45810474465793727
42.45698448494897         0.45967643380551104
42.480519090377776        0.45993871458143576
42.49183350052228         0.46006315449510354
42.62404997309046         0.4614377499832597
42.704367761274334        0.4622012049027768
42.76758085580314         0.4627640305123352
42.89906762521232         0.46382740029493297
42.91111173851581         0.4639175561686625
42.916902022026385        0.46396046619413595
43.054642621228474        0.4648983269522412
43.129436282778435        0.4653409383691805
43.19817350394116         0.4657063428630719
43.34115076547565         0.4663394854857217
43.34170438665382         0.4663416039011541
43.34186966687006         0.4663423907889013
43.457659128343785        0.4668828562138385
43.47385088416664         0.4669567147429329
43.573613870033746        0.46740247721124756
43.605832101463214        0.4675430146945989
43.72120114919752         0.4679856468875889
43.75253933456565         0.4681065310094717
43.76966169919207         0.4681726962525623
43.89924656766807         0.46867613369346756
43.996525926358025        0.46905718458442913
44.045953800770505        0.4692518227465866
44.13641910299281         0.46960984837229913
44.19266103387292         0.46983359816882864
44.22339015352397         0.4699562270806532
44.339368266975356        0.47042145996019413
44.45025438068992         0.4708698237412348
44.48607550007778         0.4710154081206824
44.551637056788095        0.4712828035460212
44.6406012321271          0.47164675946137363
44.67631311868393         0.47179313790353344
44.8014439114851          0.47230729739634414
44.90172106261996         0.4727207538913628
44.9622865908431          0.47297108590335296
45.12124113574799         0.47360474503332534
45.133740736976925        0.47365315448039885
45.15300252165053         0.4737274754175492
45.288881539775836        0.4742421935417572
45.377057872899904        0.47456724536704925
45.444022342574776        0.47480938755535473
45.547214050217           0.4751745584552314
45.59916314537369         0.47535473652119115
45.632874610051815        0.475470349476225
45.75430394817263         0.4758782404392668
45.888691347203725        0.47631405736085264
45.90944475097154         0.47637989930958147
45.94142557878348         0.47648059588353525
46.06458555377048         0.4768597131321355
46.14450808435564         0.4770983690209326
46.21972635656939         0.47731768190692847
46.33563710734996         0.4776455877024608
46.37486715936833         0.4777538056339605
46.39946993949399         0.4778305903819063
46.514065007608785        0.4781864308915951
46.6466962127547          0.47859456016354035
46.65326285584927         0.4786146632484396
46.6617241713665          0.47864055225870594
46.79246070408973         0.4790385027044938
46.89392248601541         0.47934467274163794
46.93165855233021         0.4794579492597577
46.980282599483495        0.47960343341748485
47.07085640057067         0.4798730029142315
47.14114875927613         0.48008092811619896
47.210054248811154        0.480283663667915
47.29884102760047         0.48054330733477824
47.34925209705161         0.48068993152080836
47.388375032536835        0.4808033262872237
47.499334461746706        0.481122843140955
47.55831922006518         0.4812908660299106
47.65367198113857         0.48155980154911515
47.762343691086805        0.4818387466841698
47.78819237194876         0.48190524747815655
47.818944760546934        0.48198443952500725
47.92271276275894         0.4822522633164473
48.00993414929609         0.4824781031239144
48.057233153569136        0.4826008490639874
48.11350516866649         0.4827471337330242
48.194902712766115        0.4829591696673525
48.252595192308455        0.48310969835017425
48.334836984161804        0.48332462864195086
48.450870823100935        0.4836285678368684
48.474771255557485        0.4836912739756461
48.4917112655517          0.48373573942688197
48.614705526953166        0.48405910566843824
48.73082733879495         0.4843652445645276
48.75463979834886         0.48442812372032745
48.78823647753538         0.48451689750349874
48.894574069744536        0.4847983281313136
48.972971957939045        0.48500372756309623
49.06078635201669         0.4852327092208579
49.221696367694314        0.48564930726682737
49.226998634288854        0.4856629691680554
49.23767951064942         0.48569047694450296
49.39321091656101         0.4860891079729057
49.47042077744958         0.48628565853236955
49.553145539994176        0.48649508637203476
49.65651167419258         0.48675522479532063
49.70763427602191         0.486883248908443
49.74854811235517         0.4869854050906131
49.86212301204966         0.48726757606112026
50.00403696818899         0.4876172406730606
50.0166117480774          0.48764806783006664
50.02667544726075         0.48767272075007084
50.17110048410514         0.4880247242152822
50.30480278216634         0.4883476055107428
50.325589220132876        0.4883975452167668
50.34301546334916         0.4884409763123809
50.434432273246294        0.4886687400033499
50.514465707000646        0.48886804192779293
50.54327532635971         0.4889397616938527
50.576182617383104        0.4890216675229514
50.65211837947312         0.4892106102882752
50.71859849173756         0.489375956412039
50.760961432586534        0.4894812857866176
50.80934977141704         0.48960156436770685
50.86980448569995         0.48975178818887954
50.92273127647447         0.489883262044866
50.97864753881338         0.49002211749506125
51.042516925450975        0.4901806668466477
51.101486905899236        0.4903274679976196
51.219903586734           0.49062286929541343
51.24420314891403         0.49068358786594757
51.34422911901938         0.49093389038155555
51.386919391928814        0.49104089504355714
51.39523444447553         0.49106254799409854
51.52149404504137         0.4913907030447114
51.53745794050217         0.4914321093804032
51.656068698153916        0.4917391609100428
51.67968143652881         0.4918001627935113
51.79064335126647         0.49208626863955146
51.821904932555455        0.4921667082334227
51.92521800437901         0.49243202623323706
51.96412842858209         0.4925317457001376
52.05979265749156         0.49277643369109997
52.10635192460874         0.49289527519365584
52.19436731060411         0.49311949101314
52.24857542063538         0.49325729671397767
52.328941963716666        0.49346119819935724
52.390798916662035        0.493617810261103
52.45635417537023         0.49378199130133904
52.5334753031324          0.4939744070815937
52.57767369152759         0.4940843247142079
52.64783516848651         0.4942597695836628
52.69459094160922         0.49437691032650877
52.744481787533665        0.49450210306658743
52.81150819169085         0.4946706155529469
52.87432274790721         0.4948288729493789
52.936016517520756        0.49498467074344127
53.00536722774303         0.49516020752304113
53.06933826871393         0.4953225053978337
53.12624633282673         0.49546718887166014
53.20266001990709         0.49566191489485506
53.288557566821844        0.49588142640389055
53.335981771100265        0.4960028992345058
53.37816991774624         0.4961111278549898
53.46930352229345         0.4963454584167855
53.57174790590066         0.49660975074164954
53.60262527348662         0.49668959244169414
53.63009350266576         0.4967606898993681
53.735947024679795        0.49703530130923207
53.84390198442268         0.49731077660463324
53.86017243365459         0.4973523209881232
53.87540387069183         0.4973912185861587
53.9843978426294          0.49766973890654503
54.10082683633893         0.49796759713675953
54.108623251604214        0.49798755506449766
54.11592179674801         0.49800623992344883
54.23284866057901         0.4983057694619808
54.356439722804204        0.498622754118388
54.35707406955383         0.4986243820989946
54.35775168825518         0.49862612114373905
54.481299478528626        0.49894339297553914
54.59695764886041         0.4992407611709765
54.605524887503435        0.49926280209161433
54.61467654017142         0.4992863486255714
54.72817857305866         0.4995785630897249
54.81087120540864         0.4997916497673312
54.85070726167901         0.4998943591423079
54.90692875748419         0.5000382240452562
54.9818929656098          0.500230145672541
55.040524613017446        0.5003803295936975
55.11215919036671         0.5005639037067373
55.190469945171856        0.5007646771011096
55.24168237495047         0.5008960268904875
55.28852882370899         0.5010162142414841
55.371205559534225        0.5012284089465265
55.461587576527656        0.5014605003890977
55.500728744117986        0.5015610498748544
55.53653303440056         0.5016530479819965
55.63025192870174         0.501893949675471
55.73270520788346         0.502157457919959
55.75977511328549         0.5022271083483764
55.7845372450921          0.5022908308152347
55.88929829786925         0.5025605258935708
56.00382283923927         0.502855549693693
56.01882148245301         0.502894202311054
56.033750886963844        0.502931994594326
56.15875685058835         0.5032488215674285
56.29338828321567         0.5035908175181049
56.29869221872367         0.5036043071983605
56.30361694957025         0.503616833548806
56.438627586859006        0.50396065920385
56.57348301217663         0.504304894664355
56.57856295499434         0.5043178775838969
56.58403405380741         0.504331861466261
56.71849832312967         0.5046759623385015
56.84334907478302         0.504996177940973
56.858433691265006        0.5050349134676635
56.874679824399124        0.5050766428930278
56.99836905940034         0.5053947309713831
57.11321513738941         0.5056906833786595
57.138304427535665        0.50575541484966
57.165325594990826        0.5058251617984053
57.27591430960565         0.5061110023739064
57.37197895669084         0.5063573701422122
57.423341236750666        0.5064892449871836
57.47840854021819         0.5066307490454325
57.5686127131682          0.5068628030661535
57.65274779336794         0.5070795354293651
57.713884189585734        0.5072371994770252
57.779430666095614        0.5074064015644422
57.85915566600326         0.5076124342197986
57.93351663004504         0.5078048322214314
58.00442714242079         0.5079885072944736
58.080452791973016        0.5081856536659317
58.14969861883831         0.5083654187010503
58.21428546672214         0.508533260518411
58.29497009525584         0.5087431684395292
58.38147491785043         0.5089685053499009
58.440241571673376        0.5091217565099092
58.49505430339924         0.5092648203203041
58.585513048090895        0.5095011829121914
58.69095113587036         0.5097766930687743
58.742678264969676        0.5099118793066291
58.790472791056935        0.5100368013639036
58.89984348184847         0.5103227156900048
59.018213351902766        0.5106322318513308
59.057008698727266        0.5107336920623178
59.09285459329271         0.5108274462483154
59.214173915606054        0.5111448084235689
59.345475567935175        0.5114883776113687
59.37133913248484         0.5115560647737574
59.39523639552846         0.5116186093264504
59.52850434936364         0.5119674611128837
59.672737783967584        0.5123451303488881
59.685669566242424        0.5123789974409477
59.697618197764236        0.5124102905983081
59.8428347831212          0.5127906737579494
59.99999999999999         0.5132024900638888
60.1537028008479          0.5136085425671333
60.275948114796165        0.5139313461214001
60.30740560169583         0.5140143927175665
60.34695806949969         0.5141187977340187
60.461108402543736        0.5144200405151886
60.55189622959236         0.5146595499492548
60.61481120339166         0.5148254859599993
60.693916138999406        0.5150340743068123
60.76851400423957         0.515230729051999
60.82784434438853         0.5153871015474527
60.922216805087494        0.5156357697911871
61.04087420849911         0.5159483197822704
61.075919605935404        0.5160406081775641
61.103792459184724        0.5161140009159938
61.22962240678333         0.5164452442111298
61.379740573980904        0.516840248054878
61.38332520763125         0.5168496778918844
61.38788723970159         0.5168620457386169
61.557402075941134        0.5173200239602315
61.72401178401443         0.5177671489702255
61.731478944251016        0.5177871186071827
61.739076307329775        0.5178074303091124
61.905555812560905        0.518250961832738
62.06918220882246         0.5186839943619861
62.079632680870766        0.5187115536368972
62.09026537495796         0.518739581428861
62.25370954918068         0.5191688940196605
62.41435263363051         0.5195880560033237
62.42778641749055         0.5196229829810278
62.44145444258614         0.5196584990978631
62.60186328580044         0.5200738205209992
62.75952305843854         0.520479333894238
62.775846722951634        0.5205215123099676
62.78960495849659         0.5205570406171054
62.94893290424651         0.5209670557790075
63.095292978535895        0.5213792236802453
63.11070160090671         0.5214221579688875
63.12564975388282         0.5214634080418213
63.295215156541396        0.5219036709892447
63.47000392548771         0.5223042843011333
63.47972871217609         0.5223249870296693
63.48916288452323         0.5223449112851365
63.6642422678108          0.522686106090162
63.84471487243952         0.522981082544957
63.84875582344548         0.5229870281707217
63.85267601516366         0.5229927685269126
64.0332693790802          0.5232277532713494
64.21618914580407         0.5234069797671494
64.21778293471488         0.5234082813920445
64.21942581939132         0.5234096184117162
64.40229649034958         0.5235286125328074
64.5797022764445          0.5235875450058471
64.5868100459843          0.5235887466936379
64.59365699519802         0.5235888487473181
64.92207239453393         0.5235931569480692
64.94383097454312         0.5235934017719037
65.25733474308356         0.5235963690815104
65.29400495388819         0.5235966477264681
65.5925970916332          0.5235983830939611
65.64417893323329         0.5235985866110113
65.92785944018283         0.5235991989854215
65.99435291257836         0.5235992184255336
66.26312178873249         0.5235988167558917
66.34452689192346         0.5235985431700345
66.54294193881549         0.5235987553445276
66.69413147872018         0.5235988622986263
66.80498328616653         0.5235989106453145
66.95046072188327         0.5235989354888169
67.06702463351758         0.5235989237733173
67.15584473282723         0.5235988959609317
67.32906598086862         0.5235987947285361
67.73041798425683         0.5235987412525551
67.9661860381224          0.5235987069475749
68.37275654349088         0.523598642763498
68.56804849355672         0.5235986582908039
68.78262657470967         0.5235986743438732
69.1077347232183          0.5235986966557248
69.40362237382735         0.5235987148570183
69.64742095287988         0.5235987283466296
69.91529595368391         0.5235987415980506
70.18710718254147         0.5235987533635182
70.43448820416381         0.5235987625999838
70.72679341220305         0.5235987717063912
71.04796533265818         0.523598779454695
71.2664796418646          0.523598783375248
71.46535403450028         0.5235987859923948
71.80616587152622         0.523598788370089
72.18063471163245         0.5235987879138064
72.3458521011878          0.523598786690914
72.56281776775705         0.5235987863779891
73.19631297883359         0.5235987854638086
74.0421270407594          0.523598784242067
74.0467738564794          0.5235987842353511
74.05025421420561         0.523598784230321
74.89723473412519         0.5235987830055417
75.53769066065422         0.5235987820785181
75.74769561177098         0.5235987817743809
76.02808469383956         0.5235987813681824
76.5981564894168          0.5235987805418681
77.02512710710278         0.52359877992258
77.44861736706258         0.5235987793080036
78.01404234691981         0.523598778486926
78.2990782447084          0.523598778072787
78.51256355355139         0.5235987777625071
79.14953912235418         0.5235987768362189
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987767589537
1.268509827099919         0.5235987773820756
1.534737809222058         0.5235987776697654
1.9423977424864418        0.5235987780520094
2.3021067138330906        0.523598778330734
2.537019654199831         0.523598778483126
3.0694756184441303        0.5235987787418593
3.8055294812997573        0.5235987789014498
3.8368445230551558        0.5235987789031417
3.884795484972912         0.5235987789049259
4.604213427666188         0.5235987788145806
5.074039308399669         0.5235987786370471
5.371582332277221         0.5235987784761764
5.827193227459389         0.5235987781570485
6.138951236888261         0.5235987778879291
6.342549135499581         0.5235987776899177
6.906320141499286         0.5235987770498387
7.460421668908694         0.5235987811585128
7.491130231208807         0.5235987812292576
7.518260478975748         0.5235987812780443
8.075940320918338         0.523598779430436
8.61973567580948          0.5235987723937399
8.66075041062787          0.5235987716533732
8.707174739303866         0.523598770779878
9.24556050033739          0.5235987578980698
9.721210872643216         0.5235987423017566
9.830370590046922         0.5235987381645254
9.953927809699032         0.5235987332303085
10.415180679756443        0.5235987124527403
10.82268606947694         0.5235986910020947
11.034751791897797        0.5235987168102169
11.548632553009522        0.5235987749671679
11.734215337765061        0.5235987944452886
12.274579036542104        0.5235988465524967
12.433678883632329        0.5235988605873806
12.554436207530326        0.5235989326587779
12.709264499088302        0.5235989829873546
12.864191388081576        0.5235989860233986
12.984850114544269        0.5235989555967486
13.105432052264526        0.523598896503185
13.260435730000243        0.5235987784155623
13.41553811686034         0.5235986128208789
13.536021345456223        0.5235984514437959
13.656427896998732        0.5235982615665258
13.86887100997621         0.5235987525812703
14.01027741012022         0.5235988419639698
14.246152999974083        0.5235985687544
14.36412692324171         0.5235982340085072
14.623434989971969        0.5235970339741066
14.717976436363212        0.5235964377001382
15.000716979969845        0.5235941482403896
15.071825949484698        0.523593453038863
15.377998969967727        0.5235899115532492
15.429828369023049        0.523582306635225
15.562245608318701        0.5235411580000753
15.68397392457629         0.5234757904710547
15.746492246669678        0.5234319641718128
15.814500281870671        0.5233763871593162
15.930738885020656        0.5232623300684618
16.037594529503533        0.523136257996573
16.11498552337163         0.523032255690022
16.19917219471829         0.522907011594067
16.29923216172261         0.5227417410364935
16.39121513443078         0.5225740859224587
16.483478800073577        0.5223907861078761
16.583844107565916        0.5221741799394776
16.667725438424554        0.5219793909041701
16.744835739358034        0.5217892742487112
16.85197207677554         0.5215075554253754
16.96851602041355         0.5211778921955477
17.02647348758364         0.5210113105119116
17.09617075165497         0.5208318445648222
17.197737285687932        0.5205724958741773
17.309211557362566        0.5202864731934529
17.37027088817759         0.5201291962470528
17.425903318047634        0.5199855221498423
17.542804490667258        0.5196824503014866
17.67110928318342         0.5193479928502586
17.715338093156927        0.5192322580374786
17.755635884440306        0.5191266124602031
17.887871695646595        0.5187786194550288
18.03300700900428         0.5183943496957338
18.060405298136263        0.5183215345541369
18.08536845083298         0.5182551154959048
18.23293890062594         0.5178610033348034
18.39490473482513         0.517425543729879
18.405472503115604        0.5173970257970282
18.41510101722565         0.5173710312569472
18.578006105605276        0.5169296019408112
18.734332542563408        0.5165183301041502
18.736005427204685        0.5165139275359908
18.737673895442676        0.5165095365598905
18.8940047488041          0.5160979782898478
19.050749406922552        0.5156850604963885
19.052004070403505        0.5156817542023824
19.05325542158201         0.5156784566197058
19.21000339200293         0.5152652552735941
19.367166271281704        0.5148506886114118
19.36800271360234         0.5148484815034834
19.36883694772134         0.5148462802146315
19.526002035201753        0.51443143289205
19.68358313564085         0.5140152144492203
19.68400135680117         0.5140141094392939
19.68441847386067         0.5140130073446676
19.842000678400584        0.5135965111452152
19.999999999999996        0.513178638009814
20.156359656048487        0.5127693920079162
20.31163845591771         0.5123634117645053
20.312719312096974        0.5123605873649015
20.313807691840836        0.5123577433266822
20.469078968145467        0.51195222408077
20.62327691183542         0.5115499387720195
20.625438624193954        0.5115443021555215
20.62761538368168         0.5115386263892147
20.78179828024246         0.511136821589156
20.934915367753135        0.5107382190323567
20.938157936290942        0.5107297823816737
20.941423075522522        0.5107212871974112
21.09451759233944         0.5103231845330745
21.246553823670844        0.5099282525455167
21.25087724838793         0.5099170280433584
21.255230767363365        0.509905725751272
21.40723690443641         0.5095113129125252
21.54531445704224         0.5091522183668654
21.551887024881278        0.5091351420714744
21.55865841773534         0.5091175508025926
21.69653714532614         0.5087597108588457
21.830367408933544        0.508413020684184
21.84118726577099         0.5083850192746396
21.852334431242006        0.508356175129789
21.98583738621585         0.5080110673188556
22.115420360824842        0.5076766952835126
22.130487506660696        0.5076378549914939
22.146010444748672        0.5075978481447307
22.27513762710557         0.5072653822925545
22.40047331271614         0.5069432421648505
22.419787747550423        0.5068936492220373
22.43968645825533         0.5068425698474175
22.564437867995284        0.5065226557799425
22.68552626460744         0.5062126613281981
22.709596110134605        0.5061510838266577
22.736805034849976        0.5060808224164588
22.84872334342193         0.5057921570115893
22.95289939897443         0.505523936188462
22.98839251192843         0.505432657182175
23.026523435072885        0.5053346536988024
23.128061680434932        0.5050739812060357
23.2225757418473          0.5048317327206306
23.267730848941422        0.504716129083172
23.3162418352958          0.5045920298562154
23.40740001744792         0.5043591008135835
23.492252084720167        0.5041426006393439
23.547069185954424        0.5040028963972701
23.60596023551872         0.5038529508886984
23.686738354460918        0.5036475158342323
23.761928427593045        0.5034565399446013
23.82640752296742         0.5032929591244698
23.89567863574164         0.5031174167962511
23.966076691473916        0.5029392262679826
24.025858096714124        0.5027853134806166
24.09545725447918         0.5026062132801528
24.172654917649165        0.5024076721580827
24.224837817484435        0.5022735323129374
24.271884395439447        0.5021526420458559
24.35421838048969         0.5019411833663362
24.445541198889423        0.5017067959107879
24.483598943494947        0.501609166440349
24.517910694164772        0.5015211711881571
24.612979506500203        0.5012774815349764
24.718427480129677        0.5010073966971161
24.74236006950546         0.5009461286502179
24.7639369928901          0.50089090090752
24.871740632510715        0.5006151077860738
24.99131376136993         0.5003094745170663
25.001121195515978        0.5002844189425439
25.009963291615428        0.5002618312039449
25.132935026798894        0.4999478924768834
25.23149111777547         0.4996944292680269
25.256684993392955        0.4996296508289998
25.293490021910518        0.4995350282956162
25.381131390692175        0.4993097746438199
25.456452030564265        0.4991162581239248
25.505872597011106        0.49898932052241696
25.56337723447464         0.4988416542587827
25.630613803330036        0.4986690456624629
25.688398174562412        0.49852074420308407
25.755355009648966        0.49834895006395746
25.833264447038765        0.4981491193565683
25.880096215967903        0.4980290337269008
25.920344318560566        0.49792585006763657
26.00483742228684         0.4977092966512932
26.10315165960288         0.49745742358897316
26.12957862860577         0.49738973883713433
26.152290462558707        0.4973315757175823
26.2543198349247          0.4970703602844242
26.377745262866725        0.49674873267705644
26.386561067897034        0.49672581682344447
26.394419855075405        0.49670539502898836
26.518802300869368        0.49638297660805414
26.64454660191319         0.49605855970744683
26.651043533841694        0.49604183963825327
26.658331641265512        0.49602308834531683
26.783284766814027        0.49570240591404136
26.89467334875097         0.4954178178430733
26.91552599978636         0.495364675435419
26.938918019664293        0.4953051119174622
27.047767232758694        0.49502864820238585
27.144800095588753        0.4947831694358678
27.175438451369335        0.4947058618335523
27.210173409208377        0.49461832208922285
27.290514892803508        0.49441626943305306
27.361380991727074        0.49423853988885885
27.405591334237677        0.494127896179093
27.432207252907148        0.4940617931815979
27.52083219555054         0.4938411303344307
27.56259528406966         0.4937368506178753
27.64853523682651         0.49352032832317516
27.703296827486444        0.4933820977168174
27.78332149667528         0.4931797320924809
27.843998370903243        0.49302600384482814
27.918107756524073        0.49283790527319243
27.984699914320032        0.4926685690019076
28.052894016372846        0.4924948478653099
28.125401457736828        0.4923097931880558
28.187680276221627        0.4921505598688333
28.266103001153617        0.49194967640327275
28.322466536070408        0.4918050412837627
28.406804544570413        0.49158821864755853
28.45725279591919         0.49145829211009806
28.547506087987202        0.491225419920913
28.59203905576797         0.4911103123478393
28.71653968398211         0.49079984426635614
28.740083370199045        0.4907412178173193
28.84227055761138         0.49048707199599656
28.888127684630128        0.49037318728887924
28.898693058202674        0.49034696299171976
29.001955746288164        0.4900909636744789
29.095378456907866        0.4898590496194332
29.1131542598093          0.4898148894264946
29.132802343003462        0.4897660655830018
29.224352773330434        0.48953839916855846
29.307179295844193        0.4893321842944093
29.33555128685156         0.48926149290067017
29.36691162780425         0.48918332425021577
29.44674980037269         0.48898417062282984
29.51898013478052         0.4888038097196489
29.55794831389382         0.4887064323350378
29.601020912605044        0.48859873899336115
29.669146827414952        0.4884282780372936
29.75109592685859         0.48822945325100736
29.835487757457507        0.48802335758269766
29.957269131840146        0.48772354738289664
30.00182868750007         0.48761313762680303
30.032707485607574        0.4875364029997842
30.168169617542624        0.48719761816960955
30.31431904435655         0.48682816345047547
30.334510547585182        0.48677679921111744
30.363647834886386        0.4867025405580874
30.500851477627748        0.4863506807513265
30.59593060310553         0.4861047346030814
30.666803237341977        0.4859199391928069
30.807718265401284        0.4855502351668871
30.832235757125304        0.4854856015933024
30.844566728827054        0.48545305972045
30.997668276908627        0.48504708600471036
31.093202854548586        0.4847919474024227
31.163100796691943        0.4846043924270312
31.230365186561606        0.4844181661098151
31.268326631432856        0.4843136843457743
31.298127087823882        0.48423197620184416
31.373552466173763        0.48402639811067744
31.469633422268927        0.4837670678010044
31.47877830091467         0.4837425337217401
31.485957204620995        0.4837232921105455
31.584004135655583        0.4834620911789627
31.67378732141811         0.48322551102342187
31.68922997039649         0.4831850704823454
31.708901657976256        0.4831336618541513
31.811432697462976        0.4828678419082214
31.92736610131108         0.48257060116192046
31.937538965538117        0.4825446874963658
31.946535806044253        0.48252179220180447
32.06364523361326         0.48222570969301887
32.18416995411225         0.481924753470394
32.1897515016884          0.4819109084981804
32.22942824420968         0.4818082002175482
32.36029875251385         0.4814634352524603
32.37499538551056         0.4814241443262657
32.5308460033393          0.48100034982078355
32.56469492959489         0.4809065833463315
32.70139325416475         0.4805216522031496
32.75439447367921         0.48036970682686575
32.8719405049902          0.48002734239955885
32.94409401776354         0.479813514767868
33.04248775581565         0.47951742041001116
33.13379356184786         0.4792380071693388
33.2130350066411          0.47899188623450656
33.32349310593219         0.4786431840312776
33.38358225746655         0.47845073987304504
33.513192650016514        0.4780290453536846
33.548580404255695        0.47791717674779705
33.58732113786983         0.47779434795925063
33.69600950489072         0.47744773545162567
33.806861013722916        0.4771493061425295
33.86226733234047         0.47699371529946527
33.924209286685624        0.47681469862231185
34.03455234580836         0.47648508254990335
34.2056238857028          0.47594238201483924
34.210416255469625        0.47592662433893435
34.21840109089685         0.47590030246318965
34.386280165130884        0.4753274656505123
34.48703848471997         0.47496584823067334
34.56214407479216         0.4746876064846364
34.68728170097073         0.47420752457759235
34.73800798445341         0.4740070468413076
34.768453083737136        0.4738850972698141
34.91387189411467         0.4732857867205251
35.049867682754304        0.47270012913226156
35.08973580377593         0.4725238261222894
35.156162311044596        0.4722254319236372
35.265599713437204        0.4717211650466001
35.31940161339855         0.4714305186550178
35.3789095220097          0.4711082257173924
35.436440974366555        0.47079581656485014
35.49221933058221         0.47049215685255774
35.54991391655532         0.4701772672164233
35.60552913915471         0.469872958452096
35.6592971945942          0.4695780400104102
35.718838947727214        0.46925063051600735
35.78042621971209         0.46891106388899306
35.83214875629971         0.46862517304429163
35.88215341482184         0.46834815763048315
35.945458564872226        0.46799658603694894
36.010938522868855        0.46763190867272736
36.05876837344473         0.46736486949397926
36.10500963504949         0.46710616942506905
36.17207818201723         0.4667300234153825
36.241450826025634        0.46633980156762606
36.29579468517532         0.46603094994095484
36.40629062737605         0.4653883548233613
36.436734435548736        0.46521048617713606
36.56028280596274         0.46448501145727883
36.57767418592214         0.4643824204322847
36.71427498454944         0.4635725928722383
36.718613936295554        0.4635467527064009
36.76546581442786         0.46326727239448534
36.856722269665056        0.46272195097727226
36.864126035937836        0.4626775960873628
36.993420674196244        0.4619002961715373
37.011914976852225        0.46178869142354123
37.13011907872743         0.4610729015059819
37.15970391776662         0.4608930777523576
37.26681748325862         0.4602397669806063
37.30749285868101         0.45999075507381243
37.40351588778981         0.4594008925954104
37.455281799595404        0.4590817233879053
37.54021429232099         0.45855627835039436
37.60232032108595         0.4579405727027394
37.72804815121011         0.4547118240503758
37.75011847273341         0.4541748095758939
37.80817042609575         0.4528047283326908
37.90008292969714         0.4508841032610421
37.94041143534164         0.45008054950705395
38.05144865220291         0.44799152332869707
38.1581919888581          0.44615397787668193
38.20281437470868         0.4454354165720921
38.30451304007329         0.44390701355546736
38.354180097214446        0.44321578299122766
38.37597254237457         0.4429239262045346
38.50554581972022         0.44133262258610323
38.59375309589103         0.440390394490612
38.656911542225984        0.4397859353567193
38.80085565405083         0.43862721493311185
38.808277264731764        0.4385757213030756
38.81153364940751         0.438553382734914
38.95964298723752         0.43770198042517217
39.009088708190596        0.4374957062728046
39.09474931581525         0.437180343574716
39.16364775200924         0.4369653276284944
39.229855644392984        0.4367911628255361
39.318206795827905        0.4366082932290897
39.374302345323194        0.4364735531388879
39.51717184859593         0.4361913820062987
39.536399127005986        0.4361600955154959
39.620934687232925        0.4360413624305238
39.698495908688784        0.4359594034842895
39.71613690136396         0.43594436610637677
39.86059269037158         0.43587147704526863
39.91510195413199         0.4358672455293239
40.02268947205439         0.43589631619843333
40.11406700690002         0.4359600202751399
40.18478625373717         0.43603392094378374
40.31303205966805         0.436222690343825
40.34688303541998         0.4362842912813196
40.44854635298528         0.4364333097153105
40.475879208894796        0.4364861767253438
40.57105224533255         0.4367125948616342
40.60487538236962         0.43680890302745445
40.69355813767982         0.43710086685819005
40.73387155584444         0.4372524701876517
40.81606403002709         0.43759812570497836
40.909897900683454        0.43808786796230126
40.94265977915653         0.43829283555133725
40.97407539835759         0.43850589647838645
41.06925552828595         0.43925011384511425
41.16851442971984         0.4401843215974057
41.19585127741538         0.4404699605863095
41.22206479255514         0.4407553610770395
41.32244702654481         0.4419523757749227
41.42713095875623         0.44337653877632416
41.44904277567423         0.443697359410954
41.470054186752684        0.4440123847191259
41.57563852480367         0.4457049114944037
41.685747487792625        0.44766451949905683
41.702234273933094        0.4479750320252711
41.71804358095022         0.4482769674046449
41.853834741548404        0.45107989964180684
41.960724345381344        0.45347441536345245
42.00900340093775         0.4546102898292974
42.047802968507646        0.4551312196785437
42.16696397088193         0.4566705585272719
42.2706649469288          0.4579358527791915
42.32492454082613         0.4585703285934711
42.45698448494897         0.46003541437643364
42.480519090377776        0.4602806259153306
42.49183350052228         0.46039701741537487
42.62404997309046         0.46168515319973236
42.704367761274334        0.46240291488822777
42.76758085580314         0.4629334076962824
42.89906762521232         0.46393976436875706
42.91111173851581         0.46402538940498095
42.916902022026385        0.464066162511195
43.054642621228474        0.46496109832582794
43.129436282778435        0.4653867602842763
43.19817350394116         0.4657405344588233
43.34115076547565         0.4663615943868495
43.34170438665382         0.46636369780396725
43.34186966687006         0.466364478028085
43.457659128343785        0.46690120324545925
43.47385088416664         0.4669746864723445
43.573613870033746        0.46741893621147634
43.605832101463214        0.46755927909563255
43.72120114919752         0.4680038770224291
43.75253933456565         0.46812519633186855
43.76966169919207         0.46819158152358653
43.89924656766807         0.46869627514050344
43.996525926358025        0.4690777949100285
44.045953800770505        0.46927251552153737
44.13641910299281         0.46963042016096246
44.19266103387292         0.46985391747497024
44.22339015352397         0.4699763510202713
44.339368266975356        0.4704404810008022
44.45025438068992         0.470887249854315
44.48607550007778         0.4710322060990328
44.551637056788095        0.47129830908225356
44.6406012321271          0.47166008019671646
44.67631311868393         0.47180548825613905
44.8014439114851          0.47231582559736984
44.90172106261996         0.472725745133699
44.9622865908431          0.4729737366186828
45.12124113574799         0.4736059073936486
45.133740736976925        0.4736542614197984
45.15300252165053         0.4737284996321327
45.288881539775836        0.4742427264780633
45.377057872899904        0.474567545990367
45.444022342574776        0.4748095572340841
45.547214050217           0.4751746032215157
45.59916314537369         0.4753547536878603
45.632874610051815        0.4754703613751562
45.75430394817263         0.47587831583939233
45.888691347203725        0.47631435354801627
45.90944475097154         0.4763802436886801
45.94142557878348         0.4764810219094548
46.06458555377048         0.4768605372357237
46.14450808435564         0.4770995225089473
46.21972635656939         0.47731919648052296
46.33563710734996         0.4776477556959499
46.37486715936833         0.477756221423078
46.39946993949399         0.47783291367613984
46.514065007608785        0.4781883470122379
46.6466962127547          0.4785960536407334
46.65326285584927         0.4786161371555407
46.6617241713665          0.4786420011376853
46.79246070408973         0.4790395918529864
46.89392248601541         0.4793455176407349
46.93165855233021         0.47945871110457494
46.980282599483495        0.4796040944702053
47.07085640057067         0.4798734949103063
47.14114875927613         0.4800813056761444
47.210054248811154        0.48028394327018065
47.29884102760047         0.4805434814739128
47.34925209705161         0.4806900561841979
47.388375032536835        0.480803417746962
47.499334461746706        0.4811227982817085
47.55831922006518         0.48129076841579177
47.65367198113857         0.4815596475907885
47.762343691086805        0.48183881308065835
47.78819237194876         0.4819053609107698
47.818944760546934        0.4819846062249807
47.92271276275894         0.48225258816908084
48.00993414929609         0.48247853514801003
48.057233153569136        0.48260132936572153
48.11350516866649         0.4827476624576985
48.194902712766115        0.4829597429425936
48.252595192308455        0.4831102924436931
48.334836984161804        0.48332523698349233
48.450870823100935        0.4836291654367353
48.474771255557485        0.483691864879157
48.4917112655517          0.48373632465667354
48.614705526953166        0.48405962662958796
48.73082733879495         0.4843656676227089
48.75463979834886         0.48442852223478516
48.78823647753538         0.48451725880375013
48.894574069744536        0.48479855169474845
48.972971957939045        0.48500391990016906
49.06078635201669         0.4852328719891125
49.221696367694314        0.4856494306829958
49.226998634288854        0.4856630916140527
49.23767951064942         0.48569059749944404
49.39321091656101         0.48608921056956833
49.47042077744958         0.4862857588724712
49.553145539994176        0.48649519814112085
49.65651167419258         0.48675535788370317
49.70763427602191         0.4868833954308294
49.74854811235517         0.48698556374222096
49.86212301204966         0.48726777480325045
50.00403696818899         0.48761750277620464
50.0166117480774          0.487648336258384
50.02667544726075         0.48767299432384154
50.17110048410514         0.4880250797962302
50.30480278216634         0.4883480506173326
50.325589220132876        0.48839800541678896
50.34301546334916         0.4884414130601422
50.434432273246294        0.4886690686439166
50.514465707000646        0.48886829650071334
50.54327532635971         0.4889399943071573
50.576182617383104        0.4890218780989618
50.65211837947312         0.4892107824065112
50.71859849173756         0.489376109059771
50.760961432586534        0.4894814329419782
50.80934977141704         0.48960171183492984
50.86980448569995         0.48975194591355836
50.92273127647447         0.4898834377490174
50.97864753881338         0.4900223213212515
51.042516925450975        0.4901809142680463
51.101486905899236        0.49032776192638144
51.219903586734           0.49062326399591183
51.24420314891403         0.49068400446378146
51.34422911901938         0.4909344014866597
51.386919391928814        0.49104144862444693
51.39523444447553         0.49106309118944796
51.52149404504137         0.49139110217678983
51.53745794050217         0.49143249211957374
51.656068698153916        0.49173943466044534
51.67968143652881         0.49180041754172615
51.79064335126647         0.4920864460754133
51.821904932555455        0.4921668674559054
51.92521800437901         0.4924321364216937
51.96412842858209         0.49253184186211135
52.05979265749156         0.49277650569928666
52.10635192460874         0.49289534076034397
52.19436731060411         0.493119553908192
52.24857542063538         0.4932573641506033
52.328941963716666        0.49346128104840986
52.390798916662035        0.49361791203288957
52.45635417537023         0.4937821496212399
52.5334753031324          0.49397464225197457
52.57767369152759         0.4940846089597194
52.64783516848651         0.49426005972904663
52.69459094160922         0.49437720342483504
52.744481787533665        0.4945023984525531
52.81150819169085         0.49467091260919177
52.87432274790721         0.4948291701106911
52.936016517520756        0.49498496833443895
53.00536722774303         0.49516050296913167
53.06933826871393         0.49532279639920795
53.12624633282673         0.4954674739299033
53.20266001990709         0.4956621890270397
53.288557566821844        0.49588168422241036
53.335981771100265        0.49600314621793445
53.37816991774624         0.49611136410641477
53.46930352229345         0.49634566797189184
53.57174790590066         0.4966099245527162
53.60262527348662         0.49668975428891193
53.63009350266576         0.4967608406402256
53.735947024679795        0.4970354051689947
53.84390198442268         0.4973109249131423
53.86017243365459         0.49735247517823433
53.87540387069183         0.49739137808821143
53.9843978426294          0.4976699309437568
54.10082683633893         0.4979678133131237
54.108623251604214        0.49798777246556203
54.11592179674801         0.49800645842644553
54.23284866057901         0.4983059997436499
54.356439722804204        0.49862298482709466
54.35707406955383         0.4986246127780207
54.35775168825518         0.49862635179070036
54.481299478528626        0.4989436115686742
54.59695764886041         0.49924095729015866
54.605524887503435        0.4992629961156105
54.61467654017142         0.49928654034587205
54.72817857305866         0.4995787203368483
54.81087120540864         0.49979177553654985
54.85070726167901         0.4998944678333445
54.90692875748419         0.5000383541090316
54.9818929656098          0.5002303005372514
55.040524613017446        0.500380500911361
55.11215919036671         0.5005640920371486
55.190469945171856        0.5007648794196357
55.24168237495047         0.500896235752466
55.28852882370899         0.501016427285524
55.371205559534225        0.5012286251669495
55.461587576527656        0.5014607139409326
55.500728744117986        0.5015612602805992
55.53653303440056         0.5016532544563399
55.63025192870174         0.501894141093415
55.73270520788346         0.502157624987374
55.75977511328549         0.502227267605397
55.7845372450921          0.5022909824238088
55.88929829786925         0.5025606398165451
56.00382283923927         0.5028556125589594
56.01882148245301         0.5028942577268594
56.033750886963844        0.5029320573031095
56.15875685058835         0.5032489391695162
56.29338828321567         0.5035909819073077
56.29869221872367         0.5036044731689204
56.30361694957025         0.5036170009698914
56.438627586859006        0.5039608597250723
56.57348301217663         0.5043051154074871
56.57856295499434         0.5043180988379717
56.58403405380741         0.5043320832502542
56.71849832312967         0.5046761905076188
56.84334907478302         0.504996400615897
56.858433691265006        0.5050351347340134
56.874679824399124        0.5050768624627558
56.99836905940034         0.5053949315171555
57.11321513738941         0.5056908565951208
57.138304427535665        0.505755580857045
57.165325594990826        0.5058253195448127
57.27591430960565         0.5061111189995313
57.37197895669084         0.5063575072496647
57.423341236750666        0.5064893914810531
57.47840854021819         0.5066309047801079
57.5686127131682          0.5068629720984568
57.65274779336794         0.5070797148055991
57.713884189585734        0.50723738512292
57.779430666095614        0.5074065927666502
57.85915566600326         0.5076126305544432
57.93351663004504         0.5078050317347927
58.00442714242079         0.5079887083930259
58.080452791973016        0.5081858548959186
58.14969861883831         0.5083656186386685
58.21428546672214         0.5085334580372458
58.29497009525584         0.5087433612913711
58.38147491785043         0.5089686911679128
58.440241571673376        0.5091219363511332
58.49505430339924         0.5092649937129582
58.585513048090895        0.5095013438179554
58.69095113587036         0.5097768450650382
58.742678264969676        0.5099120278086513
58.790472791056935        0.5100369471502784
58.89984348184847         0.51032285711568
59.018213351902766        0.5106323714645592
59.057008698727266        0.5107338317390412
59.09285459329271         0.5108275862722362
59.214173915606054        0.5111449516787352
59.345475567935175        0.5114885279405921
59.37133913248484         0.5115562169347616
59.39523639552846         0.511618763308208
59.52850434936364         0.5119676275071207
59.672737783967584        0.5123453144931369
59.685669566242424        0.5123791833958125
59.697618197764236        0.5124104782581939
59.8428347831212          0.5127908846008367
59.99999999999999         0.5132027311221936
60.1537028008479          0.5136087271478323
60.275948114796165        0.5139314960823816
60.30740560169583         0.514014535246005
60.34695806949969         0.5141189317747744
60.461108402543736        0.5144201554167117
60.55189622959236         0.514659655309119
60.61481120339166         0.5148255876599522
60.693916138999406        0.5150341748349776
60.76851400423957         0.5152308319757268
60.82784434438853         0.5153872088024053
60.922216805087494        0.5156358883640352
61.04087420849911         0.5159484603028037
61.075919605935404        0.5160407568248776
61.103792459184724        0.5161141565622404
61.22962240678333         0.5164454373582541
61.379740573980904        0.5168404985886246
61.38332520763125         0.5168499299641643
61.38788723970159         0.516862294911502
61.557402075941134        0.5173201776827175
61.72401178401443         0.5177672321918789
61.731478944251016        0.5177871992102483
61.739076307329775        0.5178075082955769
61.905555812560905        0.5182509945467565
62.06918220882246         0.5186840050657442
62.079632680870766        0.5187115636922424
62.09026537495796         0.5187395909178103
62.25370954918068         0.5191689066467058
62.41435263363051         0.5195880933885084
62.42778641749055         0.5196230234101467
62.44145444258614         0.5196585427782031
62.60186328580044         0.520073913982565
62.75952305843854         0.5204794971601712
62.775846722951634        0.5205216788170769
62.78960495849659         0.5205572099734246
62.94893290424651         0.52096726595456
63.095292978535895        0.521379277100699
63.11070160090671         0.5214221889631427
63.12564975388282         0.5214634176768101
63.295215156541396        0.5219034656890904
63.47000392548771         0.5223039100699544
63.47972871217609         0.5223246049684659
63.48916288452323         0.5223445217859339
63.6642422678108          0.5226856068012697
63.84471487243952         0.5229805261876448
63.84875582344548         0.5229864711875012
63.85267601516366         0.5229922109637754
64.0332693790802          0.5232271981271609
64.21618914580407         0.5234064852103344
64.21778293471488         0.5234077876202485
64.21942581939132         0.5234091254537705
64.40229649034958         0.5235282396667641
64.5797022764445          0.5235873445256112
64.5868100459843          0.5235885542667079
64.59365699519802         0.523588658656459
64.92207239453393         0.5235930638356983
64.94383097454312         0.5235933140417117
65.25733474308356         0.5235963445119376
65.29400495388819         0.523596628787006
65.5925970916332          0.5235983962954257
65.64417893323329         0.5235986028923424
65.92785944018283         0.5235992191861626
65.99435291257836         0.5235992363577205
66.26312178873249         0.5235988131841484
66.34452689192346         0.5235985291831406
66.54294193881549         0.5235987410182992
66.69413147872018         0.5235988484319507
66.80498328616653         0.5235988975102313
66.95046072188327         0.5235989238204782
67.06702463351758         0.5235989136951941
67.15584473282723         0.5235988873423738
67.32906598086862         0.5235987895731874
67.73041798425683         0.5235987336301208
67.9661860381224          0.5235986975562253
68.37275654349088         0.5235986297659816
68.56804849355672         0.523598647190533
68.78262657470967         0.5235986651771973
69.1077347232183          0.5235986901173784
69.40362237382735         0.5235987103952683
69.64742095287988         0.5235987253699838
69.91529595368391         0.5235987400178232
70.18710718254147         0.5235987529483489
70.43448820416381         0.5235987630246219
70.72679341220305         0.5235987728524744
71.04796533265818         0.523598781055155
71.2664796418646          0.5235987850823595
71.46535403450028         0.5235987876540426
71.80616587152622         0.5235987896380044
72.18063471163245         0.5235987882891927
72.3458521011878          0.5235987865194097
72.56281776775705         0.5235987862755668
73.19631297883359         0.5235987855416495
74.0421270407594          0.5235987845107892
74.0467738564794          0.5235987845049649
74.05025421420561         0.5235987845006013
74.89723473412519         0.5235987834093562
75.53769066065422         0.5235987825453919
75.74769561177098         0.5235987822548236
76.02808469383956         0.5235987818612692
76.5981564894168          0.5235987810413669
77.02512710710278         0.5235987804099382
77.44861736706258         0.5235987797689861
78.01404234691981         0.5235987788904389
78.2990782447084          0.523598778437681
78.51256355355139         0.5235987780942406
79.14953912235418         0.523598777047452
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987769032759
1.268509827099919         0.5235987775956379
1.534737809222058         0.5235987779120732
1.9423977424864418        0.5235987783275249
2.3021067138330906        0.5235987786246907
2.537019654199831         0.5235987787836304
3.0694756184441303        0.5235987790411285
3.8055294812997573        0.5235987791622756
3.8368445230551558        0.5235987791613864
3.884795484972912         0.523598779159069
4.604213427666188         0.5235987789854646
5.074039308399669         0.5235987787315739
5.371582332277221         0.5235987785133628
5.827193227459389         0.5235987780929315
6.138951236888261         0.5235987777450812
6.342549135499581         0.5235987774915255
6.906320141499286         0.5235987766806202
7.460421668908694         0.5235987818586647
7.491130231208807         0.5235987819681129
7.518260478975748         0.5235987820492963
8.075940320918338         0.5235987804942155
8.61973567580948          0.5235987730569678
8.66075041062787          0.5235987722589278
8.707174739303866         0.523598771315505
9.24556050033739          0.5235987572622498
9.721210872643216         0.523598740078755
9.830370590046922         0.5235987355041816
9.953927809699032         0.5235987300420181
10.415180679756443        0.523598706984723
10.82268606947694         0.5235986831146575
11.034751791897797        0.5235987105672801
11.548632553009522        0.5235987722303196
11.734215337765061        0.5235987928079915
12.274579036542104        0.5235988476132083
12.433678883632329        0.5235988622996124
12.554436207530326        0.5235989304984694
12.709264499088302        0.523598976675735
12.864191388081576        0.5235989764731577
12.984850114544269        0.5235989441584681
13.105432052264526        0.5235988837329056
13.260435730000243        0.5235987647478122
13.41553811686034         0.5235985991724952
13.536021345456223        0.523598438443767
13.656427896998732        0.5235982497676652
13.86887100997621         0.5235987603599676
14.01027741012022         0.5235988571933664
14.246152999974083        0.5235985864869556
14.36412692324171         0.5235982483372577
14.623434989971969        0.5235970299101474
14.717976436363212        0.5235964231993387
15.000716979969845        0.5235940906295428
15.071825949484698        0.5235933817796101
15.377998969967727        0.5235897686451421
15.429828369023049        0.5235821022803276
15.562245608318701        0.5235408184127013
15.68397392457629         0.5234753541545699
15.746492246669678        0.5234314884479737
15.814500281870671        0.5233758764835211
15.930738885020656        0.5232617787509589
16.037594529503533        0.5231356905758673
16.11498552337163         0.5230316893216573
16.19917219471829         0.5229064585003715
16.29923216172261         0.5227412201600682
16.39121513443078         0.5225736104148012
16.483478800073577        0.5223903712661918
16.583844107565916        0.5221738483308788
16.667725438424554        0.5219791426400288
16.744835739358034        0.5217891136713715
16.85197207677554         0.5215075342815784
16.96851602041355         0.5211780459750428
17.02647348758364         0.521011534937908
17.09617075165497         0.5208320473517479
17.197737285687932        0.5205726423889515
17.309211557362566        0.5202865681765164
17.37027088817759         0.5201292675418274
17.425903318047634        0.519985574658099
17.542804490667258        0.5196824720213843
17.67110928318342         0.5193479943303513
17.715338093156927        0.5192322558276221
17.755635884440306        0.5191266083555999
17.887871695646595        0.518778618960541
18.03300700900428         0.5183943705040308
18.060405298136263        0.5183215614201407
18.08536845083298         0.5182551484442506
18.23293890062594         0.5178610832064218
18.39490473482513         0.517425696697555
18.405472503115604        0.5173971843193835
18.41510101722565         0.5173711949240507
18.578006105605276        0.5169298647590265
18.734332542563408        0.5165185281672933
18.736005427204685        0.5165141249912116
18.737673895442676        0.5165097334105876
18.8940047488041          0.5160981264449868
19.050749406922552        0.5156851756150213
19.052004070403505        0.5156818691203515
19.05325542158201         0.5156785713385501
19.21000339200293         0.515265353017306
19.367166271281704        0.5148507852073689
19.36800271360234         0.5148485781358503
19.36883694772134         0.5148463768837603
19.526002035201753        0.5144315444759843
19.68358313564085         0.514015356944337
19.68400135680117         0.5140142520377081
19.68441847386067         0.5140131500462187
19.842000678400584        0.5135967008210216
19.999999999999996        0.5131788908259249
20.156359656048487        0.5127696171483974
20.31163845591771         0.5123636133853081
20.312719312096974        0.5123607888358359
20.313807691840836        0.5123579446468987
20.469078968145467        0.5119524058882404
20.62327691183542         0.5115501051112668
20.625438624193954        0.511544468305611
20.62761538368168         0.5115387923496034
20.78179828024246         0.5111369760879473
20.934915367753135        0.510738366003801
20.938157936290942        0.5107299292352497
20.941423075522522        0.5107214339340395
21.09451759233944         0.5103233277475181
21.246553823670844        0.5099283960629107
21.25087724838793         0.5099171716247526
21.255230767363365        0.5099058694002065
21.40723690443641         0.5095114608669528
21.54531445704224         0.5091523883738754
21.551887024881278        0.5091353129730668
21.55865841773534         0.5091177226110851
21.69653714532614         0.5087598978792305
21.830367408933544        0.5084132165363426
21.84118726577099         0.5083852155854443
21.852334431242006        0.5083563718731577
21.98583738621585         0.5080112660917077
22.115420360824842        0.5076768904634351
22.130487506660696        0.5076380493980209
22.146010444748672        0.5075980416769839
22.27513762710557         0.5072655655043841
22.40047331271614         0.5069434101551525
22.419787747550423        0.5068938144107971
22.43968645825533         0.5068427320225635
22.564437867995284        0.5065227961172599
22.68552626460744         0.5062127756114949
22.709596110134605        0.5061511925446986
22.736805034849976        0.5060809423364072
22.84872334342193         0.5057923159549714
22.95289939897443         0.5055241234105556
22.98839251192843         0.5054328522673037
23.026523435072885        0.5053348562280618
23.128061680434932        0.5050741984899516
23.2225757418473          0.5048319571164624
23.267730848941422        0.5047163546229153
23.3162418352958          0.5045922550010327
23.40740001744792         0.5043593206661945
23.492252084720167        0.5041428102285186
23.547069185954424        0.5040030966197891
23.60596023551872         0.5038531386553199
23.686738354460918        0.5036476824836996
23.761928427593045        0.5034566827467242
23.82640752296742         0.5032930782579258
23.89567863574164         0.5031175071909237
23.966076691473916        0.5029392839424675
24.025858096714124        0.5027854005439781
24.09545725447918         0.5026063308688763
24.172654917649165        0.5024078189610042
24.224837817484435        0.5022736960970176
24.271884395439447        0.5021528192266331
24.35421838048969         0.5019413796268908
24.445541198889423        0.5017070068355306
24.483598943494947        0.5016093814584965
24.517910694164772        0.5015213888792642
24.612979506500203        0.5012777015918343
24.718427480129677        0.5010076107135837
24.74236006950546         0.5009463400269044
24.7639369928901          0.5008911095018715
24.871740632510715        0.5006152967637069
24.99131376136993         0.5003096305951628
25.001121195515978        0.5002845718022415
25.009963291615428        0.500261981094455
25.132935026798894        0.4999479965872258
25.23149111777547         0.49969457143260687
25.256684993392955        0.4996298015417489
25.293490021910518        0.49953519063277774
25.381131390692175        0.49930996043742637
25.456452030564265        0.49911645933426807
25.505872597011106        0.4989895294664912
25.56337723447464         0.4988418698261217
25.630613803330036        0.49866926573361636
25.688398174562412        0.4985209653538339
25.755355009648966        0.49834916923880157
25.833264447038765        0.4981493318718132
25.880096215967903        0.49802923998204707
25.920344318560566        0.4979260495886691
26.00483742228684         0.4977094779633529
26.10315165960288         0.49745757676985214
26.12957862860577         0.4973898831827191
26.152290462558707        0.4973317120387738
26.2543198349247          0.49707045564014535
26.377745262866725        0.4967488872590068
26.386561067897034        0.4967259752743723
26.394419855075405        0.49670555688827417
26.518802300869368        0.4963831873140938
26.64454660191319         0.4960588100470103
26.651043533841694        0.4960420917593102
26.658331641265512        0.49602334243367374
26.783284766814027        0.495702688610021
26.89467334875097         0.49541811788186424
26.91552599978636         0.4953649778662265
26.938918019664293        0.4953054167108053
27.047767232758694        0.49502895952792664
27.144800095588753        0.49478348039283626
27.175438451369335        0.4947061723826222
27.210173409208377        0.49461863162398845
27.290514892803508        0.49441657437479836
27.361380991727074        0.4942388381750523
27.405591334237677        0.4941281890767197
27.432207252907148        0.49406205834362843
27.52083219555054         0.49384131121513924
27.56259528406966         0.49373699608606897
27.64853523682651         0.4935204408751194
27.703296827486444        0.49338219543054096
27.78332149667528         0.49317981671279926
27.843998370903243        0.4930260853364673
27.918107756524073        0.49283799089867475
27.984699914320032        0.4926686658038478
28.052894016372846        0.492494963432746
28.125401457736828        0.49230993683268265
28.187680276221627        0.4921507343150131
28.266103001153617        0.4919498984229718
28.322466536070408        0.4918053035454758
28.406804544570413        0.4915885505747151
28.45725279591919         0.49145867112413444
28.547506087987202        0.4912258932879128
28.59203905576797         0.4911108370509887
28.71653968398211         0.4908002581042041
28.740083370199045        0.4907416109910855
28.84227055761138         0.4904873765908727
28.888127684630128        0.49037345271989496
28.898693058202674        0.4903472194509711
29.001955746288164        0.4900911441890514
29.095378456907866        0.48985918767137054
29.1131542598093          0.48981502222222556
29.132802343003462        0.4897661936191583
29.224352773330434        0.4895385195681223
29.307179295844193        0.4893323184143597
29.33555128685156         0.48926163622674124
29.36691162780425         0.48918348042763204
29.44674980037269         0.48898437219808283
29.51898013478052         0.4888040680553574
29.55794831389382         0.4887067274821471
29.601020912605044        0.48859907987639206
29.669146827414952        0.48842870207893385
29.75109592685859         0.48822982957593913
29.835487757457507        0.4880236887205787
29.957269131840146        0.4877238203822812
30.00182868750007         0.4876133914401143
30.032707485607574        0.48753664417336245
30.168169617542624        0.48719781023754016
30.31431904435655         0.48682831412538285
30.334510547585182        0.4867769451128565
30.363647834886386        0.4867026799765582
30.500851477627748        0.48635079606606335
30.59593060310553         0.4861048394320002
30.666803237341977        0.4859200528540033
30.807718265401284        0.4855503680097816
30.832235757125304        0.4854857379938285
30.844566728827054        0.4854531979349462
30.997668276908627        0.4850472481168624
31.093202854548586        0.4847921257164566
31.163100796691943        0.4846045832231053
31.230365186561606        0.4844185322593424
31.268326631432856        0.484314139677249
31.298127087823882        0.4842324965983849
31.373552466173763        0.48402706375436083
31.469633422268927        0.4837678781198734
31.47877830091467         0.4837433554544405
31.485957204620995        0.483724122516382
31.584004135655583        0.48346301477748826
31.67378732141811         0.4832264786675823
31.68922997039649         0.48318604172350416
31.708901657976256        0.48313463598600115
31.811432697462976        0.482868758358219
31.92736610131108         0.4825713806594404
31.937538965538117        0.48254545134339605
31.946535806044253        0.48252254171915276
32.06364523361326         0.48222623085897465
32.18416995411225         0.4819249585105385
32.1897515016884          0.4819110969049547
32.22942824420968         0.4818082215705288
32.36029875251385         0.48146302323169593
32.37499538551056         0.4814236949138667
32.5308460033393          0.4809996439826064
32.56469492959489         0.48090585565921407
32.70139325416475         0.4805209591576862
32.75439447367921         0.48036908020588753
32.8719405049902          0.4800269687569354
32.94409401776354         0.4798133685538868
33.04248775581565         0.47951767278035384
33.13379356184786         0.4792387207032125
33.2130350066411          0.4789930712279416
33.32349310593219         0.4786451366538641
33.38358225746655         0.47845316409969874
33.513192650016514        0.47803261640584177
33.548580404255695        0.4779208841406589
33.58732113786983         0.4777982103103838
33.69600950489072         0.477452064343845
33.806861013722916        0.47715228810268395
33.86226733234047         0.4769960924547239
33.924209286685624        0.4768164536235886
34.03455234580836         0.4764856736594211
34.2056238857028          0.47594168294459
34.210416255469625        0.4759258981289791
34.21840109089685         0.475899532124111
34.386280165130884        0.47532608289386435
34.48703848471997         0.4749643870561164
34.56214407479216         0.47468622795407656
34.68728170097073         0.4742065514238971
34.73800798445341         0.4740063333096163
34.768453083737136        0.4738845659581679
34.91387189411467         0.47328639896048297
35.049867682754304        0.47270221965074444
35.08973580377593         0.4725264249066768
35.156162311044596        0.47222895298435086
35.265599713437204        0.4717264111481978
35.31940161339855         0.4714393923445245
35.3789095220097          0.471120927233252
35.436440974366555        0.4708120345403247
35.49221933058221         0.47051161120808804
35.54991391655532         0.47019989001135165
35.60552913915471         0.4698984630727056
35.6592971945942          0.46960616982436704
35.718838947727214        0.469281482827105
35.78042621971209         0.4689445281157808
35.83214875629971         0.4686606704712862
35.88215341482184         0.4683854815489171
35.945458564872226        0.4680360260052489
36.010938522868855        0.46767330665781204
36.05876837344473         0.46740754942899343
36.10500963504949         0.46714996971397504
36.17207818201723         0.46677524074251964
36.241450826025634        0.46638622563744525
36.29579468517532         0.4660789851457458
36.40629062737605         0.4654513543722634
36.436734435548736        0.46527798933196457
36.56028280596274         0.4645724791014234
36.57767418592214         0.4644729158347365
36.71427498454944         0.4636887359060298
36.718613936295554        0.4636637646540613
36.76546581442786         0.4633938796118424
36.856722269665056        0.4628683070702621
36.864126035937836        0.4628256196518084
36.993420674196244        0.4620790174024497
37.011914976852225        0.461972047679727
37.13011907872743         0.4612873246205504
37.15970391776662         0.46111566683937943
37.26681748325862         0.4604932287245642
37.30749285868101         0.46025647713076623
37.40351588778981         0.4596967297144911
37.455281799595404        0.459394478553887
37.54021429232099         0.4588978275903314
37.60232032108595         0.4583025927667043
37.72804815121011         0.4552605035041423
37.75011847273341         0.4547542917301594
37.80817042609575         0.45346243148603504
37.90008292969714         0.4516484641020285
37.94041143534164         0.45088927467376716
38.05144865220291         0.448914727059956
38.1581919888581          0.4471766238266313
38.20281437470868         0.44649655023524676
38.30451304007329         0.44504907308802466
38.354180097214446        0.4443939336279013
38.37597254237457         0.44411720184070225
38.50554581972022         0.44260687723791914
38.59375309589103         0.44171100871597996
38.656911542225984        0.4411353810653007
38.80085565405083         0.4400287649850978
38.808277264731764        0.4399794451100457
38.81153364940751         0.4399580444524643
38.95964298723752         0.43913906937215447
39.009088708190596        0.4389375238450157
39.09474931581525         0.43862884736079966
39.16364775200924         0.4384178237955273
39.229855644392984        0.4382463316693314
39.318206795827905        0.4380652519898652
39.374302345323194        0.43793298623475274
39.51717184859593         0.4376562151363905
39.536399127005986        0.4376255564992849
39.620934687232925        0.43750930557795353
39.698495908688784        0.43742922514212795
39.71613690136396         0.4374145617417127
39.86059269037158         0.4373439921632813
39.91510195413199         0.4373402918058319
40.02268947205439         0.4373698575627454
40.11406700690002         0.43743340532874786
40.18478625373717         0.43750682134052
40.31303205966805         0.43769390231046046
40.34688303541998         0.43775488349660496
40.44854635298528         0.4379060926376305
40.475879208894796        0.4379591778432128
40.57105224533255         0.43818512960330297
40.60487538236962         0.4382808131896522
40.69355813767982         0.4385699968831361
40.73387155584444         0.4387197895359233
40.81606403002709         0.4390606944771302
40.909897900683454        0.4395471791561252
40.94265977915653         0.4397481828822268
40.97407539835759         0.4399560688280214
41.06925552828595         0.4406763959786906
41.16851442971984         0.44157253713172123
41.19585127741538         0.4418453337665219
41.22206479255514         0.4421174629882842
41.32244702654481         0.4432549962457204
41.42713095875623         0.4446024992152744
41.44904277567423         0.4449053834162862
41.470054186752684        0.4452025947192634
41.57563852480367         0.4467964952782196
41.685747487792625        0.4486370654067849
41.702234273933094        0.4489283318315197
41.71804358095022         0.44921146402095874
41.853834741548404        0.4518470090195851
41.960724345381344        0.4540960538241764
42.00900340093775         0.4551622637040811
42.047802968507646        0.45565277950302197
42.16696397088193         0.4571038801386585
42.2706649469288          0.45829873117379705
42.32492454082613         0.45889870269061706
42.45698448494897         0.4602865673422717
42.480519090377776        0.460520321838352
42.49183350052228         0.4606313078991491
42.62404997309046         0.4618612158629719
42.704367761274334        0.46254804793393417
42.76758085580314         0.4630565590259009
42.89906762521232         0.4640238544264762
42.91111173851581         0.46410635132713934
42.916902022026385        0.4641456474350748
43.054642621228474        0.46501059276668677
43.129436282778435        0.46542410640257065
43.19817350394116         0.46576928334454376
43.34115076547565         0.46638033770798615
43.34170438665382         0.46638242306071
43.34186966687006         0.46638319963483843
43.457659128343785        0.4669179486678706
43.47385088416664         0.46699124800344566
43.573613870033746        0.4674348651952426
43.605832101463214        0.4675751877642601
43.72120114919752         0.4680209099810606
43.75253933456565         0.46814246315140623
43.76966169919207         0.4682089632080801
43.89924656766807         0.4687142303422134
43.996525926358025        0.4690958372682992
44.045953800770505        0.46929048933668166
44.13641910299281         0.4696480716139503
44.19266103387292         0.46987124013481085
44.22339015352397         0.46999345245305735
44.339368266975356        0.4704564827366011
44.45025438068992         0.470901808762355
44.48607550007778         0.47104621714205225
44.551637056788095        0.47131121397596787
44.6406012321271          0.4716712323134064
44.67631311868393         0.4718158739488214
44.8014439114851          0.47232324182276536
44.90172106261996         0.4727304627446439
44.9622865908431          0.4729766868577094
45.12124113574799         0.4736073589833468
45.133740736976925        0.47365565031073287
45.15300252165053         0.4737297947150092
45.288881539775836        0.4742434566410412
45.377057872899904        0.4745680003097979
45.444022342574776        0.4748098497891809
45.547214050217           0.47517472715544035
45.59916314537369         0.4753548297551515
45.632874610051815        0.47547041964514564
45.75430394817263         0.47587839653895336
45.888691347203725        0.4763146169893899
45.90944475097154         0.47638055014058645
45.94142557878348         0.47648140238715364
46.06458555377048         0.4768612905600509
46.14450808435564         0.47710059234253094
46.21972635656939         0.47732061779734625
46.33563710734996         0.47764982041014903
46.37486715936833         0.4777585318524729
46.39946993949399         0.47783513718879433
46.514065007608785        0.4781901874101161
46.6466962127547          0.4785974952874088
46.65326285584927         0.4786175603048419
46.6617241713665          0.47864340062576344
46.79246070408973         0.47904065053665046
46.89392248601541         0.47934634392278797
46.93165855233021         0.47945945810554186
46.980282599483495        0.47960474503469086
47.07085640057067         0.47987398301151596
47.14114875927613         0.48008168309493154
47.210054248811154        0.48028422525457276
47.29884102760047         0.48054365955852757
47.34925209705161         0.4806901848347125
47.388375032536835        0.48080351280383976
47.499334461746706        0.4811227592559297
47.55831922006518         0.48129067699380973
47.65367198113857         0.4815594991856789
47.762343691086805        0.4818388799202259
47.78819237194876         0.48190547370307474
47.818944760546934        0.4819847710618642
47.92271276275894         0.4822529075629377
48.00993414929609         0.48247895932391927
48.057233153569136        0.48260180076526754
48.11350516866649         0.48274818124766417
48.194902712766115        0.4829603061445004
48.252595192308455        0.48311087654920987
48.334836984161804        0.48332583572196897
48.450870823100935        0.4836297545029958
48.474771255557485        0.48369244754586327
48.4917112655517          0.4837369018758536
48.614705526953166        0.48406014161618366
48.73082733879495         0.48436608726388103
48.75463979834886         0.4844289179329301
48.78823647753538         0.48451761817933026
48.894574069744536        0.48479877649610237
48.972971957939045        0.48500411395447823
49.06078635201669         0.48523303690833053
49.221696367694314        0.48564955676200916
49.226998634288854        0.48566321673353324
49.23767951064942         0.4856907207480916
49.39321091656101         0.48608931597171007
49.47042077744958         0.4862858619465291
49.553145539994176        0.48649531204594565
49.65651167419258         0.4867554922232584
49.70763427602191         0.48688354271061796
49.74854811235517         0.4869857227292271
49.86212301204966         0.48726797258427373
50.00403696818899         0.4876177620398463
50.0166117480774          0.48764860166691293
50.02667544726075         0.4876732647319155
50.17110048410514         0.48802542995853554
50.30480278216634         0.4883484879545944
50.325589220132876        0.48839845745914146
50.34301546334916         0.48844184268665464
50.434432273246294        0.48866939497977024
50.514465707000646        0.4888685521300518
50.54327532635971         0.48894022899125256
50.576182617383104        0.48902209177777034
50.65211837947312         0.48921095949358867
50.71859849173756         0.48937626771964426
50.760961432586534        0.4894815864867783
50.80934977141704         0.48960186584872795
50.86980448569995         0.4897521099708214
50.92273127647447         0.48988361922421203
50.97864753881338         0.4900225299457182
51.042516925450975        0.4901811648995275
51.101486905899236        0.4903280569983104
51.219903586734           0.49062365542522635
51.24420314891403         0.49068441684103503
51.34422911901938         0.4909349043069348
51.386919391928814        0.49104199210940136
51.39523444447553         0.4910636246089109
51.52149404504137         0.491391495947779
51.53745794050217         0.49143286999639074
51.656068698153916        0.4917397068360555
51.67968143652881         0.4918006712816815
51.79064335126647         0.4920866247742307
51.821904932555455        0.49216702846478333
51.92521800437901         0.4924322497623047
51.96412842858209         0.49253194154569624
52.05979265749156         0.49277658180027756
52.10635192460874         0.4928954105244202
52.19436731060411         0.49311962088814904
52.24857542063538         0.49325743540095524
52.328941963716666        0.49346136702591953
52.390798916662035        0.4936180161753015
52.45635417537023         0.49378230797281586
52.5334753031324          0.49397487455309563
52.57767369152759         0.49408488860066646
52.64783516848651         0.4942603460106212
52.69459094160922         0.49437749313893564
52.744481787533665        0.49450269095363447
52.81150819169085         0.4946712074312464
52.87432274790721         0.4948294656266456
52.936016517520756        0.4949852646262994
53.00536722774303         0.4951607974978822
53.06933826871393         0.49532308682848447
53.12624633282673         0.495467758717577
53.20266001990709         0.495662463285246
53.288557566821844        0.4958819426014228
53.335981771100265        0.4960033939965842
53.37816991774624         0.496111601358798
53.46930352229345         0.49634587896249904
53.57174790590066         0.49661010027162583
53.60262527348662         0.4966899181829901
53.63009350266576         0.496760993550309
53.735947024679795        0.4970355116580578
53.84390198442268         0.49731107430259447
53.86017243365459         0.49735263024584175
53.87540387069183         0.49739153828440696
53.9843978426294          0.497670122563453
54.10082683633893         0.4979680282729252
54.108623251604214        0.49798798861089155
54.11592179674801         0.4980066756386672
54.23284866057901         0.4983062283881573
54.356439722804204        0.4986232139724597
54.35707406955383         0.4986248418952504
54.35775168825518         0.49862658087752915
54.481299478528626        0.49894382913217084
54.59695764886041         0.49924115328578444
54.605524887503435        0.49926319009891845
54.61467654017142         0.49928673211640584
54.72817857305866         0.49957887898571507
54.81087120540864         0.4997919039169749
54.85070726167901         0.49989457978586627
54.90692875748419         0.5000384865340441
54.9818929656098          0.5002304567020837
55.040524613017446        0.5003806728101311
55.11215919036671         0.5005642801944448
55.190469945171856        0.5007650809160271
55.24168237495047         0.5008964434670108
55.28852882370899         0.5010166389532185
55.371205559534225        0.5012288397670779
55.461587576527656        0.5014609258395554
55.500728744117986        0.5015614690946456
55.53653303440056         0.5016534594353583
55.63025192870174         0.5018943314497142
55.73270520788346         0.5021577917676232
55.75977511328549         0.5022274268322837
55.7845372450921          0.5022911342565508
55.88929829786925         0.5025607552423542
56.00382283923927         0.5028556787002304
56.01882148245301         0.5028943166799255
56.033750886963844        0.5029321233322475
56.15875685058835         0.5032490584600577
56.29338828321567         0.5035911465956661
56.29869221872367         0.5036046393917225
56.30361694957025         0.50361716860019
56.438627586859006        0.5039610594749203
56.57348301217663         0.5043053347831877
56.57856295499434         0.5043183187096508
56.58403405380741         0.5043323036363434
56.71849832312967         0.5046764170959142
56.84334907478302         0.5049966218812406
56.858433691265006        0.5050353546337104
56.874679824399124        0.5050770807174269
56.99836905940034         0.5053951313230394
57.11321513738941         0.5056910298943487
57.138304427535665        0.5057557471639011
57.165325594990826        0.5058254778389164
57.27591430960565         0.5061112374564027
57.37197895669084         0.5063576455739995
57.423341236750666        0.5064895389391524
57.47840854021819         0.5066310612302022
57.5686127131682          0.5068631414879488
57.65274779336794         0.5070798942601221
57.713884189585734        0.5072375706778826
57.779430666095614        0.5074067837277627
57.85915566600326         0.5076128265089541
57.93351663004504         0.5078052307814789
58.00442714242079         0.5079889089811633
58.080452791973016        0.5081860556106564
58.14969861883831         0.5083658180945101
58.21428546672214         0.5085336551380701
58.29497009525584         0.5087435538489948
58.38147491785043         0.508968876878883
58.440241571673376        0.5091221162446169
58.49505430339924         0.5092651673298957
58.585513048090895        0.5095015052813768
58.69095113587036         0.5097769978003001
58.742678264969676        0.5099121771137877
58.790472791056935        0.5100370937844713
58.89984348184847         0.510322999438934
59.018213351902766        0.5106325119468275
59.057008698727266        0.5107339722568152
59.09285459329271         0.5108277271031683
59.214173915606054        0.5111450955674316
59.345475567935175        0.51148867861421
59.37133913248484         0.5115563693707832
59.39523639552846         0.5116189174972456
59.52850434936364         0.5119677936668698
59.672737783967584        0.5123454978024478
59.685669566242424        0.5123793684556917
59.697618197764236        0.5124106649667031
59.8428347831212          0.5127910937372486
59.99999999999999         0.5132029695115408
60.1537028008479          0.5136089106102442
60.275948114796165        0.5139316458899581
60.30740560169583         0.5140146778308584
60.34695806949969         0.5141190661134099
60.461108402543736        0.5144202711733836
60.55189622959236         0.5146597618192981
60.61481120339166         0.5148256906378195
60.693916138999406        0.5150342767120976
60.76851400423957         0.5152309362241663
60.82784434438853         0.5153873172995603
60.922216805087494        0.5156360079324238
61.04087420849911         0.5159486013076044
61.075919605935404        0.5160409057625923
61.103792459184724        0.5161143123307451
61.22962240678333         0.5164456297146716
61.379740573980904        0.5168407469128522
61.38332520763125         0.5168501797886619
61.38788723970159         0.5168625418835132
61.557402075941134        0.5173203307328205
61.72401178401443         0.517767315836318
61.731478944251016        0.5177872802757333
61.739076307329775        0.5178075867839533
61.905555812560905        0.5182510284173997
62.06918220882246         0.5186840171769413
62.079632680870766        0.5187115751578202
62.09026537495796         0.5187396018182051
62.25370954918068         0.5191689204969944
62.41435263363051         0.5195881314334708
62.42778641749055         0.5196230644349225
62.44145444258614         0.5196585869862687
62.60186328580044         0.5200740069716043
62.75952305843854         0.5204796586059066
62.775846722951634        0.5205218434352326
62.78960495849659         0.5205573773809717
62.94893290424651         0.5209674733641324
63.095292978535895        0.5213793282611304
63.11070160090671         0.5214222178118711
63.12564975388282         0.5214634252753859
63.295215156541396        0.5219032594551399
63.47000392548771         0.5223035357816168
63.47972871217609         0.5223242228911285
63.48916288452323         0.522344132309615
63.6642422678108          0.522685108119837
63.84471487243952         0.5229799707632501
63.84875582344548         0.5229859151412652
63.85267601516366         0.5229916543414335
64.0332693790802          0.5232266439554133
64.21618914580407         0.5234059913708411
64.21778293471488         0.5234072945622813
64.21942581939132         0.5234086332060301
64.40229649034958         0.5235278669618694
64.5797022764445          0.5235871433978384
64.5868100459843          0.5235883611541773
64.59365699519802         0.5235884678821986
64.92207239453393         0.5235929701580321
64.94383097454312         0.5235932257549225
65.25733474308356         0.5235963195231399
65.29400495388819         0.523596609445859
65.5925970916332          0.5235984092495002
65.64417893323329         0.5235986189550079
65.92785944018283         0.5235992393371132
65.99435291257836         0.5235992542823693
66.26312178873249         0.5235988097859787
66.34452689192346         0.5235985154279431
66.54294193881549         0.5235987269418911
66.69413147872018         0.5235988348019193
66.80498328616653         0.5235988845873009
66.95046072188327         0.5235989123131115
67.06702463351758         0.5235989037214396
67.15584473282723         0.52359887877574
67.32906598086862         0.5235987843443072
67.73041798425683         0.5235987259650348
67.9661860381224          0.5235986881398803
68.37275654349088         0.5235986167730752
68.56804849355672         0.5235986360973376
68.78262657470967         0.5235986560199264
69.1077347232183          0.5235986835912084
69.40362237382735         0.5235987059474239
69.64742095287988         0.5235987224081
69.91529595368391         0.5235987384527072
70.18710718254147         0.523598752548012
70.43448820416381         0.5235987634632842
70.72679341220305         0.523598774010945
71.04796533265818         0.5235987826653541
71.2664796418646          0.5235987867968985
71.46535403450028         0.5235987893206561
71.80616587152622         0.5235987909058728
72.18063471163245         0.5235987886578667
72.3458521011878          0.5235987863378677
72.56281776775705         0.523598786163882
73.19631297883359         0.5235987856123265
74.0421270407594          0.52359878477477
74.0467738564794          0.5235987847698491
74.05025421420561         0.5235987847661612
74.89723473412519         0.5235987838104357
75.53769066065422         0.5235987830107426
75.74769561177098         0.5235987827340862
76.02808469383956         0.5235987823535923
76.5981564894168          0.5235987815408009
77.02512710710278         0.523598780897626
77.44861736706258         0.5235987802305793
78.01404234691981         0.5235987792947686
78.2990782447084          0.5235987788034219
78.51256355355139         0.5235987784268115
79.14953912235418         0.5235987772593284
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987770479731
1.268509827099919         0.5235987778097256
1.534737809222058         0.5235987781549558
1.9423977424864418        0.52359877860365
2.3021067138330906        0.523598778919247
2.537019654199831         0.5235987790847064
3.0694756184441303        0.5235987793408464
3.8055294812997573        0.523598779423241
3.8368445230551558        0.5235987794197541
3.884795484972912         0.5235987794133088
4.604213427666188         0.5235987791559702
5.074039308399669         0.5235987788253296
5.371582332277221         0.5235987785494947
5.827193227459389         0.5235987780272754
6.138951236888261         0.5235987776003275
6.342549135499581         0.5235987772909718
6.906320141499286         0.5235987763084688
7.460421668908694         0.523598782559624
7.491130231208807         0.5235987827079491
7.518260478975748         0.5235987828216799
8.075940320918338         0.5235987815616087
8.61973567580948          0.5235987737251078
8.66075041062787          0.5235987728694473
8.707174739303866         0.523598771856149
9.24556050033739          0.5235987566314649
9.721210872643216         0.5235987378599005
9.830370590046922         0.5235987328476618
9.953927809699032         0.5235987268571319
10.415180679756443        0.5235987015180374
10.82268606947694         0.5235986752260583
11.034751791897797        0.5235987043194399
11.548632553009522        0.5235987694790545
11.734215337765061        0.5235987911526864
12.274579036542104        0.5235988486449843
12.433678883632329        0.5235988639795576
12.554436207530326        0.5235989283328478
12.709264499088302        0.5235989703874405
12.864191388081576        0.5235989669682115
12.984850114544269        0.5235989327779593
13.105432052264526        0.523598871028813
13.260435730000243        0.5235987511511141
13.41553811686034         0.5235985855933292
13.536021345456223        0.5235984255069047
13.656427896998732        0.5235982380218818
13.86887100997621         0.5235987681469237
14.01027741012022         0.5235988724020532
14.246152999974083        0.5235986041520141
14.36412692324171         0.5235982625758306
14.623434989971969        0.5235970257078465
14.717976436363212        0.5235964085432144
15.000716979969845        0.5235940328144202
15.071825949484698        0.5235933103042044
15.377998969967727        0.5235896254717357
15.429828369023049        0.5235818977521451
15.562245608318701        0.5235404788527483
15.68397392457629         0.5234749180064193
15.746492246669678        0.5234310129486094
15.814500281870671        0.5233753660807637
15.930738885020656        0.5232612277593189
16.037594529503533        0.5231351234959953
16.11498552337163         0.523031123284877
16.19917219471829         0.5229059057090326
16.29923216172261         0.5227406995252832
16.39121513443078         0.5225731350680786
16.483478800073577        0.5223899564805377
16.583844107565916        0.5221735166369517
16.667725438424554        0.5219788941506407
16.744835739358034        0.521788952722669
16.85197207677554         0.5215075125355919
16.96851602041355         0.521178198864521
17.02647348758364         0.5210117583772291
17.09617075165497         0.5208322493100733
17.197737285687932        0.5205727884206468
17.309211557362566        0.5202866629975531
17.37027088817759         0.5201293388246235
17.425903318047634        0.5199856272751874
17.542804490667258        0.5196824940545659
17.67110928318342         0.5193479962710581
17.715338093156927        0.5192322541104741
17.755635884440306        0.519126604764603
17.887871695646595        0.5187786189923478
18.03300700900428         0.5183943917539364
18.060405298136263        0.518321588700187
18.08536845083298         0.5182551817783205
18.23293890062594         0.5178611632339919
18.39490473482513         0.5174258494461883
18.405472503115604        0.5173973425937624
18.41510101722565         0.5173713583163396
18.578006105605276        0.5169301267794988
18.734332542563408        0.5165187259327753
18.736005427204685        0.5165143221534444
18.737673895442676        0.5165099299729428
18.8940047488041          0.5160982746837083
19.050749406922552        0.515685291064156
19.052004070403505        0.5156819843702903
19.05325542158201         0.5156786863908195
19.21000339200293         0.5152654512131902
19.367166271281704        0.5148508822478977
19.36800271360234         0.5148486752124088
19.36883694772134         0.5148464739966987
19.526002035201753        0.5144316563679454
19.68358313564085         0.5140154994840003
19.68400135680117         0.5140143946798001
19.68441847386067         0.5140132927905803
19.842000678400584        0.5135968901479732
19.999999999999996        0.5131791427724643
20.156359656048487        0.5127698417125938
20.31163845591771         0.5123638146790236
20.312719312096974        0.5123609899812711
20.313807691840836        0.5123581456432125
20.469078968145467        0.5119525875784966
20.62327691183542         0.5115502714970811
20.625438624193954        0.5115446345042701
20.62761538368168         0.5115389583605701
20.78179828024246         0.5111371307585915
20.934915367753135        0.5107385132266367
20.938157936290942        0.5107300763414611
20.941423075522522        0.5107215809245369
21.09451759233944         0.5103234712528785
21.246553823670844        0.5099285398676903
21.25087724838793         0.509917315492844
21.255230767363365        0.509906013335113
21.40723690443641         0.5095116090613576
21.54531445704224         0.5091525584270047
21.551887024881278        0.5091354839129493
21.55865841773534         0.5091178944499349
21.69653714532614         0.5087600847977828
21.830367408933544        0.5084134122118564
21.84118726577099         0.5083854117158582
21.852334431242006        0.5083565684326369
21.98583738621585         0.5080114646671754
22.115420360824842        0.5076770854830291
22.130487506660696        0.5076382436517344
22.146010444748672        0.5075982350648643
22.27513762710557         0.5072657486695351
22.40047331271614         0.5069435782405222
22.419787747550423        0.5068939797205778
22.43968645825533         0.506842894346617
22.564437867995284        0.5065229368048624
22.68552626460744         0.5062128904843357
22.709596110134605        0.5061513019070145
22.736805034849976        0.5060810627868213
22.84872334342193         0.5057924750419558
22.95289939897443         0.5055243104958573
22.98839251192843         0.5054330471376617
23.026523435072885        0.5053350584687157
23.128061680434932        0.5050744153388615
23.2225757418473          0.5048321810066226
23.267730848941422        0.5047165796455557
23.3162418352958          0.5045924796325547
23.40740001744792         0.5043595400577445
23.492252084720167        0.5041430194581324
23.547069185954424        0.5040032965754273
23.60596023551872         0.5038533262783386
23.686738354460918        0.5036478491986046
23.761928427593045        0.5034568258503866
23.82640752296742         0.5032931979272762
23.89567863574164         0.5031175984060672
23.966076691473916        0.5029393427614421
24.025858096714124        0.5027854884225899
24.09545725447918         0.502606448934107
24.172654917649165        0.5024079659207941
24.224837817484435        0.5022738598553157
24.271884395439447        0.5021529962400612
24.35421838048969         0.5019415755250679
24.445541198889423        0.5017072172600636
24.483598943494947        0.5016095959433639
24.517910694164772        0.5015216060195659
24.612979506500203        0.5012779211102036
24.718427480129677        0.501007824309871
24.74236006950546         0.500946551025587
24.7639369928901          0.5008913177611038
24.871740632510715        0.5006154856895142
24.99131376136993         0.5003097870702158
25.001121195515978        0.5002847251019851
25.009963291615428        0.5002621314646751
25.132935026798894        0.4999481017735476
25.23149111777547         0.4996947141742786
25.256684993392955        0.4996299527186284
25.293490021910518        0.49953535327970994
25.381131390692175        0.49931014622421516
25.456452030564265        0.4991166603251842
25.505872597011106        0.49898973808150726
25.56337723447464         0.49884208496663063
25.630613803330036        0.49866948530425853
25.688398174562412        0.49852118597575285
25.755355009648966        0.49834938789246874
25.833264447038765        0.4981495439294725
25.880096215967903        0.49802944584613795
25.920344318560566        0.49792624879280534
26.00483742228684         0.4977096591652663
26.10315165960288         0.49745773016823575
26.12957862860577         0.49739002784985387
26.152290462558707        0.49733184877634146
26.2543198349247          0.49707055189990024
26.377745262866725        0.4967490425150349
26.386561067897034        0.4967261343831624
26.394419855075405        0.49670571939099106
26.518802300869368        0.4963833984381137
26.64454660191319         0.49605906058229055
26.651043533841694        0.4960423440647544
26.658331641265512        0.49602359669372703
26.783284766814027        0.49570297126308405
26.89467334875097         0.49541841769115746
26.91552599978636         0.49536528003310293
26.938918019664293        0.4953057212017767
27.047767232758694        0.495029270374811
27.144800095588753        0.4947837907175924
27.175438451369335        0.49470648222372215
27.210173409208377        0.49461894036542914
27.290514892803508        0.4944168783279609
27.361380991727074        0.494239135302945
27.405591334237677        0.49412848071135784
27.432207252907148        0.4940623225321542
27.52083219555054         0.4938414920587414
27.56259528406966         0.49373714194374835
27.64853523682651         0.49352055423170427
27.703296827486444        0.49338229414642726
27.78332149667528         0.493179902530106
27.843998370903243        0.49302616809856004
27.918107756524073        0.49283807779745537
27.984699914320032        0.4926687638001463
28.052894016372846        0.49249508003375275
28.125401457736828        0.4923100812511865
28.187680276221627        0.4921509092389976
28.266103001153617        0.49195012045168063
28.322466536070408        0.4918055654131904
28.406804544570413        0.4915888814016285
28.45725279591919         0.49145904855633094
28.547506087987202        0.49122636410103004
28.59203905576797         0.49111135866841915
28.71653968398211         0.4908006703284882
28.740083370199045        0.4907420028291325
28.84227055761138         0.4904876810539483
28.888127684630128        0.4903737185583107
28.898693058202674        0.49034747644175924
29.001955746288164        0.490091326194679
29.095378456907866        0.4898593277167155
29.1131542598093          0.4898151570676055
29.132802343003462        0.4897663237524932
29.224352773330434        0.489538642083701
29.307179295844193        0.48933245437989387
29.33555128685156         0.48926178124296527
29.36691162780425         0.48918363808611487
29.44674980037269         0.4889845745453987
29.51898013478052         0.48880432630306275
29.55794831389382         0.488707021991001
29.601020912605044        0.48859941944262386
29.669146827414952        0.48842912357977225
29.75109592685859         0.48823020372685333
29.835487757457507        0.48802401805110823
29.957269131840146        0.487724092083665
30.00182868750007         0.48761364413596003
30.032707485607574        0.4875368843527488
30.168169617542624        0.4871980018343273
30.31431904435655         0.4868284648610615
30.334510547585182        0.4867770911462103
30.363647834886386        0.4867028196277426
30.500851477627748        0.4863509120716091
30.59593060310553         0.4861049452517918
30.666803237341977        0.48592016750298533
30.807718265401284        0.4855505018538414
30.832235757125304        0.4854858754005001
30.844566728827054        0.48545333715839006
30.997668276908627        0.4850474112893166
31.093202854548586        0.48479230513837196
31.163100796691943        0.4846047751694346
31.230365186561606        0.48441889905815516
31.268326631432856        0.484314595330546
31.298127087823882        0.48423301703706795
31.373552466173763        0.48402772864342913
31.469633422268927        0.483768686484629
31.47877830091467         0.4837441751080841
31.485957204620995        0.4837249507437662
31.584004135655583        0.48346393472451094
31.67378732141811         0.4832274411224813
31.68922997039649         0.4831870074927098
31.708901657976256        0.4831356042780539
31.811432697462976        0.4828696683076079
31.92736610131108         0.482572153319818
31.937538965538117        0.48254620834455436
31.946535806044253        0.4825232843857051
32.06364523361326         0.48222674534948967
32.18416995411225         0.4819251575200917
32.1897515016884          0.4819112793224134
32.22942824420968         0.48180824132726957
32.36029875251385         0.48146262140366747
32.37499538551056         0.4814232567591809
32.5308460033393          0.48099895747887206
32.56469492959489         0.48090514828359454
32.70139325416475         0.4805202875480267
32.75439447367921         0.48036847423981255
32.8719405049902          0.48002661161113175
32.94409401776354         0.47981323462783454
33.04248775581565         0.47951792966818696
33.13379356184786         0.47923942944766124
33.2130350066411          0.47899424171919247
33.32349310593219         0.47864705869929197
33.38358225746655         0.47845554776414834
33.513192650016514        0.478036122382727
33.548580404255695        0.47792452387319934
33.58732113786983         0.4778020020003435
33.69600950489072         0.4774563132024984
33.806861013722916        0.4771552061859819
33.86226733234047         0.47699841473597404
33.924209286685624        0.4768181645473989
34.03455234580836         0.4764862494952063
34.2056238857028          0.47594100499962433
34.210416255469625        0.47592519391942817
34.21840109089685         0.47589878522602586
34.386280165130884        0.47532474880238307
34.48703848471997         0.4749629850433495
34.56214407479216         0.47468491414407077
34.68728170097073         0.4742056479546656
34.73800798445341         0.4740056899444918
34.768453083737136        0.47388410467857484
34.91387189411467         0.47328707620364563
35.049867682754304        0.47270436390530024
35.08973580377593         0.47252907292153246
35.156162311044596        0.47223251455745097
35.265599713437204        0.47173168009815236
35.31940161339855         0.471448085532992
35.3789095220097          0.4711332417709328
35.436440974366555        0.4708276843312696
35.49221933058221         0.4705303389774994
35.54991391655532         0.4702216402793205
35.60552913915471         0.469922971717852
35.6592971945942          0.4696332003973211
35.718838947727214        0.469311139991991
35.78042621971209         0.46897671839620514
35.83214875629971         0.46869484379991616
35.88215341482184         0.46842144679294223
35.945458564872226        0.46807408314162735
36.010938522868855        0.46771331988364584
36.05876837344473         0.46744885801712477
36.10500963504949         0.4671924235181334
36.17207818201723         0.46681916842640836
36.241450826025634        0.4664314447416425
36.29579468517532         0.4661258126639218
36.40629062737605         0.465513481748697
36.436734435548736        0.4653445685726591
36.56028280596274         0.4646581735352563
36.57767418592214         0.46456143610916967
36.71427498454944         0.4638006109895092
36.718613936295554        0.4637764152734536
36.76546581442786         0.4635150366150927
36.856722269665056        0.4630066509272702
36.864126035937836        0.46296539893515176
36.993420674196244        0.46224485688575273
37.011914976852225        0.46214176835016957
37.13011907872743         0.46148275910006076
37.15970391776662         0.4613177827352795
37.26681748325862         0.46072035757019464
37.30749285868101         0.46049344209048204
37.40351588778981         0.45995765229615404
37.455281799595404        0.4596687464157769
37.54021429232099         0.45919464327793924
37.60232032108595         0.4586201112209549
37.72804815121011         0.45576014700478407
37.75011847273341         0.45528396989056713
37.80817042609575         0.4540683502659765
37.90008292969714         0.45235816367306886
37.94041143534164         0.45164206338285473
38.05144865220291         0.4497784427129463
38.1581919888581          0.4481363112342129
38.20281437470868         0.44749325825759617
38.30451304007329         0.4461233273563479
38.354180097214446        0.44550261030701876
38.37597254237457         0.4452402675817937
38.50554581972022         0.44380649886121365
38.59375309589103         0.4429539324255969
38.656911542225984        0.4424049239201811
38.80085565405083         0.4413452980011695
38.808277264731764        0.4412978854839211
38.81153364940751         0.4412773057656226
38.95964298723752         0.44048538355243383
39.009088708190596        0.44028798720289175
39.09474931581525         0.4399849733937443
39.16364775200924         0.43977710083709953
39.229855644392984        0.4396074576500838
39.318206795827905        0.4394270454135666
39.374302345323194        0.4392969043273239
39.51717184859593         0.4390247858291228
39.536399127005986        0.43899467014949706
39.620934687232925        0.4388805722996262
39.698495908688784        0.4388021317367332
39.71613690136396         0.43878779649300137
39.86059269037158         0.43871928908903207
39.91510195413199         0.43871607740520213
40.02268947205439         0.4387461422063939
40.11406700690002         0.43880962856572503
40.18478625373717         0.4388826910888187
40.31303205966805         0.43906844997457023
40.34688303541998         0.4391289357363061
40.44854635298528         0.4392828295826521
40.475879208894796        0.4393362324425967
40.57105224533255         0.43956195384062546
40.60487538236962         0.439657055447187
40.69355813767982         0.4399434679182852
40.73387155584444         0.4400914047500769
40.81606403002709         0.44042737181563124
40.909897900683454        0.4409080164916195
40.94265977915653         0.44110447753503496
40.97407539835759         0.4413067903968133
41.06925552828595         0.4420029590791916
41.16851442971984         0.44286225611369306
41.19585127741538         0.4431228164481018
41.22206479255514         0.44338236481289894
41.32244702654481         0.4444640496417649
41.42713095875623         0.445740352203029
41.44904277567423         0.4460266586601811
41.470054186752684        0.44630742901506065
41.57563852480367         0.4478106435033506
41.685747487792625        0.4495423047596273
41.702234273933094        0.44981600417127293
41.71804358095022         0.4500819830032979
41.853834741548404        0.452561276686784
41.960724345381344        0.454674300060051
42.00900340093775         0.45567531087736846
42.047802968507646        0.45613805016557996
42.16696397088193         0.45750849125643356
42.2706649469288          0.45863885389220593
42.32492454082613         0.45920719929120946
42.45698448494897         0.46052416587173
42.480519090377776        0.46074698772401906
42.49183350052228         0.46085281760351804
42.62404997309046         0.4620272733156773
42.704367761274334        0.46268473845554575
42.76758085580314         0.4631724321389644
42.89906762521232         0.4641029030379226
42.91111173851581         0.46418246419388093
42.916902022026385        0.46422037505019026
43.054642621228474        0.46505736948042636
43.129436282778435        0.4654597273874511
43.19817350394116         0.4657971479986012
43.34115076547565         0.4663997271089616
43.34170438665382         0.466401799748405
43.34186966687006         0.46640257178009925
43.457659128343785        0.4669347399557313
43.47385088416664         0.46700777411341554
43.573613870033746        0.46745027562234304
43.605832101463214        0.467590428354582
43.72120114919752         0.46803724179778217
43.75253933456565         0.4681590227548218
43.76966169919207         0.46822563488231256
43.89924656766807         0.46873146640772156
43.996525926358025        0.46911316759374844
44.045953800770505        0.4693077593132815
44.13641910299281         0.46966504222794025
44.19266103387292         0.4698879014715015
44.22339015352397         0.4700099049154756
44.339368266975356        0.4704718928823818
44.45025438068992         0.47091584684749427
44.48607550007778         0.47105973354592184
44.551637056788095        0.4713236763560423
44.6406012321271          0.4716820268728487
44.67631311868393         0.47182593906435777
44.8014439114851          0.4723304800505425
44.90172106261996         0.4727351312236977
44.9622865908431          0.4729796720920094
45.12124113574799         0.47360886137140473
45.133740736976925        0.4736570890977714
45.15300252165053         0.4737311383071722
45.288881539775836        0.4742442256525855
45.377057872899904        0.4745684873233055
45.444022342574776        0.47481017042469786
45.547214050217           0.4751748721620896
45.59916314537369         0.4753549234141083
45.632874610051815        0.47547049326458846
45.75430394817263         0.47587848462081717
45.888691347203725        0.4763148791952536
45.90944475097154         0.4763808540448241
45.94142557878348         0.47648177830494626
46.06458555377048         0.4768620316861296
46.14450808435564         0.4771016451153015
46.21972635656939         0.4773220175447332
46.33563710734996         0.4776518567357421
46.37486715936833         0.47776081162063505
46.39946993949399         0.47783733177535026
46.514065007608785        0.47819200633250736
46.6466962127547          0.4785989227841249
46.65326285584927         0.4786189696306984
46.6617241713665          0.4786447867060883
46.79246070408973         0.4790417015152082
46.89392248601541         0.4793471659930222
46.93165855233021         0.47946020198603656
46.980282599483495        0.47960539371874433
47.07085640057067         0.47987447104318365
47.14114875927613         0.480082061402042
47.210054248811154        0.48028450868664946
47.29884102760047         0.4805438392574583
47.34925209705161         0.48069031491643394
47.388375032536835        0.4808036090111848
47.499334461746706        0.48112272186596966
47.55831922006518         0.4812905872273083
47.65367198113857         0.4815593521179167
47.762343691086805        0.48183894668307015
47.78819237194876         0.48190558612001755
47.818944760546934        0.4819849351869706
47.92271276275894         0.48225322526124514
48.00993414929609         0.48247938115804884
48.057233153569136        0.4826022695415995
48.11350516866649         0.4827486971428018
48.194902712766115        0.48296086646504766
48.252595192308455        0.4831114578290971
48.334836984161804        0.483326431780496
48.450870823100935        0.4836303412272574
48.474771255557485        0.4836930279594299
48.4917112655517          0.48373747690885716
48.614705526953166        0.48406065500184936
48.73082733879495         0.48436650601647624
48.75463979834886         0.4844293129077543
48.78823647753538         0.4845179770758485
48.894574069744536        0.48479900167714507
48.972971957939045        0.4850043085436346
49.06078635201669         0.4852332025035171
49.221696367694314        0.4856496836859885
49.226998634288854        0.48566334270157585
49.23767951064942         0.4856908448521627
49.39321091656101         0.4860894222713211
49.47042077744958         0.4862859658987022
49.553145539994176        0.48649542664519785
49.65651167419258         0.48675562698471664
49.70763427602191         0.48688369025986794
49.74854811235517         0.486985881855276
49.86212301204966         0.48726817010307755
50.00403696818899         0.4876180204588254
50.0166117480774          0.48764886617482656
50.02667544726075         0.4876735341940859
50.17110048410514         0.4880257784751154
50.30480278216634         0.4883489229151318
50.325589220132876        0.4883989070039435
50.34301546334916         0.4884422701351645
50.434432273246294        0.48866972062208447
50.514465707000646        0.48886880810087674
50.54327532635971         0.48894046432894805
50.576182617383104        0.4890223064275238
50.65211837947312         0.48921113812453426
50.71859849173756         0.48937642824240457
50.760961432586534        0.48948174200884337
50.80934977141704         0.4896020218857621
50.86980448569995         0.48975227598187504
50.92273127647447         0.48988380247668645
50.97864753881338         0.49002274004362956
51.042516925450975        0.49018141650987973
51.101486905899236        0.490328352413243
51.219903586734           0.4906240458365065
51.24420314891403         0.4906848279070689
51.34422911901938         0.49093540455930473
51.386919391928814        0.4910425324656963
51.39523444447553         0.4910641549994471
51.52149404504137         0.49139188806518164
51.53745794050217         0.49143324637493474
51.656068698153916        0.49173997853673784
51.67968143652881         0.49180092472295117
51.79064335126647         0.4920868038803648
51.821904932555455        0.4921671900434964
51.92521800437901         0.4924323640960624
51.96412842858209         0.4925320423365705
52.05979265749156         0.4927766591838308
52.10635192460874         0.49289548160217317
52.19436731060411         0.4931196891436701
52.24857542063538         0.49325750784030487
52.328941963716666        0.4934614539755799
52.390798916662035        0.4936181210509656
52.45635417537023         0.4937824663429583
52.5334753031324          0.49397510598183736
52.57767369152759         0.4940851668341821
52.64783516848651         0.49426063110443624
52.69459094160922         0.4943777818075352
52.744481787533665        0.4945029825573675
52.81150819169085         0.4946715015490672
52.87432274790721         0.49482976061318146
52.936016517520756        0.49498556049354586
53.00536722774303         0.4951610917185952
53.06933826871393         0.4953233770560966
53.12624633282673         0.49546804339727935
53.20266001990709         0.4956627375599024
53.288557566821844        0.4958822011348525
53.335981771100265        0.49600364200496355
53.37816991774624         0.49611183890739347
53.46930352229345         0.4963460903912798
53.57174790590066         0.49661027658559254
53.60262527348662         0.49669008271885123
53.63009350266576         0.49676114714352404
53.735947024679795        0.4970356189876777
53.84390198442268         0.4973112240437114
53.86017243365459         0.4973527856008362
53.87540387069183         0.49739169871004896
53.9843978426294          0.4976703140609886
54.10082683633893         0.49796824285710617
54.108623251604214        0.497988204368135
54.11592179674801         0.498006892451646
54.23284866057901         0.49830645652227534
54.356439722804204        0.49862344262828073
54.35707406955383         0.4986250705234097
54.35775168825518         0.49862680947579757
54.481299478528626        0.49894404637153816
54.59695764886041         0.4992413492399531
54.605524887503435        0.49926338406666054
54.61467654017142         0.49928692389978546
54.72817857305866         0.4995790380701309
54.81087120540864         0.49979203311143156
54.85070726167901         0.4998946927559642
54.90692875748419         0.5000386196958385
54.9818929656098          0.5002306132728029
55.040524613017446        0.5003808448906403
55.11215919036671         0.5005644682979083
55.190469945171856        0.500765282155901
55.24168237495047         0.5008966508234686
55.28852882370899         0.50101685019137
55.371205559534225        0.5012290538615668
55.461587576527656        0.5014611372224016
55.500728744117986        0.5015616774122027
55.53653303440056         0.5016536639480628
55.63025192870174         0.5018945214753766
55.73270520788346         0.5021579584594247
55.75977511328549         0.5022275860510886
55.7845372450921          0.5022912861607193
55.88929829786925         0.5025608711393383
56.00382283923927         0.50285574586697
56.01882148245301         0.5028943767401262
56.033750886963844        0.5029321904004664
56.15875685058835         0.5032491782777638
56.29338828321567         0.5035913113755605
56.29869221872367         0.5036048056913554
56.30361694957025         0.5036173362938321
56.438627586859006        0.5039612589809007
56.57348301217663         0.5043055537286265
56.57856295499434         0.5043185381463997
56.58403405380741         0.5043325235826658
56.71849832312967         0.5046766431878525
56.84334907478302         0.5049968427048493
56.858433691265006        0.5050355741052593
56.874679824399124        0.5050772985602674
56.99836905940034         0.5053953308986199
57.11321513738941         0.5056912032225007
57.138304427535665        0.5057559135679339
57.165325594990826        0.5058256363083657
57.27591430960565         0.5061113564916366
57.37197895669084         0.5063577842840888
57.423341236750666        0.5064896867031718
57.47840854021819         0.5066312179075712
57.5686127131682          0.5068633109914228
57.65274779336794         0.5070800737403454
57.713884189585734        0.5072377562049243
57.779430666095614        0.5074069746133087
57.85915566600326         0.5076130223436764
57.93351663004504         0.5078054296807122
58.00442714242079         0.507989109407679
58.080452791973016        0.508186256161824
58.14969861883831         0.5083660173969321
58.21428546672214         0.5085338521051893
58.29497009525584         0.5087437463114362
58.38147491785043         0.5089690625531172
58.440241571673376        0.5091222961511904
58.49505430339924         0.5092653410137766
58.585513048090895        0.5095016669161954
58.69095113587036         0.5097771507649895
58.742678264969676        0.5099123266689587
58.790472791056935        0.5100372406831384
58.89984348184847         0.5103231420430812
59.018213351902766        0.5106326527016869
59.057008698727266        0.5107341130385624
59.09285459329271         0.5108278681875232
59.214173915606054        0.5111452396554028
59.345475567935175        0.5114888293964192
59.37133913248484         0.511556521893602
59.39523639552846         0.5116190717517934
59.52850434936364         0.5119679597531602
59.672737783967584        0.5123456808491866
59.685669566242424        0.5123795532340775
59.697618197764236        0.5124108513759486
59.8428347831212          0.5127913023363537
59.99999999999999         0.5132032070599889
60.1537028008479          0.5136090937229408
60.275948114796165        0.513931795653177
60.30740560169583         0.5140148204377062
60.34695806949969         0.5141192005503641
60.461108402543736        0.514420387204285
60.55189622959236         0.5146598686965677
60.61481120339166         0.514825794022677
60.693916138999406        0.5150343790179672
60.76851400423957         0.5152310408928825
60.82784434438853         0.5153874261901609
60.922216805087494        0.5156361278149012
61.04087420849911         0.515948742462799
61.075919605935404        0.5160410547887335
61.103792459184724        0.5161144681339568
61.22962240678333         0.5164458218143791
61.379740573980904        0.516840994527955
61.38332520763125         0.5168504288918383
61.38788723970159         0.5168627881492538
61.557402075941134        0.5173204835669949
61.72401178401443         0.5177673996160226
61.731478944251016        0.517787361489189
61.739076307329775        0.5178076654329602
61.905555812560905        0.5182510626584201
62.06918220882246         0.5186840297385635
62.079632680870766        0.5187115870746885
62.09026537495796         0.5187396131702475
62.25370954918068         0.5191689347379941
62.41435263363051         0.5195881696877044
62.42778641749055         0.5196231056483368
62.44145444258614         0.5196586313611156
62.60186328580044         0.5200740998057167
62.75952305843854         0.520479819463445
62.775846722951634        0.5205220074429171
62.78960495849659         0.5205575441586717
62.94893290424651         0.5209676798793285
63.095292978535895        0.5213793786921339
63.11070160090671         0.5214222459682316
63.12564975388282         0.5214634322169118
63.295215156541396        0.5219030529210037
63.47000392548771         0.5223031614767492
63.47972871217609         0.5223238408105324
63.48916288452323         0.5223437428426596
63.6642422678108          0.5226846096368183
63.84471487243952         0.5229794156423764
63.84875582344548         0.5229853593998607
63.85267601516366         0.5229910980251503
64.0332693790802          0.5232260900996601
64.21618914580407         0.523405497764384
64.21778293471488         0.5234068017362161
64.21942581939132         0.5234081411890151
64.40229649034958         0.5235274943095294
64.5797022764445          0.5235869420603607
64.5868100459843          0.5235881678195993
64.59365699519802         0.523588276886596
64.92207239453393         0.5235928762970066
64.94383097454312         0.5235931372875784
65.25733474308356         0.5235962943981654
65.29400495388819         0.5235965899742111
65.5925970916332          0.5235984221230754
65.64417893323329         0.5235986349464945
65.92785944018283         0.5235992594717368
65.99435291257836         0.5235992722044281
66.26312178873249         0.5235988064441496
66.34452689192346         0.523598501748012
66.54294193881549         0.5235987129466291
66.69413147872018         0.5235988212487559
66.80498328616653         0.5235988717332889
66.95046072188327         0.5235989008580523
67.06702463351758         0.5235988937816216
67.15584473282723         0.5235988702260218
67.32906598086862         0.5235987790916271
67.73041798425683         0.5235987182861763
67.9661860381224          0.5235986787154999
68.37275654349088         0.5235986037817602
68.56804849355672         0.5235986250065177
68.78262657470967         0.5235986468657706
69.1077347232183          0.5235986770690314
69.40362237382735         0.5235987015041166
69.64742095287988         0.5235987194510197
69.91529595368391         0.5235987368924974
70.18710718254147         0.5235987521524822
70.43448820416381         0.5235987639064853
70.72679341220305         0.5235987751734195
71.04796533265818         0.5235987842786957
71.2664796418646          0.5235987885138311
71.46535403450028         0.5235987909888661
71.80616587152622         0.5235987921737173
72.18063471163245         0.5235987890243656
72.3458521011878          0.5235987861530781
72.56281776775705         0.5235987860491995
73.19631297883359         0.5235987856806839
74.0421270407594          0.523598785037213
74.0467738564794          0.5235987850331996
74.05025421420561         0.5235987850301902
74.89723473412519         0.5235987842106257
75.53769066065422         0.5235987834755955
75.74769561177098         0.5235987832129623
76.02808469383956         0.5235987828456633
76.5981564894168          0.5235987820402089
77.02512710710278         0.5235987813854155
77.44861736706258         0.523598780692366
78.01404234691981         0.5235987796993585
78.2990782447084          0.5235987791694333
78.51256355355139         0.52359877875965
79.14953912235418         0.5235987774714109
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987771939982
1.268509827099919         0.5235987780256733
1.534737809222058         0.5235987783998738
1.9423977424864418        0.523598778881934
2.3021067138330906        0.5235987792159255
2.537019654199831         0.5235987793878077
3.0694756184441303        0.5235987796421533
3.8055294812997573        0.5235987796847014
3.8368445230551558        0.5235987796785575
3.884795484972912         0.5235987796678916
4.604213427666188         0.5235987793251378
5.074039308399669         0.5235987789163546
5.371582332277221         0.5235987785818941
5.827193227459389         0.5235987779561722
6.138951236888261         0.5235987774488268
6.342549135499581         0.5235987770827673
6.906320141499286         0.5235987759259356
7.460421668908694         0.5235987832634408
7.491130231208807         0.5235987834512575
7.518260478975748         0.5235987835980681
8.075940320918338         0.5235987826417929
8.61973567580948          0.5235987744106345
8.66075041062787          0.5235987734975414
8.707174739303866         0.5235987724145533
9.24556050033739          0.5235987560185031
9.721210872643216         0.5235987356557268
9.830370590046922         0.5235987302046782
9.953927809699032         0.5235987236842962
10.415180679756443        0.5235986960560663
10.82268606947694         0.523598667333345
11.034751791897797        0.5235986980542415
11.548632553009522        0.523598766676754
11.734215337765061        0.5235987894336327
12.274579036542104        0.5235988495743291
12.433678883632329        0.5235988655452098
12.554436207530326        0.5235989261484182
12.709264499088302        0.5235989641817158
12.864191388081576        0.523598957623606
12.984850114544269        0.5235989216019575
13.105432052264526        0.5235988585590168
13.260435730000243        0.5235987378059345
13.41553811686034         0.5235985722591894
13.536021345456223        0.5235984127936467
13.656427896998732        0.5235982264639875
13.86887100997621         0.5235987759631154
14.01027741012022         0.5235988875374279
14.246152999974083        0.5235986215781385
14.36412692324171         0.5235982764951822
14.623434989971969        0.5235970210158252
14.717976436363212        0.52359639333725
15.000716979969845        0.523593974276175
15.071825949484698        0.5235932380636321
15.377998969967727        0.5235894813591884
15.429828369023049        0.5235816926105447
15.562245608318701        0.5235401393898627
15.68397392457629         0.5234744824541588
15.746492246669678        0.5234305382438699
15.814500281870671        0.5233748566445389
15.930738885020656        0.5232606779212096
16.037594529503533        0.5231345576226498
16.11498552337163         0.5230305584218823
16.19917219471829         0.5229053539880134
16.29923216172261         0.5227401797458874
16.39121513443078         0.5225726602910531
16.483478800073577        0.522389541893225
16.583844107565916        0.5221731846409683
16.667725438424554        0.5219786448638954
16.744835739358034        0.5217887904593688
16.85197207677554         0.5215074886578985
16.96851602041355         0.5211783486034035
17.02647348758364         0.5210119783237916
17.09617075165497         0.5208324483352138
17.197737285687932        0.520572932742277
17.309211557362566        0.5202867572450263
17.37027088817759         0.5201294100650167
17.425903318047634        0.5199856802775306
17.542804490667258        0.51968251719675
17.67110928318342         0.5193479998423042
17.715338093156927        0.5192322541374771
17.755635884440306        0.5191266029917344
17.887871695646595        0.5187786208871978
18.03300700900428         0.5183944145671038
18.060405298136263        0.5183216174459121
18.08536845083298         0.5182552164778255
18.23293890062594         0.5178612438136202
18.39490473482513         0.5174260014194251
18.405472503115604        0.5173974999903221
18.41510101722565         0.5173715207358034
18.578006105605276        0.5169303859760178
18.734332542563408        0.5165189226445581
18.736005427204685        0.5165145182785194
18.737673895442676        0.5165101255145875
18.8940047488041          0.5160984232183057
19.050749406922552        0.5156854076832438
19.052004070403505        0.5156821007953769
19.05325542158201         0.5156788026233895
19.21000339200293         0.5152655510097326
19.367166271281704        0.5148509808621764
19.36800271360234         0.5148487738613733
19.36883694772134         0.5148465726806892
19.526002035201753        0.5144317693502984
19.68358313564085         0.514015642181356
19.68400135680117         0.5140145374765085
19.68441847386067         0.514013435686487
19.842000678400584        0.5135970782400032
19.999999999999996        0.5131793916407829
20.156359656048487        0.5127700642367826
20.31163845591771         0.512364014814875
20.312719312096974        0.5123611899744624
20.313807691840836        0.5123583454929348
20.469078968145467        0.5119527688538223
20.62327691183542         0.5115504380477409
20.625438624193954        0.5115448008748624
20.62761538368168         0.511539124550578
20.78179828024246         0.5111372860375825
20.934915367753135        0.5107386613393803
20.938157936290942        0.5107302243419829
20.941423075522522        0.5107217288137127
21.09451759233944         0.5103236157880632
21.246553823670844        0.5099286846897931
21.25087724838793         0.5099174603758235
21.255230767363365        0.5099061582823385
21.40723690443641         0.5095117581052641
21.54531445704224         0.5091527286433924
21.551887024881278        0.5091356549883761
21.55865841773534         0.5091180663962469
21.69653714532614         0.5087602713558554
21.830367408933544        0.5084136072620608
21.84118726577099         0.5083856072077024
21.852334431242006        0.5083567643411603
21.98583738621585         0.5080116625439167
22.115420360824842        0.5076772799350713
22.130487506660696        0.5076384373644985
22.146010444748672        0.5075984279416756
22.27513762710557         0.5072659316694477
22.40047331271614         0.5069437466624238
22.419787747550423        0.5068941454587643
22.43968645825533         0.5068430571977927
22.564437867995284        0.5065230787324484
22.68552626460744         0.5062130074441182
22.709596110134605        0.5061514135500166
22.736805034849976        0.5060811851150447
22.84872334342193         0.505792634637282
22.95289939897443         0.5055244970969255
22.98839251192843         0.5054332412477452
23.026523435072885        0.5053352596877261
23.128061680434932        0.5050746306478812
23.2225757418473          0.5048324031067418
23.267730848941422        0.5047168028376902
23.3162418352958          0.5045927024470487
23.40740001744792         0.5043597578171721
23.492252084720167        0.5041432274149259
23.547069185954424        0.5040034955863265
23.60596023551872         0.5038535133930124
23.686738354460918        0.5036480161451541
23.761928427593045        0.5034569700214774
23.82640752296742         0.5032933194936546
23.89567863574164         0.5031176925256174
23.966076691473916        0.5029394056318278
24.025858096714124        0.5027855791871286
24.09545725447918         0.5026065686861388
24.172654917649165        0.5024081134358862
24.224837817484435        0.5022740235223478
24.271884395439447        0.5021531726610862
24.35421838048969         0.5019417701404548
24.445541198889423        0.5017074259138913
24.483598943494947        0.5016098085404598
24.517910694164772        0.5015218212100563
24.612979506500203        0.5012781387223626
24.718427480129677        0.5010080364187512
24.74236006950546         0.5009467606861634
24.7639369928901          0.5008915248340391
24.871740632510715        0.5006156744318622
24.99131376136993         0.5003099449504662
25.001121195515978        0.500284879959459
25.009963291615428        0.5002622835330343
25.132935026798894        0.4999482107687587
25.23149111777547         0.49969485895881377
25.256684993392955        0.49963010553849513
25.293490021910518        0.49953551702320814
25.381131390692175        0.49931033198687014
25.456452030564265        0.4991168605393442
25.505872597011106        0.49898994553168174
25.56337723447464         0.49884229859619167
25.630613803330036        0.49866970310312747
25.688398174562412        0.49852140472564926
25.755355009648966        0.49834960470120737
25.833264447038765        0.49814975436731235
25.880096215967903        0.4980296503259215
25.920344318560566        0.4979264468751514
26.00483742228684         0.4977098399772699
26.10315165960288         0.49745788433656996
26.12957862860577         0.49739017365525234
26.152290462558707        0.49733198698785
26.2543198349247          0.49707065135986905
26.377745262866725        0.49674920015724905
26.386561067897034        0.49672629582073774
26.394419855075405        0.496705884171407
26.518802300869368        0.4963836110417534
26.64454660191319         0.49605931181039326
26.651043533841694        0.4960425970229162
26.658331641265512        0.49602385156157264
26.783284766814027        0.4957032537642257
26.89467334875097         0.4954187166880451
26.91552599978636         0.4953655812656823
26.938918019664293        0.495306024622375
27.047767232758694        0.4950295795272858
27.144800095588753        0.4947840988043628
27.175438451369335        0.49470678955865993
27.210173409208377        0.4946192462985576
27.290514892803508        0.494417178781612
27.361380991727074        0.49423942833053636
27.405591334237677        0.4941287678751085
27.432207252907148        0.4940625832745435
27.52083219555054         0.4938416727709897
27.56259528406966         0.49373728918017795
27.64853523682651         0.49352067043665854
27.703296827486444        0.4933823964098958
27.78332149667528         0.493179992584665
27.843998370903243        0.4930262553579653
27.918107756524073        0.49283816920362006
27.984699914320032        0.49266886602438625
28.052894016372846        0.4924952002935242
28.125401457736828        0.4923102284091592
28.187680276221627        0.4921510858543771
28.266103001153617        0.49195034251228387
28.322466536070408        0.4918058258861787
28.406804544570413        0.49158920833376013
28.45725279591919         0.49145942038892926
28.547506087987202        0.4912268258735881
28.59203905576797         0.4911118693626286
28.71653968398211         0.49080107684087243
28.740083370199045        0.49074238993882985
28.84227055761138         0.49048798505046015
28.888127684630128        0.490373985838893
28.898693058202674        0.49034773531415
29.001955746288164        0.4900915134785333
29.095378456907866        0.4898594748185802
29.1131542598093          0.4898152991685947
29.132802343003462        0.48976646130968815
29.224352773330434        0.4895387720898197
29.307179295844193        0.48933259687866076
29.33555128685156         0.48926193224220826
29.36691162780425         0.4891838009874657
29.44674980037269         0.4889847796257605
29.51898013478052         0.4888045842392428
29.55794831389382         0.4887073142404764
29.601020912605044        0.48859975434748204
29.669146827414952        0.48842953608635603
29.75109592685859         0.48823057018190164
29.835487757457507        0.4880243409837434
29.957269131840146        0.4877243591902191
30.00182868750007         0.48761389287605833
30.032707485607574        0.487537121012766
30.168169617542624        0.48719819176330076
30.31431904435655         0.48682861581186576
30.334510547585182        0.48677723764547065
30.363647834886386        0.4867029601027164
30.500851477627748        0.48635103052256795
30.59593060310553         0.48610505457920095
30.666803237341977        0.4859202856486569
30.807718265401284        0.4855506392419534
30.832235757125304        0.48548601636885463
30.844566728827054        0.4854534799534358
30.997668276908627        0.4850475782151638
31.093202854548586        0.48479248848210743
31.163100796691943        0.48460497118758394
31.230365186561606        0.48441926815539116
31.268326631432856        0.4843150521230699
31.298127087823882        0.4842335376249319
31.373552466173763        0.4840283908612142
31.469633422268927        0.48376948793196484
31.47877830091467         0.4837449874020168
31.485957204620995        0.4837257712595867
31.584004135655583        0.48346484174547794
31.67378732141811         0.48322838520777045
31.68922997039649         0.4831879538915976
31.708901657976256        0.4831365518976478
31.811432697462976        0.4828705552453133
31.92736610131108         0.4825729017772079
31.937538965538117        0.4825469411118224
31.946535806044253        0.4825240028009359
32.06364523361326         0.48222723620942787
32.18416995411225         0.481925335181789
32.1897515016884          0.48191144053812945
32.22942824420968         0.4818082554334367
32.36029875251385         0.48146225565718637
32.37499538551056         0.48142285845598237
32.5308460033393          0.480998339417663
32.56469492959489         0.48090451280920515
32.70139325416475         0.4805196918195588
32.75439447367921         0.48036794139059785
32.8719405049902          0.48002631286287395
32.94409401776354         0.47981314420016025
33.04248775581565         0.4795182025476084
33.13379356184786         0.47924012123789256
33.2130350066411          0.4789953608737622
33.32349310593219         0.4786488725037946
33.38358225746655         0.4784577878413354
33.513192650016514        0.47803939799786643
33.548580404255695        0.4779279240931058
33.58732113786983         0.47780554355487115
33.69600950489072         0.4774602787481297
33.806861013722916        0.47715789814983806
33.86226733234047         0.477000542767212
33.924209286685624        0.47681971944017293
34.03455234580836         0.47648677126308575
34.2056238857028          0.4759404018366309
34.210416255469625        0.4759245675897142
34.21840109089685         0.47589812130735865
34.386280165130884        0.4753235869820641
34.48703848471997         0.4749617924590312
34.56214407479216         0.47468382944013504
34.68728170097073         0.47420499116338477
34.73800798445341         0.47400529496392785
34.768453083737136        0.47388389130737396
34.91387189411467         0.4732879835534419
35.049867682754304        0.4727066983816594
35.08973580377593         0.4725318952086775
35.156162311044596        0.4722362195414632
35.265599713437204        0.47173702992963457
35.31940161339855         0.47145613976086465
35.3789095220097          0.4711441864339112
35.436440974366555        0.47084132279016583
35.49221933058221         0.4705464946847177
35.54991391655532         0.4702403018650994
35.60552913915471         0.46994395468205374
35.6592971945942          0.46965633973680526
35.718838947727214        0.46933656642591953
35.78042621971209         0.46900439899884705
35.83214875629971         0.46872432991631513
35.88215341482184         0.4684526024280457
35.945458564872226        0.46810724515324026
36.010938522868855        0.4677484311621078
36.05876837344473         0.4674853121366952
36.10500963504949         0.46723011086388744
36.17207818201723         0.46685853086667983
36.241450826025634        0.4664723983548813
36.29579468517532         0.4661683650590216
36.40629062737605         0.4655725216978133
36.436734435548736        0.46540787722428933
36.56028280596274         0.4647375909331188
36.57767418592214         0.4646429645735864
36.71427498454944         0.463897377838251
36.718613936295554        0.46387362710691266
36.76546581442786         0.4636169002554707
36.856722269665056        0.4631166320496801
36.864126035937836        0.46307599406099076
36.993420674196244        0.4623650959162682
37.011914976852225        0.4622632200354739
37.13011907872743         0.46161097518788125
37.15970391776662         0.4614474250186335
37.26681748325862         0.46085426986451955
37.30749285868101         0.4606286090104701
37.40351588778981         0.4600949799461828
37.455281799595404        0.4598067720109833
37.54021429232099         0.4593331054328715
37.60232032108595         0.45878009720257296
37.72804815121011         0.45608620678579775
37.75011847273341         0.4556373455228245
37.80817042609575         0.4544909561177288
37.90008292969714         0.45287436631069206
37.94041143534164         0.45219684108657376
38.05144865220291         0.450431574880936
38.1581919888581          0.44887312996544365
38.20281437470868         0.44826190418147077
38.30451304007329         0.4469575559042344
38.354180097214446        0.44636535421229684
38.37597254237457         0.4461147953835699
38.50554581972022         0.4447419249734137
38.59375309589103         0.4439218373409525
38.656911542225984        0.4433916164648217
38.80085565405083         0.4423608768726746
38.808277264731764        0.4423144286865207
38.81153364940751         0.44229425583759113
38.95964298723752         0.4415103616385109
39.009088708190596        0.441315063263949
39.09474931581525         0.4410140888766978
39.16364775200924         0.4408063889316497
39.229855644392984        0.44063567871248166
39.318206795827905        0.44045196044220813
39.374302345323194        0.44032270623176345
39.51717184859593         0.44005259447130907
39.536399127005986        0.44002272122270675
39.620934687232925        0.43990961148183405
39.698495908688784        0.4398319660325062
39.71613690136396         0.4398177967430962
39.86059269037158         0.43975044066116153
39.91510195413199         0.43974756725756964
40.02268947205439         0.4397781451086729
40.11406700690002         0.4398419060147293
40.18478625373717         0.4399150793750403
40.31303205966805         0.44010081301457527
40.34688303541998         0.4401612434602636
40.44854635298528         0.4403195707300541
40.475879208894796        0.44037364332135026
40.57105224533255         0.44059996983026195
40.60487538236962         0.44069464025682603
40.69355813767982         0.4409783130635182
40.73387155584444         0.4411242342666911
40.81606403002709         0.44145460042982293
40.909897900683454        0.4419202635066312
40.94265977915653         0.44211013288739653
40.97407539835759         0.4423054634102387
41.06925552828595         0.44297652403086935
41.16851442971984         0.4438033044400183
41.19585127741538         0.44405377386024164
41.22206479255514         0.4443031853765178
41.32244702654481         0.44534188237551325
41.42713095875623         0.44656631120013374
41.44904277567423         0.44684084957668413
41.470054186752684        0.4471100395060612
41.57563852480367         0.44855067546375454
41.685747487792625        0.4502092837869772
41.702234273933094        0.45047136003672394
41.71804358095022         0.45072602579886833
41.853834741548404        0.4530884885288317
41.960724345381344        0.45509894096530057
42.00900340093775         0.4560505603490108
42.047802968507646        0.45649485982540705
42.16696397088193         0.4578114693079409
42.2706649469288          0.4588984231663533
42.32492454082613         0.4594453309948484
42.45698448494897         0.46071378267891494
42.480519090377776        0.4609275282219517
42.49183350052228         0.4610290842752245
42.62404997309046         0.46215791304833237
42.704367761274334        0.4627915430538286
42.76758085580314         0.463262540892994
42.89906762521232         0.4641641052950001
42.91111173851581         0.46424141175593686
42.916902022026385        0.4642782621371188
43.054642621228474        0.4650945256371607
43.129436282778435        0.465489241525095
43.19817350394116         0.4658218825366659
43.34115076547565         0.46642140358573475
43.34170438665382         0.46642348245445214
43.34186966687006         0.466424246784521
43.457659128343785        0.46695169360395794
43.47385088416664         0.46702417483514863
43.573613870033746        0.46746385039643523
43.605832101463214        0.46760330399612904
43.72120114919752         0.46805109162296576
43.75253933456565         0.4681730788644286
43.76966169919207         0.4682397931716869
43.89924656766807         0.4687461567832033
43.996525926358025        0.4691279773746227
44.045953800770505        0.46932253775245336
44.13641910299281         0.4696796027212287
44.19266103387292         0.46990222177217866
44.22339015352397         0.47002406006983277
44.339368266975356        0.4704852088423794
44.45025438068992         0.4709280412573173
44.48607550007778         0.471071498963055
44.551637056788095        0.47133457226990805
44.6406012321271          0.471691555705552
44.67631311868393         0.4718348693600347
44.8014439114851          0.4723370881796532
44.90172106261996         0.4727396257794179
44.9622865908431          0.47298278120704157
45.12124113574799         0.47361054358197335
45.133740736976925        0.47365870451340164
45.15300252165053         0.4737326536186929
45.288881539775836        0.47424513218523845
45.377057872899904        0.47456909007147396
45.444022342574776        0.4748105904628668
45.547214050217           0.47517509176465605
45.59916314537369         0.47535507934628624
45.632874610051815        0.4754706212199836
45.75430394817263         0.47587859883549727
45.888691347203725        0.47631513702750217
45.90944475097154         0.4763811489304996
45.94142557878348         0.47648213808100115
46.06458555377048         0.47686272963129356
46.14450808435564         0.4771026374940301
46.21972635656939         0.47732334093787876
46.33563710734996         0.47765379256772794
46.37486715936833         0.4777629828502554
46.39946993949399         0.4778394239656139
46.514065007608785        0.47819374923323216
46.6466962127547          0.4786003001910105
46.65326285584927         0.4786203300225629
46.6617241713665          0.47864612532393847
46.79246070408973         0.4790427252182473
46.89392248601541         0.4793479731537237
46.93165855233021         0.4794609348202857
46.980282599483495        0.4796060357462046
47.07085640057067         0.47987495882867803
47.14114875927613         0.4800824428537537
47.210054248811154        0.48028479724342416
47.29884102760047         0.48054402467095064
47.34925209705161         0.48069045006452427
47.388375032536835        0.4808037092911002
47.499334461746706        0.48112269026669013
47.55831922006518         0.4812905033210884
47.65367198113857         0.48155920978426725
47.762343691086805        0.4818390131743189
47.78819237194876         0.4819056972082053
47.818944760546934        0.4819850967924383
47.92271276275894         0.482253536957431
48.00993414929609         0.48247979470244845
48.057233153569136        0.4826027290319445
48.11350516866649         0.48274920279045763
48.194902712766115        0.48296141658579106
48.252595192308455        0.4831120291064607
48.334836984161804        0.48332701835219627
48.450870823100935        0.4836309196610126
48.474771255557485        0.4836936003970456
48.4917112655517          0.48373804420295385
48.614705526953166        0.48406116272033933
48.73082733879495         0.48436692162357436
48.75463979834886         0.4844297053220772
48.78823647753538         0.4845183342765232
48.894574069744536        0.48479922820225924
48.972971957939045        0.48500450502611203
49.06078635201669         0.48523337049158405
49.221696367694314        0.48564981360108705
49.226998634288854        0.48566347167346696
49.23767951064942         0.4856909719843716
49.39321091656101         0.486089531747908
49.47042077744958         0.48628607295933973
49.553145539994176        0.4864955437026733
49.65651167419258         0.4867557632396801
49.70763427602191         0.48688383876299174
49.74854811235517         0.48698604147352653
49.86212301204966         0.4872683666936433
50.00403696818899         0.4876182758877601
50.0166117480774          0.4876491274946283
50.02667544726075         0.4876738003078259
50.17110048410514         0.48802612116594657
50.30480278216634         0.48834934946223774
50.325589220132876        0.4883993477075979
50.34301546334916         0.48844268987370326
50.434432273246294        0.48867004380931867
50.514465707000646        0.488869065280539
50.54327532635971         0.48894070198033973
50.576182617383104        0.4890225245143516
50.65211837947312         0.4892113222206612
50.71859849173756         0.4893765953596503
50.760961432586534        0.4894819045302831
50.80934977141704         0.48960218508490483
50.86980448569995         0.4897524489092054
50.92273127647447         0.4898839920206032
50.97864753881338         0.4900229553574279
51.042516925450975        0.49018167158536363
51.101486905899236        0.49032864904238327
51.219903586734           0.4906244326440181
51.24420314891403         0.4906852343314799
51.34422911901938         0.49093589572147617
51.386919391928814        0.49104306174676293
51.39523444447553         0.4910646746678021
51.52149404504137         0.49139227432900784
51.53745794050217         0.4914336174497015
51.656068698153916        0.4917402485562102
51.67968143652881         0.49180117710689564
51.79064335126647         0.49208698442837
51.821904932555455        0.49216735363938474
51.92521800437901         0.4924324819454874
51.96412842858209         0.4925321470471685
52.05979265749156         0.4927767411075622
52.10635192460874         0.492895557330247
52.19436731060411         0.4931197619145945
52.24857542063538         0.4932575844886204
52.328941963716666        0.49346154436658424
52.390798916662035        0.49361822852228865
52.45635417537023         0.4937826247788253
52.5334753031324          0.49397533432242025
52.57767369152759         0.494085440085492
52.64783516848651         0.49426091199366956
52.69459094160922         0.4943780667751373
52.744481787533665        0.49450327098455293
52.81150819169085         0.49467179317395166
52.87432274790721         0.49483005372561334
52.936016517520756        0.49498585485768987
53.00536722774303         0.4951613848488772
53.06933826871393         0.49532366656983123
53.12624633282673         0.4954683276947709
53.20266001990709         0.4956630118927906
53.288557566821844        0.49588246021490817
53.335981771100265        0.496003890826568
53.37816991774624         0.4961120775045579
53.46930352229345         0.4963463033711632
53.57174790590066         0.4966104550060175
53.60262527348662         0.49669024952657614
53.63009350266576         0.4967613031549748
53.735947024679795        0.4970357292928071
53.84390198442268         0.49731137502969636
53.86017243365459         0.4973529419731591
53.87540387069183         0.49739185994791474
53.9843978426294          0.4976705051260839
54.10082683633893         0.4979684561116173
54.108623251604214        0.4979884187515817
54.11592179674801         0.49800710785133356
54.23284866057901         0.49830668284965196
54.356439722804204        0.4986236695511509
54.35707406955383         0.49862529742029515
54.35775168825518         0.49862703634459793
54.481299478528626        0.49894426246351103
54.59695764886041         0.49924154504736645
54.605524887503435        0.4992635779792998
54.61467654017142         0.4992871157286382
54.72817857305866         0.4995791986963587
54.81087120540864         0.4997921651875
54.85070726167901         0.49989480932820796
54.90692875748419         0.5000387554657869
54.9818929656098          0.5002307712803323
55.040524613017446        0.5003810176144927
55.11215919036671         0.5005646562108095
55.190469945171856        0.5007654824877215
55.24168237495047         0.5008968569123246
55.28852882370899         0.50101705990897
55.371205559534225        0.5012292661661295
55.461587576527656        0.5014613467794369
55.500728744117986        0.5015618839722242
55.53653303440056         0.5016538668100498
55.63025192870174         0.5018947103306087
55.73270520788346         0.5021581248381277
55.75977511328549         0.5022277452412832
55.7845372450921          0.502291438317732
55.88929829786925         0.5025609887042475
56.00382283923927         0.5028558166637938
56.01882148245301         0.5028944407195017
56.033750886963844        0.502932261146957
56.15875685058835         0.5032492999615943
56.29338828321567         0.503591476479485
56.29869221872367         0.5036049722629626
56.30361694957025         0.5036175042117054
56.438627586859006        0.503961457623607
56.57348301217663         0.5043057711509694
56.57856295499434         0.504318756043527
56.58403405380741         0.5043327419722449
56.71849832312967         0.504676867522723
56.84334907478302         0.5049970619647487
56.858433691265006        0.5050357920611946
56.874679824399124        0.505077514945258
56.99836905940034         0.5053955296589422
57.11321513738941         0.5056913766530432
57.138304427535665        0.5057560803159655
57.165325594990826        0.5058257953985248
57.27591430960565         0.5061114775742315
57.37197895669084         0.5063579243597208
57.423341236750666        0.5064898355501265
57.47840854021819         0.5066313753894761
57.5686127131682          0.5068634808983852
57.65274779336794         0.5070802533115457
57.713884189585734        0.5072379416331279
57.779430666095614        0.5074071652313545
57.85915566600326         0.5076132177543545
57.93351663004504         0.5078056280579725
58.00442714242079         0.507989309262065
58.080452791973016        0.5081864561339655
58.14969861883831         0.5083662161562595
58.21428546672214         0.5085340485990013
58.29497009525584         0.5087439384369383
58.38147491785043         0.5089692480973091
58.440241571673376        0.509122476104101
58.49505430339924         0.5092655149346321
58.585513048090895        0.5095018291577477
58.69095113587036         0.5097773045418369
58.742678264969676        0.509912477109234
58.790472791056935        0.5100373885180259
58.89984348184847         0.5103232856415704
59.018213351902766        0.5106327944214997
59.057008698727266        0.5107342547547561
59.09285459329271         0.5108280101689772
59.214173915606054        0.5111453844487918
59.345475567935175        0.5114889805630337
59.37133913248484         0.5115566747236772
59.39523639552846         0.5116192262382426
59.52850434936364         0.5119681255794122
59.672737783967584        0.5123458629664389
59.685669566242424        0.5123797370159969
59.697618197764236        0.5124110367258221
59.8428347831212          0.5127915090334313
59.99999999999999         0.5132034416317155
60.1537028008479          0.5136092755976711
60.275948114796165        0.5139319452593734
60.30740560169583         0.5140149631224122
60.34695806949969         0.5141193353353593
60.461108402543736        0.5144205042059388
60.55189622959236         0.5146599768733116
60.61481120339166         0.5148258988482505
60.693916138999406        0.51503448284158
60.76851400423957         0.5152311470493477
60.82784434438853         0.51538753647353
60.922216805087494        0.5156362488092301
61.04087420849911         0.515948884150378
61.075919605935404        0.5160412041278981
61.103792459184724        0.5161146240600284
61.22962240678333         0.5164460130053514
61.379740573980904        0.5168412396328071
61.38332520763125         0.5168506754415901
61.38788723970159         0.5168630319148465
61.557402075941134        0.5173206356367972
61.72401178401443         0.5177674838745573
61.731478944251016        0.5177874432264501
61.739076307329775        0.5178077446505864
61.905555812560905        0.5182510982105485
62.06918220882246         0.5186840438946585
62.079632680870766        0.5187116005890927
62.09026537495796         0.5187396261210897
62.25370954918068         0.5191689503620827
62.41435263363051         0.5195882086827426
62.42778641749055         0.5196231475295181
62.44145444258614         0.5196586763263569
62.60186328580044         0.5200741920913994
62.75952305843854         0.5204799782388091
62.775846722951634        0.5205221692895785
62.78960495849659         0.5205577087067591
62.94893290424651         0.5209678832284976
63.095292978535895        0.521379426541015
63.11070160090671         0.521422271673661
63.12564975388282         0.5214634368325297
63.295215156541396        0.5219028453242323
63.47000392548771         0.5223027871133664
63.47972871217609         0.5223234587184019
63.48916288452323         0.5223433534088515
63.6642422678108          0.5226841118561706
63.84471487243952         0.5229788615959452
63.84875582344548         0.5229848047375374
63.85267601516366         0.5229905427922942
64.0332693790802          0.5232255373625029
64.21618914580407         0.5234050049828578
64.21778293471488         0.5234063097310669
64.21942581939132         0.5234076499887511
64.40229649034958         0.5235271218432297
64.5797022764445          0.5235867399805427
64.5868100459843          0.523587973698991
64.59365699519802         0.5235880851074592
64.92207239453393         0.5235927817869022
64.94383097454312         0.5235930481810828
65.25733474308356         0.523596268791135
65.29400495388819         0.5235965700406007
65.5925970916332          0.5235984347116891
65.64417893323329         0.5235986506860127
65.92785944018283         0.5235992795485649
65.99435291257836         0.5235992901173192
66.26312178873249         0.523598803301762
66.34452689192346         0.5235984883345197
66.54294193881549         0.5235986992386175
66.69413147872018         0.5235988079676994
66.80498328616653         0.5235988591232433
66.95046072188327         0.5235988895881568
67.06702463351758         0.5235988839619369
67.15584473282723         0.5235988617361848
67.32906598086862         0.5235987737546981
67.73041798425683         0.5235987105585651
67.9661860381224          0.5235986692626755
68.37275654349088         0.5235985907960781
68.56804849355672         0.5235986139241067
68.78262657470967         0.5235986377226425
69.1077347232183          0.5235986705609892
69.40362237382735         0.5235986970768711
69.64742095287988         0.5235987165109433
69.91529595368391         0.523598735349655
70.18710718254147         0.5235987517739692
70.43448820416381         0.5235987643657545
70.72679341220305         0.523598776350067
71.04796533265818         0.5235987859031623
71.2664796418646          0.5235987902392366
71.46535403450028         0.5235987926627282
71.80616587152622         0.523598793441478
72.18063471163245         0.5235987893831647
72.3458521011878          0.5235987859567912
72.56281776775705         0.5235987859239053
73.19631297883359         0.5235987857408283
74.0421270407594          0.5235987852942123
74.0467738564794          0.52359878529112
74.05025421420561         0.5235987852887994
74.89723473412519         0.5235987846076667
75.53769066065422         0.523598783938686
75.74769561177098         0.5235987836904684
76.02808469383956         0.5235987833368411
76.5981564894168          0.5235987825395247
77.02512710710278         0.5235987818735647
77.44861736706258         0.523598781154836
78.01404234691981         0.5235987801048699
78.2990782447084          0.5235987795364019
78.51256355355139         0.5235987790934357
79.14953912235418         0.523598777684223
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987773404025
1.268509827099919         0.5235987782421523
1.534737809222058         0.5235987786453726
1.9423977424864418        0.5235987791608339
2.3021067138330906        0.5235987795132093
2.537019654199831         0.523598779691486
3.0694756184441303        0.5235987799439124
3.8055294812997573        0.5235987799463001
3.8368445230551558        0.5235987799374823
3.884795484972912         0.5235987799225694
4.604213427666188         0.5235987794939185
5.074039308399669         0.5235987790065942
5.371582332277221         0.5235987786132212
5.827193227459389         0.5235987778835054
6.138951236888261         0.5235987772953906
6.342549135499581         0.5235987768723688
6.906320141499286         0.5235987755404266
7.460421668908694         0.5235987839680719
7.491130231208807         0.5235987841955564
7.518260478975748         0.5235987843755993
8.075940320918338         0.5235987837256386
8.61973567580948          0.5235987751011448
8.66075041062787          0.5235987741306732
8.707174739303866         0.523598772978049
9.24556050033739          0.5235987554106605
9.721210872643216         0.5235987334557834
9.830370590046922         0.5235987275656001
9.953927809699032         0.5235987205149437
10.415180679756443        0.5235986905954921
10.82268606947694         0.5235986594395151
11.034751791897797        0.5235986917841107
11.548632553009522        0.5235987638598246
11.734215337765061        0.523598787696292
12.274579036542104        0.5235988504742634
12.433678883632329        0.5235988670780425
12.554436207530326        0.5235989239586277
12.709264499088302        0.5235989579997861
12.864191388081576        0.5235989483251636
12.984850114544269        0.5235989104848244
13.105432052264526        0.5235988461566616
13.260435730000243        0.5235987245331573
13.41553811686034         0.5235985589955962
13.536021345456223        0.523598400144785
13.656427896998732        0.5235982149602301
13.86887100997621         0.5235987837876844
14.01027741012022         0.523598902651632
14.246152999974083        0.5235986389354224
14.36412692324171         0.5235982903226103
14.623434989971969        0.5235970161829236
14.717976436363212        0.5235963779731647
15.000716979969845        0.5235939155301876
15.071825949484698        0.5235931656032957
15.377998969967727        0.5235893369772149
15.429828369023049        0.5235814872929995
15.562245608318701        0.5235397999549791
15.68397392457629         0.5234740470731473
15.746492246669678        0.5234300637674782
15.814500281870671        0.5233743474860818
15.930738885020656        0.5232601284147121
16.037594529503533        0.523133992096326
16.11498552337163         0.5230299938966811
16.19917219471829         0.5229048025752985
16.29923216172261         0.5227396602133847
16.39121513443078         0.5225721856792079
16.483478800073577        0.5223891273648229
16.583844107565916        0.5221728525606494
16.667725438424554        0.5219783953509961
16.744835739358034        0.5217886278217926
16.85197207677554         0.5215074641719041
16.96851602041355         0.5211784974421347
17.02647348758364         0.5210121972719753
17.09617075165497         0.5208326465215145
17.197737285687932        0.5205730765727935
17.309211557362566        0.5202868513245709
17.37027088817759         0.5201294812885706
17.425903318047634        0.5199857333847148
17.542804490667258        0.5196825406498125
17.67110928318342         0.5193480038731185
17.715338093156927        0.519232254656519
17.755635884440306        0.5191266017321047
17.887871695646595        0.5187786233086901
18.03300700900428         0.5183944378225266
18.060405298136263        0.5183216466063256
18.08536845083298         0.5182552515636842
18.23293890062594         0.5178613245494261
18.39490473482513         0.5174261531727953
18.405472503115604        0.5173976571379911
18.41510101722565         0.5173716828794536
18.578006105605276        0.5169306443720207
18.734332542563408        0.5165191190546097
18.736005427204685        0.5165147141065264
18.737673895442676        0.516510320763801
18.8940047488041          0.5160985718318596
19.050749406922552        0.5156855246284161
19.052004070403505        0.5156822175480205
19.05325542158201         0.5156789191849768
19.21000339200293         0.5152656512550087
19.367166271281704        0.5148510799193109
19.36800271360234         0.514848872952825
19.36883694772134         0.514846671806796
19.526002035201753        0.5144318826414687
19.68358313564085         0.5140157849272942
19.68400135680117         0.5140146803209401
19.68441847386067         0.5140135786292591
19.842000678400584        0.5135972659912391
19.999999999999996        0.5131796396523659
20.156359656048487        0.512770286193304
20.31163845591771         0.5123642146285519
20.312719312096974        0.5123613896470427
20.313807691840836        0.5123585450236186
20.469078968145467        0.5119529500135822
20.62327691183542         0.5115506046439005
20.625438624193954        0.5115449672929221
20.62761538368168         0.5115392907900267
20.78179828024246         0.5111374414850627
20.934915367753135        0.5107388096984115
20.938157936290942        0.5107303725900041
20.941423075522522        0.5107218769515902
21.09451759233944         0.510323760607746
21.246553823670844        0.5099288297920851
21.25087724838793         0.5099176055382887
21.255230767363365        0.5099063035083092
21.40723690443641         0.509511907381632
21.54531445704224         0.509152898902316
21.551887024881278        0.5091358260986724
21.55865841773534         0.5091182383696607
21.69653714532614         0.5087604578117002
21.830367408933544        0.5084138021370709
21.84118726577099         0.508385802520716
21.852334431242006        0.5083569600674602
21.98583738621585         0.508011860225719
22.115420360824842        0.5076774742291147
22.130487506660696        0.5076386309267097
22.146010444748672        0.5075986206762915
22.27513762710557         0.5072661146236879
22.40047331271614         0.5069439151784472
22.419787747550423        0.5068943113166537
22.43968645825533         0.5068432201961541
22.564437867995284        0.5065232210056071
22.68552626460744         0.5062131249850684
22.709596110134605        0.5061515258277826
22.736805034849976        0.5060813079665561
22.84872334342193         0.5057927943761684
22.95289939897443         0.505524683566191
22.98839251192843         0.5054334351494066
23.026523435072885        0.5053354606257394
23.128061680434932        0.5050748455318435
23.2225757418473          0.5048326247119909
23.267730848941422        0.5047170255234792
23.3162418352958          0.5045929247586327
23.40740001744792         0.5043599751243137
23.492252084720167        0.5041434350183664
23.547069185954424        0.5040036943343469
23.60596023551872         0.5038537003652361
23.686738354460918        0.5036481831535788
23.761928427593045        0.5034571144853175
23.82640752296742         0.5032934415820097
23.89567863574164         0.5031177874455496
23.966076691473916        0.5029394696196392
24.025858096714124        0.502785670748117
24.09545725447918         0.502606688904349
24.172654917649165        0.5024082611054682
24.224837817484435        0.5022741871657324
24.271884395439447        0.502153348920369
24.35421838048969         0.501941964403789
24.445541198889423        0.5017076340810437
24.483598943494947        0.5016100206185193
24.517910694164772        0.5015220358643075
24.612979506500203        0.5012783558099232
24.718427480129677        0.5010082481178938
24.74236006950546         0.5009469699780006
24.7639369928901          0.5008917315799328
24.871740632510715        0.5006158631227513
24.99131376136993         0.500310103216018
25.001121195515978        0.5002850352441758
25.009963291615428        0.5002624360672445
25.132935026798894        0.4999483208102807
25.23149111777547         0.49969500430274244
25.256684993392955        0.49963025880751766
25.293490021910518        0.4995356810652364
25.381131390692175        0.4993105177396922
25.456452030564265        0.4991170605369344
25.505872597011106        0.4989901526589083
25.56337723447464         0.49884251180821837
25.630613803330036        0.4986699204136891
25.688398174562412        0.49852162296071384
25.755355009648966        0.4983498210040341
25.833264447038765        0.498149964363205
25.880096215967903        0.49802985442994363
25.920344318560566        0.49792664465525743
26.00483742228684         0.49771002069141784
26.10315165960288         0.49745803873019606
26.12957862860577         0.4973903197884563
26.152290462558707        0.49733212562056495
26.2543198349247          0.4970707517210593
26.377745262866725        0.49674935846118096
26.386561067897034        0.49672645790325987
26.394419855075405        0.49670604958185705
26.518802300869368        0.49638382404413656
26.64454660191319         0.49605956321247363
26.651043533841694        0.49604285014368976
26.658331641265512        0.4960241065793091
26.783284766814027        0.49570353620191887
26.89467334875097         0.49541901543888517
26.91552599978636         0.4953658822188243
26.938918019664293        0.49530632772637806
27.047767232758694        0.4950298881944059
27.144800095588753        0.4947844062610915
27.175438451369335        0.4947070961937803
27.210173409208377        0.4946195514533407
27.290514892803508        0.49441747827763655
27.361380991727074        0.4942397202450897
27.405591334237677        0.4941290538301603
27.432207252907148        0.4940628430882969
27.52083219555054         0.4938418534567731
27.56259528406966         0.493737436799082
27.64853523682651         0.49352078742728656
27.703296827486444        0.4933824996509818
27.78332149667528         0.4931800838063713
27.843998370903243        0.4930263438562274
27.918107756524073        0.49283826185198715
27.984699914320032        0.49266896941481875
28.052894016372846        0.49249532156413467
28.125401457736828        0.492310376326756
28.187680276221627        0.49215126294281364
28.266103001153617        0.4919505645920393
28.322466536070408        0.49180608598802394
28.406804544570413        0.4915895342106684
28.45725279591919         0.4914597906997659
28.547506087987202        0.49122728518264336
28.59203905576797         0.49111237707803923
28.71653968398211         0.4908014817918371
28.740083370199045        0.4907427757542294
28.84227055761138         0.4904882889087083
28.888127684630128        0.4903742534982134
28.898693058202674        0.49034799468423873
29.001955746288164        0.4900917021821981
29.095378456907866        0.48985962382476406
29.1131542598093          0.4898154432284698
29.132802343003462        0.489766600872088
29.224352773330434        0.4895389041232025
29.307179295844193        0.48933274114975017
29.33555128685156         0.4892620848663958
29.36691162780425         0.48918396531520647
29.44674980037269         0.48898498545804997
29.51898013478052         0.4888048421080972
29.55794831389382         0.4887076058981649
29.601020912605044        0.4886000880135936
29.669146827414952        0.4884299461867405
29.75109592685859         0.48823093457479405
29.835487757457507        0.48802466219870766
29.957269131840146        0.48772462505865716
30.00182868750007         0.48761414054832725
30.032707485607574        0.48753735672133025
30.168169617542624        0.4871983812355992
30.31431904435655         0.4868287668110362
30.334510547585182        0.48677738426052375
30.363647834886386        0.4867031007897782
30.500851477627748        0.48635114962310055
30.59593060310553         0.4861051648439122
30.666803237341977        0.48592040474471093
30.807718265401284        0.4855507776347291
30.832235757125304        0.4854861583551596
30.844566728827054        0.4854536237735448
30.997668276908627        0.4850477462783837
31.093202854548586        0.48479267305579915
31.163100796691943        0.4846051685143832
31.230365186561606        0.4844196379117355
31.268326631432856        0.4843155091842299
31.298127087823882        0.4842340581628244
31.373552466173763        0.48402905217514947
31.469633422268927        0.4837702872891592
31.47877830091467         0.48374579748714164
31.485957204620995        0.48372658947274316
31.584004135655583        0.48346574512020685
31.67378732141811         0.4832293243156076
31.68922997039649         0.48318889507434487
31.708901657976256        0.48313749399291467
31.811432697462976        0.4828714362374128
31.92736610131108         0.48257364420962934
31.937538965538117        0.4825476678672659
31.946535806044253        0.4825247152186698
32.06364523361326         0.48222772148984705
32.18416995411225         0.48192550814305374
32.1897515016884          0.4819115971051562
32.22942824420968         0.4818082686870435
32.36029875251385         0.4814618992640647
32.37499538551056         0.4814224704303349
32.5308460033393          0.4809977386773724
32.56469492959489         0.48090389551938173
32.70139325416475         0.48051911534507885
32.75439447367921         0.48036742716703845
32.8719405049902          0.4800260292671848
32.94409401776354         0.4798130653733049
33.04248775581565         0.47951848044368967
33.13379356184786         0.4792408101381815
33.2130350066411          0.4789964688745936
33.32349310593219         0.4786506614616677
33.38358225746655         0.47845999455989674
33.513192650016514        0.47804261934376385
33.548580404255695        0.47793126738756875
33.58732113786983         0.47780902508721923
33.69600950489072         0.47746417452980056
33.806861013722916        0.47716054071999947
33.86226733234047         0.47700263101938395
33.924209286685624        0.476821244855281
34.03455234580836         0.4764872872872141
34.2056238857028          0.4759398225744088
34.210416255469625        0.4759239658660277
34.21840109089685         0.47589748315462993
34.386280165130884        0.4753224709286706
34.48703848471997         0.4749606536249788
34.56214407479216         0.4746828024751424
34.68728170097073         0.47420439503438894
34.73800798445341         0.4740049605054438
34.768453083737136        0.4738837380069911
34.91387189411467         0.473288945019574
35.049867682754304        0.4727090757204457
35.08973580377593         0.47253475601753364
35.156162311044596        0.472239954765982
35.265599713437204        0.4717423934993225
35.31940161339855         0.47146405618053877
35.3789095220097          0.4711548431821302
35.436440974366555        0.4708545457011396
35.49221933058221         0.47056212751476795
35.54991391655532         0.47025834656028287
35.60552913915471         0.46996424649723595
35.6592971945942          0.4696787314099834
35.718838947727214        0.469361200129534
35.78042621971209         0.4690312596338796
35.83214875629971         0.468752988411662
35.88215341482184         0.4684829362541912
35.945458564872226        0.46813961134362025
36.010938522868855        0.46778279540132905
36.05876837344473         0.46752106892540857
36.10500963504949         0.467267160233763
36.17207818201723         0.46689736115702696
36.241450826025634        0.4665129538626312
36.29579468517532         0.4662106766801446
36.40629062737605         0.4656296232667097
36.436734435548736        0.4654688784247525
36.56028280596274         0.4648136405352389
36.57767418592214         0.46472103233873147
36.71427498454944         0.46399043792424643
36.718613936295554        0.4639671384220812
36.76546581442786         0.46371518594885575
36.856722269665056        0.4632235882175207
36.864126035937836        0.4631836253043957
36.993420674196244        0.46248382974041724
37.011914976852225        0.4623834358076646
37.13011907872743         0.46174003503159566
37.15970391776662         0.46157852858103077
37.26681748325862         0.460992204091056
37.30749285868101         0.4607689036244946
37.40351588778981         0.4602403369187981
37.455281799595404        0.45995456093805565
37.54021429232099         0.4594844335148224
37.60232032108595         0.4589489991340015
37.72804815121011         0.45640900807834067
37.75011847273341         0.4559854590000243
37.80817042609575         0.45490321980859705
37.90008292969714         0.4533735228209539
37.94041143534164         0.4527318461270896
38.05144865220291         0.45105810483573705
38.1581919888581          0.44957771806913904
38.20281437470868         0.44899623886158674
38.30451304007329         0.447753331100309
38.354180097214446        0.4471879248985035
38.37597254237457         0.44694845811030937
38.50554581972022         0.44563316294648675
38.59375309589103         0.4448440662506008
38.656911542225984        0.4443319530055368
38.80085565405083         0.44332975159904586
38.808277264731764        0.44328429507565364
38.81153364940751         0.4432645424900131
38.95964298723752         0.4424901891568373
39.009088708190596        0.44229707412774555
39.09474931581525         0.4419985282188397
39.16364775200924         0.4417915357074313
39.229855644392984        0.441620458787081
39.318206795827905        0.4414346535867281
39.374302345323194        0.4413065566360828
39.51717184859593         0.44103904902778013
39.536399127005986        0.4410094886077066
39.620934687232925        0.4408976483386797
39.698495908688784        0.4408210158051451
39.71613690136396         0.44080705661855035
39.86059269037158         0.44074113822839756
39.91510195413199         0.44073867635903924
40.02268947205439         0.4407698558774647
40.11406700690002         0.44083390824924656
40.18478625373717         0.4409071687523461
40.31303205966805         0.4410927522891723
40.34688303541998         0.4411530768530417
40.44854635298528         0.44131491123253214
40.475879208894796        0.4413695066491984
40.57105224533255         0.44159626449830747
40.60487538236962         0.4416905683822582
40.69355813767982         0.4419719857238717
40.73387155584444         0.442116262052221
40.81606403002709         0.44244207490922494
40.909897900683454        0.4428982133351833
40.94265977915653         0.4430832117063931
40.97407539835759         0.4432731200872581
41.06925552828595         0.4439232632038147
41.16851442971984         0.444721037987827
41.19585127741538         0.4449622294014901
41.22206479255514         0.44520222108464524
41.32244702654481         0.4462001102994189
41.42713095875623         0.4473739832395364
41.44904277567423         0.4476369058976012
41.470054186752684        0.4478946213553572
41.57563852480367         0.4492726161960372
41.685747487792625        0.4508570490903119
41.702234273933094        0.45110724119472645
41.71804358095022         0.4513503208993935
41.853834741548404        0.45359989188508343
41.960724345381344        0.4555114492089087
42.00900340093775         0.45641550349284843
42.047802968507646        0.45684119338609364
42.16696397088193         0.458103595586639
42.2706649469288          0.4591469926612887
42.32492454082613         0.45967245183405936
42.45698448494897         0.46089255213830627
42.480519090377776        0.4610980565179005
42.49183350052228         0.4611957292384209
42.62404997309046         0.4622829644375656
42.704367761274334        0.46289473288820515
42.76758085580314         0.4633503348585489
42.89906762521232         0.46422498205931795
42.91111173851581         0.46430016778085026
42.916902022026385        0.464336019203878
43.054642621228474        0.46513246320446977
43.129436282778435        0.46551958818543915
43.19817350394116         0.4658472211294077
43.34115076547565         0.4664423637885578
43.34170438665382         0.46644444155566367
43.34186966687006         0.46644519906236526
43.457659128343785        0.46696849846249966
43.47385088416664         0.46704050044548795
43.573613870033746        0.4674777683986461
43.605832101463214        0.46761664487507804
43.72120114919752         0.46806518149238086
43.75253933456565         0.4681873196863185
43.76966169919207         0.4682541069950933
43.89924656766807         0.4687608060082791
43.996525926358025        0.46914262637889204
44.045953800770505        0.4693371038409604
44.13641910299281         0.46969387254118444
44.19266103387292         0.46991621318436183
44.22339015352397         0.47003786884968873
44.339368266975356        0.47049813403848395
44.45025438068992         0.47093983440748344
44.48607550007778         0.47108286640332614
44.551637056788095        0.4713450846557566
44.6406012321271          0.47170075079946866
44.67631311868393         0.4718434929181019
44.8014439114851          0.47234351588990153
44.90172106261996         0.4727440767571986
44.9622865908431          0.47298594474140526
45.12124113574799         0.473612279844338
45.133740736976925        0.47366037284201346
45.15300252165053         0.4737342201025966
45.288881539775836        0.47424607810444364
45.377057872899904        0.47456972501995215
45.444022342574776        0.47481103748676534
45.547214050217           0.4751753307279063
45.59916314537369         0.4753552509889785
45.632874610051815        0.47547076258470383
45.75430394817263         0.47587871861108333
45.888691347203725        0.4763153925385929
45.90944475097154         0.4763814403530797
45.94142557878348         0.4764824926736795
46.06458555377048         0.47686341621496775
46.14450808435564         0.47710361488161984
46.21972635656939         0.4773246461967472
46.33563710734996         0.4776557059399163
46.37486715936833         0.4777651302984183
46.39946993949399         0.47784149369367124
46.514065007608785        0.4781954753507362
46.6466962127547          0.4786016664298987
46.65326285584927         0.4786216794977489
46.6617241713665          0.478647453345229
46.79246070408973         0.47904374273945616
46.89392248601541         0.47934877687075894
46.93165855233021         0.4794616650758582
46.980282599483495        0.47960667618692226
47.07085640057067         0.47987544650695474
47.14114875927613         0.48008282501625177
47.210054248811154        0.4802850870327461
47.29884102760047         0.48054421158041677
47.34925209705161         0.4806905866532321
47.388375032536835        0.4808038108663775
47.499334461746706        0.4811226604998173
47.55831922006518         0.481290421330516
47.65367198113857         0.48155906920390945
47.762343691086805        0.48183908000073816
47.78819237194876         0.48190580833124885
47.818944760546934        0.4819852580939963
47.92271276275894         0.48225384735514304
48.00993414929609         0.48248020628965904
48.057233153569136        0.48260318627559184
48.11350516866649         0.48274970590900135
48.194902712766115        0.4829619641159883
48.252595192308455        0.4831125978021731
48.334836984161804        0.48332760243012957
48.450870823100935        0.48363149587533827
48.474771255557485        0.4836941706935945
48.4917112655517          0.4837386094160462
48.614705526953166        0.4840616689063833
48.73082733879495         0.4843673363975805
48.75463979834886         0.48443009706849577
48.78823647753538         0.48451869105495865
48.894574069744536        0.4847994551799319
48.972971957939045        0.4850047020971004
49.06078635201669         0.48523353919045364
49.221696367694314        0.4856499443688404
49.226998634288854        0.4856636015008763
49.23767951064942         0.4856910999775161
49.39321091656101         0.4860896421112
49.47042077744958         0.48628618088255204
49.553145539994176        0.48649566144282436
49.65651167419258         0.48675589991224044
49.70763427602191         0.486883987536067
49.74854811235517         0.4869862012356795
49.86212301204966         0.4872685630414527
50.00403696818899         0.4876185305148549
50.0166117480774          0.4876493879589812
50.02667544726075         0.4876740655227366
50.17110048410514         0.4880264622886529
50.30480278216634         0.48834977374372346
50.325589220132876        0.4883997860304675
50.34301546334916         0.4884431075380655
50.434432273246294        0.488670366346056
50.514465707000646        0.4888693228013001
50.54327532635971         0.4889409402715469
50.576182617383104        0.4890227435444847
50.65211837947312         0.48921150780693984
50.71859849173756         0.4893767642699881
50.760961432586534        0.4894820689522352
50.80934977141704         0.48960235022571513
50.86980448569995         0.48975262370743283
50.92273127647447         0.489884183262026
50.97864753881338         0.4900231720725325
51.042516925450975        0.49018192758175716
51.101486905899236        0.4903289459833291
51.219903586734           0.49062481845691336
51.24420314891403         0.4906856394794401
51.34422911901938         0.49093638439775467
51.386919391928814        0.49104358800159814
51.39523444447553         0.49106519140687765
51.52149404504137         0.4913926590002066
51.53745794050217         0.49143398708273595
51.656068698153916        0.4917405181277891
51.67968143652881         0.4918014292140144
51.79064335126647         0.4920871653843454
51.821904932555455        0.492167517800713
51.92521800437901         0.49243260076987544
51.96412842858209         0.49253225284283164
52.05979265749156         0.4927768242843794
52.10635192460874         0.4928956343403703
52.19436731060411         0.4931198359278573
52.24857542063538         0.49325766229332924
52.328941963716666        0.49346163570030893
52.390798916662035        0.49361833670170846
52.45635417537023         0.49378278324218683
52.5334753031324          0.493975561837246
52.57767369152759         0.4940857119964246
52.64783516848651         0.4942611917443879
52.69459094160922         0.49437835073501674
52.744481787533665        0.4945035585402884
52.81150819169085         0.4946720841051165
52.87432274790721         0.49483034630532385
52.936016517520756        0.49498614878767166
53.00536722774303         0.4951616776557207
53.06933826871393         0.4953239558621983
53.12624633282673         0.49546861186164437
53.20266001990709         0.4956632862168393
53.288557566821844        0.4958827194229128
53.335981771100265        0.4960041398515951
53.37816991774624         0.4961123163722576
53.46930352229345         0.49634651676646524
53.57174790590066         0.4966106340045779
53.60262527348662         0.4966904169614498
53.63009350266576         0.4967614598371635
53.735947024679795        0.49703584043654875
53.84390198442268         0.4973115263726326
53.86017243365459         0.4973530986390651
53.87540387069183         0.4973920214222317
53.9843978426294          0.4976706960806021
54.10082683633893         0.4979686690046413
54.108623251604214        0.49798863276116
54.11592179674801         0.4980073228660653
54.23284866057901         0.49830690868073857
54.356439722804204        0.4986238959957265
54.35707406955383         0.49862552383933795
54.35775168825518         0.49862726273604263
54.481299478528626        0.498944478236958
54.59695764886041         0.4992417408112148
54.605524887503435        0.4992637718735988
54.61467654017142         0.49928730756683626
54.72817857305866         0.4995793597441636
54.81087120540864         0.4997922980545173
54.85070726167901         0.4998949268901113
54.90692875748419         0.5000388919522956
54.9818929656098          0.5002309296826812
55.040524613017446        0.500381190515295
55.11215919036671         0.5005648440712432
55.190469945171856        0.5007656825697242
55.24168237495047         0.5008970626524956
55.28852882370899         0.5010172692083561
55.371205559534225        0.5012294779785128
55.461587576527656        0.5014615558346298
55.500728744117986        0.5015620900492949
55.53653303440056         0.5016540692185809
55.63025192870174         0.5018948988648418
55.73270520788346         0.5021582911321165
55.75977511328549         0.5022279044251536
55.7845372450921          0.5022915905459695
55.88929829786925         0.5025611067302302
56.00382283923927         0.5028558884621842
56.01882148245301         0.5028945057800719
56.033750886963844        0.5029323329080071
56.15875685058835         0.5032494221588257
56.29338828321567         0.5035916416705336
56.29869221872367         0.50360513890731
56.30361694957025         0.5036176721891262
56.438627586859006        0.503961656025525
56.57348301217663         0.5043059881506713
56.57856295499434         0.5043189735134705
56.58403405380741         0.5043329599299349
56.71849832312967         0.5046770913711468
56.84334907478302         0.5049972807926417
56.858433691265006        0.5050360095985537
56.874679824399124        0.5050777309277883
56.99836905940034         0.5053957281956911
57.11321513738941         0.505691550115038
57.138304427535665        0.505756247162559
57.165325594990826        0.5058259546640942
57.27591430960565         0.5061115992271856
57.37197895669084         0.5063580648172477
57.423341236750666        0.506489984700199
57.47840854021819         0.5066315330968689
57.5686127131682          0.506863650918941
57.65274779336794         0.5070804329090655
57.713884189585734        0.5072381270345825
57.779430666095614        0.5074073557754307
57.85915566600326         0.5076134130471235
57.93351663004504         0.5078058262896918
58.00442714242079         0.507989508956564
58.080452791973016        0.5081866559438556
58.14969861883831         0.5083664147629041
58.21428546672214         0.5085342449591271
58.29497009525584         0.508744130466144
58.38147491785043         0.5089694336021436
58.440241571673376        0.5091226560662833
58.49505430339924         0.5092656889173711
58.585513048090895        0.5095019915633221
58.69095113587036         0.5097774585407364
58.742678264969676        0.5099126277922607
58.790472791056935        0.5100375366102443
58.89984348184847         0.5103234295143251
59.018213351902766        0.5106329364081419
59.057008698727266        0.5107343967295148
59.09285459329271         0.5108281523988025
59.214173915606054        0.5111455294378303
59.345475567935175        0.5114891318365362
59.37133913248484         0.5115568276392712
59.39523639552846         0.5116193807893299
59.52850434936364         0.5119682913338378
59.672737783967584        0.5123460448259191
59.685669566242424        0.5123799205215299
59.697618197764236        0.512411221781826
59.8428347831212          0.5127917152023476
59.99999999999999         0.513203675376291
60.1537028008479          0.5136094571312646
60.275948114796165        0.5139320948262751
60.30740560169583         0.5140151058333564
60.34695806949969         0.5141194702219366
60.461108402543736        0.5144206214825663
60.55189622959236         0.514660085416216
60.61481120339166         0.5148260040788946
60.693916138999406        0.5150345870909772
60.76851400423957         0.5152312536223411
60.82784434438853         0.5153876471461134
60.922216805087494        0.5156363701129056
61.04087420849911         0.5159490259834132
61.075919605935404        0.5160413535505887
61.103792459184724        0.5161147800159673
61.22962240678333         0.5164462039353896
61.379740573980904        0.5168414840257778
61.38332520763125         0.5168509212673091
61.38788723970159         0.5168632749715113
61.557402075941134        0.5173207874897199
61.72401178401443         0.5177675682684715
61.731478944251016        0.5177875251118295
61.739076307329775        0.5178078240290231
61.905555812560905        0.5182511341336374
62.06918220882246         0.5186840585015673
62.079632680870766        0.5187116145551438
62.09026537495796         0.5187396395239005
62.25370954918068         0.5191689663763487
62.41435263363051         0.5195882478851094
62.42778641749055         0.5196231895972521
62.44145444258614         0.5196587214561436
62.60186328580044         0.5200742842178538
62.75952305843854         0.520480136419097
62.775846722951634        0.5205223305185696
62.78960495849659         0.5205578726175246
62.94893290424651         0.5209680856722494
63.095292978535895        0.5213794736529347
63.11070160090671         0.5214222966796901
63.12564975388282         0.5214634407845425
63.295215156541396        0.5219026374255028
63.47000392548771         0.5223024127354089
63.47972871217609         0.5223230766251399
63.48916288452323         0.5223429639866968
63.6642422678108          0.5226836142786015
63.84471487243952         0.5229783078588657
63.84875582344548         0.5229842503858874
63.85267601516366         0.5229899878713491
64.0332693790802          0.5232249849469977
64.21618914580407         0.5234045124384998
64.21778293471488         0.5234058179619323
64.21942581939132         0.5234071590233053
64.40229649034958         0.5235267494306916
64.5797022764445          0.523586537688149
64.5868100459843          0.523587779353275
64.59365699519802         0.523587893103921
64.92207239453393         0.5235926870905794
64.94383097454312         0.5235929588911965
65.25733474308356         0.5235962430455694
65.29400495388819         0.5235965499742039
65.5925970916332          0.523598447218245
65.64417893323329         0.5235986663529429
65.92785944018283         0.5235992996086061
65.99435291257836         0.523599308027414
66.26312178873249         0.523598800216653
66.34452689192346         0.5235984749976165
66.54294193881549         0.523598685613172
66.69413147872018         0.5235987947648602
66.80498328616653         0.5235988465833334
66.95046072188327         0.5235988783715101
67.06702463351758         0.523598874176825
67.15584473282723         0.5235988532636171
67.32906598086862         0.5235987683936466
67.73041798425683         0.523598702817031
67.9661860381224          0.523598659801768
68.37275654349088         0.5235985778121197
68.56804849355672         0.5235986028441986
68.78262657470967         0.5235986285827512
69.1077347232183          0.5235986640570518
69.40362237382735         0.5235986926542651
69.64742095287988         0.523598713575764
69.91529595368391         0.5235987338118019
70.18710718254147         0.5235987514003354
70.43448820416381         0.523598764829624
70.72679341220305         0.523598777530766
71.04796533265818         0.5235987875308034
71.2664796418646          0.5235987919670559
71.46535403450028         0.5235987943381967
71.80616587152622         0.5235987947092049
72.18063471163245         0.523598789739756
72.3458521011878          0.5235987857572132
72.56281776775705         0.523598785795573
73.19631297883359         0.5235987857986195
74.0421270407594          0.5235987855496492
74.0467738564794          0.5235987855474822
74.05025421420561         0.5235987855458534
74.89723473412519         0.5235987850038011
75.53769066065422         0.5235987844012663
75.74769561177098         0.5235987841675767
76.02808469383956         0.5235987838277575
76.5981564894168          0.5235987830388082
77.02512710710278         0.5235987823618115
77.44861736706258         0.5235987816174964
78.01404234691981         0.5235987805106406
78.2990782447084          0.5235987799036408
78.51256355355139         0.523598779427489
79.14953912235418         0.5235987778972416
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.523598777488149
1.268509827099919         0.523598778460511
1.534737809222058         0.5235987788929278
1.9423977424864418        0.5235987794419139
2.3021067138330906        0.5235987798126354
2.537019654199831         0.5235987799972076
3.0694756184441303        0.5235987802472717
3.8055294812997573        0.5235987802083885
3.8368445230551558        0.5235987801968367
3.884795484972912         0.5235987801775827
4.604213427666188         0.5235987796613303
5.074039308399669         0.5235987790940536
5.371582332277221         0.5235987786407524
5.827193227459389         0.5235987778053047
6.138951236888261         0.5235987771351036
6.342549135499581         0.523598776654203
6.906320141499286         0.5235987751443832
7.460421668908694         0.5235987846755852
7.491130231208807         0.5235987849433604
7.518260478975748         0.5235987851571758
8.075940320918338         0.5235987848224453
8.61973567580948          0.5235987758092957
8.66075041062787          0.5235987747816379
8.707174739303866         0.5235987735595677
9.24556050033739          0.5235987548209382
9.721210872643216         0.5235987312708142
9.830370590046922         0.5235987249403464
9.953927809699032         0.5235987173579212
10.415180679756443        0.5235986851398622
10.82268606947694         0.5235986515417317
11.034751791897797        0.5235986854965177
11.548632553009522        0.5235987609911092
11.734215337765061        0.5235987858942163
12.274579036542104        0.5235988512700863
12.433678883632329        0.5235988684946958
12.554436207530326        0.5235989217498606
12.709264499088302        0.5235989519020878
12.864191388081576        0.5235989391901364
12.984850114544269        0.5235988995760827
13.105432052264526        0.5235988339930429
13.260435730000243        0.5235987115166805
13.41553811686034         0.5235985459817328
13.536021345456223        0.5235983877238811
13.656427896998732        0.5235982036481118
13.86887100997621         0.5235987916419087
14.01027741012022         0.5235989176908926
14.246152999974083        0.5235986560490156
14.36412692324171         0.5235983038246357
14.623434989971969        0.523597010851315
14.717976436363212        0.5235963620493412
15.000716979969845        0.5235938560488071
15.071825949484698        0.5235930923650092
15.377998969967727        0.5235891916414919
15.429828369023049        0.5235812813526226
15.562245608318701        0.52353946061922
15.68397392457629         0.5234736122983437
15.746492246669678        0.5234295900994214
15.814500281870671        0.5233738393109021
15.930738885020656        0.5232595800820958
16.037594529503533        0.5231334277984343
16.11498552337163         0.5230294305672442
16.19917219471829         0.5229042522539574
16.29923216172261         0.5227391415548652
16.39121513443078         0.5225717116520886
16.483478800073577        0.5223887130449595
16.583844107565916        0.5221725201817883
16.667725438424554        0.5219781450375273
16.744835739358034        0.5217884638593061
16.85197207677554         0.521507437532568
16.96851602041355         0.5211786430943949
17.02647348758364         0.5210124126859698
17.09617075165497         0.5208328417383828
17.197737285687932        0.5205732186648022
17.309211557362566        0.5202869448096601
17.37027088817759         0.5201295524525152
17.425903318047634        0.5199857868630282
17.542804490667258        0.5196825652033621
17.67110928318342         0.5193480095307703
17.715338093156927        0.519232256917343
17.755635884440306        0.5191266022893032
17.887871695646595        0.5187786275944576
18.03300700900428         0.5183944626435012
18.060405298136263        0.518321677234706
18.08536845083298         0.5182552880172078
18.23293890062594         0.5178614058380884
18.39490473482513         0.517426304147853
18.405472503115604        0.5173978134046048
18.41510101722565         0.5173718440467422
18.578006105605276        0.5169308999342549
18.734332542563408        0.5165193143965546
18.736005427204685        0.5165149088829335
18.737673895442676        0.5165105149778272
18.8940047488041          0.5160987207249123
19.050749406922552        0.5156856427279044
19.052004070403505        0.5156823354601913
19.05325542158201         0.5156790369112607
19.21000339200293         0.5152657530887702
19.367166271281704        0.5148511805441232
19.36800271360234         0.5148489736106493
19.36883694772134         0.5148467724979617
19.526002035201753        0.5144319970258288
19.68358313564085         0.5140159278452107
19.68400135680117         0.5140148233343081
19.68441847386067         0.5140137217379307
19.842000678400584        0.5135974525360877
19.999999999999996        0.5131798846311674
20.156359656048487        0.5127705061403236
20.31163845591771         0.512364413301754
20.312719312096974        0.5123615881846834
20.313807691840836        0.512358743424929
20.469078968145467        0.5119531307642464
20.62327691183542         0.5115507714011259
20.625438624193954        0.5115451338790129
20.62761538368168         0.511539457204491
20.78179828024246         0.5111375975289826
20.934915367753135        0.5107389589292831
20.938157936290942        0.510730521714156
20.941423075522522        0.5107220259698535
21.09451759233944         0.5103239064345326
21.246553823670844        0.5099289758862254
21.25087724838793         0.5099177516901124
21.255230767363365        0.5099064497210164
21.40723690443641         0.5095120574808958
21.54531445704224         0.5091530693118125
21.551887024881278        0.5091359973324038
21.55865841773534         0.5091184104390134
21.69653714532614         0.5087606439056656
21.830367408933544        0.5084139963919063
21.84118726577099         0.5083859972006812
21.852334431242006        0.5083571551487023
21.98583738621585         0.5080120572174508
22.115420360824842        0.5076776679638538
22.130487506660696        0.5076388239559743
22.146010444748672        0.5075988129075457
22.27513762710557         0.5072662974162517
22.40047331271614         0.5069440840276547
22.419787747550423        0.506894477598283
22.43968645825533         0.5068433837155439
22.564437867995284        0.5065233645020681
22.68552626460744         0.5062132445833089
22.709596110134605        0.5061516403525653
22.736805034849976        0.5060814326704691
22.84872334342193         0.5057929546232475
22.95289939897443         0.5055248695688846
22.98839251192843         0.5054336283132683
23.026523435072885        0.5053356605690434
23.128061680434932        0.5050750589111335
23.2225757418473          0.5048328445654351
23.267730848941422        0.5047172464168431
23.3162418352958          0.5045931452899526
23.40740001744792         0.5043601908303972
23.492252084720167        0.5041436413709632
23.547069185954424        0.5040038921517954
23.60596023551872         0.5038538868331963
23.686738354460918        0.5036483503810382
23.761928427593045        0.5034572599854692
23.82640752296742         0.5032935655181254
23.89567863574164         0.5031178851987751
23.966076691473916        0.5029395375630566
24.025858096714124        0.5027857651284797
24.09545725447918         0.5026068107727966
24.172654917649165        0.5024084093219325
24.224837817484435        0.5022743507254052
24.271884395439447        0.5021535246070963
24.35421838048969         0.5019421574208826
24.445541198889423        0.5017078405254015
24.483598943494947        0.5016102308592286
24.517910694164772        0.5015222486203108
24.612979506500203        0.5012785710404436
24.718427480129677        0.5010084583665939
24.74236006950546         0.5009471779645274
24.7639369928901          0.5008919371681232
24.871740632510715        0.5006160516314799
24.99131376136993         0.5003102628455092
25.001121195515978        0.5002851920413013
25.009963291615428        0.5002625902505335
25.132935026798894        0.49994843455566695
25.23149111777547         0.4996951516268838
25.256684993392955        0.49963041366651995
25.293490021910518        0.4995358461640389
25.381131390692175        0.49931070345770556
25.456452030564265        0.4991172597678835
25.505872597011106        0.498990358642923
25.56337723447464         0.49884272354220444
25.630613803330036        0.4986701359956778
25.688398174562412        0.4985218393733107
25.755355009648966        0.4983500355159695
25.833264447038765        0.49815017279463786
25.880096215967903        0.4980300572037985
25.920344318560566        0.497926841365456
26.00483742228684         0.4977102010591647
26.10315165960288         0.4974581939213391
26.12957862860577         0.4973904670820681
26.152290462558707        0.4973322657443196
26.2543198349247          0.4970708552725085
26.377745262866725        0.49674951910754656
26.386561067897034        0.49672662226884706
26.394419855075405        0.4967062172225819
26.518802300869368        0.49638403845804313
26.64454660191319         0.496059815230422
26.651043533841694        0.4960431038400972
26.658331641265512        0.4960243621276484
26.783284766814027        0.49570381841500877
26.89467334875097         0.4954193133187339
26.91552599978636         0.49536618218277817
26.938918019664293        0.4953066297096574
27.047767232758694        0.4950301951434051
27.144800095588753        0.4947847114875178
27.175438451369335        0.49470740035159716
27.210173409208377        0.49461985385283824
27.290514892803508        0.4944177743837315
27.361380991727074        0.49424000821956793
27.405591334237677        0.49412933550650623
27.432207252907148        0.4940630996147455
27.52083219555054         0.49384203404887206
27.56259528406966         0.4937375857719174
27.64853523682651         0.49352090719914377
27.703296827486444        0.49338260635276265
27.78332149667528         0.49318017915969464
27.843998370903243        0.493026436739953
27.918107756524073        0.4928383588976607
27.984699914320032        0.49266907693348794
28.052894016372846        0.4924954464130418
28.125401457736828        0.4923105269333679
28.187680276221627        0.4921514417058383
28.266103001153617        0.4919507867395928
28.322466536070408        0.49180634477604984
28.406804544570413        0.4915898563521624
28.45725279591919         0.49146015562367656
28.547506087987202        0.4912277357710769
28.59203905576797         0.4911128742487184
28.71653968398211         0.49080188121548973
28.740083370199045        0.49074315698790877
28.84227055761138         0.4904885922775131
28.888127684630128        0.4903745224982391
28.898693058202674        0.4903482558161428
29.001955746288164        0.49009189591188834
29.095378456907866        0.48985977957209964
29.1131542598093          0.4898155942226595
29.132802343003462        0.48976674753276794
29.224352773330434        0.48953904333295345
29.307179295844193        0.4893328916947337
29.33555128685156         0.4892622432427698
29.36691162780425         0.4891841346922645
29.44674980037269         0.4889851939521086
29.51898013478052         0.4888050997386236
29.55794831389382         0.4887078954609701
29.601020912605044        0.48860041729463194
29.669146827414952        0.48843034776935446
29.75109592685859         0.48823129166780455
29.835487757457507        0.4880249773332414
29.957269131840146        0.4877248865442547
30.00182868750007         0.48761438444055716
30.032707485607574        0.48753758906181915
30.168169617542624        0.48719856909130166
30.31431904435655         0.48682891798141914
30.334510547585182        0.4867775312854749
30.363647834886386        0.48670324222761574
30.500851477627748        0.4863512710230767
30.59593060310553         0.48610527842660456
30.666803237341977        0.4859205272050506
30.807718265401284        0.48555091958394125
30.832235757125304        0.48548630394493497
30.844566728827054        0.48545377122230354
30.997668276908627        0.4850479183678208
31.093202854548586        0.48479286198344723
31.163100796691943        0.48460537047370805
31.230365186561606        0.4844200100012746
31.268326631432856        0.48431596719634257
31.298127087823882        0.48423457852382135
31.373552466173763        0.48402971028952224
31.469633422268927        0.4837710792474044
31.47877830091467         0.48374659975324713
31.485957204620995        0.48372739953463545
31.584004135655583        0.48346663558751735
31.67378732141811         0.4832302458036259
31.68922997039649         0.48318981779233294
31.708901657976256        0.4831384165324641
31.811432697462976        0.4828722961824993
31.92736610131108         0.48257436531409953
31.937538965538117        0.4825483733412864
31.946535806044253        0.4825254064056995
32.06364523361326         0.4822281870191734
32.18416995411225         0.4819256644651282
32.1897515016884          0.4819117372161603
32.22942824420968         0.48180827892264766
32.36029875251385         0.48146157598115635
32.37499538551056         0.481422118786474
32.5308460033393          0.4809971992518767
32.56469492959489         0.4809033426016037
32.70139325416475         0.48051860702832105
32.75439447367921         0.4803669788769487
32.8719405049902          0.4800257993104898
32.94409401776354         0.4798130276125083
33.04248775581565         0.4795187760983828
33.13379356184786         0.47924148880828327
33.2130350066411          0.4789975373919999
33.32349310593219         0.47865236246427323
33.38358225746655         0.4784620831913414
33.513192650016514        0.4780456485804782
33.548580404255695        0.47793440917008745
33.58732113786983         0.47781229414540216
33.69600950489072         0.4774678233521087
33.806861013722916        0.47716300844006154
33.86226733234047         0.47700457845654576
33.924209286685624        0.47682266592158856
34.03455234580836         0.47648778297887984
34.2056238857028          0.47593932791918503
34.210416255469625        0.4759234512458955
34.21840109089685         0.47589693621145623
34.386280165130884        0.47532151688687657
34.48703848471997         0.4749597050629719
34.56214407479216         0.4746819799018228
34.68728170097073         0.47420401364548553
34.73800798445341         0.47400484029073503
34.768453083737136        0.47388379735294966
34.91387189411467         0.47329009805361255
35.049867682754304        0.4727116047891178
35.08973580377593         0.4725377531904553
35.156162311044596        0.47224379703970215
35.265599713437204        0.47174780570126384
35.31940161339855         0.4714714847691795
35.3789095220097          0.471164480732971
35.436440974366555        0.47086629760258947
35.49221933058221         0.470575909397546
35.54991391655532         0.4702742075074748
35.60552913915471         0.4699820916949884
35.6592971945942          0.4696984763986338
35.718838947727214        0.46938302762529854
35.78042621971209         0.469055217643011
35.83214875629971         0.4687787171884763
35.88215341482184         0.46851036093619514
35.945458564872226        0.4681691603845216
36.010938522868855        0.4678145151757883
36.05876837344473         0.4675543572134345
36.10500963504949         0.4673019512152735
36.17207818201723         0.4669343076752151
36.241450826025634        0.46655210010580644
36.29579468517532         0.4662521359788419
36.40629062737605         0.4656798631101331
36.436734435548736        0.4655217114153421
36.56028280596274         0.46487776838454953
36.57767418592214         0.46478684947930743
36.71427498454944         0.464070376338809
36.718613936295554        0.4640475501707375
36.76546581442786         0.4638008059692379
36.856722269665056        0.4633198362654536
36.864126035937836        0.46328076461882467
36.993420674196244        0.4625972352431361
37.011914976852225        0.4624992765370199
37.13011907872743         0.46187208171001365
37.15970391776662         0.4617148049653183
37.26681748325862         0.46114437566608624
37.30749285868101         0.4609273499037204
37.40351588778981         0.4604141171113538
37.455281799595404        0.4601369113522259
37.54021429232099         0.4596813060458167
37.60232032108595         0.4591494628814753
37.72804815121011         0.4567202745578933
37.75011847273341         0.4563149448297549
37.80817042609575         0.4552788729996013
37.90008292969714         0.45381233727596726
37.94041143534164         0.4531968573731132
38.05144865220291         0.4515904648841461
38.1581919888581          0.4501682120876373
38.20281437470868         0.4496091142258918
38.30451304007329         0.4484129842183098
38.354180097214446        0.4478682853012046
38.37597254237457         0.44763746143357624
38.50554581972022         0.44636797811008405
38.59375309589103         0.44560460541092994
38.656911542225984        0.44510819265253054
38.80085565405083         0.44413329703705384
38.808277264731764        0.44408892892854396
38.81153364940751         0.4440696440196983
38.95964298723752         0.4433101869381243
39.009088708190596        0.44311955745984855
39.09474931581525         0.4428248172609168
39.16364775200924         0.44262042541441315
39.229855644392984        0.44245146091374954
39.318206795827905        0.44226788432196557
39.374302345323194        0.44214190177088525
39.51717184859593         0.44187911311842354
39.536399127005986        0.4418501147289452
39.620934687232925        0.44174053993584983
39.698495908688784        0.44166569132220773
39.71613690136396         0.4416520985208953
39.86059269037158         0.4415886315506722
39.91510195413199         0.4415868405293809
40.02268947205439         0.44161893541433905
40.11406700690002         0.4416833391438803
40.18478625373717         0.4417566029132082
40.31303205966805         0.44194159436439334
40.34688303541998         0.4420016340472795
40.44854635298528         0.4421636964529584
40.475879208894796        0.4422182946584693
40.57105224533255         0.44244486871214506
40.60487538236962         0.4425390348651356
40.69355813767982         0.44281991077219246
40.73387155584444         0.4429638546672785
40.81606403002709         0.4432888226331009
40.909897900683454        0.4437547536097442
40.94265977915653         0.4439409719586296
40.97407539835759         0.44413098118166006
41.06925552828595         0.44477504106454924
41.16851442971984         0.44555623890968854
41.19585127741538         0.44579102995085984
41.22206479255514         0.44602413998343604
41.32244702654481         0.4469889386175613
41.42713095875623         0.44811692077422843
41.44904277567423         0.44836876706465356
41.470054186752684        0.44861538311984794
41.57563852480367         0.449930515292137
41.685747487792625        0.4514367992033639
41.702234273933094        0.45167418330001097
41.71804358095022         0.4519047105908952
41.853834741548404        0.4540553343475163
41.960724345381344        0.4558810087097584
42.00900340093775         0.4567439629833249
42.047802968507646        0.4571504423151967
42.16696397088193         0.45835730737619707
42.2706649469288          0.4593566237351468
42.32492454082613         0.4598605950113326
42.45698448494897         0.4610329227727927
42.480519090377776        0.4612331423445738
42.49183350052228         0.46132831405093416
42.62404997309046         0.4623882334961642
42.704367761274334        0.4629851267203743
42.76758085580314         0.463429934640694
42.89906762521232         0.4642847066028604
42.91111173851581         0.4643582457781634
42.916902022026385        0.46439331600866174
43.054642621228474        0.46517316690857236
43.129436282778435        0.46555288191579625
43.19817350394116         0.46587469803192066
43.34115076547565         0.4664607884335176
43.34170438665382         0.4664628391482087
43.34186966687006         0.4664635929405134
43.457659128343785        0.4669847766163422
43.47385088416664         0.46705656016693764
43.573613870033746        0.46749290140351774
43.605832101463214        0.4676316326607064
43.72120114919752         0.46808012110097547
43.75253933456565         0.4682022143763012
43.76966169919207         0.46826897139769935
43.89924656766807         0.46877530956390095
43.996525926358025        0.46915670624563366
44.045953800770505        0.4693509182235062
44.13641910299281         0.46970711339861254
44.19266103387292         0.4699290403551165
44.22339015352397         0.4700504514889169
44.339368266975356        0.47050967595873233
44.45025438068992         0.4709502071275495
44.48607550007778         0.471092825034353
44.551637056788095        0.4713542393802248
44.6406012321271          0.4717087644822719
44.67631311868393         0.47185103064726597
44.8014439114851          0.47234930493045474
44.90172106261996         0.47274837347223164
44.9622865908431          0.4729893009162586
45.12124113574799         0.4736142074461425
45.133740736976925        0.4736622284787445
45.15300252165053         0.47373596773302745
45.288881539775836        0.4742471634491886
45.377057872899904        0.4745704739551927
45.444022342574776        0.47481158003819157
45.547214050217           0.47517563822657366
45.59916314537369         0.4753554782457533
45.632874610051815        0.47547095141746315
45.75430394817263         0.4758788580718739
45.888691347203725        0.47631563983295366
45.90944475097154         0.4763817195165534
45.94142557878348         0.47648282891758087
46.06458555377048         0.4768640625797919
46.14450808435564         0.4771045392016646
46.21972635656939         0.47732588726158925
46.33563710734996         0.4776575398060489
46.37486715936833         0.47776719356194536
46.39946993949399         0.47784348390714637
46.514065007608785        0.4781971420568553
46.6466962127547          0.4786029931348857
46.65326285584927         0.47862299032868466
46.6617241713665          0.4786487438554658
46.79246070408973         0.4790447383774332
46.89392248601541         0.4793495683974647
46.93165855233021         0.4794623862031012
46.980282599483495        0.47960731101068627
47.07085640057067         0.47987593380568844
47.14114875927613         0.4800832096948833
47.210054248811154        0.4802853811851951
47.29884102760047         0.48054440378552166
47.34925209705161         0.48069072834162113
47.388375032536835        0.48080391702714154
47.499334461746706        0.481122637219532
47.55831922006518         0.4812903461211966
47.65367198113857         0.48155893483007584
47.762343691086805        0.4818391480136366
47.78819237194876         0.48190591957767936
47.818944760546934        0.48198541831973657
47.92271276275894         0.4822541531563517
48.00993414929609         0.4824806109485624
48.057233153569136        0.4826036355660928
48.11350516866649         0.4827502000746716
48.194902712766115        0.4829625024758403
48.252595192308455        0.4831131573590273
48.334836984161804        0.4833281776803086
48.450870823100935        0.4836320642330435
48.474771255557485        0.48369473341092156
48.4917112655517          0.4837391672625337
48.614705526953166        0.4840621696676794
48.73082733879495         0.4843677482225023
48.75463979834886         0.484430486450582
48.78823647753538         0.48451904633869747
48.894574069744536        0.484799683759629
48.972971957939045        0.4850049012513744
49.06078635201669         0.4852337104055126
49.221696367694314        0.48565007815492933
49.226998634288854        0.4856637343567575
49.23767951064942         0.4856912310183095
49.39321091656101         0.4860897556133636
49.47042077744958         0.48628629185921723
49.553145539994176        0.48649578159959755
49.65651167419258         0.4867560380630632
49.70763427602191         0.48688413726475144
49.74854811235517         0.48698636150723673
49.86212301204966         0.48726875852992174
50.00403696818899         0.48761878230349476
50.0166117480774          0.4876496453951084
50.02667544726075         0.4876743275558571
50.17110048410514         0.48802679786031156
50.30480278216634         0.48835019000507784
50.325589220132876        0.4884002159255311
50.34301546334916         0.48844351785999407
50.434432273246294        0.4886706865800815
50.514465707000646        0.48886958152952764
50.54327532635971         0.4889411808276536
50.576182617383104        0.4890229659138505
50.65211837947312         0.48921169866824743
50.71859849173756         0.4893769395277423
50.760961432586534        0.4894822401018633
50.80934977141704         0.48960252223988726
50.86980448569995         0.4897528051285008
50.92273127647447         0.48988438051249733
50.97864753881338         0.49002339374816
51.042516925450975        0.49018218683810416
51.101486905899236        0.4903292440280447
51.219903586734           0.49062520074893706
51.24420314891403         0.49068604010885747
51.34422911901938         0.49093686427415173
51.386919391928814        0.4910441035437935
51.39523444447553         0.4910656977765162
51.52149404504137         0.4913930380336203
51.53745794050217         0.49143435161214255
51.656068698153916        0.49174078611385746
51.67968143652881         0.4918016803411898
51.79064335126647         0.49208734778450464
51.821904932555455        0.4921676839636579
51.92521800437901         0.4924327230455621
51.96412842858209         0.4925323624795469
52.05979265749156         0.49277691189702993
52.10635192460874         0.4928957158888568
52.19436731060411         0.4931199143389077
52.24857542063538         0.49325774419158763
52.328941963716666        0.4934617303711958
52.390798916662035        0.49361844738773925
52.45635417537023         0.49378294180287763
52.5334753031324          0.4939757864289519
52.57767369152759         0.49408597916251806
52.64783516848651         0.4942614674648462
52.69459094160922         0.49437863112763103
52.744481787533665        0.4945038430111536
52.81150819169085         0.4946723725805643
52.87432274790721         0.4948306369992383
52.936016517520756        0.4949864411807504
53.00536722774303         0.4951619693176149
53.06933826871393         0.495324244370939
53.12624633282673         0.4954688955661393
53.20266001990709         0.4956635605095966
53.288557566821844        0.4958829790838467
53.335981771100265        0.4960043895967233
53.37816991774624         0.4961125561976317
53.46930352229345         0.4963467316323188
53.57174790590066         0.49661081504969573
53.60262527348662         0.49669058661638305
53.63009350266576         0.49676161889371584
53.735947024679795        0.49703595454891625
53.84390198442268         0.49731167897915035
53.86017243365459         0.497353256344233
53.87540387069183         0.4973921837335682
53.9843978426294          0.497670886643685
54.10082683633893         0.49796888061802763
54.108623251604214        0.4979888454472724
54.11592179674801         0.4980075365180816
54.23284866057901         0.49830713275499494
54.356439722804204        0.49862412074717405
54.35707406955383         0.49862574856685293
54.35775168825518         0.4986274874376831
54.481299478528626        0.4989446928828461
54.59695764886041         0.49924193642084524
54.605524887503435        0.4992639657029745
54.61467654017142         0.49928749943811657
54.72817857305866         0.4995795222843205
54.81087120540864         0.49979243372143656
54.85070726167901         0.4998950479553373
54.90692875748419         0.5000390309753758
54.9818929656098          0.5002310894826625
55.040524613017446        0.5003813640424873
55.11215919036671         0.500565031745946
55.190469945171856        0.5007658817673908
55.24168237495047         0.5008972671583474
55.28852882370899         0.501017477027295
55.371205559534225        0.5012296880486171
55.461587576527656        0.5014617631133382
55.500728744117986        0.5015622944167553
55.53653303440056         0.5016542700219115
55.63025192870174         0.5018950862627616
55.73270520788346         0.5021584571262238
55.75977511328549         0.5022280635866366
55.7845372450921          0.5022917430263373
55.88929829786925         0.50256122638838
56.00382283923927         0.5028559638060472
56.01882148245301         0.5028945746679917
56.033750886963844        0.5029324082605242
56.15875685058835         0.5032495461734585
56.29338828321567         0.5035918071699953
56.29869221872367         0.5036053058091513
56.30361694957025         0.5036178403773411
56.438627586859006        0.5039618535750701
56.57348301217663         0.5043062036542547
56.57856295499434         0.5043191894712149
56.58403405380741         0.50433317635877
56.71849832312967         0.5046773134975858
56.84334907478302         0.5049974980912646
56.858433691265006        0.5050362256541827
56.874679824399124        0.5050779454856391
56.99836905940034         0.5053959259410057
57.11321513738941         0.5056917236883707
57.138304427535665        0.5057564143580545
57.165325594990826        0.5058261145506028
57.27591430960565         0.5061117228991696
57.37197895669084         0.5063582066266541
57.423341236750666        0.5064901349232869
57.47840854021819         0.5066316916024718
57.5686127131682          0.5068638213416092
57.65274779336794         0.507080612599754
57.713884189585734        0.5072383123413481
57.779430666095614        0.5074075460576603
57.85915566600326         0.5076136079225032
57.93351663004504         0.5078060240062071
58.00442714242079         0.5079897080850746
58.080452791973016        0.5081868551793883
58.14969861883831         0.5083666128290625
58.21428546672214         0.5085344408460137
58.29497009525584         0.5087443221544669
58.38147491785043         0.5089696189676558
58.440241571673376        0.5091228360612874
58.49505430339924         0.5092658631191734
58.585513048090895        0.5095021545495243
58.69095113587036         0.5097776133256852
58.742678264969676        0.5099127793346102
58.790472791056935        0.5100376856133959
58.89984348184847         0.5103235743579605
59.018213351902766        0.5106330793393414
59.057008698727266        0.5107345396195749
59.09285459329271         0.5108282955078458
59.214173915606054        0.5111456751194537
59.345475567935175        0.5114892834884145
59.37133913248484         0.5115569808575968
59.39523639552846         0.5116195355692319
59.52850434936364         0.511968456834004
59.672737783967584        0.5123462257729047
59.685669566242424        0.5123801030486757
59.697618197764236        0.5124114057975537
59.8428347831212          0.5127919195016115
59.99999999999999         0.5132039061928116
60.1537028008479          0.513609637457258
60.275948114796165        0.5139322442540766
60.30740560169583         0.5140152486371814
60.34695806949969         0.5141196054681073
60.461108402543736        0.5144207397325818
60.55189622959236         0.514660195255302
60.61481120339166         0.5148261107434594
60.693916138999406        0.5150346928476207
60.76851400423957         0.5152313616698141
60.82784434438853         0.5153877591964878
60.922216805087494        0.5156364925116458
61.04087420849911         0.5159491683313528
61.075919605935404        0.5160415032689548
61.103792459184724        0.5161149360776339
61.22962240678333         0.5164463939417409
61.379740573980904        0.5168417258987403
61.38332520763125         0.5168511645300042
61.38788723970159         0.5168635155186226
61.557402075941134        0.517320938574905
61.72401178401443         0.5177676531416195
61.731478944251016        0.517787607521537
61.739076307329775        0.517807903976718
61.905555812560905        0.518251171369899
62.06918220882246         0.5186840747043242
62.079632680870766        0.5187116301199917
62.09026537495796         0.518739654526647
62.25370954918068         0.5191689837718149
62.41435263363051         0.5195882878214039
62.42778641749055         0.5196232323253684
62.44145444258614         0.5196587671684093
62.60186328580044         0.5200743757806525
62.75952305843854         0.5204802924928582
62.775846722951634        0.5205224895610516
62.78960495849659         0.5205580342722163
62.94893290424651         0.5209682849108892
63.095292978535895        0.5213795181560644
63.11070160090671         0.5214223192098935
63.12564975388282         0.5214634423874409
63.295215156541396        0.5219024284578645
63.47000392548771         0.5223020383058581
63.47972871217609         0.5223226945278724
63.48916288452323         0.5223425746057944
63.6642422678108          0.5226831174199174
63.84471487243952         0.5229777552168697
63.84875582344548         0.522983697133999
63.85267601516366         0.5229894340545473
64.0332693790802          0.5232244336701176
64.21618914580407         0.5234040207336998
64.21778293471488         0.5234053270282729
64.21942581939132         0.5234066688890991
64.40229649034958         0.5235263772084654
64.5797022764445          0.5235863346432521
64.5868100459843          0.5235875842106947
64.59365699519802         0.5235877003060182
64.92207239453393         0.5235925917350568
64.94383097454312         0.5235928689521206
65.25733474308356         0.523596216809599
65.29400495388819         0.5235965294377531
65.5925970916332          0.523598459434321
65.64417893323329         0.5235986817629164
65.92785944018283         0.5235993196092233
65.99435291257836         0.5235993259276098
66.26312178873249         0.5235987973343057
66.34452689192346         0.5235984619318336
66.54294193881549         0.523598672280005
66.69413147872018         0.5235987818389047
66.80498328616653         0.5235988342916994
66.95046072188327         0.5235988673433604
67.06702463351758         0.5235988645140991
67.15584473282723         0.5235988448521821
67.32906598086862         0.5235987629472038
67.73041798425683         0.5235986950262117
67.9661860381224          0.5235986503122476
68.37275654349088         0.5235985648342629
68.56804849355672         0.5235985917731505
68.78262657470967         0.5235986194543178
69.1077347232183          0.5235986575676452
69.40362237382735         0.523598688248082
69.64742095287988         0.5235987106579194
69.91529595368391         0.5235987322916105
70.18710718254147         0.5235987510439731
70.43448820416381         0.5235987653097778
70.72679341220305         0.5235987787258066
71.04796533265818         0.5235987891696816
71.2664796418646          0.5235987937034194
71.46535403450028         0.5235987960193502
71.80616587152622         0.523598795976812
72.18063471163245         0.523598790088531
72.3458521011878          0.5235987855459843
72.56281776775705         0.5235987856564848
73.19631297883359         0.5235987858480802
74.0421270407594          0.5235987857995552
74.0467738564794          0.5235987857983274
74.05025421420561         0.5235987857974009
74.89723473412519         0.5235987853967261
75.53769066065422         0.5235987848620404
75.74769561177098         0.5235987846432764
76.02808469383956         0.523598784317748
76.5981564894168          0.523598783537978
77.02512710710278         0.5235987828504033
77.44861736706258         0.523598782080831
78.01404234691981         0.5235987809173291
78.2990782447084          0.5235987802718354
78.51256355355139         0.5235987797624894
79.14953912235418         0.5235987781109914
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987776362704
1.268509827099919         0.5235987786793944
1.534737809222058         0.5235987791410571
1.9423977424864418        0.5235987797236024
2.3021067138330906        0.5235987801126588
2.537019654199831         0.5235987803034985
3.0694756184441303        0.5235987805510758
3.8055294812997573        0.5235987804706104
3.8368445230551558        0.5235987804563078
3.884795484972912         0.5235987804326863
4.604213427666188         0.5235987798283549
5.074039308399669         0.5235987791807304
5.371582332277221         0.5235987786672168
5.827193227459389         0.5235987777255504
6.138951236888261         0.5235987769728941
6.342549135499581         0.5235987764338585
6.906320141499286         0.5235987747453865
7.460421668908694         0.5235987853839017
7.491130231208807         0.5235987856921422
7.518260478975748         0.5235987859398815
8.075940320918338         0.523598785922881
8.61973567580948          0.5235987765223924
8.66075041062787          0.5235987754376028
8.707174739303866         0.5235987741461409
9.24556050033739          0.5235987542363075
9.721210872643216         0.5235987290900666
9.830370590046922         0.5235987223189952
9.953927809699032         0.5235987142043864
10.415180679756443        0.5235986796856658
10.82268606947694         0.5235986436429045
11.034751791897797        0.5235986792040723
11.548632553009522        0.5235987581078714
11.734215337765061        0.5235987840739723
12.274579036542104        0.5235988520366626
12.433678883632329        0.523598869878709
12.554436207530326        0.5235989195358017
12.709264499088302        0.5235989458281382
12.864191388081576        0.523598930101141
12.984850114544269        0.5235988887260329
13.105432052264526        0.5235988218966606
13.260435730000243        0.5235986985723929
13.41553811686034         0.5235985330382238
13.536021345456223        0.5235983753672184
13.656427896998732        0.5235981923900305
13.86887100997621         0.5235987995044471
14.01027741012022         0.5235989327089721
14.246152999974083        0.5235986730938954
14.36412692324171         0.5235983172349576
14.623434989971969        0.523597005379304
14.717976436363212        0.5235963459679871
15.000716979969845        0.5235937963606724
15.071825949484698        0.5235930189080605
15.377998969967727        0.5235890460380012
15.429828369023049        0.5235810752373905
15.562245608318701        0.5235391213113502
15.68397392457629         0.5234731776938908
15.746492246669678        0.5234291166585299
15.814500281870671        0.5233733314120899
15.930738885020656        0.5232590320795398
16.037594529503533        0.5231328638461197
16.11498552337163         0.5230288675743805
16.19917219471829         0.5229037022400853
16.29923216172261         0.5227386231430514
16.39121513443078         0.5225712377907396
16.483478800073577        0.5223882987855526
16.583844107565916        0.5221721877213767
16.667725438424554        0.5219778945018845
16.744835739358034        0.5217882995277509
16.85197207677554         0.5215074102920467
16.96851602041355         0.5211787878559643
17.02647348758364         0.5210126271116182
17.09617075165497         0.52083303612442
17.197737285687932        0.5205733602682807
17.309211557362566        0.5202870381244504
17.37027088817759         0.5201296235949804
17.425903318047634        0.5199858404397475
17.542804490667258        0.5196825900584331
17.67110928318342         0.5193480156367507
17.715338093156927        0.5192322596586388
17.755635884440306        0.5191266033480184
17.887871695646595        0.5187786323955977
18.03300700900428         0.518394487897653
18.060405298136263        0.5183217082693092
18.08536845083298         0.5182553248492331
18.23293890062594         0.517861487279774
18.39490473482513         0.5174264549071573
18.405472503115604        0.5173979694269918
18.41510101722565         0.5173720049433914
18.578006105605276        0.5169311547109626
18.734332542563408        0.5165195094393947
18.736005427204685        0.5165151033647853
18.737673895442676        0.5165107089018222
18.8940047488041          0.5160988696905405
19.050749406922552        0.5156857611418142
19.052004070403505        0.5156824536882276
19.05325542158201         0.5156791549548427
19.21000339200293         0.515265855357847
19.367166271281704        0.5148512816002093
19.36800271360234         0.5148490746993987
19.36883694772134         0.5148468736197003
19.526002035201753        0.5144321117128823
19.68358313564085         0.51401607081458
19.68400135680117         0.5140149663982982
19.68441847386067         0.5140138648963949
19.842000678400584        0.5135976387556462
19.999999999999996        0.5131801287849266
20.156359656048487        0.512770725540758
20.31163845591771         0.5123646116647389
20.312719312096974        0.5123617864136117
20.313807691840836        0.5123589415190408
20.469078968145467        0.5119533114034881
20.62327691183542         0.5115509382017451
20.625438624193954        0.5115453005103872
20.62761538368168         0.5115396236661341
20.78179828024246         0.5111377537343085
20.934915367753135        0.5107391083959452
20.938157936290942        0.5107306710752526
20.941423075522522        0.5107221752262066
21.09451759233944         0.5103240525332191
21.246553823670844        0.5099291222473391
21.25087724838793         0.5099178981082082
21.255230767363365        0.5099065961992579
21.40723690443641         0.5095122078002198
21.54531445704224         0.5091532397594808
21.551887024881278        0.5091361685969691
21.55865841773534         0.5091185825317655
21.69653714532614         0.5087608298993428
21.830367408933544        0.5084141904768872
21.84118726577099         0.5083861917073408
21.852334431242006        0.5083573500534228
21.98583738621585         0.5080122540209632
22.115420360824842        0.5076778615463543
22.130487506660696        0.5076390168402101
22.146010444748672        0.5075990050018584
22.27513762710557         0.5072664801650811
22.40047331271614         0.5069442529678817
22.419787747550423        0.5068946439955767
22.43968645825533         0.506843547377072
22.564437867995284        0.5065235083316968
22.68552626460744         0.5062133647414696
22.709596110134605        0.5061517554885683
22.736805034849976        0.5060815578788891
22.84872334342193         0.5057931150105596
22.95289939897443         0.5055250554475185
22.98839251192843         0.5054338212794924
23.026523435072885        0.5053358602449893
23.128061680434932        0.505075271884518
23.2225757418473          0.504833063945564
23.267730848941422        0.5047174668256365
23.3162418352958          0.5045933653397039
23.40740001744792         0.5043604061028476
23.492252084720167        0.5041438473841583
23.547069185954424        0.5040040897161514
23.60596023551872         0.5038540731630324
23.686738354460918        0.503648517665548
23.761928427593045        0.5034574057633013
23.82640752296742         0.5032936899510376
23.89567863574164         0.5031179837149753
23.966076691473916        0.5029396065726197
24.025858096714124        0.5027858602692497
24.09545725447918         0.5026069330870244
24.172654917649165        0.5024085576872048
24.224837817484435        0.5022745142641251
24.271884395439447        0.5021537001412423
24.35421838048969         0.5019423501039215
24.445541198889423        0.501708046507195
24.483598943494947        0.501610440606414
24.517910694164772        0.5015224608662726
24.612979506500203        0.5012787857716022
24.718427480129677        0.5010086682248069
24.74236006950546         0.5009473855994866
24.7639369928901          0.5008921424443408
24.871740632510715        0.5006162400900667
24.99131376136993         0.5003104228400403
25.001121195515978        0.5002853492433429
25.009963291615428        0.5002627448754466
25.132935026798894        0.4999485492946562
25.23149111777547         0.49969529948048363
25.256684993392955        0.4996305689499193
25.293490021910518        0.49953601154370225
25.381131390692175        0.49931088916323374
25.456452030564265        0.49911745879001435
25.505872597011106        0.49899056431731076
25.56337723447464         0.4988429348772042
25.630613803330036        0.49867035111230823
25.688398174562412        0.4985220552963348
25.755355009648966        0.49835024954822615
25.833264447038765        0.49815038080918916
25.880096215967903        0.4980302596250644
25.920344318560566        0.49792703779424585
26.00483742228684         0.4977103813428231
26.10315165960288         0.4974583493396573
26.12957862860577         0.49739061470150225
26.152290462558707        0.4973324062837472
26.2543198349247          0.49707095970110166
26.377745262866725        0.4967496803881063
26.386561067897034        0.49672678725172315
26.394419855075405        0.4967063854655761
26.518802300869368        0.49638425324282115
26.64454660191319         0.49606006739739344
26.651043533841694        0.4960433576743958
26.658331641265512        0.4960246178014292
26.783284766814027        0.4957041005464463
26.89467334875097         0.4954196109424321
26.91552599978636         0.49536648185897364
26.938918019664293        0.4953069313701191
27.047767232758694        0.49503050161197726
27.144800095588753        0.49478501610069203
27.175438451369335        0.49470770383352364
27.210173409208377        0.4946201555060473
27.290514892803508        0.49441806958321577
27.361380991727074        0.49424029514892703
27.405591334237677        0.49412961605270306
27.432207252907148        0.49406335527613454
27.52083219555054         0.49384221462625655
27.56259528406966         0.4937377351135056
27.64853523682651         0.49352102772153
27.703296827486444        0.4933827139868476
27.78332149667528         0.4931802756248664
27.843998370903243        0.49302653080352354
27.918107756524073        0.49283845712650404
27.984699914320032        0.49266918556353323
28.052894016372846        0.49249557222644313
28.125401457736828        0.49231067826687686
28.187680276221627        0.49215162092468345
28.266103001153617        0.49195100891355437
28.322466536070408        0.4918066032212251
28.406804544570413        0.49159017750356576
28.45725279591919         0.49146051911606814
28.547506087987202        0.49122818403691104
28.59203905576797         0.4911133686092125
28.71653968398211         0.4908022791633366
28.740083370199045        0.4907435369968872
28.84227055761138         0.4904888955069509
28.888127684630128        0.4903747918435469
28.898693058202674        0.4903485174047802
29.001955746288164        0.490092090961772
29.095378456907866        0.4898599370948138
29.1131542598093          0.48981574704376885
29.132802343003462        0.4897668960642919
29.224352773330434        0.48953918443760314
29.307179295844193        0.4893330439001396
29.33555128685156         0.4892624031432743
29.36691162780425         0.48918430540957264
29.44674980037269         0.488985403160783
29.51898013478052         0.4888053573228783
29.55794831389382         0.4887081844901291
29.601020912605044        0.48860074544062226
29.669146827414952        0.48843074713131235
29.75109592685859         0.48823164684626624
29.835487757457507        0.48802529086229357
29.957269131840146        0.48772514685934354
30.00182868750007         0.48761462731817906
30.032707485607574        0.48753782049471284
30.168169617542624        0.48719875649896877
30.31431904435655         0.48682906918151014
30.334510547585182        0.4867776784046628
30.363647834886386        0.4867033838521764
30.500851477627748        0.4863513930352608
30.59593060310553         0.48610539290665844
30.666803237341977        0.48592065059004785
30.807718265401284        0.4855510625462225
30.832235757125304        0.4854864505678016
30.844566728827054        0.48545391971474344
30.997668276908627        0.48504809166139506
31.093202854548586        0.48479305224252756
31.163100796691943        0.4846055738708282
31.230365186561606        0.4844203827674433
31.268326631432856        0.48431642544956055
31.298127087823882        0.4842350987810204
31.373552466173763        0.48403036741531674
31.469633422268927        0.4837718690654389
31.47877830091467         0.4837473997680969
31.485957204620995        0.48372820725792537
31.584004135655583        0.4834675225079012
31.67378732141811         0.48323116261310933
31.68922997039649         0.48319073563472953
31.708901657976256        0.483139333944371
31.811432697462976        0.4828731507104095
31.92736610131108         0.4825750811007019
31.937538965538117        0.4825490735277654
31.946535806044253        0.48252609233491384
32.06364523361326         0.48222864792642073
32.18416995411225         0.4819258173019104
32.1897515016884          0.48191187390637535
32.22942824420968         0.48180828891347366
32.36029875251385         0.48146126098371655
32.37499538551056         0.4814217761995367
32.5308460033393          0.48099667474727603
32.56469492959489         0.48090280531858653
32.70139325416475         0.48051811519705334
32.75439447367921         0.4803665465257777
32.8719405049902          0.48002558233304865
32.94409401776354         0.4798129998211099
33.04248775581565         0.4795190761552618
33.13379356184786         0.4792421652045834
33.2130350066411          0.478998596663693
33.32349310593219         0.4786540426761981
33.38358225746655         0.47846414385834224
33.513192650016514        0.4780486322359539
33.548580404255695        0.47793750354892006
33.58732113786983         0.477815513679095
33.69600950489072         0.4774714159986837
33.806861013722916        0.4771654315648262
33.86226733234047         0.477006487502401
33.924209286685624        0.4768240558604937
34.03455234580836         0.4764882682334948
34.2056238857028          0.475938847845926
34.210416255469625        0.4759229517850359
34.21840109089685         0.4758964053744819
34.386280165130884        0.47532059453143705
34.48703848471997         0.47495879356970006
34.56214407479216         0.4746811964726978
34.68728170097073         0.4742036711848656
34.73800798445341         0.4740047576088187
34.768453083737136        0.4738838930318163
34.91387189411467         0.47329127793979936
35.049867682754304        0.4727141462322743
35.08973580377593         0.47254075746563995
35.156162311044596        0.47224763659610347
35.265599713437204        0.4717531961863404
35.31940161339855         0.4714788026012341
35.3789095220097          0.47117391927885166
35.436440974366555        0.47087777540201786
35.49221933058221         0.470589353962699
35.54991391655532         0.4702896756866611
35.60552913915471         0.4699995002378818
35.6592971945942          0.46971775123011106
35.718838947727214        0.46940435810440057
35.78042621971209         0.4690786621763438
35.83214875629971         0.46880392756225514
35.88215341482184         0.46853727017257507
35.945458564872226        0.4681982086114453
36.010938522868855        0.46784576207028183
36.05876837344473         0.4675872012519713
36.10500963504949         0.46733633222941007
36.17207818201723         0.466970905483833
36.241450826025634        0.4665909753684754
36.29579468517532         0.46629320625819276
36.40629062737605         0.4657296074356093
36.436734435548736        0.4655739065416018
36.56028280596274         0.46494017962526074
36.57767418592214         0.4648507336062239
36.71427498454944         0.4641461279795703
36.718613936295554        0.4641236874520589
36.76546581442786         0.4638811414444519
36.856722269665056        0.4634084893534003
36.864126035937836        0.46337010251572736
36.993420674196244        0.4626987739069269
37.011914976852225        0.46260259777618656
37.13011907872743         0.46198701703327283
37.15970391776662         0.461832706924369
37.26681748325862         0.4612732187324383
37.30749285868101         0.4610604299602751
37.40351588778981         0.46055737900442306
37.455281799595404        0.46028576688390455
37.54021429232099         0.4598394978492275
37.60232032108595         0.4593175520692257
37.72804815121011         0.4569983824043317
37.75011847273341         0.45661115444215666
37.80817042609575         0.45562096928238505
37.90008292969714         0.45421686885051915
37.94041143534164         0.4536272531822111
38.05144865220291         0.4520872496739997
38.1581919888581          0.45072214702529334
38.20281437470868         0.4501850014801094
38.30451304007329         0.44903463230507745
38.354180097214446        0.44851012426884873
38.37597254237457         0.44828771264473377
38.50554581972022         0.447062618040217
38.59375309589103         0.4463239500405322
38.656911542225984        0.44584248279421484
38.80085565405083         0.4448930939343542
38.808277264731764        0.44484971853084193
38.81153364940751         0.44483085921268845
38.95964298723752         0.44408432525009844
39.009088708190596        0.44389588092232124
39.09474931581525         0.4436041398614071
39.16364775200924         0.44340143664191844
39.229855644392984        0.4432334869683063
39.318206795827905        0.4430503366662155
39.374302345323194        0.44292584311213284
39.51717184859593         0.44266633453625076
39.536399127005986        0.442637721413969
39.620934687232925        0.44252968243785074
39.698495908688784        0.44245601637573484
39.71613690136396         0.4424426622768334
39.86059269037158         0.44238072799742967
39.91510195413199         0.4423793198879638
40.02268947205439         0.4424118562790541
40.11406700690002         0.4424763073696416
40.18478625373717         0.4425494012206079
40.31303205966805         0.442733624721867
40.34688303541998         0.4427933628220908
40.44854635298528         0.44295682439238426
40.475879208894796        0.44301159369391496
40.57105224533255         0.4432380853482846
40.60487538236962         0.44333196844245637
40.69355813767982         0.4436114702726025
40.73387155584444         0.44375448706771503
40.81606403002709         0.4440769791653384
40.909897900683454        0.44454203646938945
40.94265977915653         0.4447263654045661
40.97407539835759         0.44491379266409575
41.06925552828595         0.4455454270175995
41.16851442971984         0.44630629423030455
41.19585127741538         0.44653416400443907
41.22206479255514         0.4467601009429093
41.32244702654481         0.44769257636508425
41.42713095875623         0.44877864959673036
41.44904277567423         0.4490206640995353
41.470054186752684        0.4492575078552679
41.57563852480367         0.4505184272077923
41.685747487792625        0.45195910256866706
41.702234273933094        0.4521858656898548
41.71804358095022         0.4524060134011713
41.853834741548404        0.45446437379675964
41.960724345381344        0.45620972869751575
42.00900340093775         0.45703418311732125
42.047802968507646        0.4574248562978962
42.16696397088193         0.4585858756544164
42.2706649469288          0.4595486070948328
42.32492454082613         0.4600346645479404
42.45698448494897         0.46116691960827594
42.480519090377776        0.46136158701855257
42.49183350052228         0.46145413796635065
42.62404997309046         0.46248576530269536
42.704367761274334        0.46306757063318577
42.76758085580314         0.4635016193346614
42.89906762521232         0.4643371590596771
42.91111173851581         0.464409149114451
42.916902022026385        0.46444348729190726
43.054642621228474        0.46520835464206395
43.129436282778435        0.46558188794251515
43.19817350394116         0.4658992359175003
43.34115076547565         0.46647975403277053
43.34170438665382         0.4664817929407602
43.34186966687006         0.466482542084068
43.457659128343785        0.46700091469736815
43.47385088416664         0.46707237612032493
43.573613870033746        0.4675071167658249
43.605832101463214        0.4676454723222569
43.72120114919752         0.46809409425188664
43.75253933456565         0.46821618944503024
43.76966169919207         0.46828294131617976
43.89924656766807         0.46878909849674577
43.996525926358025        0.4691701944610982
44.045953800770505        0.46936419947740393
44.13641910299281         0.46971992132810714
44.19266103387292         0.46994149238700433
44.22339015352397         0.47006268910442744
44.339368266975356        0.4705209772255474
44.45025438068992         0.4709604252461678
44.48607550007778         0.4711026539930325
44.551637056788095        0.47136330642945423
44.6406012321271          0.4717167334437771
44.67631311868393         0.47185853583623716
44.8014439114851          0.47235508123293635
44.90172106261996         0.47275264762328784
44.9622865908431          0.4729926175185209
45.12124113574799         0.47361613258294755
45.133740736976925        0.4736640824745018
45.15300252165053         0.47373771495025346
45.288881539775836        0.47424825559295525
45.377057872899904        0.4745712330118408
45.444022342574776        0.47481213452013693
45.547214050217           0.4751759592367701
45.59916314537369         0.47535571925604664
45.632874610051815        0.47547115396230044
45.75430394817263         0.47587900980068465
45.888691347203725        0.4763158954343267
45.90944475097154         0.4763820061540509
45.94142557878348         0.4764831712359648
46.06458555377048         0.47686470831614547
46.14450808435564         0.4771054574279196
46.21972635656939         0.47732711628696806
46.33563710734996         0.47765935094783735
46.37486715936833         0.47776923006651895
46.39946993949399         0.47784544897576
46.514065007608785        0.4781987905244919
46.6466962127547          0.47860430833723483
46.65326285584927         0.4786242899554226
46.6617241713665          0.478650023541177
46.79246070408973         0.4790457283593109
46.89392248601541         0.4793503573756502
46.93165855233021         0.47946310573615697
46.980282599483495        0.4796079453089062
47.07085640057067         0.47987642208596076
47.14114875927613         0.48008359609100576
47.210054248811154        0.4802856774087225
47.29884102760047         0.4805445979803587
47.34925209705161         0.48069087170444175
47.388375032536835        0.48080402448330173
47.499334461746706        0.4811226154633515
47.55831922006518         0.4812902723328481
47.65367198113857         0.48155880138058693
47.762343691086805        0.4818392157935839
47.78819237194876         0.4819060303479019
47.818944760546934        0.48198557779589213
47.92271276275894         0.48225445741405215
48.00993414929609         0.4824810135500222
48.057233153569136        0.48260408257903764
48.11350516866649         0.4827506917545816
48.194902712766115        0.48296303838905913
48.252595192308455        0.4831137145332503
48.334836984161804        0.4833287506911104
48.450870823100935        0.4836326306574749
48.474771255557485        0.4836952942731425
48.4917112655517          0.48373972331244514
48.614705526953166        0.4840626691351556
48.73082733879495         0.4843681593537714
48.75463979834886         0.4844308752771496
48.78823647753538         0.4845194012705276
48.894574069744536        0.4847999126991247
48.972971957939045        0.48500510091079146
49.06078635201669         0.48523388225823866
49.221696367694314        0.4856502127384966
49.226998634288854        0.4856638680135553
49.23767951064942         0.4856913628665906
49.39321091656101         0.4860898699650744
49.47042077744958         0.4862864036690317
49.553145539994176        0.4864959024236513
49.65651167419258         0.48675617663413867
49.70763427602191         0.4868842872751843
49.74854811235517         0.4869865219419105
49.86212301204966         0.48726895381591184
50.00403696818899         0.4876190333578704
50.0166117480774          0.4876499020458343
50.02667544726075         0.4876745887621793
50.17110048410514         0.48802713196495134
50.30480278216634         0.4883506041298381
50.325589220132876        0.48840064357326324
50.34301546334916         0.488443926223982
50.434432273246294        0.48867100619951553
50.514465707000646        0.48886984057821214
50.54327532635971         0.4889414219857275
50.576182617383104        0.4890231891710597
50.65211837947312         0.48921189093189904
50.71859849173756         0.4893771164719712
50.760961432586534        0.4894824130380305
50.80934977141704         0.4896026960777617
50.86980448569995         0.48975298830412156
50.92273127647447         0.48988457935157576
50.97864753881338         0.49002361673017236
51.042516925450975        0.4901824469440883
51.101486905899236        0.49032954235078446
51.219903586734           0.49062558208955664
51.24420314891403         0.4906864395211179
51.34422911901938         0.4909373417911578
51.386919391928814        0.49104461621543866
51.39523444447553         0.4910662013679308
51.52149404504137         0.4913934155614152
51.53745794050217         0.49143471477955475
51.656068698153916        0.4917410536835656
51.67968143652881         0.4918019312146998
51.79064335126647         0.49208753058188937
51.821904932555455        0.4921678506733661
51.92521800437901         0.49243284625638684
51.96412842858209         0.4925324731555536
52.05979265749156         0.4927770007070578
52.10635192460874         0.49289579866126243
52.19436731060411         0.4931199939339025
52.24857542063538         0.49325782719049227
52.328941963716666        0.49346182593692084
52.390798916662035        0.4936185587432436
52.45635417537023         0.4937831003989518
52.5334753031324          0.49397601025647214
52.57767369152759         0.4940862450800667
52.64783516848651         0.4942617421175609
52.69459094160922         0.494378910569737
52.744481787533665        0.49450412665373883
52.81150819169085         0.49467266038728064
52.87432274790721         0.4948309271690931
52.936016517520756        0.4949867331402733
53.00536722774303         0.49516226064870067
53.06933826871393         0.49532453264459736
53.12624633282673         0.49546917912147376
53.20266001990709         0.4956638347696993
53.288557566821844        0.4958832388446427
53.335981771100265        0.49600463951557944
53.37816991774624         0.496112796262865
53.46930352229345         0.4963469468822373
53.57174790590066         0.4966109966431881
53.60262527348662         0.496690756869673
53.63009350266576         0.4967617785932668
53.735947024679795        0.4970360694778867
53.84390198442268         0.4973118319388608
53.86017243365459         0.4973534143415874
53.87540387069183         0.49739234628207896
53.9843978426294          0.49767107710947867
54.10082683633893         0.49796909189159566
54.108623251604214        0.4979890577815604
54.11592179674801         0.4980077498075159
54.23284866057901         0.49830735635783246
54.356439722804204        0.49862434504212794
54.35707406955383         0.4986259728382952
54.35775168825518         0.4986277116837049
54.481299478528626        0.4989449072229485
54.59695764886041         0.49924213198591455
54.605524887503435        0.49926415951179204
54.61467654017142         0.4992876913151882
54.72817857305866         0.49957968522285456
54.81087120540864         0.4997925701388037
54.85070726167901         0.499895169960488
54.90692875748419         0.5000391706789171
54.9818929656098          0.5002312496575174
55.040524613017446        0.5003815377377036
55.11215919036671         0.5005652193704575
55.190469945171856        0.5007660807272012
55.24168237495047         0.5008974713323637
55.28852882370899         0.5010176844483387
55.371205559534225        0.5012298976506492
55.461587576527656        0.5014619699150425
55.500728744117986        0.501562498325314
55.53653303440056         0.5016544703945292
55.63025192870174         0.5018952733563582
55.73270520788346         0.5021586230412781
55.75977511328549         0.5022282227437818
55.7845372450921          0.502291895576275
55.88929829786925         0.5025613464875848
56.00382283923927         0.5028560401059077
56.01882148245301         0.5028946445877671
56.033750886963844        0.5029324845811314
56.15875685058835         0.5032496706766887
56.29338828321567         0.5035919727503967
56.29869221872367         0.5036054727781815
56.30361694957025         0.503618008620134
56.438627586859006        0.5039620508922453
56.57348301217663         0.5043064187520793
56.57856295499434         0.5043194050188806
56.58403405380741         0.5043333923730536
56.71849832312967         0.5046775351580872
56.84334907478302         0.5049977149769672
56.858433691265006        0.505036441309865
56.874679824399124        0.5050781596590987
56.99836905940034         0.505396123474214
57.11321513738941         0.5056918972947976
57.138304427535665        0.5057565816511342
57.165325594990826        0.5058262746085321
57.27591430960565         0.5061118471208469
57.37197895669084         0.5063583488055171
57.423341236750666        0.5064902854398585
57.47840854021819         0.5066318503266664
57.5686127131682          0.50686399187486
57.65274779336794         0.5070807923167029
57.713884189585734        0.5072384976230438
57.779430666095614        0.5074077362690828
57.85915566600326         0.5076138026844103
57.93351663004504         0.5078062215822817
58.00442714242079         0.5079899070589592
58.080452791973016        0.5081870542575919
58.14969861883831         0.5083668107466908
58.21428546672214         0.5085346366022537
58.29497009525584         0.5087445137476051
58.38147491785043         0.5089698042921939
58.440241571673376        0.5091230160617017
58.49505430339924         0.509266037376619
58.585513048090895        0.509502317688981
58.69095113587036         0.509777768320596
58.742678264969676        0.5099129311072377
58.790472791056935        0.5100378348612059
58.89984348184847         0.5103237194632946
59.018213351902766        0.5106332225257969
59.057008698727266        0.5107346827571511
59.09285459329271         0.5108284388547836
59.214173915606054        0.5111458209888078
59.345475567935175        0.5114894352431126
59.37133913248484         0.511557134158264
59.39523639552846         0.5116196904114567
59.52850434936364         0.5119686222655203
59.672737783967584        0.5123464064725433
59.685669566242424        0.5123802853105767
59.697618197764236        0.5124115895312251
59.8428347831212          0.5127921232934327
59.99999999999999         0.5132041362140888
60.1537028008479          0.5136098174581116
60.275948114796165        0.5139323936483983
60.30740560169583         0.5140153914707932
60.34695806949969         0.5141197408167654
60.461108402543736        0.5144208582521335
60.55189622959236         0.5146603054514293
60.61481120339166         0.5148262178021326
60.693916138999406        0.5150347990175929
60.76851400423957         0.5152314701207905
60.82784434438853         0.5153878716231818
60.922216805087494        0.5156366152081072
61.04087420849911         0.5159493108165714
61.075919605935404        0.5160416530640828
61.103792459184724        0.5161150921636558
61.22962240678333         0.5164465836887171
61.379740573980904        0.5168419670728509
61.38332520763125         0.5168514070820102
61.38788723970159         0.5168637553698708
61.557402075941134        0.517321089447121
61.72401178401443         0.5177677381473379
61.731478944251016        0.5177876900763051
61.739076307329775        0.517807984081918
61.905555812560905        0.518251208969562
62.06918220882246         0.5186840913483529
62.079632680870766        0.5187116461268919
62.09026537495796         0.518739669971723
62.25370954918068         0.519169001548295
62.41435263363051         0.5195883279584491
62.42778641749055         0.519623275233771
62.44145444258614         0.5196588130392862
62.60186328580044         0.5200744671833202
62.75952305843854         0.5204804479776259
62.775846722951634        0.5205226479921201
62.78960495849659         0.5205581952959971
62.94893290424651         0.5209684832528231
63.095292978535895        0.5213795619307727
63.11070160090671         0.5214223410489167
63.12564975388282         0.5214634433346486
63.295215156541396        0.5219022191930628
63.47000392548771         0.5223016638639728
63.47972871217609         0.5223223124315914
63.48916288452323         0.5223421852385467
63.6642422678108          0.5226826207645024
63.84471487243952         0.5229772028832548
63.84875582344548         0.5229831441917956
63.85267601516366         0.5229888805486514
64.0332693790802          0.5232238827134711
64.21618914580407         0.5234035292649627
64.21778293471488         0.5234048363295289
64.21942581939132         0.5234061789886183
64.40229649034958         0.5235260050399692
64.5797022764445          0.5235861313874807
64.5868100459843          0.5235873888447917
64.59365699519802         0.5235875072854853
64.92207239453393         0.5235924961944619
64.94383097454312         0.5235927788307627
65.25733474308356         0.523596190435711
65.29400495388819         0.523596508769083
65.5925970916332          0.5235984715685387
65.64417893323329         0.5235986971004465
65.92785944018283         0.523599339592945
65.99435291257836         0.5235993438248527
66.26312178873249         0.5235987945089303
66.34452689192346         0.5235984489423019
66.54294193881549         0.5235986590290331
66.69413147872018         0.5235987689908185
66.80498328616653         0.5235988220698965
66.95046072188327         0.5235988563682454
67.06702463351758         0.5235988548858331
67.15584473282723         0.5235988364579973
67.32906598086862         0.5235987574768427
67.73041798425683         0.5235986872216246
67.9661860381224          0.5235986408147755
68.37275654349088         0.5235985518582285
68.56804849355672         0.5235985807046815
68.78262657470967         0.5235986103291749
69.1077347232183          0.5235986510823674
69.40362237382735         0.52359868384654
69.64742095287988         0.5235987077449584
69.91529595368391         0.5235987307763824
70.18710718254147         0.5235987506924549
70.43448820416381         0.5235987657944918
70.72679341220305         0.5235987799248567
71.04796533265818         0.5235987908116956
71.2664796418646          0.5235987954421639
71.46535403450028         0.5235987977020837
71.80616587152622         0.5235987972443762
72.18063471163245         0.5235987904351145
72.3458521011878          0.5235987853314941
72.56281776775705         0.5235987855143853
73.19631297883359         0.5235987858952066
74.0421270407594          0.5235987860479089
74.0467738564794          0.5235987860476242
74.05025421420561         0.5235987860474031
74.89723473412519         0.5235987857887473
75.53769066065422         0.5235987853223031
75.74769561177098         0.5235987851185759
76.02808469383956         0.5235987848074737
76.5981564894168          0.5235987840371097
77.02512710710278         0.5235987833390859
77.44861736706258         0.5235987825443491
78.01404234691981         0.5235987813242701
78.2990782447084          0.5235987806402935
78.51256355355139         0.5235987800977512
79.14953912235418         0.5235987783249435
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.523598777785719
1.268509827099919         0.523598778900136
1.534737809222058         0.5235987793912183
1.9423977424864418        0.5235987800074443
2.3021067138330906        0.523598780414797
2.537019654199831         0.5235987806118049
3.0694756184441303        0.5235987808564552
3.8055294812997573        0.5235987807333053
3.8368445230551558        0.5235987807161924
3.884795484972912         0.5235987806881102
4.604213427666188         0.523598779994009
5.074039308399669         0.5235987792646375
5.371582332277221         0.5235987786899047
5.827193227459389         0.5235987776402966
6.138951236888261         0.5235987768038797
6.342549135499581         0.5235987762058012
6.906320141499286         0.5235987743359343
7.460421668908694         0.5235987860950613
7.491130231208807         0.5235987864443854
7.518260478975748         0.5235987867265841
8.075940320918338         0.5235987870361636
8.61973567580948          0.523598777252997
8.66075041062787          0.5235987761112684
8.707174739303866         0.5235987747506058
9.24556050033739          0.5235987536697001
9.721210872643216         0.5235987269242632
9.830370590046922         0.5235987197114585
9.953927809699032         0.5235987110631971
10.415180679756443        0.5235986742365438
10.82268606947694         0.5235986357403828
11.034751791897797        0.5235986728944496
11.548632553009522        0.5235987551732244
11.734215337765061        0.5235987821894138
12.274579036542104        0.5235988526997069
12.433678883632329        0.5235988711471781
12.554436207530326        0.5235989173030103
12.709264499088302        0.5235989398382569
12.864191388081576        0.5235989211750954
12.984850114544269        0.5235988780837475
13.105432052264526        0.5235988100382907
13.260435730000243        0.5235986858836504
13.41553811686034         0.5235985203437645
13.536021345456223        0.523598363237965
13.656427896998732        0.5235981813232353
13.86887100997621         0.523598807396418
14.01027741012022         0.5235989476520717
14.246152999974083        0.5235986898955358
14.36412692324171         0.5235983303206552
14.623434989971969        0.5235969994102776
14.717976436363212        0.5235963293289858
15.000716979969845        0.5235937359406428
15.071825949484698        0.5235929446770641
15.377998969967727        0.523588899486632
15.429828369023049        0.5235808685031833
15.562245608318701        0.523538782102207
15.68397392457629         0.5234727436924671
15.746492246669678        0.523428644021787
15.814500281870671        0.5233728244915977
15.930738885020656        0.5232584852453721
16.037594529503533        0.5231323011171226
16.11498552337163         0.5230283057729624
16.19917219471829         0.5229031533146309
16.29923216172261         0.5227381056045576
16.39121513443078         0.5225707645162065
16.483478800073577        0.5223878847401574
16.583844107565916        0.5221718549722825
16.667725438424554        0.5219776431797626
16.744835739358034        0.5217881338897187
16.85197207677554         0.5215073809233726
16.96851602041355         0.5211789294645527
17.02647348758364         0.5210128380385928
17.09617075165497         0.5208332275693742
17.197737285687932        0.5205735001423974
17.309211557362566        0.5202871308363943
17.37027088817759         0.52012969466141
17.425903318047634        0.5199858943648161
17.542804490667258        0.5196826159808678
17.67110928318342         0.5193480233297818
17.715338093156927        0.519232264100771
17.755635884440306        0.5191266061820673
17.887871695646595        0.5187786390211192
18.03300700900428         0.5183945146852206
18.060405298136263        0.5183217407419126
18.08536845083298         0.5182553630211276
18.23293890062594         0.5178615692631514
18.39490473482513         0.5174266049027111
18.405472503115604        0.5173981245848354
18.41510101722565         0.5173721648819973
18.578006105605276        0.5169314067069646
18.734332542563408        0.5165197034234251
18.736005427204685        0.5165152968039334
18.737673895442676        0.5165109017991273
18.8940047488041          0.5160990189130803
19.050749406922552        0.5156858806687529
19.052004070403505        0.5156825730344053
19.05325542158201         0.5156792741216373
19.21000339200293         0.5152659591679083
19.367166271281704        0.5148513841829738
19.36800271360234         0.5148491773135898
19.36883694772134         0.5148469762656352
19.526002035201753        0.5144322274714492
19.68358313564085         0.5140162139660884
19.68400135680117         0.5140151096414868
19.68441847386067         0.5140140082311218
19.842000678400584        0.5135978238237026
19.999999999999996        0.5131803700180966
20.156359656048487        0.5127709430063195
20.31163845591771         0.5123648089295773
20.312719312096974        0.5123619835497214
20.313807691840836        0.5123591385256916
20.469078968145467        0.5119534916483021
20.62327691183542         0.5115511051559744
20.625438624193954        0.5115454673020615
20.62761538368168         0.511539790294786
20.78179828024246         0.5111379105109995
20.934915367753135        0.5107392586972879
20.938157936290942        0.5107308212751166
20.941423075522522        0.5107223253253794
21.09451759233944         0.5103241995944123
21.246553823670844        0.5099292695535178
21.25087724838793         0.5099180454688869
21.255230767363365        0.5099067436174721
21.40723690443641         0.5095123588985402
21.54531445704224         0.5091534103422746
21.551887024881278        0.5091363399706843
21.55865841773534         0.5091187547073502
21.69653714532614         0.5087610155380078
21.830367408933544        0.5084143839605952
21.84118726577099         0.5083863856005105
21.852334431242006        0.5083575443332705
21.98583738621585         0.5080124501581926
22.115420360824842        0.5076780545899408
22.130487506660696        0.5076392092110539
22.146010444748672        0.5075991966114072
22.27513762710557         0.5072666627590945
22.40047331271614         0.5069444222303112
22.419787747550423        0.5068948108023145
22.43968645825533         0.5068437115417598
22.564437867995284        0.5065236533407138
22.68552626460744         0.5062134868817066
22.709596110134605        0.5061518727882457
22.736805034849976        0.5060816848732267
22.84872334342193         0.5057932758942858
22.95289939897443         0.5055252408869892
22.98839251192843         0.5054340135460932
23.026523435072885        0.5053360589745066
23.128061680434932        0.5050754834210259
23.2225757418473          0.504833281650191
23.267730848941422        0.5047176855190845
23.3162418352958          0.5045935836847374
23.40740001744792         0.5043606198402686
23.492252084720167        0.5041440521958952
23.547069185954424        0.5040042863845782
23.60596023551872         0.5038542590039191
23.686738354460918        0.5036486851520136
23.761928427593045        0.5034575525241018
23.82640752296742         0.5032938161425745
23.89567863574164         0.5031180849320518
23.966076691473916        0.502939679356261
24.025858096714124        0.5027859581018057
24.09545725447918         0.502607056979283
24.172654917649165        0.502408706579247
24.224837817484435        0.5022746777286734
24.271884395439447        0.5021538751352619
24.35421838048969         0.5019425416044325
24.445541198889423        0.5017082508515437
24.483598943494947        0.5016106486065603
24.517910694164772        0.501522671306726
24.612979506500203        0.5012789987350567
24.718427480129677        0.5010088767007235
24.74236006950546         0.5009475919899218
24.7639369928901          0.5008923466161974
24.871740632510715        0.5006164283711554
24.99131376136993         0.5003105841267856
25.001121195515978        0.5002855078787577
25.009963291615428        0.5002629010636765
25.132935026798894        0.49994866755092787
25.23149111777547         0.4996954492083287
25.256684993392955        0.4996307257356537
25.293490021910518        0.4995361779175919
25.381131390692175        0.49931107482456494
25.456452030564265        0.4991176570729439
25.505872597011106        0.4989907688956416
25.56337723447464         0.4988431447998209
25.630613803330036        0.4986705645816049
25.688398174562412        0.49852226948630735
25.755355009648966        0.4983504618824548
25.833264447038765        0.49815058734801004
25.880096215967903        0.4980304607981913
25.920344318560566        0.49792723322686844
26.00483742228684         0.4977105613288146
26.10315165960288         0.4974585055621596
26.12957862860577         0.4973907634743244
26.152290462558707        0.497332548294627
26.2543198349247          0.4970710672347208
26.377745262866725        0.4967498439136669
26.386561067897034        0.4967269544197576
26.394419855075405        0.49670655584056067
26.518802300869368        0.4963844693404566
26.64454660191319         0.4960603200918962
26.651043533841694        0.4960436119968176
26.658331641265512        0.4960248739192637
26.783284766814027        0.49570438238884035
26.89467334875097         0.4954199076593755
26.91552599978636         0.4953667805165252
26.938918019664293        0.49530723188782977
27.047767232758694        0.49503080637987207
27.144800095588753        0.4947853185429988
27.175438451369335        0.49470800492284717
27.210173409208377        0.49462045451745
27.290514892803508        0.4944183615733638
27.361380991727074        0.4942405783786399
27.405591334237677        0.4941298925982536
27.432207252907148        0.4940636078752749
27.52083219555054         0.4938423951515521
27.56259528406966         0.49373788576045186
27.64853523682651         0.49352115090073473
27.703296827486444        0.4933828249212202
27.78332149667528         0.49318037602590026
27.843998370903243        0.49302662904365924
27.918107756524073        0.4928385595436829
27.984699914320032        0.4926692981277686
28.052894016372846        0.4924957014540828
28.125401457736828        0.49231083217354865
28.187680276221627        0.49215180175709994
28.266103001153617        0.4919512311809993
28.322466536070408        0.4918068604527345
28.406804544570413        0.49159049515012054
28.45725279591919         0.4914608775409862
28.547506087987202        0.4912286240809123
28.59203905576797         0.4911138530218552
28.71653968398211         0.4908026718869375
28.740083370199045        0.49074391267051376
28.84227055761138         0.49048919824303916
28.888127684630128        0.49037506241112905
28.898693058202674        0.4903487806102214
29.001955746288164        0.49009229068504456
29.095378456907866        0.4898601009022395
29.1131542598093          0.48981590633204125
29.132802343003462        0.48976705121846814
29.224352773330434        0.4895393322500571
29.307179295844193        0.489333201983321
29.33555128685156         0.48926256843909166
29.36691162780425         0.48918448087126976
29.44674980037269         0.4889856148991453
29.51898013478052         0.4888056147433343
29.55794831389382         0.4887084716302181
29.601020912605044        0.4886010695686255
29.669146827414952        0.4884311386323099
29.75109592685859         0.4882319952473645
29.835487757457507        0.4880255987080573
29.957269131840146        0.4877254030309155
30.00182868750007         0.4876148666041618
30.032707485607574        0.4875380487147851
30.168169617542624        0.4871989423206231
30.31431904435655         0.48682922048676586
30.334510547585182        0.4867778258574416
30.363647834886386        0.4867035261377236
30.500851477627748        0.48635151721461684
30.59593060310553         0.4861055105633067
30.666803237341977        0.48592077724826654
30.807718265401284        0.48555120909469507
30.832235757125304        0.4854866008477365
30.844566728827054        0.4854540719017388
30.997668276908627        0.48504826921752753
31.093202854548586        0.48479324721478195
31.163100796691943        0.48460578235763974
31.230365186561606        0.484420757928832
31.268326631432856        0.4843168845562743
31.298127087823882        0.4842356186707822
31.373552466173763        0.48403102104161616
31.469633422268927        0.4837726513072819
31.47877830091467         0.4837481918136651
31.485957204620995        0.48372900670273195
31.584004135655583        0.4834683968724214
31.67378732141811         0.48323206286091885
31.68922997039649         0.4831916362178851
31.708901657976256        0.48314023320479477
31.811432697462976        0.4828739860619079
31.92736610131108         0.48257577806243707
31.937538965538117        0.4825497549967306
31.946535806044253        0.48252675965184255
32.06364523361326         0.4822290924718431
32.18416995411225         0.48192595780101133
32.1897515016884          0.4819119984872453
32.22942824420968         0.48180829803780334
32.36029875251385         0.48146097531623583
32.37499538551056         0.48142146567345223
32.5308460033393          0.4809962030615626
32.56469492959489         0.4809023233814894
32.70139325416475         0.4805176817232254
32.75439447367921         0.48036617059722486
32.8719405049902          0.4800254113012245
32.94409401776354         0.47981300732065835
33.04248775581565         0.47951939179555975
33.13379356184786         0.4792428335517902
33.2130350066411          0.47899962320623113
33.32349310593219         0.4786556492906201
33.38358225746655         0.47846610553323876
33.513192650016514        0.4780514545371483
33.548580404255695        0.4779404301221392
33.58732113786983         0.47781855789968297
33.69600950489072         0.47747480978723605
33.806861013722916        0.4771676968254704
33.86226733234047         0.477008260645813
33.924209286685624        0.4768253356106505
34.03455234580836         0.47648871654170644
34.2056238857028          0.4759384193917649
34.210416255469625        0.47592250598690333
34.21840109089685         0.4758959315522869
34.386280165130884        0.4753197843433959
34.48703848471997         0.4749580132970627
34.56214407479216         0.47468055161118367
34.68728170097073         0.4742034665275475
34.73800798445341         0.4740048077902672
34.768453083737136        0.4738841173265441
34.91387189411467         0.473292552880646
35.049867682754304        0.4727167314802091
35.08973580377593         0.47254378688232024
35.156162311044596        0.4722514665333931
35.265599713437204        0.47175850979529005
35.31940161339855         0.4714857283630019
35.3789095220097          0.4711826533615987
35.436440974366555        0.470888282900158
35.49221933058221         0.4706016044479106
35.54991391655532         0.47030375349557824
35.60552913915471         0.47001536305422564
35.6592971945942          0.46973536173927477
35.718838947727214        0.469423929180544
35.78042621971209         0.46910028904256906
35.83214875629971         0.4688273028268655
35.88215341482184         0.4685623547688088
35.945458564872226        0.46822548399319025
36.010938522868855        0.4678753350039744
36.05876837344473         0.46761847267951817
36.10500963504949         0.46736926198876005
36.17207818201723         0.4670062688858493
36.241450826025634        0.46662889137979413
36.29579468517532         0.46633289943725537
36.40629062737605         0.4657775976634703
36.436734435548736        0.4656238436743695
36.56028280596274         0.46499651419596055
36.57767418592214         0.4649077750049026
36.71427498454944         0.4642070587445581
36.718613936295554        0.4641846934288544
36.76546581442786         0.46394277001282713
36.856722269665056        0.4634702568335262
36.864126035937836        0.4634318239600823
36.993420674196244        0.4627583048210949
37.011914976852225        0.46266160092757647
37.13011907872743         0.4620413793996081
37.15970391776662         0.4618855647499745
37.26681748325862         0.4613194805690658
37.30749285868101         0.4611037154272766
37.40351588778981         0.460592608329468
37.455281799595404        0.4603160529594825
37.54021429232099         0.45986076268081505
37.60232032108595         0.4593710376622661
37.72804815121011         0.45715911109309165
37.75011847273341         0.4567895686572839
37.80817042609575         0.45584427654248316
37.90008292969714         0.4545000415132764
37.94041143534164         0.45393511285373633
38.05144865220291         0.45245810062728536
38.1581919888581          0.45114666546680016
38.20281437470868         0.45062995350574886
38.30451304007329         0.4495217453361236
38.354180097214446        0.4490156001486673
38.37597254237457         0.4488007841880214
38.50554581972022         0.4476150405560403
38.59375309589103         0.4468974690173999
38.656911542225984        0.446428274727868
38.80085565405083         0.4454980241687187
38.808277264731764        0.44545530266415045
38.81153364940751         0.4454367199549356
38.95964298723752         0.44469612436488765
39.009088708190596        0.44450880179226054
39.09474931581525         0.444217204663103
39.16364775200924         0.44401296152261016
39.229855644392984        0.44384214127768074
39.318206795827905        0.44365303718710714
39.374302345323194        0.4435278187502669
39.51717184859593         0.4432664967226769
39.536399127005986        0.44323764313797503
39.620934687232925        0.44312855703902493
39.698495908688784        0.44305394472800985
39.71613690136396         0.4430403773434095
39.86059269037158         0.442976723520371
39.91510195413199         0.4429746790493052
40.02268947205439         0.44300597951505893
40.11406700690002         0.44306940184036386
40.18478625373717         0.44314171271207337
40.31303205966805         0.44332454571658547
40.34688303541998         0.4433839231114142
40.44854635298528         0.4435529295914585
40.475879208894796        0.44360846578420926
40.57105224533255         0.4438352339742133
40.60487538236962         0.44392831955948053
40.69355813767982         0.4442034998191383
40.73387155584444         0.4443434844372278
40.81606403002709         0.4446577271262339
40.909897900683454        0.4450841531004468
40.94265977915653         0.44525558560180184
40.97407539835759         0.4454309339602389
41.06925552828595         0.44602769151724597
41.16851442971984         0.4467549402944
41.19585127741538         0.4469740448725664
41.22206479255514         0.44719177702797075
41.32244702654481         0.44809464566776314
41.42713095875623         0.4491529054645983
41.44904277567423         0.449389493902836
41.470054186752684        0.4496212632078844
41.57563852480367         0.45085858957778535
41.685747487792625        0.45227804861104165
41.702234273933094        0.4525019326926105
41.71804358095022         0.4527193924999795
41.853834741548404        0.4547091499428945
41.960724345381344        0.4563938797692306
42.00900340093775         0.4571890387012072
42.047802968507646        0.4575759570953838
42.16696397088193         0.45872543772505636
42.2706649469288          0.459678118825567
42.32492454082613         0.46015891441673873
42.45698448494897         0.46127835365730163
42.480519090377776        0.46146652249338543
42.49183350052228         0.4615560287961167
42.62404997309046         0.4625559077977525
42.704367761274334        0.46312187240773134
42.76758085580314         0.4635452851902148
42.89906762521232         0.4643638688566112
42.91111173851581         0.46443465467077255
42.916902022026385        0.4644684347454107
43.054642621228474        0.4652240162394255
43.129436282778435        0.4655957158091546
43.19817350394116         0.465913369896174
43.34115076547565         0.4665006345710096
43.34170438665382         0.46650271564101764
43.34186966687006         0.46650345682691186
43.457659128343785        0.46701655693077665
43.47385088416664         0.4670873291524412
43.573613870033746        0.46751808373997017
43.605832101463214        0.467655247707795
43.72120114919752         0.46810464621265363
43.75253933456565         0.4682269091211811
43.76966169919207         0.46829374482569225
43.89924656766807         0.4688003577167596
43.996525926358025        0.46918158827392886
44.045953800770505        0.4693755934945311
44.13641910299281         0.4697311967240987
44.19266103387292         0.46995261645449493
44.22339015352397         0.4700737053609874
44.339368266975356        0.47053142659665204
44.45025438068992         0.47097009608686785
44.48607550007778         0.47111202392100143
44.551637056788095        0.47137206311469376
44.6406012321271          0.47172454409512965
44.67631311868393         0.4718659258352843
44.8014439114851          0.47236081244356715
44.90172106261996         0.47275684189950096
44.9622865908431          0.4729957940366787
45.12124113574799         0.47361804899383303
45.133740736976925        0.47366593066133056
45.15300252165053         0.473739460704764
45.288881539775836        0.4742493718047658
45.377057872899904        0.4745720278975373
45.444022342574776        0.47481273123525547
45.547214050217           0.4751763280768002
45.59916314537369         0.4753560089527994
45.632874610051815        0.47547140504689994
45.75430394817263         0.47587920495739794
45.888691347203725        0.4763161804419208
45.90944475097154         0.47638231924905095
45.94142557878348         0.4764835350575769
46.06458555377048         0.4768653518277585
46.14450808435564         0.47710635408260044
46.21972635656939         0.47732830269352056
46.33563710734996         0.47766108164709403
46.37486715936833         0.47777117184633705
46.39946993949399         0.4778473250333862
46.514065007608785        0.47820037442922225
46.6466962127547          0.47860558282107973
46.65326285584927         0.4786255499201122
46.6617241713665          0.47865126490885224
46.79246070408973         0.47904669831900654
46.89392248601541         0.47935113733225815
46.93165855233021         0.47946381962590534
46.980282599483495        0.47960857774673893
47.07085640057067         0.47987691384080866
47.14114875927613         0.4800839885669218
47.210054248811154        0.4802859809637167
47.29884102760047         0.48054479921870374
47.34925209705161         0.4806910209946293
47.388375032536835        0.48080413652507037
47.499334461746706        0.4811225991023917
47.55831922006518         0.48129020357463326
47.65367198113857         0.48155867120321055
47.762343691086805        0.481839282748901
47.78819237194876         0.4819061394323831
47.818944760546934        0.48198573461857197
47.92271276275894         0.48225475620784586
48.00993414929609         0.48248140886828106
48.057233153569136        0.4826045215295987
48.11350516866649         0.48275117463508077
48.194902712766115        0.48296356564137327
48.252595192308455        0.4831142632731316
48.334836984161804        0.48332931577467836
48.450870823100935        0.48363319023825724
48.474771255557485        0.48369584856842157
48.4917112655517          0.4837402730026074
48.614705526953166        0.48406316402260313
48.73082733879495         0.4843685680295608
48.75463979834886         0.4844312621372229
48.78823647753538         0.4845197549566265
48.894574069744536        0.4848001429122809
48.972971957939045        0.4850053023583781
49.06078635201669         0.48523405636825934
49.221696367694314        0.4856503501450806
49.226998634288854        0.4856640045055393
49.23767951064942         0.4856914975733194
49.39321091656101         0.48608998732412095
49.47042077744958         0.4862865184281343
49.553145539994176        0.4864960256098301
49.65651167419258         0.48675631669287844
49.70763427602191         0.4868844382829859
49.74854811235517         0.48698668295400466
49.86212301204966         0.4872691483851413
50.00403696818899         0.4876192818130049
50.0166117480774          0.48765015591629624
50.02667544726075         0.4876748470416965
50.17110048410514         0.4880274608764507
50.30480278216634         0.48835101069120973
50.325589220132876        0.48840106326560473
50.34301546334916         0.48844432765700213
50.434432273246294        0.4886713236433405
50.514465707000646        0.4888701007612924
50.54327532635971         0.48894166527472116
50.576182617383104        0.48902341557116935
50.65211837947312         0.4892120881597466
50.71859849173756         0.4893772993861981
50.760961432586534        0.4894825922984172
50.80934977141704         0.48960287637141064
50.86980448569995         0.48975317769073246
50.92273127647447         0.4898847838142077
50.97864753881338         0.49002384433669255
51.042516925450975        0.4901827100577261
51.101486905899236        0.49032984165771026
51.219903586734           0.49062596006227266
51.24420314891403         0.4906868346247303
51.34422911901938         0.49093781095608946
51.386919391928814        0.49104511872554363
51.39523444447553         0.49106669512463363
51.52149404504137         0.4913937877594284
51.53745794050217         0.49143507312560486
51.656068698153916        0.49174131977938806
51.67968143652881         0.49180218119025226
51.79064335126647         0.4920877147854225
51.821904932555455        0.49216801931857623
51.92521800437901         0.4924329727775316
51.96412842858209         0.4925325875105764
52.05979265749156         0.4927770937557158
52.10635192460874         0.4928958857662528
52.19436731060411         0.49312007771997474
52.24857542063538         0.4932579140856058
52.328941963716666        0.49346192467030836
52.390798916662035        0.4936186724686352
52.45635417537023         0.4937832591202811
52.5334753031324          0.4939762313788314
52.57767369152759         0.49408650657785735
52.64783516848651         0.4942620129905407
52.69459094160922         0.49437918664711217
52.744481787533665        0.4945044073642729
52.81150819169085         0.4946729458267354
52.87432274790721         0.4948312154838146
52.936016517520756        0.4949870235650399
53.00536722774303         0.4951625508087487
53.06933826871393         0.4953248200860805
53.12624633282673         0.4954694621487912
53.20266001990709         0.49566410891420687
53.288557566821844        0.49588349895894224
53.335981771100265        0.49600489004941944
53.37816991774624         0.49611303717718125
53.46930352229345         0.4963471634917177
53.57174790590066         0.496611180177887
53.60262527348662         0.4966909292411018
53.63009350266576         0.4967619405689849
53.735947024679795        0.4970361872975717
53.84390198442268         0.49731198614884664
53.86017243365459         0.4973535733732606
53.87540387069183         0.49739250967016835
53.9843978426294          0.4976712672308753
54.10082683633893         0.4979693019622312
54.108623251604214        0.4979892688704157
54.11592179674801         0.49800796181343643
54.23284866057901         0.4983075782918819
54.356439722804204        0.4986245677211273
54.35707406955383         0.49862619549527387
54.35775168825518         0.4986279343168692
54.481299478528626        0.4989451204805917
54.59695764886041         0.49924232739324065
54.605524887503435        0.4992643532478352
54.61467654017142         0.4992878832127601
54.72817857305866         0.49957984957161483
54.81087120540864         0.4997927092127018
54.85070726167901         0.499895295292904
54.90692875748419         0.5000393127912403
54.9818929656098          0.5002314111593983
55.040524613017446        0.5003817120277128
55.11215919036671         0.5005654068172948
55.190469945171856        0.5007662788450186
55.24168237495047         0.5008976743317064
55.28852882370899         0.5010178904608628
55.371205559534225        0.5012301055957401
55.461587576527656        0.5014621750281876
55.500728744117986        0.5015627006093955
55.53653303440056         0.5016546692424536
55.63025192870174         0.5018954593726727
55.73270520788346         0.5021587886764914
55.75977511328549         0.5022283818855723
55.7845372450921          0.5022920483724856
55.88929829786925         0.5025614681480934
56.00382283923927         0.5028561197899301
56.01882148245301         0.5028947181602368
56.033750886963844        0.5029325643287074
56.15875685058835         0.503249796909518
56.29338828321567         0.5035921386173188
56.29869221872367         0.5036056399850554
56.30361694957025         0.5036181770561284
56.438627586859006        0.5039622473868484
56.57348301217663         0.5043066324135471
56.57856295499434         0.5043196191148976
56.58403405380741         0.5043336069198552
56.71849832312967         0.504677755169203
56.84334907478302         0.5049979304009627
56.858433691265006        0.5050366555497642
56.874679824399124        0.5050783724718415
56.99836905940034         0.5053963202565815
57.11321513738941         0.5056920710183755
57.138304427535665        0.5057567492896548
57.165325594990826        0.5058264352732783
57.27591430960565         0.5061119732883989
57.37197895669084         0.50635849229223
57.423341236750666        0.5064904369953419
57.47840854021819         0.5066320098246596
57.5686127131682          0.5068641627995639
57.65274779336794         0.5070809721266109
57.713884189585734        0.5072386828159943
57.779430666095614        0.5074079262298532
57.85915566600326         0.5076139970446326
57.93351663004504         0.5078064186612057
58.00442714242079         0.5079901054854791
58.080452791973016        0.5081872527788622
58.14969861883831         0.5083670081385339
58.21428546672214         0.5085348318960146
58.29497009525584         0.5087447050037971
58.38147491785043         0.5089699894716867
58.440241571673376        0.5091231960812683
58.49505430339924         0.5092662118310377
58.585513048090895        0.5095024813709479
58.69095113587036         0.5097779240587583
58.742678264969676        0.5099130836950332
58.790472791056935        0.5100379849750896
58.89984348184847         0.5103238654950226
59.018213351902766        0.5106333666158402
59.057008698727266        0.5107348267709161
59.09285459329271         0.5108285830438511
59.214173915606054        0.5111459675227137
59.345475567935175        0.5114895873617847
59.37133913248484         0.5115572877504151
59.39523639552846         0.5116198454743006
59.52850434936364         0.5119687874540206
59.672737783967584        0.5123465862965919
59.685669566242424        0.5123804666335302
59.697618197764236        0.5124117722664373
59.8428347831212          0.5127923252889438
59.99999999999999         0.5132043634202615
60.1537028008479          0.5136099963079943
60.275948114796165        0.5139325429242038
60.30740560169583         0.5140155344098486
60.34695806949969         0.5141198765282227
60.461108402543736        0.5144209777258241
60.55189622959236         0.5146604169114566
60.61481120339166         0.5148263262559213
60.693916138999406        0.5150349066507178
60.76851400423957         0.5152315800001399
60.82784434438853         0.5153879853820196
60.922216805087494        0.5156367389584798
61.04087420849911         0.5159494537877468
61.075919605935404        0.5160418031309413
61.103792459184724        0.5161152483358931
61.22962240678333         0.5164467725175242
61.379740573980904        0.5168422057730768
61.38332520763125         0.5168516471182288
61.38788723970159         0.5168639927578152
61.557402075941134        0.5173212395654405
61.72401178401443         0.5177678236223453
61.731478944251016        0.5177877731445776
61.739076307329775        0.5178080647446748
61.905555812560905        0.5182512478556393
62.06918220882246         0.5186841095544529
62.079632680870766        0.518711663698626
62.09026537495796         0.5187396869826146
62.25370954918068         0.5191690206735375
62.41435263363051         0.5195883688061378
62.42778641749055         0.5196233187803739
62.44145444258614         0.5196588594716347
62.60186328580044         0.5200745580191354
62.75952305843854         0.5204806013773995
62.775846722951634        0.5205228042588282
62.78960495849659         0.5205583540863993
62.94893290424651         0.520968678420483
63.095292978535895        0.5213796031269216
63.11070160090671         0.5214223604412117
63.12564975388282         0.5214634419607584
63.295215156541396        0.5219020088763245
63.47000392548771         0.5223012893784251
63.47972871217609         0.5223219303388024
63.48916288452323         0.5223417959196358
63.6642422678108          0.5226821248286461
63.84471487243952         0.5229766516412873
63.84875582344548         0.5229825923458548
63.85267601516366         0.5229883281433401
64.0332693790802          0.523223332890429
64.21618914580407         0.5234030386318709
64.21778293471488         0.5234043464623684
64.21942581939132         0.5234056899155075
64.40229649034958         0.5235256330616735
64.5797022764445          0.5235859273852287
64.5868100459843          0.5235871926883441
64.59365699519802         0.5235873134768573
64.92207239453393         0.5235923999987255
64.94383097454312         0.5235926880641402
65.25733474308356         0.5235961635736053
65.29400495388819         0.5235964876323652
65.5925970916332          0.5235984834129828
65.64417893323329         0.5235987121815326
65.92785944018283         0.5235993595168582
65.99435291257836         0.5235993617116423
66.26312178873249         0.5235987918852318
66.34452689192346         0.5235984362226941
66.54294193881549         0.5235986460690262
66.69413147872018         0.5235987564183835
66.80498328616653         0.5235988100952907
66.95046072188327         0.5235988455808708
67.06702463351758         0.5235988453795531
67.15584473282723         0.5235988281248763
67.32906598086862         0.5235987519218133
67.73041798425683         0.5235986793683005
67.9661860381224          0.5235986312891546
68.37275654349088         0.5235985388886459
68.56804849355672         0.5235985696453422
68.78262657470967         0.5235986012156797
69.1077347232183          0.5235986446117047
69.40362237382735         0.5235986794614267
69.64742095287988         0.5235987048492852
69.91529595368391         0.5235987292787239
70.18710718254147         0.5235987503580835
70.43448820416381         0.523598766295348
70.72679341220305         0.5235987811381002
71.04796533265818         0.5235987924648101
71.2664796418646          0.5235987971893349
71.46535403450028         0.5235987993904097
71.80616587152622         0.5235987985117876
72.18063471163245         0.5235987907739388
72.3458521011878          0.5235987851054585
72.56281776775705         0.5235987853616252
73.19631297883359         0.5235987859340692
74.0421270407594          0.5235987862907671
74.0467738564794          0.5235987862914394
74.05025421420561         0.5235987862919336
74.89723473412519         0.5235987861775689
75.53769066065422         0.5235987857807551
75.74769561177098         0.5235987855924583
76.02808469383956         0.52359878529626
76.5981564894168          0.5235987845361072
77.02512710710278         0.5235987838280899
77.44861736706258         0.5235987830085158
78.01404234691981         0.523598781732104
78.2990782447084          0.5235987810096838
78.51256355355139         0.5235987804339379
79.14953912235418         0.5235987785396116
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987779355364
1.268509827099919         0.5235987791213939
1.534737809222058         0.5235987796419443
1.9423977424864418        0.5235987802918843
2.3021067138330906        0.5235987807175224
2.537019654199831         0.5235987809206706
3.0694756184441303        0.5235987811622703
3.8055294812997573        0.5235987809961287
3.8368445230551558        0.5235987809761887
3.884795484972912         0.5235987809436199
4.604213427666188         0.5235987801592772
5.074039308399669         0.5235987793477684
5.371582332277221         0.5235987787115356
5.827193227459389         0.5235987775535053
6.138951236888261         0.5235987766329642
6.342549135499581         0.5235987759755895
6.906320141499286         0.5235987739235629
7.460421668908694         0.5235987868070098
7.491130231208807         0.5235987871975898
7.518260478975748         0.5235987875143974
8.075940320918338         0.5235987881530276
8.61973567580948          0.5235987779884893
8.66075041062787          0.5235987767898758
8.707174739303866         0.5235987753600667
9.24556050033739          0.5235987531081351
9.721210872643216         0.5235987247626549
9.830370590046922         0.5235987171078049
9.953927809699032         0.5235987079254847
10.415180679756443        0.5235986687888855
10.82268606947694         0.5235986278368941
11.034751791897797        0.5235986665800753
11.548632553009522        0.5235987522242243
11.734215337765061        0.5235987802868849
12.274579036542104        0.5235988533337955
12.433678883632329        0.5235988723833286
12.554436207530326        0.5235989150650188
12.709264499088302        0.523598933871974
12.864191388081576        0.5235989122947494
12.984850114544269        0.5235988674997206
13.105432052264526        0.523598798246659
13.260435730000243        0.5235986732665687
13.41553811686034         0.5235985077191606
13.536021345456223        0.5235983511725177
13.656427896998732        0.5235981703101419
13.86887100997621         0.5235988152965981
14.01027741012022         0.5235989625740632
14.246152999974083        0.5235987066288769
14.36412692324171         0.5235983433152537
14.623434989971969        0.5235969933019209
14.717976436363212        0.5235963125337133
15.000716979969845        0.5235936753157298
15.071825949484698        0.5235928702294421
15.377998969967727        0.5235887526703037
15.429828369023049        0.5235806615959699
15.562245608318701        0.5235384429207468
15.68397392457629         0.5234723098598016
15.746492246669678        0.5234281716100921
15.814500281870671        0.5233723178449289
15.930738885020656        0.5232579387383396
16.037594529503533        0.5231317387308153
16.11498552337163         0.5230277443054893
16.19917219471829         0.5229026046945198
16.29923216172261         0.522737588311541
16.39121513443078         0.5225702914073279
16.483478800073577        0.5223874707564947
16.583844107565916        0.5221715221447422
16.667725438424554        0.5219773916403508
16.744835739358034        0.5217879678893395
16.85197207677554         0.5215073509631089
16.96851602041355         0.5211790701955965
17.02647348758364         0.5210130479913402
17.09617075165497         0.5208334181949487
17.197737285687932        0.5205736395326499
17.309211557362566        0.5202872233764844
17.37027088817759         0.5201297657019422
17.425903318047634        0.5199859483815994
17.542804490667258        0.5196826421943979
17.67110928318342         0.5193480314582417
17.715338093156927        0.5192322690100166
17.755635884440306        0.5191266095040328
17.887871695646595        0.5187786461487985
18.03300700900428         0.5183945418952532
18.060405298136263        0.5183217736107433
18.08536845083298         0.5182554015622489
18.23293890062594         0.5178616513958515
18.39490473482513         0.5174267546875192
18.405472503115604        0.5173982795041226
18.41510101722565         0.5173723245562476
18.578006105605276        0.5169316579355573
18.734332542563408        0.5165198971123012
18.736005427204685        0.5165154899523462
18.737673895442676        0.5165110944100917
18.8940047488041          0.5160991682017374
19.050749406922552        0.5156860004974289
19.052004070403505        0.5156826926837306
19.05325542158201         0.5156793935929782
19.21000339200293         0.5152660633983257
19.367166271281704        0.5148514871838099
19.36800271360234         0.5148492803455229
19.36883694772134         0.5148470793289807
19.526002035201753        0.5144323435253224
19.68358313564085         0.5140163571714447
19.68400135680117         0.5140152529377239
19.68441847386067         0.5140141516180988
19.842000678400584        0.5135980085827273
19.999999999999996        0.5131806104603329
20.156359656048487        0.5127711599479474
20.31163845591771         0.512365005897022
20.312719312096974        0.5123621803898796
20.313807691840836        0.5123593352378412
20.469078968145467        0.511953671786129
20.62327691183542         0.5115512721513569
20.625438624193954        0.5115456341366961
20.62761538368168         0.5115399569682103
20.78179828024246         0.5111380674415804
20.934915367753135        0.5107394092233375
20.938157936290942        0.5107309717007826
20.941423075522522        0.5107224756514402
21.09451759233944         0.5103243469143018
21.246553823670844        0.5099294171129637
21.25087724838793         0.5099181930821389
21.255230767363365        0.5099068912875309
21.40723690443641         0.5095125102042933
21.54531445704224         0.5091535809590623
21.551887024881278        0.5091365113713998
21.55865841773534         0.5091189269028501
21.69653714532614         0.5087612010788014
21.830367408933544        0.5084145772803828
21.84118726577099         0.5083865793264979
21.852334431242006        0.5083577384429007
21.98583738621585         0.5080126461144896
22.115420360824842        0.5076782474874586
22.130487506660696        0.5076394014427765
22.146010444748672        0.5075993880896227
22.27513762710557         0.5072668453113582
22.40047331271614         0.5069445915802894
22.419787747550423        0.5068949777202352
22.43968645825533         0.5068438758430159
22.564437867995284        0.5065237986694072
22.68552626460744         0.5062136095588753
22.709596110134605        0.5061519906737408
22.736805034849976        0.5060818123516894
22.84872334342193         0.5057934369142802
22.95289939897443         0.5055254262102183
22.98839251192843         0.5054342056261182
23.026523435072885        0.5053362574507767
23.128061680434932        0.5050756945716544
23.2225757418473          0.5048334989041549
23.267730848941422        0.5047179037508887
23.3162418352958          0.5045938015707182
23.40740001744792         0.5043608331638211
23.492252084720167        0.5041442566831127
23.547069185954424        0.5040044828104515
23.60596023551872         0.5038544447115136
23.686738354460918        0.5036488526907803
23.761928427593045        0.5034576995470921
23.82640752296742         0.5032939428048073
23.89567863574164         0.5031181868731635
23.966076691473916        0.5029397531525323
24.025858096714124        0.5027860566571327
24.09545725447918         0.5026071812959898
24.172654917649165        0.5024088556141018
24.224837817484435        0.5022748411750046
24.271884395439447        0.5021540499861756
24.35421838048969         0.5019427327895766
24.445541198889423        0.501708454758389
24.483598943494947        0.5016108561397062
24.517910694164772        0.5015228812643779
24.612979506500203        0.5012792112253932
24.718427480129677        0.5010090848061658
24.74236006950546         0.5009477980466375
24.7639369928901          0.5008925504917399
24.871740632510715        0.5006166166034393
24.99131376136993         0.5003107457574318
25.001121195515978        0.5002856668957985
25.009963291615428        0.500263057668261
25.132935026798894        0.49994878674587356
25.23149111777547         0.49969559943468767
25.256684993392955        0.4996308829202957
25.293490021910518        0.49953634455432705
25.381131390692175        0.49931126047110264
25.456452030564265        0.4991178551555729
25.505872597011106        0.4989909731786235
25.56337723447464         0.4988433543430929
25.630613803330036        0.49867077760962997
25.688398174562412        0.49852248321304027
25.755355009648966        0.498350673764122
25.833264447038765        0.49815079349552094
25.880096215967903        0.4980306616420995
25.920344318560566        0.4979274283987968
26.00483742228684         0.49771074124356257
26.10315165960288         0.4974586620116107
26.12957862860577         0.49739091256851115
26.152290462558707        0.4973326907128421
26.2543198349247          0.4970711756169452
26.377745262866725        0.49675000804380326
26.386561067897034        0.49672712217547904
26.394419855075405        0.4967067267882376
26.518802300869368        0.4963846857811039
26.64454660191319         0.49606057291182243
26.651043533841694        0.49604386643381965
26.658331641265512        0.4960251301395612
26.783284766814027        0.49570466413362607
26.89467334875097         0.49542020411258464
26.91552599978636         0.4953670788805233
26.938918019664293        0.49530753207901723
27.047767232758694        0.49503111067451133
27.144800095588753        0.4947856203905246
27.175438451369335        0.4947083053614516
27.210173409208377        0.49462075281536866
27.290514892803508        0.4944186527075094
27.361380991727074        0.49424086062971945
27.405591334237677        0.49413016809012855
27.432207252907148        0.49406385967073535
27.52083219555054         0.4938425756717002
27.56259528406966         0.49373803676047334
27.64853523682651         0.49352127479441577
27.703296827486444        0.4933829367421777
27.78332149667528         0.49318047748358285
27.843998370903243        0.4930267284049278
27.918107756524073        0.49283866308533053
27.984699914320032        0.49266941174872325
28.052894016372846        0.49249583159965876
28.125401457736828        0.49231098677356433
28.187680276221627        0.49215198302656793
28.266103001153617        0.49195145347945124
28.322466536070408        0.4918071173660577
28.406804544570413        0.49159081186638365
28.45725279591919         0.49146123461812813
28.547506087987202        0.49122906193436167
28.59203905576797         0.4911143347827793
28.71653968398211         0.4908030632141419
28.740083370199045        0.49074428718354884
28.84227055761138         0.4904895008361719
28.888127684630128        0.49037533328934346
28.898693058202674        0.49034904423052955
29.001955746288164        0.4900924916345746
29.095378456907866        0.4898602663643964
29.1131542598093          0.48981606732369776
29.132802343003462        0.4897672081175767
29.224352773330434        0.4895394818317258
29.307179295844193        0.489333361617479
29.33555128685156         0.4892627351586583
29.36691162780425         0.4891846575849339
29.44674980037269         0.4889858273044955
29.51898013478052         0.48880587211886417
29.55794831389382         0.48870875826923754
29.601020912605044        0.4886013926326008
29.669146827414952        0.4884315280528842
29.75109592685859         0.48823234186314984
29.835487757457507        0.488025905064408
29.957269131840146        0.48772565812575003
30.00182868750007         0.48761510496017624
30.032707485607574        0.4875382761052686
30.168169617542624        0.4871991277401891
30.31431904435655         0.48682937182768526
30.334510547585182        0.48677797340444656
30.363647834886386        0.4867036686011856
30.500851477627748        0.4863516419529483
30.59593060310553         0.48610562903039956
30.666803237341977        0.4859209047474993
30.807718265401284        0.4855513565818308
30.832235757125304        0.4854867520883349
30.844566728827054        0.485454225061024
30.997668276908627        0.48504844792159
31.093202854548586        0.4847934434739084
31.163100796691943        0.4846059922472651
31.230365186561606        0.48442113370377843
31.268326631432856        0.4843173438352784
31.298127087823882        0.48423613838853313
31.373552466173763        0.48403167363273564
31.469633422268927        0.4837734314315484
31.47877830091467         0.4837489816396368
31.485957204620995        0.4837298038479767
31.584004135655583        0.4834692678559818
31.67378732141811         0.48323295875507044
31.68922997039649         0.48319253228177084
31.708901657976256        0.4831411277357026
31.811432697462976        0.48287481645897645
31.92736610131108         0.48257647015491506
31.937538965538117        0.48255043162110767
31.946535806044253        0.4825274221483122
32.06364523361326         0.48222953270883984
32.18416995411225         0.48192609490255256
32.1897515016884          0.4819121197221728
32.22942824420968         0.48180830687776927
32.36029875251385         0.48146069760672483
32.37499538551056         0.481421163853042
32.5308460033393          0.48099574580025317
32.56469492959489         0.4809018565768749
32.70139325416475         0.48051726430275776
32.75439447367921         0.4803658102429909
32.8719405049902          0.48002525311423866
32.94409401776354         0.47981302485138977
33.04248775581565         0.4795197122346957
33.13379356184786         0.47924350040207186
33.2130350066411          0.47900064166412903
33.32349310593219         0.47865723689503675
33.38358225746655         0.4784680414025387
33.513192650016514        0.47805423433028454
33.548580404255695        0.47794331070493207
33.58732113786983         0.47782155211885013
33.69600950489072         0.4774781412128537
33.806861013722916        0.47716993474204833
33.86226733234047         0.47701002105479695
33.924209286685624        0.47682661667602433
34.03455234580836         0.47648918449378563
34.2056238857028          0.4759380295009936
34.210416255469625        0.47592209911591715
34.21840109089685         0.47589549724318825
34.386280165130884        0.47531902016401884
34.48703848471997         0.47495727759229855
34.56214407479216         0.47467994763809046
34.68728170097073         0.4742032916851754
34.73800798445341         0.47400488153813247
34.768453083737136        0.4738843609499394
34.91387189411467         0.4732938218641445
35.049867682754304        0.47271927957391613
35.08973580377593         0.47254676861612643
35.156162311044596        0.4722552298526324
35.265599713437204        0.47176372179407877
35.31940161339855         0.4714925931937167
35.3789095220097          0.4711913521165993
35.436440974366555        0.47089876046041634
35.49221933058221         0.4706138120460426
35.54991391655532         0.470317756197084
35.60552913915471         0.4700311015824084
35.6592971945942          0.4697527835003129
35.718838947727214        0.46944322072569716
35.78042621971209         0.46912152102373944
35.83214875629971         0.4688501694759085
35.88215341482184         0.4685868061683477
35.945458564872226        0.46825194783304247
36.010938522868855        0.46790388767368263
36.05876837344473         0.4676485557970992
36.10500963504949         0.46740082846452125
36.17207818201723         0.46703999336807855
36.241450826025634        0.4666648561469135
36.29579468517532         0.4663706965399456
36.40629062737605         0.46582436235898905
36.436734435548736        0.4656728802704253
36.56028280596274         0.4650538890095615
36.57767418592214         0.46496620995983806
36.71427498454944         0.46427284573618854
36.718613936295554        0.46425068560818344
36.76546581442786         0.46401086665356917
36.856722269665056        0.46354184315441027
36.864126035937836        0.463503661031639
36.993420674196244        0.462833737557764
37.011914976852225        0.46273742685711067
37.13011907872743         0.4621190022775695
37.15970391776662         0.46196344360906383
37.26681748325862         0.46139763731382677
37.30749285868101         0.4611817112874991
37.40351588778981         0.4606696426665358
37.455281799595404        0.460392229892416
37.54021429232099         0.4599350183356968
37.60232032108595         0.45945549400499563
37.72804815121011         0.4573457680437535
37.75011847273341         0.4569930216477799
37.80817042609575         0.4560902767776019
37.90008292969714         0.45480256330351815
37.94041143534164         0.45426095255421417
38.05144865220291         0.4528434711558638
38.1581919888581          0.4515828043886929
38.20281437470868         0.4510854383122537
38.30451304007329         0.4500171858551972
38.354180097214446        0.449528464772688
38.37597254237457         0.4493208612230072
38.50554581972022         0.4481725505371663
38.59375309589103         0.4474751230571568
38.656911542225984        0.44701769560568905
38.80085565405083         0.44610597812775427
38.808277264731764        0.44606389997825596
38.81153364940751         0.44604558989114174
38.95964298723752         0.4453111636548673
39.009088708190596        0.44512530727472693
39.09474931581525         0.4448353090003092
39.16364775200924         0.4446314858249616
39.229855644392984        0.444460341681222
39.318206795827905        0.44426969482769496
39.374302345323194        0.4441452507453856
39.51717184859593         0.4438856918262414
39.536399127005986        0.4438570525942802
39.620934687232925        0.4437488444076365
39.698495908688784        0.4436749451013557
39.71613690136396         0.44366152753334814
39.86059269037158         0.44359892826661174
39.91510195413199         0.4435972019490156
40.02268947205439         0.44362900209004874
40.11406700690002         0.4436927150732435
40.18478625373717         0.44376516657166654
40.31303205966805         0.4439480669060317
40.34688303541998         0.4440074217114649
40.44854635298528         0.4441782456327981
40.475879208894796        0.44423403054664934
40.57105224533255         0.4444608714472863
40.60487538236962         0.4445536859953884
40.69355813767982         0.4448274163723853
40.73387155584444         0.44496638805768185
40.81606403002709         0.44527788040809546
40.909897900683454        0.4457068313996714
40.94265977915653         0.4458772153405151
40.97407539835759         0.4460506199410868
41.06925552828595         0.4466358809480443
41.16851442971984         0.44734215879551636
41.19585127741538         0.4475538772306833
41.22206479255514         0.4477638734842634
41.32244702654481         0.4486312041884318
41.42713095875623         0.44964241279207506
41.44904277567423         0.44986786182128985
41.470054186752684        0.4500885297461657
41.57563852480367         0.4512638501292577
41.685747487792625        0.4526075933893476
41.702234273933094        0.4528191691123349
41.71804358095022         0.4530245887267934
41.853834741548404        0.4549133324719317
41.960724345381344        0.45650985772510827
42.00900340093775         0.45726266733554666
42.047802968507646        0.457651315655717
42.16696397088193         0.45880513407989204
42.2706649469288          0.45976039288180026
42.32492454082613         0.4602420931781672
42.45698448494897         0.4613624596175391
42.480519090377776        0.46155293260232744
42.49183350052228         0.4616434665681323
42.62404997309046         0.4626515007521278
42.704367761274334        0.4632189528892059
42.76758085580314         0.463641693921465
42.89906762521232         0.4644536815432136
42.91111173851581         0.46452351211033943
42.916902022026385        0.46455681197333343
43.054642621228474        0.46529695531875065
43.129436282778435        0.4656570438205148
43.19817350394116         0.465962023546699
43.34115076547565         0.4665167777442998
43.34170438665382         0.4665187167941842
43.34186966687006         0.46651945289628727
43.457659128343785        0.4670295518044794
43.47385088416664         0.46709999353007703
43.573613870033746        0.4675291945904716
43.605832101463214        0.46766603430954207
43.72120114919752         0.4681160170519312
43.75253933456565         0.4682383991312909
43.76966169919207         0.46830529281363575
43.89924656766807         0.46881218103994715
43.996525926358025        0.4691934285476418
44.045953800770505        0.4693873800355111
44.13641910299281         0.4697427761132541
44.19266103387292         0.4699639961179822
44.22339015352397         0.47008495292195907
44.339368266975356        0.4705420292873612
44.45025438068992         0.47097986593658764
44.48607550007778         0.47112147954364736
44.551637056788095        0.471380886476641
44.6406012321271          0.47173240442572634
44.67631311868393         0.47187335931011576
44.8014439114851          0.47236656819466893
44.90172106261996         0.47276104868751145
44.9622865908431          0.4729989771572612
45.12124113574799         0.4736199850342409
45.133740736976925        0.47366779834434225
45.15300252165053         0.47374122574165967
45.288881539775836        0.474250505503988
45.377057872899904        0.4745728388370676
45.444022342574776        0.4748133427741654
45.547214050217           0.47517670960627206
45.59916314537369         0.4753563101548744
45.632874610051815        0.47547166682912356
45.75430394817263         0.475879407646115
45.888691347203725        0.47631646901040886
45.90944475097154         0.4763826352478875
45.94142557878348         0.47648390074756286
46.06458555377048         0.4768659929601916
46.14450808435564         0.47710724538092375
46.21972635656939         0.4773294807830274
46.33563710734996         0.47766279916553184
46.37486715936833         0.4777730987163948
46.39946993949399         0.4778491870598071
46.514065007608785        0.47820194807024013
46.6466962127547          0.4786068507343163
46.65326285584927         0.4786268034784377
46.6617241713665          0.4786525000792091
46.79246070408973         0.47904766494098755
46.89392248601541         0.47935191569094027
46.93165855233021         0.47946453245788967
46.980282599483495        0.47960920973735904
47.07085640057067         0.479877406029144
47.14114875927613         0.48008438192967884
47.210054248811154        0.4802862856547507
47.29884102760047         0.4805450016292342
47.34925209705161         0.48069117133470973
47.388375032536835        0.48080424945053224
47.499334461746706        0.4811225842160045
47.55831922006518         0.4812901365094957
47.65367198113857         0.4815585429317858
47.762343691086805        0.48183935033523195
47.78819237194876         0.481906248877969
47.818944760546934        0.4819858914979369
47.92271276275894         0.48225505416499215
48.00993414929609         0.48248180275877117
48.057233153569136        0.48260495879285503
48.11350516866649         0.4827516555753982
48.194902712766115        0.4829640908669479
48.252595192308455        0.48311480997308337
48.334836984161804        0.48332987886858403
48.450870823100935        0.4836337480383769
48.474771255557485        0.4836964011461599
48.4917112655517          0.4837408210241203
48.614705526953166        0.48406365769967563
48.73082733879495         0.48436897609428853
48.75463979834886         0.4844316485291311
48.78823647753538         0.4845201083877468
48.894574069744536        0.4848003736345263
48.972971957939045        0.4850055044240449
49.06078635201669         0.4852342311927883
49.221696367694314        0.4856504883725218
49.226998634288854        0.4856641418203361
49.23767951064942         0.48569163310649954
49.39321091656101         0.48609010551716963
49.47042077744958         0.4862866339934028
49.553145539994176        0.48649614943738245
49.65651167419258         0.4867564571533076
49.70763427602191         0.48688458956006764
49.74854811235517         0.48698684412279913
49.86212301204966         0.4872693427677478
50.00403696818899         0.4876195295888677
50.0166117480774          0.4876504090604226
50.02667544726075         0.48767510455681257
50.17110048410514         0.48802778843809247
50.30480278216634         0.4883514152954431
50.325589220132876        0.48840148090075697
50.34301546334916         0.4884447273013043
50.434432273246294        0.488671640543915
50.514465707000646        0.48887036126683586
50.54327532635971         0.48894190914646757
50.576182617383104        0.48902364281809024
50.65211837947312         0.48921228670841443
50.71859849173756         0.48937748388121294
50.760961432586534        0.48948277322975586
50.80934977141704         0.48960305836710116
50.86980448569995         0.48975336871049163
50.92273127647447         0.48988498975142053
50.97864753881338         0.49002407315062185
51.042516925450975        0.49018297394833704
51.101486905899236        0.49033014121016216
51.219903586734           0.4906263371354255
51.24420314891403         0.4906872285809417
51.34422911901938         0.4909382779073097
51.386919391928814        0.49104561854425005
51.39523444447553         0.49106718627695645
51.52149404504137         0.4913941585522996
51.53745794050217         0.4914354302018268
51.656068698153916        0.4917415854960595
51.67968143652881         0.49180243093983633
51.79064335126647         0.49208789937552966
51.821904932555455        0.4921681884909854
51.92521800437901         0.49243310019070985
51.96412842858209         0.4925327028552738
52.05979265749156         0.4927771879416005
52.10635192460874         0.49289597403270147
52.19436731060411         0.4931201626282012
52.24857542063538         0.49325800202326864
52.328941963716666        0.4934620242505122
52.390798916662035        0.4936187868269751
52.45635417537023         0.4937834178865642
52.5334753031324          0.49397645180045857
52.57767369152759         0.49408676692126824
52.64783516848651         0.49426228286951457
52.69459094160922         0.4943794618345896
52.744481787533665        0.4945046872935592
52.81150819169085         0.4946732306269454
52.87432274790721         0.49483150328824566
52.936016517520756        0.4949873135618078
53.00536722774303         0.4951628406353063
53.06933826871393         0.4953251072831303
53.12624633282673         0.49546974501241586
53.20266001990709         0.4956643830056828
53.288557566821844        0.4958837591476786
53.335981771100265        0.4960051407294655
53.37816991774624         0.49611327830238205
53.46930352229345         0.496347380454478
53.57174790590066         0.4966113642303055
53.60262527348662         0.49669110218072055
53.63009350266576         0.4967621031581444
53.735947024679795        0.4970363059081931
53.84390198442268         0.49731214070624413
53.86017243365459         0.4973537326939207
53.87540387069183         0.49739267329455
53.9843978426294          0.49767145726790296
54.10082683633893         0.4979695117153148
54.108623251604214        0.4979894796301398
54.11592179674801         0.4980081734798448
54.23284866057901         0.4983077997806312
54.356439722804204        0.4986247899668612
54.35707406955383         0.4986264177193773
54.35775168825518         0.4986281565175785
54.481299478528626        0.49894533344637787
54.59695764886041         0.4992425227555992
54.605524887503435        0.499264546961633
54.61467654017142         0.4992880751130347
54.72817857305866         0.4995800142949818
54.81087120540864         0.49979284899506216
54.85070726167901         0.499895421513537
54.90692875748419         0.5000394555464697
54.9818929656098          0.5002315730153576
55.040524613017446        0.500381886476376
55.11215919036671         0.5005655942162724
55.190469945171856        0.5007664767374304
55.24168237495047         0.5008978770167711
55.28852882370899         0.5010180960966748
55.371205559534225        0.5012303130979023
55.461587576527656        0.5014623796902407
55.500728744117986        0.5015629024596661
55.53653303440056         0.5016548676833932
55.63025192870174         0.5018956451020621
55.73270520788346         0.5021589542385537
55.75977511328549         0.5022285410250908
55.7845372450921          0.5022922012365314
55.88929829786925         0.502561590228752
56.00382283923927         0.5028562003823697
56.01882148245301         0.5028947927130458
56.033750886963844        0.5029326449958792
56.15875685058835         0.5032499236052557
56.29338828321567         0.5035923045590599
56.29869221872367         0.503605807253662
56.30361694957025         0.503618345541855
56.438627586859006        0.5039624436582646
56.57348301217663         0.5043068456872529
56.57856295499434         0.5043198328190636
56.58403405380741         0.5043338210705729
56.71849832312967         0.5046779747360591
56.84334907478302         0.5049981454320728
56.858433691265006        0.5050368694092511
56.874679824399124        0.5050785849191166
56.99836905940034         0.5053965168386395
57.11321513738941         0.5056922447763146
57.138304427535665        0.505756917024224
57.165325594990826        0.5058265961046912
57.27591430960565         0.5061120999832746
57.37197895669084         0.5063586361346474
57.423341236750666        0.5064905888335963
57.47840854021819         0.5066321695335044
57.5686127131682          0.5068643338313406
57.65274779336794         0.5070811519624997
57.713884189585734        0.5072388679855095
57.779430666095614        0.5074081161230988
57.85915566600326         0.5076141912961031
57.93351663004504         0.5078066156051929
58.00442714242079         0.5079903037631213
58.080452791973016        0.5081874511482688
58.14969861883831         0.5083672053865641
58.21428546672214         0.5085350270627266
58.29497009525584         0.5087448961664318
58.38147491785043         0.5089701746090146
58.440241571673376        0.5091233761027241
58.49505430339924         0.5092663863351008
58.585513048090895        0.5095026451954411
58.69095113587036         0.5097780799945699
58.742678264969676        0.5099132365003065
58.790472791056935        0.5100381353205516
58.89984348184847         0.5103240117753425
59.018213351902766        0.5106335109489669
59.057008698727266        0.5107349710205487
59.09285459329271         0.5108287274597448
59.214173915606054        0.5111461142359249
59.345475567935175        0.5114897395788973
59.37133913248484         0.5115574414214712
59.39523639552846         0.5116200005969438
59.52850434936364         0.5119689525771878
59.672737783967584        0.5123467658843612
59.685669566242424        0.5123806477030745
59.697618197764236        0.5124119547321484
59.8428347831212          0.5127925267991315
59.99999999999999         0.5132045898653587
60.1537028008479          0.5136101748494648
60.275948114796165        0.5139326921721425
60.30740560169583         0.514015677381839
60.34695806949969         0.5141200123424459
60.461108402543736        0.5144210974624805
60.55189622959236         0.5146605287180278
60.61481120339166         0.5148264350913901
60.693916138999406        0.515035014683233
60.76851400423957         0.5152316902685676
60.82784434438853         0.515388099503014
60.922216805087494        0.5156368629940127
61.04087420849911         0.5159495968877202
61.075919605935404        0.5160419532677256
61.103792459184724        0.5161154045271016
61.22962240678333         0.5164469610897064
61.379740573980904        0.5168424437902902
61.38332520763125         0.5168518864599551
61.38788723970159         0.5168642294657572
61.557402075941134        0.5173213894756155
61.72401178401443         0.5177679092266815
61.731478944251016        0.5177878563543722
61.739076307329775        0.5178081455611018
61.905555812560905        0.5182512870962249
62.06918220882246         0.5186841281906424
62.079632680870766        0.5187116817011738
62.09026537495796         0.5187397044245515
62.25370954918068         0.5191690401692187
62.41435263363051         0.5195884098472834
62.42778641749055         0.5196233625003599
62.44145444258614         0.5196589060561067
62.60186328580044         0.5200746486945972
62.75952305843854         0.5204807541966046
62.775846722951634        0.5205229599228118
62.78960495849659         0.5205585122548129
62.94893290424651         0.5209688727037303
63.095292978535895        0.5213796436061351
63.11070160090671         0.5214223791533462
63.12564975388282         0.5214634399417517
63.295215156541396        0.5219017982684627
63.47000392548771         0.5223009148829046
63.47972871217609         0.5223215482491865
63.48916288452323         0.5223414066163994
63.6642422678108          0.5226816290955177
63.84471487243952         0.5229761007055811
63.84875582344548         0.522982040807456
63.85267601516366         0.5229877760467698
64.0332693790802          0.5232227833850019
64.21618914580407         0.5234025482328631
64.21778293471488         0.5234038568281552
64.21942581939132         0.5234052010741644
64.40229649034958         0.5235252611369157
64.5797022764445          0.5235857231746794
64.5868100459843          0.5235869963112837
64.59365699519802         0.523587119448292
64.92207239453393         0.5235923036198301
64.94383097454312         0.5235925971170995
65.25733474308356         0.5235961365747716
65.29400495388819         0.5235964663645426
65.5925970916332          0.5235984951761077
65.64417893323329         0.5235987271906214
65.92785944018283         0.5235993794238385
65.99435291257836         0.5235993795953359
66.26312178873249         0.5235987893179643
66.34452689192346         0.5235984235786856
66.54294193881549         0.5235986331905039
66.69413147872018         0.5235987439231481
66.80498328616653         0.5235987981899228
66.95046072188327         0.5235988348460984
67.06702463351758         0.5235988359074784
67.15584473282723         0.5235988198089151
67.32906598086862         0.5235987463431699
67.73041798425683         0.5235986715014206
67.9661860381224          0.5235986217557452
68.37275654349088         0.523598525920975
68.56804849355672         0.523598558588646
68.78262657470967         0.5235985921055133
69.1077347232183          0.5235986381451767
69.40362237382735         0.5235986750809365
69.64742095287988         0.5235987019584618
69.91529595368391         0.5235987277859818
70.18710718254147         0.5235987500285012
70.43448820416381         0.5235987668007058
70.72679341220305         0.5235987823552952
71.04796533265818         0.5235987941210093
71.2664796418646          0.5235987989388436
71.46535403450028         0.523598801080283
71.80616587152622         0.5235987997791463
72.18063471163245         0.5235987911105958
72.3458521011878          0.5235987848762037
72.56281776775705         0.523598785205892
73.19631297883359         0.5235987859706253
74.0421270407594          0.5235987865320887
74.0467738564794          0.5235987865337217
74.05025421420561         0.5235987865349344
74.89723473412519         0.5235987865654932
75.53769066065422         0.5235987862386964
75.74769561177098         0.5235987860659397
76.02808469383956         0.5235987857847788
76.5981564894168          0.5235987850350614
77.02512710710278         0.5235987843171778
77.44861736706258         0.5235987834728582
78.01404234691981         0.5235987821401822
78.2990782447084          0.5235987813793299
78.51256355355139         0.5235987807703787
79.14953912235418         0.5235987787544769
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987780866604
1.268509827099919         0.5235987793444802
1.534737809222058         0.5235987798946695
1.9423977424864418        0.5235987805784421
2.3021067138330906        0.5235987810223259
2.537019654199831         0.5235987812315162
3.0694756184441303        0.5235987814696298
3.8055294812997573        0.523598781259407
3.8368445230551558        0.523598781236581
3.884795484972912         0.5235987811994334
4.604213427666188         0.5235987803231796
5.074039308399669         0.5235987794281521
5.371582332277221         0.5235987787294254
5.827193227459389         0.5235987774612725
6.138951236888261         0.5235987764553187
6.342549135499581         0.523598775737752
6.906320141499286         0.5235987735008594
7.460421668908694         0.5235987875217512
7.491130231208807         0.5235987879541973
7.518260478975748         0.5235987883061427
8.075940320918338         0.5235987892825701
8.61973567580948          0.5235987787412837
8.66075041062787          0.5235987774859776
8.707174739303866         0.5235987759872132
9.24556050033739          0.5235987525644201
9.721210872643216         0.523598722615897
9.830370590046922         0.5235987145178973
9.953927809699032         0.5235987048000803
10.415180679756443        0.5235986633464091
10.82268606947694         0.523598619929983
11.034751791897797        0.523598660248881
11.548632553009522        0.523598749224415
11.734215337765061        0.5235987783207418
12.274579036542104        0.5235988538653822
12.433678883632329        0.5235988735050727
12.554436207530326        0.5235989128086188
12.709264499088302        0.5235989279892277
12.864191388081576        0.5235989035761756
12.984850114544269        0.5235988571219238
13.105432052264526        0.5235987866912759
13.260435730000243        0.5235986609031613
13.41553811686034         0.5235984953418397
13.536021345456223        0.5235983393329398
13.656427896998732        0.5235981594871483
13.86887100997621         0.5235988232258401
14.01027741012022         0.5235989774213344
14.246152999974083        0.5235987231204433
14.36412692324171         0.5235983559873685
14.623434989971969        0.5235969867003443
14.717976436363212        0.523596295185251
15.000716979969845        0.5235936139655429
15.071825949484698        0.5235927950149817
15.377998969967727        0.5235886049160392
15.429828369023049        0.5235804540763265
15.562245608318701        0.5235381038372824
15.68397392457629         0.5234718766245265
15.746492246669678        0.5234276999950498
15.814500281870671        0.523371812167574
15.930738885020656        0.5232573933893412
16.037594529503533        0.5231311775576041
16.11498552337163         0.523027184020157
16.19917219471829         0.5229020571553016
16.29923216172261         0.5227370718874969
16.39121513443078         0.5225698188848545
16.483478800073577        0.5223870569913608
16.583844107565916        0.5221711890395092
16.667725438424554        0.5219771393317489
16.744835739358034        0.5217878006062777
16.85197207677554         0.5215073189086613
16.96851602041355         0.5211792078201966
17.02647348758364         0.5210132544953937
17.09617075165497         0.5208336059199784
17.197737285687932        0.5205737772100576
17.309211557362566        0.5202873153082244
17.37027088817759         0.5201298366507999
17.425903318047634        0.5199860027230463
17.542804490667258        0.5196826694383845
17.67110928318342         0.5193480411280884
17.715338093156927        0.5192322755728112
17.755635884440306        0.5191266145531889
17.887871695646595        0.51877865505408
18.03300700900428         0.5183945706007814
18.060405298136263        0.5183218078821907
18.08536845083298         0.5182554414104064
18.23293890062594         0.5178617340571436
18.39490473482513         0.517426903726304
18.405472503115604        0.5173984335789389
18.41510101722565         0.5173724832946986
18.578006105605276        0.516931906447576
18.734332542563408        0.5165200897563519
18.736005427204685        0.5165156820715782
18.737673895442676        0.5165112860074306
18.8940047488041          0.5160993177244448
19.050749406922552        0.5156861213942331
19.052004070403505        0.5156828134061762
19.05325542158201         0.5156795141423922
19.21000339200293         0.5152661691167721
19.367166271281704        0.5148515916645883
19.36800271360234         0.5148493848562328
19.36883694772134         0.5148471838699279
19.526002035201753        0.514432460624558
19.68358313564085         0.514016500567418
19.68400135680117         0.5140153964217482
19.68441847386067         0.5140142951900378
19.842000678400584        0.5135981922478027
19.999999999999996        0.5131808481027221
20.156359656048487        0.5127713750348881
20.31163845591771         0.5123652018117156
20.312719312096974        0.5123623761823911
20.313807691840836        0.5123595309074778
20.469078968145467        0.511953851545231
20.62327691183542         0.5115514392924193
20.625438624193954        0.5115458011234075
20.62761538368168         0.5115401238001261
20.78179828024246         0.511138224916921
20.934915367753135        0.5107395605448332
20.938157936290942        0.5107311229257713
20.941423075522522        0.5107226267806674
21.09451759233944         0.5103244951499584
21.246553823670844        0.5099295655689571
21.25087724838793         0.5099183415894825
21.255230767363365        0.5099070398491014
21.40723690443641         0.5095126622443433
21.54531445704224         0.5091537516961854
21.551887024881278        0.5091366828676942
21.55865841773534         0.5091190991688481
21.69653714532614         0.5087613862731372
21.830367408933544        0.5084147700199044
21.84118726577099         0.5083867724606725
21.852334431242006        0.5083579319499724
21.98583738621585         0.5080128414302999
22.115420360824842        0.5076784398679036
22.130487506660696        0.5076395931820196
22.146010444748672        0.5075995791029279
22.27513762710557         0.5072670277158313
22.40047331271614         0.5069447612401828
22.419787747550423        0.5068951450317353
22.43968645825533         0.506844040627714
22.564437867995284        0.5065239451297315
22.68552626460744         0.5062137341367419
22.709596110134605        0.5061521106329868
22.736805034849976        0.5060819415439198
22.84872334342193         0.5057935984166537
22.95289939897443         0.5055256111219595
22.98839251192843         0.505434397045679
23.026523435072885        0.5053364550305699
23.128061680434932        0.5050759043562966
23.2225757418473          0.5048337145628036
23.267730848941422        0.5047181203485063
23.3162418352958          0.5045940178316846
23.40740001744792         0.5043610450223087
23.492252084720167        0.5041444600215557
23.547069185954424        0.504004678377703
23.60596023551872         0.5038546299472634
23.686738354460918        0.50364902041469
23.761928427593045        0.5034578474982156
23.82640752296742         0.5032940711332692
23.89567863574164         0.5031182913773069
23.966076691473916        0.5029398305334406
24.025858096714124        0.502786157771016
24.09545725447918         0.5026073071152131
24.172654917649165        0.5024090051545042
24.224837817484435        0.5022750045568479
24.271884395439447        0.5021542243305044
24.35421838048969         0.5019429228583451
24.445541198889423        0.5017086571165043
24.483598943494947        0.5016110620197048
24.517910694164772        0.5015230895129497
24.612979506500203        0.5012794220409268
24.718427480129677        0.5010092916001568
24.74236006950546         0.5009480029220114
24.7639369928901          0.5008927533183517
24.871740632510715        0.5006168046629582
24.99131376136993         0.500310908605462
25.001121195515978        0.5002858272637676
25.009963291615428        0.5002632157467106
25.132935026798894        0.49994890926365726
25.23149111777547         0.4996957514257504
25.256684993392955        0.49963104151704196
25.293490021910518        0.4995365121215157
25.381131390692175        0.499311446065273
25.456452030564265        0.4991180525291524
25.505872597011106        0.4989911764160924
25.56337723447464         0.49884356254351303
25.630613803330036        0.49867098907558627
25.688398174562412        0.4985226952999392
25.755355009648966        0.4983508840437545
25.833264447038765        0.49815099825782266
25.880096215967903        0.49803086132059693
25.920344318560566        0.4979276226478866
26.00483742228684         0.4977109209061139
26.10315165960288         0.49745881926444435
26.12957862860577         0.4973910628003051
26.152290462558707        0.49733283457299443
26.2543198349247          0.4970712870031706
26.377745262866725        0.49675017431409335
26.386561067897034        0.4967272920115696
26.394419855075405        0.49670689976320437
26.518802300869368        0.4963849034359884
26.64454660191319         0.4960608261757382
26.651043533841694        0.4960441212764271
26.658331641265512        0.4960253867225702
26.783284766814027        0.49570494553288497
26.89467334875097         0.495420499632193
26.91552599978636         0.495367376205363
26.938918019664293        0.4953078311143356
27.047767232758694        0.49503141329386047
27.144800095588753        0.49478592013256883
27.175438451369335        0.49470860349655765
27.210173409208377        0.49462104858760475
27.290514892803508        0.49441894081146853
27.361380991727074        0.4942411394165082
27.405591334237677        0.49413043985206806
27.432207252907148        0.49406410862122674
27.52083219555054         0.4938427561736255
27.56259528406966         0.4937381890103557
27.64853523682651         0.49352140121729027
27.703296827486444        0.49338305170158137
27.78332149667528         0.4931805826817253
27.843998370903243        0.49302683173492523
27.918107756524073        0.49283877060751635
27.984699914320032        0.49266952911038714
28.052894016372846        0.49249596499466336
28.125401457736828        0.49231114382796715
28.187680276221627        0.4921521658431664
28.266103001153617        0.49195167588766553
28.322466536070408        0.4918073731530255
28.406804544570413        0.4915911252894819
28.45725279591919         0.4914615869242406
28.547506087987202        0.4912294920334165
28.59203905576797         0.49111480715681166
28.71653968398211         0.490803449598204
28.740083370199045        0.4907446575881743
28.84227055761138         0.49048980292325234
28.888127684630128        0.4903756052671732
28.898693058202674        0.49034930931943727
29.001955746288164        0.490092696924967
29.095378456907866        0.4898604376841823
29.1131542598093          0.48981623434521054
29.132802343003462        0.48976737119361885
29.224352773330434        0.48953963767628644
29.307179295844193        0.489333526741982
29.33555128685156         0.4892629069181943
29.36691162780425         0.48918483873047147
29.44674980037269         0.48898604207093427
29.51898013478052         0.488806129335359
29.55794831389382         0.4887090431345067
29.601020912605044        0.4886017119299946
29.669146827414952        0.4884319101089111
29.75109592685859         0.4882326821590572
29.835487757457507        0.4880262061483446
29.957269131840146        0.48772590940901245
30.00182868750007         0.48761534002417134
30.032707485607574        0.4875385005590676
30.168169617542624        0.48719931173639147
30.31431904435655         0.4868295232948511
30.334510547585182        0.486778121285005
30.363647834886386        0.4867038116944527
30.500851477627748        0.4863517686700118
30.59593060310553         0.4861057503664073
30.666803237341977        0.4859210352238621
30.807718265401284        0.4855515073917667
30.832235757125304        0.48548690672961264
30.844566728827054        0.4854543816621447
30.997668276908627        0.485048630689242
31.093202854548586        0.484793644288469
31.163100796691943        0.4846062071027497
31.230365186561606        0.484421511650675
31.268326631432856        0.4843178037241779
31.298127087823882        0.48423665749737826
31.373552466173763        0.484032322559394
31.469633422268927        0.48377420405974614
31.47877830091467         0.48374976360839783
31.485957204620995        0.4837305928529391
31.584004135655583        0.4834701268711893
31.67378732141811         0.4832338392375881
31.68922997039649         0.4831934123477688
31.708901657976256        0.48314200552446607
31.811432697462976        0.4828756293177218
31.92736610131108         0.48257714501057547
31.937538965538117        0.48255109109599403
31.946535806044253        0.482528067580706
32.06364523361326         0.48222995769432236
32.18416995411225         0.48192621997697893
32.1897515016884          0.4819122291127065
32.22942824420968         0.48180831471110797
32.36029875251385         0.4814604480678504
32.37499538551056         0.48142089285008677
32.5308460033393          0.48099533960028873
32.56469492959489         0.4809014433401521
32.70139325416475         0.4805169037100215
32.75439447367921         0.48036550502071745
32.8719405049902          0.48002514039704886
32.94409401776354         0.4798130778917823
33.04248775581565         0.4795200496613705
33.13379356184786         0.4792441619533471
33.2130350066411          0.47900163150298664
33.32349310593219         0.4786587572054117
33.38358225746655         0.4784698859218973
33.513192650016514        0.4780568636479759
33.548580404255695        0.4779460284849495
33.58732113786983         0.4778243693366126
33.69600950489072         0.4774812518782025
33.806861013722916        0.4771720758626134
33.86226733234047         0.4770117363848289
33.924209286685624        0.4768279023971713
34.03455234580836         0.4764897219837333
34.2056238857028          0.4759377761218273
34.210416255469625        0.4759218300442079
34.21840109089685         0.4758952028075875
34.386280165130884        0.4753184188519784
34.48703848471997         0.47495669965457554
34.56214407479216         0.474679488407044
34.68728170097073         0.4742032223855509
34.73800798445341         0.47400503870940547
34.768453083737136        0.47388467299541626
34.91387189411467         0.4732950697590623
35.049867682754304        0.4727216961443495
35.08973580377593         0.4725495815560148
35.156162311044596        0.4722587573488018
35.265599713437204        0.47176857410026274
35.31940161339855         0.4714992423329194
35.3789095220097          0.4711999258139384
35.436440974366555        0.4709091320427429
35.49221933058221         0.47062586782702104
35.54991391655532         0.4703314930237979
35.60552913915471         0.47004640013951027
35.6592971945942          0.4697695371066667
35.718838947727214        0.4694615227514066
35.78042621971209         0.46914135514043837
35.83214875629971         0.4688712356627097
35.88215341482184         0.4686090160974847
35.945458564872226        0.46827553887341966
36.010938522868855        0.4679288286828406
36.05876837344473         0.4676744323835365
36.10500963504949         0.4674275690151969
36.17207818201723         0.4670679161930602
36.241450826025634        0.4666939136510047
36.29579468517532         0.4664017816697168
36.40629062737605         0.4658667887588499
36.436734435548736        0.46571872903179695
36.56028280596274         0.4651149462076285
36.57767418592214         0.46502957800290773
36.71427498454944         0.4643558234181237
36.718613936295554        0.4643343285830487
36.76546581442786         0.46410185980164376
36.856722269665056        0.4636481874598465
36.864126035937836        0.4636113066902454
36.993420674196244        0.4629654615934227
37.011914976852225        0.46287280420185395
37.13011907872743         0.4622789656806192
37.15970391776662         0.4621298951130041
37.26681748325862         0.4615886997214363
37.30749285868101         0.4613825794236962
37.40351588778981         0.46089466371587373
37.455281799595404        0.4606308571339297
37.54021429232099         0.4601968576639318
37.60232032108595         0.4596495845566696
37.72804815121011         0.4576242091621048
37.75011847273341         0.45728511008811373
37.80817042609575         0.4564166084993627
37.90008292969714         0.45517357960250937
37.94041143534164         0.45465044025387924
38.05144865220291         0.4532802399285096
38.1581919888581          0.4520600789688269
38.20281437470868         0.4515782083995402
38.30451304007329         0.4505421050782594
38.354180097214446        0.45006748501560173
38.37597254237457         0.4498657371908025
38.50554581972022         0.44874806977669357
38.59375309589103         0.4480674149198059
38.656911542225984        0.4476199626828161
38.80085565405083         0.4467246358529469
38.808277264731764        0.4466831637339693
38.81153364940751         0.44666511215583715
38.95964298723752         0.44593767293015313
39.009088708190596        0.445754502025704
39.09474931581525         0.44547125292792566
39.16364775200924         0.4452747875726273
39.229855644392984        0.4451123345661529
39.318206795827905        0.4449357596603075
39.374302345323194        0.4448173971238557
39.51717184859593         0.44457226207685
39.536399127005986        0.4445454472103313
39.620934687232925        0.44444493142084474
39.698495908688784        0.44437761875688736
39.71613690136396         0.4443656363612652
39.86059269037158         0.4443139117635235
39.91510195413199         0.4443158825135532
40.02268947205439         0.44435432623023996
40.11406700690002         0.444423000533714
40.18478625373717         0.44449886215703677
40.31303205966805         0.44468699042174736
40.34688303541998         0.4447475195439138
40.44854635298528         0.44490696593837176
40.475879208894796        0.4449611652886596
40.57105224533255         0.4451873573741993
40.60487538236962         0.44528176455693175
40.69355813767982         0.4455642106180192
40.73387155584444         0.4457093173487301
40.81606403002709         0.44603752566983146
40.909897900683454        0.44661469216459215
40.94265977915653         0.4468259681576341
40.97407539835759         0.4470333066727054
41.06925552828595         0.4476898355072896
41.16851442971984         0.44841991367908546
41.19585127741538         0.44862912771879815
41.22206479255514         0.4488330478761626
41.32244702654481         0.4496438447921597
41.42713095875623         0.45053990193241733
41.44904277567423         0.4507339867273742
41.470054186752684        0.4509222183785586
41.57563852480367         0.4518995535244418
41.685747487792625        0.4529746569245876
41.702234273933094        0.4531405451833621
41.71804358095022         0.45330081817989315
41.853834741548404        0.4549738165389245
41.960724345381344        0.4563845077925374
42.00900340093775         0.4570487584563319
42.047802968507646        0.4574585521867979
42.16696397088193         0.4586729101402238
42.2706649469288          0.4596754489943838
42.32492454082613         0.46017988319659797
42.45698448494897         0.4613498261243778
42.480519090377776        0.46157376425885055
42.49183350052228         0.4616797415633597
42.62404997309046         0.4628371864876795
42.704367761274334        0.4634674668923388
42.76758085580314         0.46392480860954644
42.89906762521232         0.4647668738851471
42.91111173851581         0.4648366306244515
42.916902022026385        0.4648697260049115
43.054642621228474        0.46557265253239444
43.129436282778435        0.4658865189010777
43.19817350394116         0.46613287433337547
43.34115076547565         0.46651615098906546
43.34170438665382         0.46651729602739445
43.34186966687006         0.4665180372181207
43.457659128343785        0.4670331752167213
43.47385088416664         0.46710455623674785
43.573613870033746        0.4675408147528447
43.605832101463214        0.46768040054336957
43.72120114919752         0.4681302866617786
43.75253933456565         0.46825261606777696
43.76966169919207         0.4683194762012603
43.89924656766807         0.4688260012474793
43.996525926358025        0.46920684926051454
44.045953800770505        0.46940055608247666
44.13641910299281         0.46975543161617356
44.19266103387292         0.4699762805727689
44.22339015352397         0.4700970192837811
44.339368266975356        0.47055317471835634
44.45025438068992         0.47098998627106026
44.48607550007778         0.47113123851923855
44.551637056788095        0.47138994586929944
44.6406012321271          0.47174044061724646
44.67631311868393         0.47188094668607194
44.8014439114851          0.4723724108172592
44.90172106261996         0.4727652997663778
44.9622865908431          0.47300218364994856
45.12124113574799         0.4736219905617355
45.133740736976925        0.47366973504242793
45.15300252165053         0.47374305903680036
45.288881539775836        0.47425170110738
45.377057872899904        0.4745737066060056
45.444022342574776        0.4748140067882228
45.547214050217           0.4751771360554481
45.59916314537369         0.4753566520849559
45.632874610051815        0.4754719664801612
45.75430394817263         0.47587963699757985
45.888691347203725        0.4763167701842025
45.90944475097154         0.4763829615260943
45.94142557878348         0.4764842730514567
46.06458555377048         0.47686662567049937
46.14450808435564         0.47710811771812944
46.21972635656939         0.477330629430795
46.33563710734996         0.47766447002482587
46.37486715936833         0.47777497280698134
46.39946993949399         0.47785099941677806
46.514065007608785        0.478203485378459
46.6466962127547          0.4786080953880763
46.65326285584927         0.4786280343586992
46.6617241713665          0.47865371331150813
46.79246070408973         0.4790486197477018
46.89392248601541         0.4793526883930801
46.93165855233021         0.47946524154546655
46.980282599483495        0.47960984014488
47.07085640057067         0.4798778997519938
47.14114875927613         0.48008477843178937
47.210054248811154        0.4802865943672836
47.29884102760047         0.480545208189217
47.34925209705161         0.48069132539133563
47.388375032536835        0.48080436550420436
47.499334461746706        0.4811225745494977
47.55831922006518         0.4812900754377274
47.65367198113857         0.48155842140729144
47.762343691086805        0.4818394201553063
47.78819237194876         0.4819063596018396
47.818944760546934        0.4819860485779628
47.92271276275894         0.48225534916046764
48.00993414929609         0.48248219159506356
48.057233153569136        0.4826053900831753
48.11350516866649         0.48275212964761294
48.194902712766115        0.48296460891801135
48.252595192308455        0.48311534945183265
48.334836984161804        0.4833304349192298
48.450870823100935        0.4836342995350802
48.474771255557485        0.4836969476439288
48.4917112655517          0.4837413631387353
48.614705526953166        0.48406414709210843
48.73082733879495         0.48436938199590257
48.75463979834886         0.4844320332637688
48.78823647753538         0.4845204609162614
48.894574069744536        0.4848006061589101
48.972971957939045        0.4850057086776706
49.06078635201669         0.48523440854662464
49.221696367694314        0.48565062950573784
49.226998634288854        0.4856642820478295
49.23767951064942         0.4856917715652576
49.39321091656101         0.4860902266625249
49.47042077744958         0.48628675241243957
49.553145539994176        0.4864962755353509
49.65651167419258         0.48675659903568835
49.70763427602191         0.4868847417903813
49.74854811235517         0.48698700584630106
49.86212301204966         0.4872695364897224
50.00403696818899         0.4876197749601575
50.0166117480774          0.48765065963337395
50.02667544726075         0.4876753593660043
50.17110048410514         0.4880281112213361
50.30480278216634         0.4883518129715494
50.325589220132876        0.4884018912536088
50.34301546334916         0.4884451206136743
50.434432273246294        0.4886719555214225
50.514465707000646        0.48887062291387545
50.54327532635971         0.4889421550811162
50.576182617383104        0.48902387306266215
50.65211837947312         0.4892124899326902
50.71859849173756         0.4893776739721031
50.760961432586534        0.4894829600761442
50.80934977141704         0.48960324638789615
50.86980448569995         0.48975356551147814
50.92273127647447         0.4898852009085429
50.97864753881338         0.49002430623869236
51.042516925450975        0.4901832405893768
51.101486905899236        0.4903304416317599
51.219903586734           0.49062671102419003
51.24420314891403         0.49068761847543685
51.34422911901938         0.490938737022152
51.386919391928814        0.49104610883560007
51.39523444447553         0.4910676682099624
51.52149404504137         0.49139452437106995
51.53745794050217         0.49143578278294875
51.656068698153916        0.49174184987056346
51.67968143652881         0.4918026798895084
51.79064335126647         0.49208808533408044
51.821904932555455        0.49216835952964144
51.92521800437901         0.49243323076162104
51.96412842858209         0.49253282170334767
52.05979265749156         0.4927772861531852
52.10635192460874         0.4928960664106272
52.19436731060411         0.49312025150877287
52.24857542063538         0.49325809365148
52.328941963716666        0.4934621268283841
52.390798916662035        0.4936189034259065
52.45635417537023         0.4937835768119815
52.5334753031324          0.49397666974154464
52.57767369152759         0.4940870231782595
52.64783516848651         0.4942625492297791
52.69459094160922         0.4943797338718933
52.744481787533665        0.49450496445728465
52.81150819169085         0.4946735131642751
52.87432274790721         0.49483178928628596
52.936016517520756        0.4949876020434911
53.00536722774303         0.4951631292813319
53.06933826871393         0.49532539361490374
53.12624633282673         0.4954700272965807
53.20266001990709         0.4956646569094299
53.288557566821844        0.4958840195999152
53.335981771100265        0.49600539192706994
53.37816991774624         0.49611352017409927
53.46930352229345         0.4963475986678234
53.57174790590066         0.49661155011541297
53.60262527348662         0.4966912771316904
53.63009350266576         0.4967622679188418
53.735947024679795        0.4970364273186712
53.84390198442268         0.497312296493453
53.86017243365459         0.4973538930375731
53.87540387069183         0.49739283775538934
53.9843978426294          0.4976716470062704
54.10082683633893         0.49796972034428744
54.108623251604214        0.49798968922476283
54.11592179674801         0.4980083839444046
54.23284866057901         0.4983080196930504
54.356439722804204        0.49862501067886694
54.35707406955383         0.49862663841113325
54.35775168825518         0.49862837718742875
54.481299478528626        0.49894554537901126
54.59695764886041         0.49924271795877595
54.605524887503435        0.4992647405966845
54.61467654017142         0.4992882670228765
54.72817857305866         0.4995801803444298
54.81087120540864         0.49979299128532734
54.85070726167901         0.4998955508783942
54.90692875748419         0.5000396005775413
54.9818929656098          0.5002317361247295
55.040524613017446        0.5003820614866639
55.11215919036671         0.5005657814458307
55.190469945171856        0.500766673831923
55.24168237495047         0.5008980785893145
55.28852882370899         0.5010183003989539
55.371205559534225        0.5012305190321302
55.461587576527656        0.5014625827554612
55.500728744117986        0.5015631027742777
55.53653303440056         0.5016550646836353
55.63025192870174         0.501895829815757
55.73270520788346         0.502159119541667
55.75977511328549         0.5022287001565681
55.7845372450921          0.5022923543407083
55.88929829786925         0.5025617137967111
56.00382283923927         0.5028562841905404
56.01882148245301         0.5028948707361861
56.033750886963844        0.5029327289183545
56.15875685058835         0.5032500519396554
56.29338828321567         0.5035924707656539
56.29869221872367         0.5036059747407983
56.30361694957025         0.503618514203629
56.438627586859006        0.5039626391396147
56.57348301217663         0.5043070575883098
56.57856295499434         0.5043200451361047
56.58403405380741         0.5043340338191817
56.71849832312967         0.5046781927302684
56.84334907478302         0.5049983590723967
56.858433691265006        0.5050370819221055
56.874679824399124        0.5050787960726616
56.99836905940034         0.5053967127116162
57.11321513738941         0.5056924186558895
57.138304427535665        0.5057570850988005
57.165325594990826        0.5058267575260932
57.27591430960565         0.5061122285448375
57.37197895669084         0.506358781236233
57.423341236750666        0.50649074167284
57.47840854021819         0.5066323299887489
57.5686127131682          0.5068645052421469
57.65274779336794         0.5070813318903594
57.713884189585734        0.5072390530720671
57.779430666095614        0.5074083057773112
57.85915566600326         0.5076143851626005
57.93351663004504         0.5078068120715131
58.00442714242079         0.5079905015137473
58.080452791973016        0.5081876489800894
58.14969861883831         0.5083674021255074
58.21428546672214         0.5085352217796942
58.29497009525584         0.5087450869978809
58.38147491785043         0.508970359597083
58.440241571673376        0.5091235561308677
58.49505430339924         0.5092665610149028
58.585513048090895        0.509502809524468
58.69095113587036         0.5097782366300462
58.742678264969676        0.5099133900754372
58.790472791056935        0.5100382864857853
58.89984348184847         0.5103241589356597
59.018213351902766        0.5106336561425917
59.057008698727266        0.5107351161051351
59.09285459329271         0.5108288726785861
59.214173915606054        0.5111462615838638
59.345475567935175        0.511489892144483
59.37133913248484         0.5115575953718455
59.39523639552846         0.5116201559312729
59.52850434936364         0.5119691174690804
59.672737783967584        0.5123469446357202
59.685669566242424        0.5123808278755683
59.697618197764236        0.5124121362438452
59.8428347831212          0.5127927265913091
59.99999999999999         0.5132048136163033
60.1537028008479          0.5136103522991788
60.275948114796165        0.5139328413214351
60.30740560169583         0.5140158204704167
60.34695806949969         0.5141201485204532
60.461108402543736        0.5144212181300171
60.55189622959236         0.5146606417513395
60.61481120339166         0.5148265452779796
60.693916138999406        0.5150351241295613
60.76851400423957         0.5152318019143047
60.82784434438853         0.5153882149060167
60.922216805087494        0.5156369880389922
61.04087420849911         0.5159497404436284
61.075919605935404        0.5160421036520421
61.103792459184724        0.5161155607854663
61.22962240678333         0.5164471487534544
61.379740573980904        0.5168426793896885
61.38332520763125         0.5168521233432292
61.38788723970159         0.5168644637665396
61.557402075941134        0.517321538648973
61.72401178401443         0.517767995288832
61.731478944251016        0.5177879400651451
61.739076307329775        0.51780822692151
61.905555812560905        0.5182513275917446
62.06918220882246         0.5186841483493172
62.079632680870766        0.5187117012287717
62.09026537495796         0.5187397233923583
62.25370954918068         0.5191690609762266
62.41435263363051         0.519588451573253
62.42778641749055         0.519623406834109
62.44145444258614         0.519658953179085
62.60186328580044         0.5200747388024192
62.75952305843854         0.5204809049606389
62.775846722951634        0.5205231134531948
62.78960495849659         0.5205586682214319
62.94893290424651         0.5209690638562203
63.095292978535895        0.5213796815474497
63.11070160090671         0.5214223954577608
63.12564975388282         0.521463435639079
63.295215156541396        0.521901586630045
63.47000392548771         0.5223005403520803
63.47972871217609         0.5223211661708019
63.48916288452323         0.5223410173686486
63.6642422678108          0.5226811340800317
63.84471487243952         0.5229755508540175
63.84875582344548         0.5229814903577339
63.85267601516366         0.5229872250431207
64.0332693790802          0.5232222350039091
64.21618914580407         0.5234020586624953
64.21778293471488         0.5234033680185569
64.21942581939132         0.5234047130532614
64.40229649034958         0.5235248894016775
64.5797022764445          0.5235855182267728
64.5868100459843          0.5235867991532708
64.59365699519802         0.523586924641164
64.92207239453393         0.5235922065925647
64.94383097454312         0.5235925055313919
65.25733474308356         0.5235961090919307
65.29400495388819         0.5235964446326187
65.5925970916332          0.5235985066513682
65.64417893323329         0.5235987419448441
65.92785944018283         0.5235993992708773
65.99435291257836         0.5235993974680688
66.26312178873249         0.5235987869504583
66.34452689192346         0.5235984112022921
66.54294193881549         0.5235986206004312
66.69413147872018         0.5235987317011929
66.80498328616653         0.5235987865296519
66.95046072188327         0.5235988242975341
67.06702463351758         0.5235988265564867
67.15584473282723         0.5235988115536987
67.32906598086862         0.5235987406809356
67.73041798425683         0.5235986635865544
67.9661860381224          0.5235986121947656
68.37275654349088         0.5235985129600721
68.56804849355672         0.5235985475413056
68.78262657470967         0.5235985830071318
69.1077347232183          0.5235986316932854
69.40362237382735         0.5235986707168115
69.64742095287988         0.5235986990848074
69.91529595368391         0.5235987263106452
70.18710718254147         0.5235987497158716
70.43448820416381         0.5235987673219986
70.72679341220305         0.5235987835864786
71.04796533265818         0.5235987957881282
71.2664796418646          0.5235988006966277
71.46535403450028         0.5235988027756334
71.80616587152622         0.5235988010463193
72.18063471163245         0.5235987914395808
72.3458521011878          0.5235987846355534
72.56281776775705         0.5235987850396335
73.19631297883359         0.5235987859990161
74.0421270407594          0.5235987867679708
74.0467738564794          0.5235987867705783
74.05025421420561         0.5235987867725197
74.89723473412519         0.5235987869502399
75.53769066065422         0.5235987866948293
75.74769561177098         0.5235987865380011
76.02808469383956         0.5235987862723491
76.5981564894168          0.5235987855338615
77.02512710710278         0.5235987848065623
77.44861736706258         0.5235987839378218
78.01404234691981         0.5235987825491251
78.2990782447084          0.5235987817498812
78.51256355355139         0.5235987811077188
79.14953912235418         0.5235987789700403
80                        0.5235987755982989
0                         0.5235987755982988
0.7673689046110326        0.5235987782381475
1.268509827099919         0.5235987795680742
1.534737809222058         0.5235987801479499
1.9423977424864418        0.5235987808655875
2.3021067138330906        0.5235987813277061
2.537019654199831         0.5235987815429107
3.0694756184441303        0.523598781777416
3.8055294812997573        0.5235987815228081
3.8368445230551558        0.52359878149708
3.884795484972912         0.5235987814553278
4.604213427666188         0.5235987804866976
5.074039308399669         0.5235987795077665
5.371582332277221         0.5235987787462689
5.827193227459389         0.5235987773675196
6.138951236888261         0.5235987762757942
6.342549135499581         0.5235987754977858
6.906320141499286         0.5235987730752732
7.460421668908694         0.5235987882372667
7.491130231208807         0.523598788711749
7.518260478975748         0.5235987890989798
8.075940320918338         0.5235987904156448
8.61973567580948          0.5235987794989043
8.66075041062787          0.52359877818696
8.707174739303866         0.523598776619294
9.24556050033739          0.5235987520256948
9.721210872643216         0.5235987204733041
9.830370590046922         0.5235987119318495
9.953927809699032         0.5235987016781386
10.415180679756443        0.5235986579054237
10.82268606947694         0.5235986120221795
11.034751791897797        0.5235986539130363
11.548632553009522        0.523598746210428
11.734215337765061        0.5235987763368339
12.274579036542104        0.5235988543683184
12.433678883632329        0.5235988745948359
12.554436207530326        0.5235989105471139
12.709264499088302        0.5235989221299193
12.864191388081576        0.523598894902947
12.984850114544269        0.523598846801923
13.105432052264526        0.5235987752020986
13.260435730000243        0.5235986486108473
13.41553811686034         0.5235984830338339
13.536021345456223        0.5235983275566918
13.656427896998732        0.523598148717482
13.86887100997621         0.5235988311631825
14.01027741012022         0.523598992247588
14.246152999974083        0.5235987395441746
14.36412692324171         0.5235983685690546
14.623434989971969        0.5235969799606053
14.717976436363212        0.5235962776818816
15.000716979969845        0.5235935524124743
15.071825949484698        0.5235927195860693
15.377998969967727        0.5235884568997821
15.429828369023049        0.5235802463856364
15.562245608318701        0.5235377647813024
15.68397392457629         0.5234714435563508
15.746492246669678        0.5234272286028414
15.814500281870671        0.5233713067613757
15.930738885020656        0.523256848364399
16.037594529503533        0.523130616724029
16.11498552337163         0.5230266240659756
16.19917219471829         0.5229015099191456
16.29923216172261         0.5227365557075705
16.39121513443078         0.5225693465278228
16.483478800073577        0.5223866432891839
16.583844107565916        0.5221708558589464
16.667725438424554        0.5219768868108162
16.744835739358034        0.5217876329677319
16.85197207677554         0.521507286272467
16.96851602041355         0.5211793445807779
17.02647348758364         0.5210134600397817
17.09617075165497         0.5208337928374445
17.197737285687932        0.5205739144085255
17.309211557362566        0.5202874070667156
17.37027088817759         0.5201299075694557
17.425903318047634        0.5199860571495921
17.542804490667258        0.5196826969630517
17.67110928318342         0.5193480512204274
17.715338093156927        0.5192322825893134
17.755635884440306        0.5191266200766064
17.887871695646595        0.5187786644482408
18.03300700900428         0.5183945997180195
18.060405298136263        0.5183218425398342
18.08536845083298         0.5182554816184872
18.23293890062594         0.5178618168640932
18.39490473482513         0.517427052559492
18.405472503115604        0.5173985874210181
18.41510101722565         0.5173726417752346
18.578006105605276        0.5169321542106087
18.734332542563408        0.5165202821094929
18.736005427204685        0.5165158739041887
18.737673895442676        0.5165114773224129
18.8940047488041          0.5160994673070668
19.050749406922552        0.5156862425802824
19.052004070403505        0.5156829344192426
19.05325542158201         0.515679634983792
19.21000339200293         0.5152662752407167
19.367166271281704        0.5148516965502226
19.36800271360234         0.5148494897714885
19.36883694772134         0.5148472888151086
19.526002035201753        0.5144325780115582
19.68358313564085         0.5140166440193135
19.68400135680117         0.514015539960926
19.68441847386067         0.5140144388163632
19.842000678400584        0.5135983756195915
19.999999999999996        0.5131810849875553
20.156359656048487        0.5127715896200331
20.31163845591771         0.5123653974415251
20.312719312096974        0.5123625716913988
20.313807691840836        0.5123597262949986
20.469078968145467        0.5119540312016523
20.62327691183542         0.51155160647243
20.625438624193954        0.5115459681507937
20.62761538368168         0.5115402906744481
20.78179828024246         0.5111383825388228
20.934915367753135        0.5107397120802704
20.938157936290942        0.5107312743657398
20.941423075522522        0.5107227781259036
21.09451759233944         0.5103246436315446
21.246553823670844        0.5099297142650457
21.25087724838793         0.5099184903362373
21.255230767363365        0.5099071886493655
21.40723690443641         0.5095128144798177
21.54531445704224         0.5091539224634661
21.551887024881278        0.5091368543874855
21.55865841773534         0.5091192714515953
21.69653714532614         0.5087615713721275
21.830367408933544        0.5084149626014047
21.84118726577099         0.508386965433744
21.852334431242006        0.5083581252930767
21.98583738621585         0.5080130365723348
22.115420360824842        0.5076786321082998
22.130487506660696        0.5076397847879001
22.146010444748672        0.507599769990361
22.27513762710557         0.5072672100804395
22.40047331271614         0.5069449309841508
22.419787747550423        0.5068953124499536
22.43968645825533         0.5068442055434483
22.564437867995284        0.506524091896442
22.68552626460744         0.506213859228958
22.709596110134605        0.5061522311531335
22.736805034849976        0.5060820712002269
22.84872334342193         0.5057937600512272
22.95289939897443         0.5055257959248716
22.98839251192843         0.5054345882892409
23.026523435072885        0.5053366523706689
23.128061680434932        0.5050761137743978
23.2225757418473          0.5048339297927199
23.267730848941422        0.5047183365066983
23.3162418352958          0.5045942336554398
23.40740001744792         0.5043612564861422
23.492252084720167        0.5041446630499964
23.547069185954424        0.5040048737127294
23.60596023551872         0.5038548150545394
23.686738354460918        0.5036491881864601
23.761928427593045        0.5034579956967015
23.82640752296742         0.503294199907334
23.89567863574164         0.503118396567968
23.966076691473916        0.5029399088753514
24.025858096714124        0.5027862595713715
24.09545725447918         0.502607433338324
24.172654917649165        0.502409154831963
24.224837817484435        0.5022751679231441
24.271884395439447        0.502154398540902
24.35421838048969         0.5019431126298117
24.445541198889423        0.5017088590613297
24.483598943494947        0.5016112674583268
24.517910694164772        0.5015232973050341
24.612979506500203        0.5012796324086894
24.718427480129677        0.5010094980429991
24.74236006950546         0.5009482074808997
24.7639369928901          0.5008929558637679
24.871740632510715        0.5006169926749574
24.99131376136993         0.5003110717769708
25.001121195515978        0.5002859879908629
25.009963291615428        0.5002633742171034
25.132935026798894        0.49994903266706664
25.23149111777547         0.49969590388556345
25.256684993392955        0.49963120048823195
25.293490021910518        0.49953667993435097
25.381131390692175        0.4993116316426489
25.456452030564265        0.4991182497108858
25.505872597011106        0.4989913793722187
25.56337723447464         0.49884377038374905
25.630613803330036        0.49867120012367794
25.688398174562412        0.49852290694912116
25.755355009648966        0.49835109389702636
25.833264447038765        0.4981512026534088
25.880096215967903        0.49803106069226427
25.920344318560566        0.4979278166560311
26.00483742228684         0.49771110050939155
26.10315165960288         0.49745897674332995
26.12957862860577         0.49739121334840825
26.152290462558707        0.49733297883161587
26.2543198349247          0.4970713992093141
26.377745262866725        0.4967503411596797
26.386561067897034        0.49672746240611915
26.394419855075405        0.4967070732816921
26.518802300869368        0.49638512140692537
26.64454660191319         0.49606107954288126
26.651043533841694        0.49604437621173325
26.658331641265512        0.4960256433865226
26.783284766814027        0.4957052268205421
26.89467334875097         0.49542079488289703
26.91552599978636         0.4953676732333525
26.938918019664293        0.4953081298220186
27.047767232758694        0.4950317154501641
27.144800095588753        0.4947862193017397
27.175438451369335        0.49470890100913223
27.210173409208377        0.49462134368170896
27.290514892803508        0.49441922811152966
27.361380991727074        0.4942414172917552
27.405591334237677        0.49413071063687314
27.432207252907148        0.49406435683041877
27.52083219555054         0.49384293668454216
27.56259528406966         0.4937383416041385
27.64853523682651         0.4935215283202802
27.703296827486444        0.4933831675010777
27.78332149667528         0.4931806888777794
27.843998370903243        0.49302693612237414
27.918107756524073        0.49283887918952846
27.984699914320032        0.4926696474680271
28.052894016372846        0.4924960992555271
28.125401457736828        0.49231130153803715
28.187680276221627        0.49215234907577576
28.266103001153617        0.49195189833240405
28.322466536070408        0.49180762865027416
28.406804544570413        0.49159143785112785
28.45725279591919         0.4914619379790224
28.547506087987202        0.49122992009420846
28.59203905576797         0.49111527706202046
28.71653968398211         0.4908038346804726
28.740083370199045        0.4907450269100915
28.84227055761138         0.490490104872604
28.888127684630128        0.4903758775282117
28.898693058202674        0.4903495747882615
29.001955746288164        0.49009290333940725
29.095378456907866        0.48986061052385044
29.1131542598093          0.48981640293208273
29.132802343003462        0.48976753587418725
29.224352773330434        0.4895397951541901
29.307179295844193        0.48933369330786647
29.33555128685156         0.48926308000572877
29.36691162780425         0.4891850210504043
29.44674980037269         0.4889862574866993
29.51898013478052         0.4888063865603309
29.55794831389382         0.4887093275971014
29.601020912605044        0.4886020303169119
29.669146827414952        0.48843229033693514
29.75109592685859         0.4882330208304802
29.835487757457507        0.488026505825126
29.957269131840146        0.4877261596125864
30.00182868750007         0.4876155741323862
30.032707485607574        0.48753872414423727
30.168169617542624        0.487199495258716
30.31431904435655         0.4868296747367389
30.334510547585182        0.48677826920411527
30.363647834886386        0.48670395491917395
30.500851477627748        0.48635189596858397
30.59593060310553         0.486105872607985
30.666803237341977        0.48592116666065505
30.807718265401284        0.48555165931817235
30.832235757125304        0.48548706252089163
30.844566728827054        0.485454539430846
30.997668276908627        0.48504881488259644
31.093202854548586        0.48479384672717685
31.163100796691943        0.4846064237457697
31.230365186561606        0.4844218903564671
31.268326631432856        0.48431826382226645
31.298127087823882        0.48423717639946207
31.373552466173763        0.4840329702877479
31.469633422268927        0.483774974353693
31.47877830091467         0.483750543142214
31.485957204620995        0.48373137934481447
31.584004135655583        0.4834709823856648
31.67378732141811         0.4832347154450804
31.68922997039649         0.4831942880181005
31.708901657976256        0.48314287876921347
31.811432697462976        0.4828764376316189
31.92736610131108         0.4825778159740295
31.937538965538117        0.4825517467690465
31.946535806044253        0.4825287092956416
32.06364523361326         0.4822303804417422
32.18416995411225         0.48192634507497034
32.1897515016884          0.4819123386497058
32.22942824420968         0.4818083241363837
32.36029875251385         0.48146020399119827
32.37499538551056         0.4814206276579591
32.5308460033393          0.48099494183914415
32.56469492959489         0.48090103885482116
32.70139325416475         0.48051655219354295
32.75439447367921         0.48036520859637055
32.8719405049902          0.48002503505439514
32.94409401776354         0.4798131368826065
33.04248775581565         0.4795203904217003
33.13379356184786         0.4792448237135298
33.2130350066411          0.47900261829545865
33.32349310593219         0.47866026908914
33.38358225746655         0.4784717186756701
33.513192650016514        0.47805947300943713
33.548580404255695        0.4779487292404359
33.58732113786983         0.477827172896122
33.69600950489072         0.47748435920440535
33.806861013722916        0.47717416190402634
33.86226733234047         0.4770133784936632
33.924209286685624        0.47682910070587603
34.03455234580836         0.4764901818512431
34.2056238857028          0.47593746753156213
34.210416255469625        0.4759215065158585
34.21840109089685         0.4758948551877207
34.386280165130884        0.4753177955429449
34.48703848471997         0.47495612250482244
34.56214407479216         0.47467904893250173
34.68728170097073         0.4742032082119056
34.73800798445341         0.47400526668452964
34.768453083737136        0.47388506562565724
34.91387189411467         0.4732964487990281
35.049867682754304        0.47272429689406636
35.08973580377593         0.4725525952759972
35.156162311044596        0.47226251434548194
35.265599713437204        0.4717737061154372
35.31940161339855         0.4715057485059159
35.3789095220097          0.4712079827791583
35.436440974366555        0.4709187191470591
35.49221933058221         0.47063696740455313
35.54991391655532         0.47034418703309894
35.60552913915471         0.4700606599916214
35.6592971945942          0.4697853377440208
35.718838947727214        0.4694790605403632
35.78042621971209         0.46916072394282576
35.83214875629971         0.4688921690507786
35.88215341482184         0.4686314854149131
35.945458564872226        0.46829998552286733
36.010938522868855        0.46795535923509635
36.05876837344473         0.4677025099566297
36.10500963504949         0.4674571621597363
36.17207818201723         0.46709974235206553
36.241450826025634        0.46672809290991063
36.29579468517532         0.46643812669932616
36.40629062737605         0.46590902320596045
36.436734435548736        0.4657627220993833
36.56028280596274         0.4651666790856739
36.57767418592214         0.46508247805566383
36.71427498454944         0.46441855765395734
36.718613936295554        0.46439739456816764
36.76546581442786         0.4641685840089748
36.856722269665056        0.46372244651671674
36.864126035937836        0.4636861997462646
36.993420674196244        0.46305197532419257
37.011914976852225        0.46296106504133816
37.13011907872743         0.46237889478884503
37.15970391776662         0.4622328804186855
37.26681748325862         0.4617032049106743
37.30749285868101         0.461501645878307
37.40351588778981         0.46102490568968024
37.455281799595404        0.46076736142020236
37.54021429232099         0.46034399712586316
37.60232032108595         0.4597963155321879
37.72804815121011         0.4578300662672753
37.75011847273341         0.4575008002064956
37.80817042609575         0.4566573839958649
37.90008292969714         0.45545018261577985
37.94041143534164         0.454942403344165
38.05144865220291         0.4536133597090156
38.1581919888581          0.45243119473058996
38.20281437470868         0.45196475187115015
38.30451304007329         0.4509628053209785
38.354180097214446        0.4505043591021839
38.37597254237457         0.45030960276814425
38.50554581972022         0.44923218140211635
38.59375309589103         0.44857762745682783
38.656911542225984        0.44814821877094796
38.80085565405083         0.44729200264803054
38.808277264731764        0.4472524712086785
38.81153364940751         0.4472352687966408
38.95964298723752         0.44654493871530804
39.009088708190596        0.44637011852013053
39.09474931581525         0.4461005607518206
39.16364775200924         0.4459143939581796
39.229855644392984        0.44576123789151123
39.318206795827905        0.44559615417313514
39.374302345323194        0.44548810466477246
39.51717184859593         0.4452689022003802
39.536399127005986        0.44524554074386763
39.620934687232925        0.4451601054313826
39.698495908688784        0.4451064815210901
39.71613690136396         0.44509759286727185
39.86059269037158         0.44507092699643935
39.91510195413199         0.4450822261738104
40.02268947205439         0.4451388771699159
40.11406700690002         0.44522280211999565
40.18478625373717         0.4453103320415195
40.31303205966805         0.44551932070582767
40.34688303541998         0.44558529161125005
40.44854635298528         0.44578224356957175
40.475879208894796        0.4458446599765327
40.57105224533255         0.44609329149824206
40.60487538236962         0.44619336355175443
40.69355813767982         0.44648491120785017
40.73387155584444         0.44663140233691506
40.81606403002709         0.4469571026983963
40.909897900683454        0.44750509754220313
40.94265977915653         0.44770839788451816
40.97407539835759         0.4479091625919161
41.06925552828595         0.4485521939593732
41.16851442971984         0.4492784781102365
41.19585127741538         0.4494884909229615
41.22206479255514         0.4496939248657868
41.32244702654481         0.45051728877528285
41.42713095875623         0.45143788793136885
41.44904277567423         0.45163858751633745
41.470054186752684        0.45183364261083137
41.57563852480367         0.4528523871461252
41.685747487792625        0.45398332700560023
41.702234273933094        0.45415868766464595
41.71804358095022         0.45432831582704947
41.853834741548404        0.4559754956250096
41.960724345381344        0.4573604462204787
42.00900340093775         0.45801150605605995
42.047802968507646        0.4583586463003109
42.16696397088193         0.45939254760984427
42.2706649469288          0.46025273252200505
42.32492454082613         0.46068813062959496
42.45698448494897         0.461705689758073
42.480519090377776        0.4619115646377258
42.49183350052228         0.4620090743079018
42.62404997309046         0.4630779838927715
42.704367761274334        0.463663849730407
42.76758085580314         0.46409121480171794
42.89906762521232         0.4648849764950806
42.91111173851581         0.4649512573645656
42.916902022026385        0.4649827383711079
43.054642621228474        0.4656581115813141
43.129436282778435        0.46596574023000403
43.19817350394116         0.4662117774519636
43.34115076547565         0.46661100456796994
43.34170438665382         0.4666122549765144
43.34186966687006         0.46661293891047
43.457659128343785        0.467092575060449
43.47385088416664         0.4671597253628766
43.573613870033746        0.4675738890836791
43.605832101463214        0.46770779949274544
43.72120114919752         0.46815440636821815
43.75253933456565         0.46827588187290103
43.76966169919207         0.46834228210830975
43.89924656766807         0.46884547896087536
43.996525926358025        0.4692240054034874
44.045953800770505        0.4694165907566686
44.13641910299281         0.46976951516862125
44.19266103387292         0.46998921726028037
44.22339015352397         0.4701093507771328
44.339368266975356        0.47056335847171143
44.45025438068992         0.47099831822924604
44.48607550007778         0.47113901439096073
44.551637056788095        0.47139675724461905
44.6406012321271          0.47174596762266996
44.67631311868393         0.47188607636481184
44.8014439114851          0.4723766828027888
44.90172106261996         0.47276948469286045
44.9622865908431          0.4730065747013095
45.12124113574799         0.4736246301824659
45.133740736976925        0.4736722834696156
45.15300252165053         0.47374547026300634
45.288881539775836        0.4742532591304427
45.377057872899904        0.4745748184144115
45.444022342574776        0.4748148362304865
45.547214050217           0.47517762587715473
45.59916314537369         0.47535701476974673
45.632874610051815        0.4754722623683493
45.75430394817263         0.47587979474822373
45.888691347203725        0.47631696204427915
45.90944475097154         0.4763831761659174
45.94142557878348         0.47648453196762636
46.06458555377048         0.47686715902282784
46.14450808435564         0.4771089174422013
46.21972635656939         0.4773317433189549
46.33563710734996         0.4776661885344214
46.37486715936833         0.47777692905429864
46.39946993949399         0.47785288804694953
46.514065007608785        0.4782050741549389
46.6466962127547          0.47860936814452176
46.65326285584927         0.4786292923337587
46.6617241713665          0.4786549523606335
46.79246070408973         0.4790495835907578
46.89392248601541         0.4793534609477891
46.93165855233021         0.47946594792593633
46.980282599483495        0.47961046523136874
47.07085640057067         0.47987838533929417
47.14114875927613         0.48008516645675187
47.210054248811154        0.4802868958308315
47.29884102760047         0.4805454113643294
47.34925209705161         0.4806914794005482
47.388375032536835        0.4808044846714098
47.499334461746706        0.4811225713493617
47.55831922006518         0.4812900228826449
47.65367198113857         0.48155831210738387
47.762343691086805        0.4818394991352153
47.78819237194876         0.4819064788095762
47.818944760546934        0.48198621336418723
47.92271276275894         0.48225564945087446
48.00993414929609         0.48248258395349397
48.057233153569136        0.4826058240312785
48.11350516866649         0.48275260543813786
48.194902712766115        0.4829651270498271
48.252595192308455        0.48311588808380496
48.334836984161804        0.48333098913523476
48.450870823100935        0.4836348484717792
48.474771255557485        0.48369749152944974
48.4917112655517          0.4837419026241731
48.614705526953166        0.484064634232472
48.73082733879495         0.48436978680817055
48.75463979834886         0.48443241724430147
48.78823647753538         0.4845208132196931
48.894574069744536        0.48480084056493844
48.972971957939045        0.48500591463604703
49.06078635201669         0.485234587414233
49.221696367694314        0.4856507718224207
49.226998634288854        0.48566442344833816
49.23767951064942         0.48569191117606114
49.39321091656101         0.48609034866725365
49.47042077744958         0.48628687155437844
49.553145539994176        0.48649640216057777
49.65651167419258         0.486756741190447
49.70763427602191         0.48688489416273634
49.74854811235517         0.48698716760549515
49.86212301204966         0.48726972994266354
50.00403696818899         0.4876200196620125
50.0166117480774          0.487650909500359
50.02667544726075         0.4876756134398703
50.17110048410514         0.4880284328358231
50.30480278216634         0.4883522090575038
50.325589220132876        0.48840229994905565
50.34301546334916         0.48844551250444146
50.434432273246294        0.4886722701685112
50.514465707000646        0.48887088498471515
50.54327532635971         0.48894240166510733
50.576182617383104        0.4890241041844353
50.65211837947312         0.4892126944388438
50.71859849173756         0.4893778655604075
50.760961432586534        0.4894831484897206
50.80934977141704         0.4896034359912235
50.86980448569995         0.4897537638177377
50.92273127647447         0.4898854134153571
50.97864753881338         0.4900245404228954
51.042516925450975        0.49018350792480647
51.101486905899236        0.4903307422630945
51.219903586734           0.490627084083395
51.24420314891403         0.49068800731619666
51.34422911901938         0.4909391941213515
51.386919391928814        0.49104659668160916
51.39523444447553         0.4910681477778017
51.52149404504137         0.49139488892934713
51.53745794050217         0.491436134228186
51.656068698153916        0.49174211392911554
51.67968143652881         0.49180292866417824
51.79064335126647         0.49208827168091457
51.821904932555455        0.4921685310857785
51.92521800437901         0.4924333621847442
51.96412842858209         0.4925329414929868
52.05979265749156         0.4927773854406044
52.10635192460874         0.49289615988580304
52.19436731060411         0.4931203414484953
52.24857542063538         0.4932581862642274
52.328941963716666        0.4934622302084167
52.390798916662035        0.49361902062825996
52.45635417537023         0.49378373579812396
52.5334753031324          0.4939768870515404
52.57767369152759         0.49408727838167027
52.64783516848651         0.4942628146767845
52.69459094160922         0.49438000508719526
52.744481787533665        0.4945052408943972
52.81150819169085         0.49467379509991305
52.87432274790721         0.49483207479634367
52.936016517520756        0.4949878901108302
53.00536722774303         0.49516341759876736
53.06933826871393         0.49532567969998287
53.12624633282673         0.4954703094091579
53.20266001990709         0.4956649307457766
53.288557566821844        0.49588428010643637
53.335981771100265        0.49600564324821206
53.37816991774624         0.4961137622321996
53.46930352229345         0.4963478172072886
53.57174790590066         0.49661173649021556
53.60262527348662         0.4966914526230064
53.63009350266576         0.49676243326546876
53.735947024679795        0.49703654949536547
53.84390198442268         0.4973124526229432
53.86017243365459         0.4973540536676268
53.87540387069183         0.49739300245222035
53.9843978426294          0.49767183667358555
54.10082683633893         0.49796992867827156
54.108623251604214        0.49798989851324177
54.11592179674801         0.49800859409281384
54.23284866057901         0.4983082391865951
54.356439722804204        0.49862523098126926
54.35707406955383         0.49862685869364587
54.35775168825518         0.4986285974484236
54.481299478528626        0.49894575703439403
54.59695764886041         0.49924291311758645
54.605524887503435        0.4992649342088394
54.61467654017142         0.4992884589333993
54.72817857305866         0.49958034674622265
54.81087120540864         0.4997931342439955
54.85070726167901         0.49989568108191784
54.90692875748419         0.5000397462156136
54.9818929656098          0.5002318995684256
55.040524613017446        0.5003822366468572
55.11215919036671         0.500565968630102
55.190469945171856        0.5007668707133713
55.24168237495047         0.5008982798648807
55.28852882370899         0.5010185043453278
55.371205559534225        0.5012307245480639
55.461587576527656        0.5014627853949614
55.500728744117986        0.5015633026796519
55.53653303440056         0.5016552613001444
55.63025192870174         0.5018960142596445
55.73270520788346         0.5021592847776124
55.75977511328549         0.502228859288042
55.7845372450921          0.5022925075113075
55.88929829786925         0.5025618377648442
56.00382283923927         0.5028563688613243
56.01882148245301         0.5028949496900511
56.033750886963844        0.5029328137137425
56.15875685058835         0.5032501807123938
56.29338828321567         0.5035926370414545
56.29869221872367         0.5036061422846991
56.30361694957025         0.5036186829107573
56.438627586859006        0.503962834406967
56.57348301217663         0.5043072691192867
56.57856295499434         0.5043202570791976
56.58403405380741         0.5043342461898397
56.71849832312967         0.5046784103013908
56.84334907478302         0.5049985723393305
56.858433691265006        0.505037294073547
56.874679824399124        0.5050790068791329
56.99836905940034         0.5053969083956656
57.11321513738941         0.5056925925708888
57.138304427535665        0.505757253267747
57.165325594990826        0.505826919109334
57.27591430960565         0.5061123576117713
57.37197895669084         0.506358926679904
57.423341236750666        0.5064908947842228
57.47840854021819         0.5066324906471369
57.5686127131682          0.5068646767564844
57.65274779336794         0.5070815118438471
57.713884189585734        0.5072392381367314
57.779430666095614        0.5074084953671769
57.85915566600326         0.5076145789249641
57.93351663004504         0.5078070084083122
58.00442714242079         0.5079906991211821
58.080452791973016        0.508187846665492
58.14969861883831         0.5083675987253858
58.21428546672214         0.5085354163732995
58.29497009525584         0.5087452777375754
58.38147491785043         0.5089705445420819
58.440241571673376        0.5091237361577502
58.49505430339924         0.5092667357388085
58.585513048090895        0.5095029739859107
58.69095113587036         0.5097783934514362
58.742678264969676        0.5099135438557998
58.790472791056935        0.5100384378700471
58.89984348184847         0.5103243063319289
59.018213351902766        0.5106338015675138
59.057008698727266        0.5107352614142981
59.09285459329271         0.5108290181135137
59.214173915606054        0.5111464091029077
59.345475567935175        0.5114900448042262
59.37133913248484         0.5115577493977568
59.39523639552846         0.5116203113229205
59.52850434936364         0.5119692822988463
59.672737783967584        0.5123471231615732
59.685669566242424        0.5123810078061758
59.697618197764236        0.5124123174982677
59.8428347831212          0.5127929259197453
59.99999999999999         0.513205036639555
60.1537028008479          0.5136105294566615
60.275948114796165        0.5139329904480955
60.30740560169583         0.5140159635947394
60.34695806949969         0.5141202848012149
60.461108402543736        0.5144213390537884
60.55189622959236         0.5146607551206288
60.61481120339166         0.5148266558338086
60.693916138999406        0.5150352339613935
60.76851400423957         0.5152319139348001
60.82784434438853         0.5153883306571546
60.922216805087494        0.5156371133567625
61.04087420849911         0.5159498841200911
61.075919605935404        0.5160422540996963
61.103792459184724        0.5161157170576729
61.22962240678333         0.5164473361636013
61.379740573980904        0.5168429143221837
61.38332520763125         0.5168523595484775
61.38788723970159         0.5168646974034454
61.557402075941134        0.5173216876191353
61.72401178401443         0.5177680814770942
61.731478944251016        0.5177880239139228
61.739076307329775        0.5178083084317707
61.905555812560905        0.5182513684328398
62.06918220882246         0.5186841689268399
62.079632680870766        0.5187117211758862
62.09026537495796         0.5187397427798676
62.25370954918068         0.5191690821430622
62.41435263363051         0.5195884934854089
62.42778641749055         0.5196234513343676
62.44145444258614         0.5196590004477358
62.60186328580044         0.5200748287498027
62.75952305843854         0.5204810551528012
62.775846722951634        0.5205232663898328
62.78960495849659         0.520558823575291
62.94893290424651         0.520969254137106
63.095292978535895        0.5213797187836519
63.11070160090671         0.5214224110933514
63.12564975388282         0.5214634307021624
63.295215156541396        0.5219013747066545
63.47000392548771         0.5223001658136079
63.47972871217609         0.5223207840977335
63.48916288452323         0.5223406281385421
63.6642422678108          0.5226806392665885
63.84471487243952         0.5229750013064041
63.84875582344548         0.5229809402132192
63.85267601516366         0.5229866743458557
64.0332693790802          0.5232216869376257
64.21618914580407         0.5234015693241029
64.21778293471488         0.523402879439808
64.21942581939132         0.5234042252620399
64.40229649034958         0.5235245177197663
64.5797022764445          0.5235853130732838
64.5868100459843          0.5235866017775003
64.59365699519802         0.523586729616936
64.92207239453393         0.5235921093841768
64.94383097454312         0.5235924137672516
65.25733474308356         0.5235960814736452
65.29400495388819         0.5235964227707948
65.5925970916332          0.5235985180459055
65.64417893323329         0.5235987566275658
65.92785944018283         0.5235994191009575
65.99435291257836         0.5235994153375645
66.26312178873249         0.5235987846388016
66.34452689192346         0.5235983989007911
66.54294193881549         0.5235986080910751
66.69413147872018         0.5235987195557131
66.80498328616653         0.523598774937977
66.95046072188327         0.5235988138011027
67.06702463351758         0.523598817239421
67.15584473282723         0.5235988033155393
67.32906598086862         0.5235987349954069
67.73041798425683         0.5235986556583523
67.9661860381224          0.5235986026261646
68.37275654349088         0.5235985000011669
68.56804849355672         0.5235985364966687
68.78262657470967         0.5235985739121143
69.1077347232183          0.5235986252455309
69.40362237382735         0.5235986663572878
69.64742095287988         0.5235986962159657
69.91529595368391         0.5235987248401753
70.18710718254147         0.523598749407973
70.43448820416381         0.5235987678477315
70.72679341220305         0.5235987848215531
71.04796533265818         0.5235987974582789
71.2664796418646          0.5235988024567055
71.46535403450028         0.523598804472498
71.80616587152622         0.5235988023134308
72.18063471163245         0.5235987917664252
72.3458521011878          0.5235987843917286
72.56281776775705         0.5235987848704432
73.19631297883359         0.5235987860251304
74.0421270407594          0.5235987870023338
74.0467738564794          0.5235987870059197
74.05025421420561         0.5235987870085924
74.89723473412519         0.5235987873340964
75.53769066065422         0.5235987871504526
75.74769561177098         0.523598787009661
76.02808469383956         0.5235987867596494
76.5981564894168          0.5235987860326133
77.02512710710278         0.5235987852960239
77.44861736706258         0.5235987844029533
78.01404234691981         0.5235987829583044
78.2990782447084          0.5235987821206807
78.51256355355139         0.5235987814453059
79.14953912235418         0.5235987791857959
80                        0.5235987755982989

